Entropy Search for Information-Efficient Global Optimization

Contemporary global optimization algorithms are based on local measures of utility, rather than a probability measure over location and value of the optimum. They thus attempt to collect low function values, not to learn about the optimum. The reason for the absence of probabilistic global optimizers is that the corresponding inference problem is intractable in several ways. This paper develops desiderata for probabilistic optimization algorithms, then presents a concrete algorithm which addresses each of the computational intractabilities with a sequence of approximations and explicitly adresses the decision problem of maximizing information gain from each evaluation.

==> figures/EP_pmin.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=-5, xmax=5,
ymin=-3, ymax=3,
ytick={-3,0},
yticklabels={,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-01,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (-5,-0.475248)(-4.95025,-2.81188)(-4.9005,-2.70297)(-4.85075,-2.74257)(-4.801,-2.73267)(-4.75124,-2.76238)(-4.70149,-2.80198)(-4.65174,-2.73267)(-4.60199,-2.67327)(-4.55224,-2.77228)(-4.50249,-2.70297)(-4.45274,-2.74257)(-4.40299,-2.76238)(-4.35323,-2.68317)(-4.30348,-2.75248)(-4.25373,-2.65347)(-4.20398,-2.67327)(-4.15423,-2.75248)(-4.10448,-2.72277)(-4.05473,-2.75248)(-4.00498,-2.78218)(-3.95522,-2.81188)(-3.90547,-2.78218)(-3.85572,-2.73267)(-3.80597,-2.79208)(-3.75622,-2.84158)(-3.70647,-2.74257)(-3.65672,-2.75248)(-3.60697,-2.79208)(-3.55721,-2.79208)(-3.50746,-2.79208)(-3.45771,-2.80198)(-3.40796,-2.76238)(-3.35821,-2.77228)(-3.30846,-2.76238)(-3.25871,-2.72277)(-3.20896,-2.81188)(-3.1592,-2.75248)(-3.10945,-2.83168)(-3.0597,-2.78218)(-3.00995,-2.78218)(-2.9602,-2.73267)(-2.91045,-2.81188)(-2.8607,-2.82178)(-2.81095,-2.82178)(-2.76119,-2.84158)(-2.71144,-2.78218)(-2.66169,-2.77228)(-2.61194,-2.78218)(-2.56219,-2.70297)(-2.51244,-2.81188)(-2.46269,-2.77228)(-2.41294,-2.80198)(-2.36318,-2.79208)(-2.31343,-2.82178)(-2.26368,-2.81188)(-2.21393,-2.85149)(-2.16418,-2.86139)(-2.11443,-2.88119)(-2.06468,-2.9604)(-2.01493,-2.89109)(-1.96517,-2.94059)(-1.91542,-2.93069)(-1.86567,-2.9604)(-1.81592,-2.9802)(-1.76617,-2.9703)(-1.71642,-2.9901)(-1.66667,-2.9901)(-1.61692,-3) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-0.422886,-3)(-0.373134,-2.9901)(-0.323383,-2.9802)(-0.273632,-2.94059)(-0.223881,-2.88119)(-0.174129,-2.85149)(-0.124378,-2.77228)(-0.0746269,-2.64356)(-0.0248756,-2.66337)(0.0248756,-2.59406)(0.0746269,-2.64356)(0.124378,-2.46535)(0.174129,-2.47525)(0.223881,-2.36634)(0.273632,-2.12871)(0.323383,-2.05941)(0.373134,-2.0396)(0.422886,-2.07921)(0.472637,-1.9505)(0.522388,-1.93069)(0.572139,-1.85149)(0.621891,-2.0099)(0.671642,-1.84158)(0.721393,-2.0198)(0.771144,-1.9703)(0.820896,-2.11881)(0.870647,-2.19802)(0.920398,-2.23762)(0.970149,-2.05941)(1.0199,-2.06931)(1.06965,-1.90099)(1.1194,-1.91089)(1.16915,-1.58416)(1.21891,-1.18812)(1.26866,-0.930693)(1.31841,0.0594059)(1.36816,0.514851)(1.41791,0.861386)(1.46766,1.25743)(1.51741,0.534653)(1.56716,-0.326733)(1.61692,-1.0099)(1.66667,-1.65347)(1.71642,-2.36634)(1.76617,-2.50495)(1.81592,-2.67327)(1.86567,-2.80198)(1.91542,-2.86139)(1.96517,-2.85149)(2.01493,-2.93069)(2.06468,-2.86139)(2.11443,-2.84158)(2.16418,-2.85149)(2.21393,-2.86139)(2.26368,-2.66337)(2.31343,-2.61386)(2.36318,-2.50495)(2.41294,-2.60396)(2.46269,-2.38614)(2.51244,-2.37624)(2.56219,-2.21782)(2.61194,-2.26733)(2.66169,-2.24752)(2.71144,-2.20792)(2.76119,-2.49505)(2.81095,-2.33663)(2.8607,-2.31683)(2.91045,-2.37624)(2.9602,-2.25743)(3.00995,-2.38614)(3.0597,-2.45545)(3.10945,-2.27723)(3.1592,-2.31683)(3.20896,-2.30693)(3.25871,-2.35644)(3.30846,-2.39604)(3.35821,-2.35644)(3.40796,-2.59406)(3.45771,-2.48515)(3.50746,-2.69307)(3.55721,-2.59406)(3.60697,-2.56436)(3.65672,-2.56436)(3.70647,-2.47525)(3.75622,-2.53465)(3.80597,-2.68317)(3.85572,-2.62376)(3.90547,-2.61386)(3.95522,-2.55446)(4.00498,-2.59406)(4.05473,-2.56436)(4.10448,-2.57426)(4.15423,-2.64356)(4.20398,-2.56436)(4.25373,-2.59406)(4.30348,-2.69307)(4.35323,-2.54455)(4.40299,-2.65347)(4.45274,-2.67327)(4.50249,-2.69307)(4.55224,-2.57426)(4.60199,-2.64356)(4.65174,-2.70297)(4.70149,-2.53465)(4.75124,-2.60396)(4.801,-2.66337)(4.85075,-2.52475)(4.9005,-2.77228)(4.95025,-2.59406)(5,0.514851) 
};

\addplot [
color=green,
dashed,
line width=1.5pt,
forget plot
]
coordinates{
 (-5,-1.78455)(-4.9,-2.75308)(-4.8,-2.7603)(-4.7,-2.76223)(-4.6,-2.76348)(-4.5,-2.76482)(-4.4,-2.7664)(-4.3,-2.76819)(-4.2,-2.7701)(-4.1,-2.77204)(-4,-2.77397)(-3.9,-2.77586)(-3.8,-2.77772)(-3.7,-2.77958)(-3.6,-2.78147)(-3.5,-2.78344)(-3.4,-2.78558)(-3.3,-2.78794)(-3.2,-2.79063)(-3.1,-2.79374)(-3,-2.79742)(-2.9,-2.80183)(-2.8,-2.80714)(-2.7,-2.8136)(-2.6,-2.8215)(-2.5,-2.83117)(-2.4,-2.84306)(-2.3,-2.85763)(-2.2,-2.87541)(-2.1,-2.89671)(-2,-2.92131)(-1.9,-2.94769)(-1.8,-2.9723)(-1.7,-2.9901)(-1.6,-2.99823)(-1.5,-2.99991)(-1.4,-3)(-1.3,-3)(-1.2,-3) 
};

\addplot [
color=green,
dashed,
line width=1.5pt
]
coordinates{
 (-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-2.99972)(-0.4,-2.99435)(-0.3,-2.96642)(-0.2,-2.89874)(-0.1,-2.7906)(0,-2.65066)(0.1,-2.48692)(0.2,-2.30648)(0.3,-2.1233)(0.4,-1.96793)(0.5,-1.88569)(0.6,-1.9103)(0.7,-2.02891)(0.8,-2.17893)(0.9,-2.2796)(1,-2.26262)(1.1,-2.05312)(1.2,-1.49725)(1.3,-0.306252)(1.4,1.46564)(1.5,1.57203)(1.6,-0.646072)(1.7,-2.14859)(1.8,-2.69839)(1.9,-2.86633)(2,-2.90865)(2.1,-2.89904)(2.2,-2.84011)(2.3,-2.71891)(2.4,-2.55835)(2.5,-2.41295)(2.6,-2.319)(2.7,-2.27982)(2.8,-2.28033)(2.9,-2.30301)(3,-2.33512)(3.1,-2.36943)(3.2,-2.40246)(3.3,-2.43282)(3.4,-2.46014)(3.5,-2.48446)(3.6,-2.50597)(3.7,-2.52492)(3.8,-2.54157)(3.9,-2.55616)(4,-2.56892)(4.1,-2.58008)(4.2,-2.5899)(4.3,-2.59864)(4.4,-2.60658)(4.5,-2.61396)(4.6,-2.62095)(4.7,-2.62735)(4.8,-2.63207)(4.9,-2.62823)(5,-1.22044) 
};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (-3.86929,-2.84105)(3.11949,-2.25121)(0.828931,-2.14111)(2.89872,-1.93597)(-4.45432,-2.82793)(0.168994,-2.11476)(-3.45134,-2.896)(4.91183,-2.17553)(1.67929,-2.09313)(1.03712,-1.75316)(1.73839,-2.64436)(-3.6433,-2.9112)(0.759525,-2.53081)(1.81402,-2.91186)(1.37556,1.72896)(1.27664,-1.84925)(0.670339,-1.23994)(-3.1389,-2.83623)(1.33486,-1.5465)(-2.1708,-2.94629)(1.03254,-2.02954)(1.24163,-0.749843)(1.83907,-2.8569)(2.03065,-2.8721)(4.0845,-2.53949)(-2.5546,-2.87533)(-4.72059,-2.69649)(3.67156,-2.42002)(1.56373,1.59586)(3.96902,-2.75103) 
};

\addplot [
color=green,
only marks,
mark=square,
mark options={solid}
]
coordinates{
 (-3.86929,-2.84958)(3.11949,-2.2049)(0.828931,-2.21123)(2.89872,-1.91776)(-4.45432,-2.82785)(0.168994,-2.15058)(-3.45134,-2.90406)(4.91183,-2.21417)(1.67929,-2.04598)(1.03712,-1.84494)(1.73839,-2.6832)(-3.6433,-2.91509)(0.759525,-2.45722)(1.81402,-2.88271)(1.37556,2.06859)(1.27664,-1.66497)(0.670339,-1.28424)(-3.1389,-2.85965)(1.33486,-1.25448)(-2.1708,-2.95324)(1.03254,-1.98304)(1.24163,-0.873138)(1.83907,-2.87489)(2.03065,-2.90276)(4.0845,-2.51258)(-2.5546,-2.89292)(-4.72059,-2.71782)(3.67156,-2.3946)(1.56373,1.53978)(3.96902,-2.71624) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/GPonly.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=-5, xmax=5,
ymin=-3, ymax=3,
ytick={-3,0},
yticklabels={,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-01,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=red,
dashed
]
coordinates{
 (-5,1.44018)(-4.9,1.45438)(-4.8,1.44953)(-4.7,1.43084)(-4.6,1.41255)(-4.5,1.40724)(-4.4,1.41382)(-4.3,1.41648)(-4.2,1.3984)(-4.1,1.35681)(-4,1.30447)(-3.9,1.25945)(-3.8,1.23139)(-3.7,1.2118)(-3.6,1.17694)(-3.5,1.10292)(-3.4,0.982226)(-3.3,0.830935)(-3.2,0.681196)(-3.1,0.563064)(-3,0.489117)(-2.9,0.454008)(-2.8,0.446092)(-2.7,0.455903)(-2.6,0.474759)(-2.5,0.491978)(-2.4,0.495386)(-2.3,0.47228)(-2.2,0.412473)(-2.1,0.314163)(-2,0.186948)(-1.9,0.0472526)(-1.8,-0.0886577)(-1.7,-0.206172)(-1.6,-0.293749)(-1.5,-0.347896)(-1.4,-0.373935)(-1.3,-0.379893)(-1.2,-0.36954)(-1.1,-0.340847)(-1,-0.28911)(-0.9,-0.210457)(-0.8,-0.108153)(-0.7,0.000611273)(-0.6,0.0891161)(-0.5,0.135119)(-0.4,0.129604)(-0.3,0.0748881)(-0.2,-0.0214091)(-0.1,-0.150237)(0,-0.302176)(0.1,-0.466938)(0.2,-0.633237)(0.3,-0.789231)(0.4,-0.923956)(0.5,-1.0314)(0.6,-1.11425)(0.7,-1.18141)(0.8,-1.24161)(0.9,-1.30081)(1,-1.36103)(1.1,-1.41672)(1.2,-1.45712)(1.3,-1.47687)(1.4,-1.48285)(1.5,-1.48688)(1.6,-1.48818)(1.7,-1.46644)(1.8,-1.39632)(1.9,-1.26813)(2,-1.09682)(2.1,-0.914819)(2.2,-0.754692)(2.3,-0.633487)(2.4,-0.548521)(2.5,-0.484183)(2.6,-0.422431)(2.7,-0.350074)(2.8,-0.26089)(2.9,-0.156708)(3,-0.0463917)(3.1,0.0602912)(3.2,0.156517)(3.3,0.236394)(3.4,0.294561)(3.5,0.328353)(3.6,0.338082)(3.7,0.32625)(3.8,0.294742)(3.9,0.241885)(4,0.165387)(4.1,0.0700577)(4.2,-0.0263776)(4.3,-0.0953623)(4.4,-0.110203)(4.5,-0.0627021)(4.6,0.0313528)(4.7,0.143535)(4.8,0.246806)(4.9,0.321156)(5,0.356314) 
};

\addplot [
color=red,
dashed
]
coordinates{
 (-5,0.343191)(-4.9,0.199509)(-4.8,0.0551154)(-4.7,-0.0797903)(-4.6,-0.182198)(-4.5,-0.223915)(-4.4,-0.186983)(-4.3,-0.0744356)(-4.2,0.089863)(-4.1,0.271145)(-4,0.439379)(-3.9,0.580558)(-3.8,0.695345)(-3.7,0.791923)(-3.6,0.882546)(-3.5,0.979817)(-3.4,1.08941)(-3.3,1.20805)(-3.2,1.33046)(-3.1,1.45485)(-3,1.58071)(-2.9,1.70472)(-2.8,1.8197)(-2.7,1.91399)(-2.6,1.96922)(-2.5,1.96387)(-2.4,1.88517)(-2.3,1.74108)(-2.2,1.56265)(-2.1,1.39029)(-2,1.25076)(-1.9,1.14539)(-1.8,1.05754)(-1.7,0.96711)(-1.6,0.858871)(-1.5,0.724718)(-1.4,0.565407)(-1.3,0.390951)(-1.2,0.216222)(-1.1,0.0530622)(-1,-0.0957398)(-0.9,-0.234591)(-0.8,-0.36531)(-0.7,-0.480267)(-0.6,-0.566932)(-0.5,-0.617854)(-0.4,-0.635494)(-0.3,-0.63125)(-0.2,-0.623214)(-0.1,-0.630656)(0,-0.665528)(0.1,-0.729317)(0.2,-0.818257)(0.3,-0.928831)(0.4,-1.05561)(0.5,-1.18502)(0.6,-1.29485)(0.7,-1.36415)(0.8,-1.38733)(0.9,-1.37836)(1,-1.35908)(1.1,-1.34421)(1.2,-1.33737)(1.3,-1.33669)(1.4,-1.3386)(1.5,-1.33869)(1.6,-1.33457)(1.7,-1.32806)(1.8,-1.32297)(1.9,-1.32162)(2,-1.32222)(2.1,-1.31847)(2.2,-1.30223)(2.3,-1.26944)(2.4,-1.22492)(2.5,-1.18078)(2.6,-1.14812)(2.7,-1.13119)(2.8,-1.12949)(2.9,-1.14175)(3,-1.16833)(3.1,-1.21233)(3.2,-1.27693)(3.3,-1.35958)(3.4,-1.44839)(3.5,-1.52665)(3.6,-1.58338)(3.7,-1.61851)(3.8,-1.63807)(3.9,-1.64815)(4,-1.65458)(4.1,-1.66338)(4.2,-1.67508)(4.3,-1.68098)(4.4,-1.67149)(4.5,-1.64749)(4.6,-1.61936)(4.7,-1.59814)(4.8,-1.59065)(4.9,-1.59634)(5,-1.60425) 
};

\addplot [
color=red,
dashed
]
coordinates{
 (-5,1.19191)(-4.9,1.12566)(-4.8,1.03922)(-4.7,0.931876)(-4.6,0.798737)(-4.5,0.639189)(-4.4,0.461862)(-4.3,0.282635)(-4.2,0.118848)(-4.1,-0.0164513)(-4,-0.117223)(-3.9,-0.183334)(-3.8,-0.218892)(-3.7,-0.231618)(-3.6,-0.231158)(-3.5,-0.225185)(-3.4,-0.215283)(-3.3,-0.196939)(-3.2,-0.165487)(-3.1,-0.12413)(-3,-0.0838265)(-2.9,-0.0544982)(-2.8,-0.0411987)(-2.7,-0.0475677)(-2.6,-0.0761786)(-2.5,-0.12544)(-2.4,-0.189866)(-2.3,-0.263305)(-2.2,-0.338751)(-2.1,-0.405314)(-2,-0.448783)(-1.9,-0.456748)(-1.8,-0.425639)(-1.7,-0.366384)(-1.6,-0.302118)(-1.5,-0.254512)(-1.4,-0.229891)(-1.3,-0.219435)(-1.2,-0.210876)(-1.1,-0.20076)(-1,-0.19962)(-0.9,-0.22338)(-0.8,-0.277736)(-0.7,-0.354411)(-0.6,-0.440144)(-0.5,-0.523688)(-0.4,-0.595085)(-0.3,-0.644067)(-0.2,-0.663929)(-0.1,-0.657643)(0,-0.640279)(0.1,-0.634246)(0.2,-0.659133)(0.3,-0.723215)(0.4,-0.820763)(0.5,-0.936412)(0.6,-1.05449)(0.7,-1.16541)(0.8,-1.26523)(0.9,-1.35385)(1,-1.43549)(1.1,-1.51602)(1.2,-1.59458)(1.3,-1.65855)(1.4,-1.69043)(1.5,-1.68046)(1.6,-1.63177)(1.7,-1.55713)(1.8,-1.4715)(1.9,-1.38289)(2,-1.28846)(2.1,-1.17933)(2.2,-1.04841)(2.3,-0.896039)(2.4,-0.732125)(2.5,-0.574587)(2.6,-0.443134)(2.7,-0.35066)(2.8,-0.299778)(2.9,-0.286488)(3,-0.303989)(3.1,-0.343659)(3.2,-0.396811)(3.3,-0.458814)(3.4,-0.529561)(3.5,-0.606245)(3.6,-0.675006)(3.7,-0.7119)(3.8,-0.692954)(3.9,-0.603453)(4,-0.441326)(4.1,-0.216457)(4.2,0.0520279)(4.3,0.338044)(4.4,0.610102)(4.5,0.834971)(4.6,0.984773)(4.7,1.04556)(4.8,1.02288)(4.9,0.939847)(5,0.826316) 
};

\addplot [
color=red,
dashed
]
coordinates{
 (-5,-1.02738)(-4.9,-1.00729)(-4.8,-0.990635)(-4.7,-0.996135)(-4.6,-1.03442)(-4.5,-1.09809)(-4.4,-1.16352)(-4.3,-1.20024)(-4.2,-1.18123)(-4.1,-1.09345)(-4,-0.944301)(-3.9,-0.755042)(-3.8,-0.546973)(-3.7,-0.334847)(-3.6,-0.127295)(-3.5,0.0731151)(-3.4,0.269791)(-3.3,0.467474)(-3.2,0.663006)(-3.1,0.841897)(-3,0.988309)(-2.9,1.09648)(-2.8,1.16945)(-2.7,1.2105)(-2.6,1.21936)(-2.5,1.1947)(-2.4,1.1371)(-2.3,1.04819)(-2.2,0.930339)(-2.1,0.792788)(-2,0.656757)(-1.9,0.550053)(-1.8,0.493137)(-1.7,0.485797)(-1.6,0.50391)(-1.5,0.510299)(-1.4,0.472849)(-1.3,0.37751)(-1.2,0.230142)(-1.1,0.0525456)(-1,-0.124963)(-0.9,-0.277427)(-0.8,-0.3973)(-0.7,-0.4928)(-0.6,-0.573644)(-0.5,-0.63712)(-0.4,-0.667869)(-0.3,-0.65235)(-0.2,-0.596316)(-0.1,-0.528802)(0,-0.484975)(0.1,-0.481854)(0.2,-0.510527)(0.3,-0.550032)(0.4,-0.586586)(0.5,-0.623508)(0.6,-0.679683)(0.7,-0.778051)(0.8,-0.928899)(0.9,-1.12112)(1,-1.33059)(1.1,-1.53408)(1.2,-1.71355)(1.3,-1.85357)(1.4,-1.94136)(1.5,-1.9688)(1.6,-1.93323)(1.7,-1.83797)(1.8,-1.69344)(1.9,-1.51753)(2,-1.33441)(2.1,-1.17119)(2.2,-1.05174)(2.3,-0.991522)(2.4,-0.996983)(2.5,-1.06476)(2.6,-1.17635)(2.7,-1.2983)(2.8,-1.3965)(2.9,-1.45078)(3,-1.45499)(3.1,-1.40779)(3.2,-1.30741)(3.3,-1.15561)(3.4,-0.962993)(3.5,-0.74648)(3.6,-0.523247)(3.7,-0.307841)(3.8,-0.112363)(3.9,0.0526759)(4,0.180263)(4.1,0.272362)(4.2,0.34232)(4.3,0.406636)(4.4,0.472408)(4.5,0.535333)(4.6,0.588944)(4.7,0.631454)(4.8,0.663301)(4.9,0.682964)(5,0.687595) 
};

\addplot [
color=red,
dashed
]
coordinates{
 (-5,-1.70758)(-4.9,-1.75211)(-4.8,-1.77025)(-4.7,-1.74544)(-4.6,-1.67187)(-4.5,-1.55569)(-4.4,-1.40845)(-4.3,-1.24408)(-4.2,-1.07822)(-4.1,-0.923516)(-4,-0.787202)(-3.9,-0.675675)(-3.8,-0.595807)(-3.7,-0.549143)(-3.6,-0.529217)(-3.5,-0.527467)(-3.4,-0.541435)(-3.3,-0.575289)(-3.2,-0.630426)(-3.1,-0.696089)(-3,-0.75222)(-2.9,-0.783485)(-2.8,-0.789825)(-2.7,-0.78352)(-2.6,-0.778098)(-2.5,-0.780614)(-2.4,-0.792932)(-2.3,-0.817594)(-2.2,-0.85874)(-2.1,-0.915357)(-2,-0.974913)(-1.9,-1.01361)(-1.8,-1.00262)(-1.7,-0.920288)(-1.6,-0.767114)(-1.5,-0.570785)(-1.4,-0.374119)(-1.3,-0.216086)(-1.2,-0.118443)(-1.1,-0.0819339)(-1,-0.0926305)(-0.9,-0.133033)(-0.8,-0.190096)(-0.7,-0.258981)(-0.6,-0.341817)(-0.5,-0.439807)(-0.4,-0.544527)(-0.3,-0.640688)(-0.2,-0.720339)(-0.1,-0.791526)(0,-0.872456)(0.1,-0.977809)(0.2,-1.10616)(0.3,-1.23705)(0.4,-1.34107)(0.5,-1.39622)(0.6,-1.40005)(0.7,-1.37179)(0.8,-1.34261)(0.9,-1.33708)(1,-1.35758)(1.1,-1.38413)(1.2,-1.39062)(1.3,-1.36367)(1.4,-1.30952)(1.5,-1.24634)(1.6,-1.19225)(1.7,-1.1576)(1.8,-1.14101)(1.9,-1.12771)(2,-1.09459)(2.1,-1.02283)(2.2,-0.907935)(2.3,-0.759138)(2.4,-0.595087)(2.5,-0.444389)(2.6,-0.344393)(2.7,-0.329741)(2.8,-0.414615)(2.9,-0.579309)(3,-0.77275)(3.1,-0.936975)(3.2,-1.03931)(3.3,-1.08327)(3.4,-1.091)(3.5,-1.08123)(3.6,-1.0633)(3.7,-1.04441)(3.8,-1.03374)(3.9,-1.03843)(4,-1.06184)(4.1,-1.10655)(4.2,-1.17353)(4.3,-1.25708)(4.4,-1.34341)(4.5,-1.41485)(4.6,-1.45607)(4.7,-1.45853)(4.8,-1.42146)(4.9,-1.35103)(5,-1.26132) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/GlobalOptimizers_scale_2D_SE_entropy.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
scale only axis,
width=0.35\textwidth,
height=0.3\textwidth,
xmin=0, xmax=100,
ymin=0.0001, ymax=0.08,
xlabel={$$\# of evaluations$$},
ylabel={$\langle \log p_{\min} \rangle$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids]
\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0764477)(3,0.0753286)(4,0.0698008)(5,0.0743259)(6,0.0724428)(7,0.0704784)(8,0.0716442)(9,0.0708856)(10,0.0727424)(11,0.0726902)(12,0.073227)(13,0.0732887)(14,0.0731151)(15,0.0731527)(16,0.0619899)(17,0.0621145)(18,0.0583815)(19,0.0529204)(20,0.0541721)(21,0.0503348)(22,0.0477911)(23,0.0502441)(24,0.0511631)(25,0.0476313)(26,0.0473486)(27,0.0480602)(28,0.0475768)(29,0.0453408)(30,0.0445039)(31,0.0453298)(32,0.0505102)(33,0.0503247)(34,0.0485311)(35,0.044663)(36,0.043466)(37,0.0402796)(38,0.0384274)(39,0.0348599)(40,0.0328008)(41,0.0323097)(42,0.0292712)(43,0.0286637)(44,0.0286999)(45,0.0272026)(46,0.0268822)(47,0.0266864)(48,0.0265738)(49,0.0234015)(50,0.0229312)(51,0.0180241)(52,0.0179848)(53,0.0176308)(54,0.0179884)(55,0.0177153)(56,0.0132072)(57,0.0125368)(58,0.0123108)(59,0.0123931)(60,0.0123108)(61,0.0134091)(62,0.0112876)(63,0.0111825)(64,0.00952929)(65,0.0107213)(66,0.0107984)(67,0.0110864)(68,0.0104989)(69,0.0100596)(70,0.00977818)(71,0.00977818)(72,0.00949672)(73,0.0100089)(74,0.0100089)(75,0.0042568)(76,0.00525442)(77,0.00504259)(78,0.00586059)(79,0.00660859)(80,0.00624258)(81,0.00448889)(82,0.00377181)(83,0.00311978)(84,0.00311978)(85,0.00298217)(86,0.00298217)(87,0.00537779)(88,0.00537779)(89,0.00537779)(90,0.00420257)(91,0.00486334)(92,0.00442857)(93,0.00442857)(94,0.00453935)(95,0.00453935)(96,0.00453935)(97,0.00453935)(98,0.00408725)(99,0.00464871)(100,0.00464871) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0767633)(3,0.0766099)(4,0.075809)(5,0.0757922)(6,0.0759272)(7,0.075761)(8,0.0757116)(9,0.0754991)(10,0.0755009)(11,0.0754278)(12,0.0749761)(13,0.0749736)(14,0.0741211)(15,0.0736253)(16,0.0738217)(17,0.0737557)(18,0.072694)(19,0.0727497)(20,0.0718272)(21,0.0719765)(22,0.0705526)(23,0.0698661)(24,0.0693976)(25,0.0694385)(26,0.0689707)(27,0.0688208)(28,0.0689105)(29,0.0678808)(30,0.0656871)(31,0.0651572)(32,0.0650498)(33,0.0637688)(34,0.0474554)(35,0.0467982)(36,0.0407136)(37,0.0412271)(38,0.0402194)(39,0.0427836)(40,0.0422736)(41,0.0384904)(42,0.036127)(43,0.034025)(44,0.0313887)(45,0.0267163)(46,0.02454)(47,0.0215564)(48,0.0217318)(49,0.021726)(50,0.0189327)(51,0.0170598)(52,0.0166407)(53,0.0160195)(54,0.0135667)(55,0.0135017)(56,0.0120242)(57,0.0120242)(58,0.0120242)(59,0.0123135)(60,0.0124719)(61,0.0115802)(62,0.0103537)(63,0.017136)(64,0.0104283)(65,0.0103037)(66,0.0138417)(67,0.0140457)(68,0.0123249)(69,0.0124995)(70,0.0130542)(71,0.0142593)(72,0.0144884)(73,0.0138822)(74,0.0142357)(75,0.0146837)(76,0.0146118)(77,0.0144427)(78,0.0144113)(79,0.015451)(80,0.0155443)(81,0.0156236)(82,0.0194876)(83,0.0101546)(84,0.00844613)(85,0.0083301)(86,0.00861453)(87,0.00876967)(88,0.00892121)(89,0.00757206)(90,0.00744001)(91,0.00681801)(92,0.00556323)(93,0.00556323)(94,0.0056465)(95,0.00520078)(96,0.00520078)(97,0.00506659)(98,0.00506659)(99,0.00535298)(100,0.00571526) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0761083)(3,0.0740131)(4,0.0738426)(5,0.0717596)(6,0.0716612)(7,0.0736554)(8,0.0734091)(9,0.0734919)(10,0.0727781)(11,0.0697441)(12,0.0633492)(13,0.0469907)(14,0.0314266)(15,0.0287814)(16,0.0236828)(17,0.0236036)(18,0.0238966)(19,0.0221203)(20,0.0275348)(21,0.0252327)(22,0.0246273)(23,0.0236915)(24,0.02159)(25,0.0202869)(26,0.0176823)(27,0.0167686)(28,0.0162652)(29,0.0250801)(30,0.0246472)(31,0.0249393)(32,0.0235371)(33,0.0245555)(34,0.0230834)(35,0.0215833)(36,0.0215833)(37,0.0217915)(38,0.0215748)(39,0.0202781)(40,0.0224438)(41,0.0219377)(42,0.0217547)(43,0.0215622)(44,0.0215622)(45,0.0187907)(46,0.0187907)(47,0.0187907)(48,0.0190616)(49,0.0185196)(50,0.0187043)(51,0.0191226)(52,0.0191226)(53,0.0180223)(54,0.0180909)(55,0.0165727)(56,0.0165727)(57,0.0163583)(58,0.0147606)(59,0.0145898)(60,0.0142727)(61,0.0142727)(62,0.0143872)(63,0.0141392)(64,0.0138909)(65,0.0138909)(66,0.0138909)(67,0.0140527)(68,0.0143188)(69,0.0141936)(70,0.0141936)(71,0.0141936)(72,0.0141936)(73,0.0138551)(74,0.0138551)(75,0.0138527)(76,0.0138527)(77,0.0138572)(78,0.0138572)(79,0.0138572)(80,0.0138469)(81,0.0141093)(82,0.0141093)(83,0.0141218)(84,0.0141218)(85,0.0141205)(86,0.0141234)(87,0.0138615)(88,0.0138623)(89,0.0138623)(90,0.0138629)(91,0.0108864)(92,0.0127187)(93,0.0127187)(94,0.0126874)(95,0.0126557)(96,0.0126557)(97,0.0126557)(98,0.0127102)(99,0.0126874)(100,0.0129366) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0763683)(3,0.0689271)(4,0.0572923)(5,0.0548711)(6,0.0534422)(7,0.0519434)(8,0.0214637)(9,0.0201919)(10,0.0182481)(11,0.017577)(12,0.0178941)(13,0.0178941)(14,0.0165357)(15,0.0143385)(16,0.0116621)(17,0.0104455)(18,0.0101603)(19,0.00964512)(20,0.0100076)(21,0.00848181)(22,0.00804194)(23,0.00966407)(24,0.00778771)(25,0.00719569)(26,0.00719569)(27,0.00600598)(28,0.00721662)(29,0.0159093)(30,0.0134049)(31,0.00577469)(32,0.00571924)(33,0.00571924)(34,0.00571924)(35,0.00543241)(36,0.00450608)(37,0.0032354)(38,0.00294774)(39,0.00237219)(40,0.00144192)(41,0.0011537)(42,0.0011537)(43,0.0011537)(44,0.0011537)(45,0.0011537)(46,0.000865392)(47,0.000865392)(48,0.0011537)(49,0.0011537)(50,0.0011537)(51,0.0011537)(52,0.0011537)(53,0.000577008)(54,0.000577008)(55,0.000577008)(56,0.000577008)(57,0.000577008)(58,0.000577008)(59,0.000288544)(60,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.075916)(3,0.0755807)(4,0.0755368)(5,0.0754723)(6,0.0751248)(7,0.0751861)(8,0.0739801)(9,0.0735387)(10,0.0734936)(11,0.0719778)(12,0.0708174)(13,0.0732951)(14,0.064859)(15,0.0645626)(16,0.063801)(17,0.0643905)(18,0.0442167)(19,0.0304875)(20,0.0276309)(21,0.0143587)(22,0.0142956)(23,0.00949149)(24,0.00918501)(25,0.00815284)(26,0.00794324)(27,0.00665749)(28,0.00541148)(29,0.00507994)(30,0.00585251)(31,0.0048484)(32,0.00644257)(33,0.00475727)(34,0.00329085)(35,0.0030032)(36,0.00271546)(37,0.0021952)(38,0.00190722)(39,0.00161916)(40,0.00161916)(41,0.00161916)(42,0.00133101)(43,0.00080994)(44,0.00080994)(45,0.00080994)(46,0.00080994)(47,0.000288544)(48,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0757214)(3,0.0758074)(4,0.07421)(5,0.073347)(6,0.0657628)(7,0.0693445)(8,0.0705512)(9,0.0700297)(10,0.0700115)(11,0.0665925)(12,0.0649853)(13,0.0650768)(14,0.065432)(15,0.0678486)(16,0.0633259)(17,0.0613388)(18,0.0636583)(19,0.0620572)(20,0.0241964)(21,0.018365)(22,0.0181838)(23,0.0164884)(24,0.0149865)(25,0.0138321)(26,0.0150411)(27,0.0156102)(28,0.0154547)(29,0.0137494)(30,0.010895)(31,0.00862724)(32,0.00893389)(33,0.00885751)(34,0.00834143)(35,0.00857179)(36,0.0152375)(37,0.026839)(38,0.0218888)(39,0.024364)(40,0.0134603)(41,0.0117505)(42,0.00253855)(43,0.00277091)(44,0.00225065)(45,0.00225065)(46,0.00190722)(47,0.00161916)(48,0.00161916)(49,0.00161916)(50,0.00161916)(51,0.00109824)(52,0.00109824)(53,0.00239634)(54,0.00109824)(55,0.00109824)(56,0.00109824)(57,0.0011537)(58,0.0011537)(59,0.0011537)(60,0.00109824)(61,0.0011537)(62,0.0011537)(63,0.000577008)(64,0.000577008)(65,0.000577008)(66,0.000577008)(67,0.000288544)(68,0.000288544)(69,0.000288544)(70,0.000288544)(71,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0758618)(3,0.0744301)(4,0.0743828)(5,0.0742565)(6,0.0742267)(7,0.0733872)(8,0.0705626)(9,0.0701904)(10,0.071415)(11,0.0718237)(12,0.0717095)(13,0.0716428)(14,0.0710366)(15,0.0699)(16,0.0679558)(17,0.0672714)(18,0.0671952)(19,0.0632254)(20,0.063156)(21,0.0320094)(22,0.0321394)(23,0.0224564)(24,0.0273894)(25,0.00939763)(26,0.00642645)(27,0.00751645)(28,0.00651642)(29,0.00651642)(30,0.00651642)(31,0.00622985)(32,0.00607502)(33,0.0055569)(34,0.004983)(35,0.0045406)(36,0.00352297)(37,0.00383143)(38,0.00331199)(39,0.00302441)(40,0.00273676)(41,0.00109824)(42,0.000865392)(43,0.000865392)(44,0.000865392)(45,0.000288544)(46,0.000288544)(47,0.000288544)(48,0.000288544)(49,0.000288544)(50,0.000288544)(51,0.000288544)(52,0.000288544)(53,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.075005)(3,0.0747837)(4,0.0742249)(5,0.074347)(6,0.0729727)(7,0.0728398)(8,0.0723944)(9,0.0723944)(10,0.0722104)(11,0.07191)(12,0.0708747)(13,0.071064)(14,0.0706323)(15,0.0695953)(16,0.0468149)(17,0.061318)(18,0.0600083)(19,0.0696177)(20,0.0699343)(21,0.069482)(22,0.0673363)(23,0.0661465)(24,0.0654007)(25,0.0660482)(26,0.0632318)(27,0.0621084)(28,0.0587821)(29,0.0555489)(30,0.0563172)(31,0.0561104)(32,0.0551531)(33,0.0554395)(34,0.0546372)(35,0.0526542)(36,0.0515406)(37,0.0515196)(38,0.00144192)(39,0.0011537)(40,0.0035988)(41,0.00331139)(42,0.00378371)(43,0.00496057)(44,0.00233696)(45,0.000865392)(46,0.000865392)(47,0.000865392)(48,0.000865392)(49,0.000865392)(50,0.000865392)(51,0.000865392)(52,0.000577008)(53,0.000288544)(54,0.000288544)(55,0.000288544)(56,0.000288544)(57,0.000288544)(58,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0761013)(3,0.0755966)(4,0.0745584)(5,0.0743821)(6,0.0743896)(7,0.0741381)(8,0.0728298)(9,0.0738956)(10,0.0737663)(11,0.0726244)(12,0.0720479)(13,0.072064)(14,0.0712642)(15,0.0713586)(16,0.0557462)(17,0.0616842)(18,0.0600829)(19,0.0401047)(20,0.0383541)(21,0.0268971)(22,0.0218411)(23,0.0211298)(24,0.0210044)(25,0.0210831)(26,0.0191866)(27,0.00378953)(28,0.00461698)(29,0.00432974)(30,0.00402148)(31,0.00402148)(32,0.0110725)(33,0.00482747)(34,0.00482747)(35,0.00415605)(36,0.00292681)(37,0.00237219)(38,0.00237219)(39,0.00227211)(40,0.00198421)(41,0.000865392)(42,0.000865392)(43,0.000865392)(44,0.000865392)(45,0.000865392)(46,0.000288544)(47,0.000288544)(48,0.000288544)(49,0.000288544)(50,0.000288544)(51,0.000288544)(52,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0763484)(3,0.0759886)(4,0.074834)(5,0.0744407)(6,0.0617694)(7,0.0566355)(8,0.0675703)(9,0.0625776)(10,0.0591643)(11,0.0559992)(12,0.0525446)(13,0.0517051)(14,0.0508672)(15,0.0476395)(16,0.0489918)(17,0.0502228)(18,0.0458354)(19,0.0446812)(20,0.0437432)(21,0.0450242)(22,0.0451463)(23,0.038706)(24,0.0383747)(25,0.0376718)(26,0.0361928)(27,0.0326598)(28,0.0306316)(29,0.0309824)(30,0.0292953)(31,0.0295669)(32,0.0273663)(33,0.0311258)(34,0.0254424)(35,0.0214623)(36,0.020305)(37,0.0215697)(38,0.0213276)(39,0.0206336)(40,0.0174264)(41,0.0173817)(42,0.0157693)(43,0.0136751)(44,0.0127177)(45,0.0121391)(46,0.0132958)(47,0.0144661)(48,0.00823989)(49,0.00757786)(50,0.00994869)(51,0.00914983)(52,0.00657081)(53,0.00366392)(54,0.00546086)(55,0.00546086)(56,0.00456032)(57,0.00352242)(58,0.00352242)(59,0.00352242)(60,0.00352242)(61,0.00279178)(62,0.00279178)(63,0.00279178)(64,0.00295378)(65,0.0026662)(66,0.00250413)(67,0.00250413)(68,0.0022164)(69,0.00237855)(70,0.00237855)(71,0.00209082)(72,0.00261075)(73,0.00080994)(74,0.00080994)(75,0.000288544)(76,0.000288544)(77,0.000288544)(78,0.000288544)(79,0.000288544)(80,0.000288544)(81,0.000288544)(82,0.000288544)(83,0.000288544)(84,0.000288544)(85,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0755347)(3,0.0748556)(4,0.0747016)(5,0.0748217)(6,0.0748883)(7,0.0748489)(8,0.0732459)(9,0.0723449)(10,0.0723813)(11,0.0721688)(12,0.0722008)(13,0.0719097)(14,0.0635093)(15,0.0630428)(16,0.0635466)(17,0.0699586)(18,0.0695309)(19,0.071537)(20,0.0717672)(21,0.0718085)(22,0.0715281)(23,0.0706372)(24,0.0710252)(25,0.0710352)(26,0.0706275)(27,0.0701832)(28,0.0706931)(29,0.0705306)(30,0.0601221)(31,0.0547772)(32,0.0554058)(33,0.0538)(34,0.0545347)(35,0.0494955)(36,0.0491698)(37,0.0491737)(38,0.0467959)(39,0.0489362)(40,0.0473623)(41,0.0416659)(42,0.0404281)(43,0.0416306)(44,0.0380043)(45,0.0361812)(46,0.0376421)(47,0.0366985)(48,0.036137)(49,0.0336817)(50,0.0350859)(51,0.0356205)(52,0.032773)(53,0.0324234)(54,0.02901)(55,0.0246222)(56,0.0245546)(57,0.0243196)(58,0.0232269)(59,0.0221914)(60,0.0221914)(61,0.0212508)(62,0.0209998)(63,0.0205659)(64,0.0204651)(65,0.0204651)(66,0.0196477)(67,0.0196398)(68,0.0193975)(69,0.0192736)(70,0.0192962)(71,0.0193185)(72,0.0150177)(73,0.0150177)(74,0.0150555)(75,0.0150368)(76,0.0150368)(77,0.0131154)(78,0.00694748)(79,0.00713385)(80,0.00675657)(81,0.0066628)(82,0.00637803)(83,0.0115157)(84,0.0115157)(85,0.011696)(86,0.00974968)(87,0.00981151)(88,0.0141201)(89,0.0136882)(90,0.0136774)(91,0.0136663)(92,0.0134763)(93,0.013492)(94,0.0129978)(95,0.0129978)(96,0.0131791)(97,0.0133569)(98,0.013492)(99,0.012924)(100,0.012924) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0762377)(3,0.0759787)(4,0.0761585)(5,0.076135)(6,0.0760708)(7,0.0757835)(8,0.0758748)(9,0.0753836)(10,0.0753076)(11,0.0746333)(12,0.0748072)(13,0.0742419)(14,0.0729355)(15,0.071908)(16,0.0719875)(17,0.0706517)(18,0.0705572)(19,0.0694227)(20,0.069424)(21,0.0693794)(22,0.0684771)(23,0.0680416)(24,0.066532)(25,0.0677561)(26,0.0659172)(27,0.0611831)(28,0.0626847)(29,0.0597789)(30,0.0590532)(31,0.059783)(32,0.0609658)(33,0.061888)(34,0.0595442)(35,0.0591023)(36,0.0598289)(37,0.0545065)(38,0.0485355)(39,0.0350068)(40,0.042079)(41,0.0362513)(42,0.0457268)(43,0.0470128)(44,0.043468)(45,0.0416683)(46,0.0359978)(47,0.0359451)(48,0.0364641)(49,0.0305847)(50,0.030953)(51,0.0311663)(52,0.0319789)(53,0.0319789)(54,0.0317974)(55,0.0317974)(56,0.0316023)(57,0.0310511)(58,0.0341903)(59,0.0322608)(60,0.0323076)(61,0.0282539)(62,0.0336929)(63,0.0350245)(64,0.030887)(65,0.030887)(66,0.0267249)(67,0.0228434)(68,0.0218489)(69,0.0147712)(70,0.0147712)(71,0.0144674)(72,0.0116987)(73,0.0111831)(74,0.00913093)(75,0.00769851)(76,0.00683304)(77,0.00711885)(78,0.00711885)(79,0.00331199)(80,0.00250448)(81,0.00279221)(82,0.00138647)(83,0.000865392)(84,0.000577008)(85,0.000577008)(86,0.000288544)(87,0.000288544)(88,0.000288544)(89,0.000288544)(90,0.00122011)(91,0.00080994)(92,0)(93,0.000288544)(94,0.000288544)(95,0.000288544)(96,0.000288544)(97,0.000288544)(98,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0765821)(3,0.0762281)(4,0.0749504)(5,0.0744202)(6,0.0746415)(7,0.0739275)(8,0.0732186)(9,0.0730906)(10,0.0725967)(11,0.0728666)(12,0.0724145)(13,0.0725273)(14,0.0617105)(15,0.0510263)(16,0.0393207)(17,0.0415359)(18,0.0399319)(19,0.0194313)(20,0.0243323)(21,0.023618)(22,0.0252226)(23,0.0238305)(24,0.0217541)(25,0.0193427)(26,0.0158613)(27,0.0152339)(28,0.0147228)(29,0.0151439)(30,0.0138313)(31,0.0149245)(32,0.0131879)(33,0.0200738)(34,0.020182)(35,0.0188787)(36,0.0295288)(37,0.0278935)(38,0.0318927)(39,0.0288514)(40,0.0283784)(41,0.0275446)(42,0.0265199)(43,0.0265199)(44,0.025285)(45,0.0244051)(46,0.0233336)(47,0.0234099)(48,0.0223407)(49,0.0215104)(50,0.0210813)(51,0.0204364)(52,0.0201935)(53,0.0201935)(54,0.0185437)(55,0.0197819)(56,0.0171668)(57,0.0171668)(58,0.0169059)(59,0.0168986)(60,0.015379)(61,0.0152817)(62,0.0152817)(63,0.0152817)(64,0.0152812)(65,0.0152812)(66,0.0152812)(67,0.0152812)(68,0.0152812)(69,0.0152812)(70,0.0152817)(71,0.0152812)(72,0.0152817)(73,0.0152817)(74,0.0152817)(75,0.0152812)(76,0.0151353)(77,0.0151353)(78,0.0151353)(79,0.0151353)(80,0.0145619)(81,0.0145619)(82,0.0143878)(83,0.0142266)(84,0.0142266)(85,0.0142665)(86,0.0136235)(87,0.0136235)(88,0.0135923)(89,0.0135923)(90,0.0137442)(91,0.0137442)(92,0.0129978)(93,0.0129978)(94,0.0129978)(95,0.0129978)(96,0.0129735)(97,0.0129735)(98,0.0130912)(99,0.0130912)(100,0.0130912) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0754815)(3,0.0763017)(4,0.0757353)(5,0.0766081)(6,0.076133)(7,0.0765029)(8,0.0721643)(9,0.0698681)(10,0.0661581)(11,0.0687112)(12,0.0675811)(13,0.0690916)(14,0.0690335)(15,0.0612091)(16,0.0662456)(17,0.0677741)(18,0.0651669)(19,0.0633782)(20,0.0648945)(21,0.0605006)(22,0.0688955)(23,0.0679797)(24,0.0670665)(25,0.0663485)(26,0.0670165)(27,0.0657802)(28,0.0630677)(29,0.0629179)(30,0.0628531)(31,0.0619988)(32,0.0619218)(33,0.0603272)(34,0.0598026)(35,0.0617068)(36,0.0592066)(37,0.0568395)(38,0.0561019)(39,0.0547199)(40,0.0533406)(41,0.0477739)(42,0.0223073)(43,0.00375501)(44,0.00484869)(45,0.00484869)(46,0.00404241)(47,0.00375501)(48,0.00375501)(49,0.00404241)(50,0.00404241)(51,0.00375501)(52,0.00317995)(53,0.00317995)(54,0.00317995)(55,0.00196267)(56,0.00196267)(57,0.00196267)(58,0.00196267)(59,0.00196267)(60,0.00144192)(61,0.000865392)(62,0.000865392)(63,0.000865392)(64,0.000865392)(65,0.000577008)(66,0.000577008)(67,0.000577008)(68,0.000577008)(69,0.000288544)(70,0.000288544)(71,0.000288544)(72,0.000288544)(73,0.000288544)(74,0.000288544)(75,0.000288544)(76,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (78,0)(79,0.000288544)(80,0.000288544)(81,0.000288544)(82,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0767639)(3,0.0767477)(4,0.0754329)(5,0.0755122)(6,0.0754589)(7,0.0759121)(8,0.0752935)(9,0.0750936)(10,0.0736753)(11,0.0734365)(12,0.0728231)(13,0.0737002)(14,0.0731485)(15,0.0727845)(16,0.0727966)(17,0.0729952)(18,0.0730633)(19,0.0708352)(20,0.0654552)(21,0.0701659)(22,0.0710031)(23,0.0704672)(24,0.0697171)(25,0.0691764)(26,0.0682185)(27,0.0666102)(28,0.0649138)(29,0.0640421)(30,0.0642171)(31,0.0649966)(32,0.0654536)(33,0.0647437)(34,0.063002)(35,0.0287025)(36,0.0190087)(37,0.0139496)(38,0.0132651)(39,0.0135951)(40,0.0147115)(41,0.0102515)(42,0.0114103)(43,0.0116911)(44,0.00975197)(45,0.00755831)(46,0.00755831)(47,0.00634809)(48,0.00634809)(49,0.00357842)(50,0.00378953)(51,0.00321447)(52,0.00321447)(53,0.00321447)(54,0.00321447)(55,0.00321447)(56,0.00196267)(57,0.00196267)(58,0.00144192)(59,0.0011537)(60,0.00138647)(61,0.00138647)(62,0.00131008)(63,0.00131008)(64,0.00159823)(65,0.000865392)(66,0.000865392)(67,0.000865392)(68,0.000865392)(69,0.000865392)(70,0.000865392)(71,0.000865392)(72,0.000865392)(73,0.000865392)(74,0.000865392)(75,0.000577008)(76,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0759493)(3,0.0749634)(4,0.0742095)(5,0.0724028)(6,0.0698941)(7,0.0701936)(8,0.0701478)(9,0.071126)(10,0.0716979)(11,0.0718904)(12,0.0694319)(13,0.064946)(14,0.0705816)(15,0.0671846)(16,0.063924)(17,0.0662676)(18,0.0592587)(19,0.0599419)(20,0.059163)(21,0.0569846)(22,0.0604255)(23,0.0600348)(24,0.0227)(25,0.028643)(26,0.0285146)(27,0.0231272)(28,0.0198297)(29,0.0183624)(30,0.0168493)(31,0.0152552)(32,0.0181021)(33,0.0174116)(34,0.015237)(35,0.0145746)(36,0.0129247)(37,0.0126406)(38,0.0124118)(39,0.0121275)(40,0.0150604)(41,0.0158971)(42,0.0124054)(43,0.0156713)(44,0.0110352)(45,0.0113088)(46,0.0224032)(47,0.0171037)(48,0.00799092)(49,0.00625059)(50,0.00335661)(51,0.00335661)(52,0.00335661)(53,0.00358865)(54,0.00518779)(55,0.00434476)(56,0.00226129)(57,0.00226129)(58,0.00226129)(59,0.00197339)(60,0.00174086)(61,0.00174086)(62,0.00174086)(63,0.000577008)(64,0.000577008)(65,0.000577008)(66,0.000577008)(67,0.000577008)(68,0.000577008)(69,0.000577008)(70,0.000288544)(71,0.000288544)(72,0.000288544)(73,0.000288544)(74,0) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0765054)(3,0.0760193)(4,0.0759605)(5,0.0754844)(6,0.0754969)(7,0.0754343)(8,0.0738019)(9,0.0717694)(10,0.0748629)(11,0.0728539)(12,0.0729998)(13,0.058042)(14,0.0340414)(15,0.0365644)(16,0.0328822)(17,0.0397856)(18,0.0285723)(19,0.0243377)(20,0.0223422)(21,0.0130678)(22,0.0127836)(23,0.0154502)(24,0.0140331)(25,0.0120801)(26,0.0109689)(27,0.00960128)(28,0.00989668)(29,0.00989668)(30,0.00851357)(31,0.00902948)(32,0.00778771)(33,0.00716004)(34,0.00612549)(35,0.00606072)(36,0.00577406)(37,0.00548732)(38,0.00577406)(39,0.00276046)(40,0.00558733)(41,0.00330116)(42,0.0035332)(43,0.00240671)(44,0.00240671)(45,0.00240671)(46,0.00150825)(47,0.00150825)(48,0.00150825)(49,0.00150825)(50,0.00150825)(51,0.00150825)(52,0.00140817)(53,0.00140817)(54,0.00140817)(55,0.00140817)(56,0.00140817)(57,0.00140817)(58,0.00140817)(59,0.00140817)(60,0.00140817)(61,0.00140817)(62,0.00140817)(63,0.00112003)(64,0.00112003)(65,0.000288544)(66,0.000521557)(67,0.000521557)(68,0.000521557)(69,0) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (83,0)(84,0.000288544)(85,0.000288544)(86,0.000931888)(87,0.000931888)(88,0.000931888)(89,0.000931888)(90,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (91,0)(92,0.000288544)(93,0) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0765239)(3,0.0761291)(4,0.0757057)(5,0.0752169)(6,0.0744257)(7,0.074921)(8,0.0743417)(9,0.0744394)(10,0.0737778)(11,0.0735179)(12,0.0714593)(13,0.0714609)(14,0.0702457)(15,0.0691028)(16,0.0694056)(17,0.0672057)(18,0.0663295)(19,0.0637841)(20,0.0640504)(21,0.0626218)(22,0.0627317)(23,0.0611205)(24,0.0533778)(25,0.0535733)(26,0.0545882)(27,0.0518162)(28,0.0151914)(29,0.0141695)(30,0.0242745)(31,0.0231968)(32,0.00484869)(33,0.00444064)(34,0.00522574)(35,0.00444064)(36,0.00493866)(37,0.00384498)(38,0.00384498)(39,0.00355749)(40,0.00355749)(41,0.00305865)(42,0.00363387)(43,0.0033463)(44,0.00305865)(45,0.00277091)(46,0.00277091)(47,0.00277091)(48,0.00305865)(49,0.00277091)(50,0.00277091)(51,0.0024831)(52,0.0021952)(53,0.00190722)(54,0.00190722)(55,0.00190722)(56,0.00138647)(57,0.00109824)(58,0.00109824)(59,0.00109824)(60,0.00109824)(61,0.000288544)(62,0.000288544)(63,0.000288544)(64,0.000288544)(65,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (70,0)(71,0.000288544)(72,0.000288544)(73,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0764961)(3,0.0754034)(4,0.0743225)(5,0.0742466)(6,0.0731557)(7,0.0729724)(8,0.0692376)(9,0.0735755)(10,0.0727769)(11,0.0727399)(12,0.0722675)(13,0.0726151)(14,0.0726692)(15,0.0726052)(16,0.0713914)(17,0.0706663)(18,0.0706222)(19,0.0706059)(20,0.0700819)(21,0.0587276)(22,0.0432273)(23,0.057921)(24,0.0553013)(25,0.0543183)(26,0.0489714)(27,0.0316482)(28,0.0254144)(29,0.0234995)(30,0.0247881)(31,0.020433)(32,0.020433)(33,0.0155675)(34,0.0160364)(35,0.0176996)(36,0.0150391)(37,0.0149628)(38,0.0136051)(39,0.0089858)(40,0.00818434)(41,0.00936588)(42,0.00892687)(43,0.00907897)(44,0.0142805)(45,0.0152508)(46,0.0147511)(47,0.0147511)(48,0.0149121)(49,0.0130446)(50,0.0121421)(51,0.0116523)(52,0.0124549)(53,0.011846)(54,0.00869142)(55,0.00822975)(56,0.00782761)(57,0.00800511)(58,0.00686561)(59,0.00812711)(60,0.00838139)(61,0.00892825)(62,0.00892825)(63,0.00766685)(64,0.00576231)(65,0.00576231)(66,0.00576231)(67,0.00658808)(68,0.00658808)(69,0.00671675)(70,0.00671675)(71,0.00510696)(72,0) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0643969)(3,0.0657699)(4,0.0625053)(5,0.0611183)(6,0.055433)(7,0.05457)(8,0.0579509)(9,0.0552602)(10,0.0581435)(11,0.0559781)(12,0.0531631)(13,0.0537556)(14,0.0550062)(15,0.0527041)(16,0.05109)(17,0.0506625)(18,0.0495214)(19,0.0481281)(20,0.0478727)(21,0.0469708)(22,0.0452483)(23,0.0410268)(24,0.0391493)(25,0.0391493)(26,0.0341651)(27,0.0366573)(28,0.0378052)(29,0.0340528)(30,0.0301765)(31,0.0293699)(32,0.0245961)(33,0.0234544)(34,0.0247592)(35,0.0218606)(36,0.0216456)(37,0.0196414)(38,0.0196414)(39,0.0174608)(40,0.0159469)(41,0.0197114)(42,0.0194455)(43,0.0172082)(44,0.0122906)(45,0.0104372)(46,0.0104372)(47,0.00992435)(48,0.00843453)(49,0.00831828)(50,0.0061133)(51,0.00834952)(52,0.00608645)(53,0.00568068)(54,0.00568068)(55,0.00557866)(56,0.00562341)(57,0.00533726)(58,0.00507284)(59,0.00507284)(60,0.00615431)(61,0.00546298)(62,0.0086759)(63,0.00844721)(64,0.0106716)(65,0.0101738)(66,0.00977984)(67,0.00907031)(68,0.00944746)(69,0.00916394)(70,0.0100489)(71,0.00433127)(72,0.00468187)(73,0.00179631)(74,0.00169623)(75,0.00192876)(76,0.00154277)(77,0.00080994)(78,0.00080994)(79,0.00080994)(80,0.00080994)(81,0.000521557)(82,0.000521557)(83,0.000521557)(84,0.000521557)(85,0.000288544)(86,0.000288544)(87,0.000288544)(88,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (94,0)(95,0.000288544)(96,0.000288544)(97,0.000288544)(98,0.000288544)(99,0.000288544)(100,0.000288544) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0767221)(3,0.0763452)(4,0.0749937)(5,0.0746383)(6,0.0737965)(7,0.0741887)(8,0.0715626)(9,0.0589718)(10,0.0509354)(11,0.0480024)(12,0.0450189)(13,0.0452499)(14,0.0391507)(15,0.0380912)(16,0.0435821)(17,0.043208)(18,0.0433621)(19,0.0438336)(20,0.0394544)(21,0.0384156)(22,0.0376904)(23,0.0443306)(24,0.0444579)(25,0.043965)(26,0.0378282)(27,0.0335535)(28,0.0334641)(29,0.0330622)(30,0.0321755)(31,0.0382831)(32,0.0350471)(33,0.0361231)(34,0.0377819)(35,0.036635)(36,0.0365562)(37,0.0329188)(38,0.0293317)(39,0.0288034)(40,0.0282007)(41,0.0273387)(42,0.0291056)(43,0.0238931)(44,0.0217678)(45,0.0204768)(46,0.019211)(47,0.0188779)(48,0.0169909)(49,0.0155224)(50,0.0134135)(51,0.0133559)(52,0.0128455)(53,0.0116968)(54,0.00942951)(55,0.00932171)(56,0.00909257)(57,0.00969925)(58,0.00969925)(59,0.010678)(60,0.0105464)(61,0.00822581)(62,0.00791673)(63,0.00870293)(64,0.00834887)(65,0.00728525)(66,0.00749408)(67,0.00738425)(68,0.0038105)(69,0.00307987)(70,0.00279221)(71,0.00250448)(72,0.00179631)(73,0.00179631)(74,0.00250448)(75,0.00169623)(76,0.00169623)(77,0.0015881)(78,0.0015881)(79,0.00176125)(80,0.00204914)(81,0.0026897)(82,0.0026897)(83,0.0026897)(84,0.0026897)(85,0.00131008)(86,0.00102186)(87,0.00102186)(88,0.00102186)(89,0.00102186)(90,0.00150825)(91,0.00150825)(92,0.00122011)(93,0.00150825)(94,0.00150825)(95,0.00150825)(96,0.00102186)(97,0.00102186)(98,0.00102186)(99,0.00122011)(100,0.00122011) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0764693)(3,0.0745146)(4,0.0631667)(5,0.0631206)(6,0.0696416)(7,0.0686746)(8,0.069613)(9,0.0683546)(10,0.0679003)(11,0.0665818)(12,0.064796)(13,0.0623421)(14,0.0631638)(15,0.062529)(16,0.0622673)(17,0.0629432)(18,0.0618712)(19,0.0617378)(20,0.0611986)(21,0.0612261)(22,0.0587234)(23,0.0534267)(24,0.04808)(25,0.0475273)(26,0.0489481)(27,0.0450768)(28,0.0433746)(29,0.0405893)(30,0.0413333)(31,0.0350792)(32,0.0305359)(33,0.0277611)(34,0.0273124)(35,0.0285447)(36,0.0277675)(37,0.0275644)(38,0.0385573)(39,0.0340398)(40,0.0305528)(41,0.0270405)(42,0.0274231)(43,0.0275733)(44,0.027718)(45,0.0268974)(46,0.0266263)(47,0.025072)(48,0.0249464)(49,0.0195558)(50,0.0189122)(51,0.0189122)(52,0.0176211)(53,0.0137132)(54,0.0177186)(55,0.0217698)(56,0.0144239)(57,0.0142192)(58,0.0140673)(59,0.0137882)(60,0.0135959)(61,0.0120219)(62,0.00813023)(63,0.00449965)(64,0.00169623)(65,0.00140817)(66,0.00140817)(67,0.00140817)(68,0.000577008)(69,0.000577008)(70,0.000577008)(71,0.000577008)(72,0.000521557)(73,0.000288544)(74,0.000288544)(75,0.00131008)(76,0.00131008)(77,0.000577008)(78,0.000577008)(79,0.000577008)(80,0.00080994)(81,0.000288544)(82,0.000521557)(83,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (89,0)(90,0.000288544)(91,0.000521557)(92,0.000288544)(93,0.000288544)(94,0.000288544)(95,0.000288544)(96,0.000288544)(97,0.000288544)(98,0.000288544)(99,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0746329)(3,0.0736546)(4,0.0569325)(5,0.0665402)(6,0.0712059)(7,0.0605866)(8,0.0574708)(9,0.0475616)(10,0.0371822)(11,0.0405552)(12,0.0416208)(13,0.040537)(14,0.0388752)(15,0.0395996)(16,0.038471)(17,0.0369481)(18,0.0335012)(19,0.032929)(20,0.0312102)(21,0.0334676)(22,0.0340682)(23,0.0339265)(24,0.0341978)(25,0.032339)(26,0.0328887)(27,0.0334555)(28,0.0316825)(29,0.0305373)(30,0.0302299)(31,0.0308049)(32,0.0306438)(33,0.0314355)(34,0.0310544)(35,0.0414438)(36,0.0397309)(37,0.0400804)(38,0.035541)(39,0.0326255)(40,0.032314)(41,0.0289886)(42,0.0289736)(43,0.027424)(44,0.0257297)(45,0.0250528)(46,0.0255707)(47,0.0242843)(48,0.0230971)(49,0.0215044)(50,0.0211459)(51,0.0204351)(52,0.0206867)(53,0.0210769)(54,0.018967)(55,0.0176931)(56,0.0176931)(57,0.0179028)(58,0.0178489)(59,0.017387)(60,0.0164067)(61,0.0157396)(62,0.00874505)(63,0.0082354)(64,0.0082354)(65,0.00859637)(66,0.00859637)(67,0.00595766)(68,0.00595766)(69,0.00721418)(70,0.00721418)(71,0.00713023)(72,0.00713023)(73,0.00595766)(74,0.00595766)(75,0.00595766)(76,0.00595766)(77,0.00557539)(78,0.00556276)(79,0.0042568)(80,0.0042568)(81,0.0039703)(82,0.0039703)(83,0.0039703)(84,0.0039703)(85,0.0039703)(86,0.000733559)(87,0.000733559)(88,0.000733559)(89,0.000733559)(90,0.000733559)(91,0) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0300527)(3,0.0298357)(4,0.0364382)(5,0.0343074)(6,0.0300332)(7,0.0286808)(8,0.0257358)(9,0.0274706)(10,0.0211264)(11,0.019635)(12,0.0182927)(13,0.0180657)(14,0.0177278)(15,0.0174588)(16,0.0149259)(17,0.0156172)(18,0.0153338)(19,0.0156577)(20,0.0149259)(21,0.0152094)(22,0.015223)(23,0.015223)(24,0.0119467)(25,0.011752)(26,0.0114673)(27,0.0123076)(28,0.0144526)(29,0.0131987)(30,0.0162615)(31,0.0154014)(32,0.0162369)(33,0.0135374)(34,0.0117703)(35,0.0128251)(36,0.012402)(37,0.0125963)(38,0.0119094)(39,0.0108814)(40,0.00762891)(41,0.00762891)(42,0.00704293)(43,0.00481665)(44,0.00410793)(45,0.00335661)(46,0.00306904)(47,0.00306904)(48,0.00328023)(49,0.0025627)(50,0.0025627)(51,0.00131008)(52,0.00131008)(53,0.00131008)(54,0.00102186)(55,0.000733559)(56,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (58,0)(59,0.000288544)(60,0.000288544)(61,0.000288544)(62,0.000288544)(63,0.000288544)(64,0) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.075458)(3,0.07474)(4,0.0745668)(5,0.0741396)(6,0.0737031)(7,0.0733576)(8,0.0664443)(9,0.0625199)(10,0.0630902)(11,0.0645259)(12,0.063248)(13,0.0635499)(14,0.0645174)(15,0.050726)(16,0.0431757)(17,0.0315072)(18,0.0196631)(19,0.0156899)(20,0.0161612)(21,0.0112277)(22,0.0110429)(23,0.010243)(24,0.0110429)(25,0.00981148)(26,0.0102158)(27,0.00970058)(28,0.00898934)(29,0.00743109)(30,0.00706839)(31,0.00662732)(32,0.00553597)(33,0.00718835)(34,0.00776074)(35,0.00630623)(36,0.00646097)(37,0.00984184)(38,0.00548052)(39,0.00524906)(40,0.00496207)(41,0.00475138)(42,0.00451967)(43,0.0039451)(44,0.00423243)(45,0.00423243)(46,0.0039451)(47,0.0039451)(48,0.00313809)(49,0.00269453)(50,0.00196267)(51,0.00196267)(52,0.00167461)(53,0.00167461)(54,0.00167461)(55,0.00138647)(56,0.000577008)(57,0.000288544)(58,0.000577008)(59,0.000577008)(60,0.000577008)(61,0.000577008)(62,0.000577008)(63,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (67,0)(68,0.000288544)(69,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0622056)(3,0.0616733)(4,0.0599681)(5,0.0629014)(6,0.0469221)(7,0.0453833)(8,0.0301748)(9,0.024887)(10,0.032837)(11,0.0314557)(12,0.0338222)(13,0.0330048)(14,0.0346997)(15,0.0347943)(16,0.0354592)(17,0.0314136)(18,0.0312449)(19,0.0284982)(20,0.0275489)(21,0.0248814)(22,0.0227756)(23,0.0209792)(24,0.0212415)(25,0.0215564)(26,0.0224029)(27,0.0175938)(28,0.0162659)(29,0.0159084)(30,0.0164558)(31,0.016662)(32,0.0168364)(33,0.0357785)(34,0.0261761)(35,0.0183724)(36,0.00831048)(37,0.00747295)(38,0.00887174)(39,0.00872909)(40,0.00765472)(41,0.00642645)(42,0.00661286)(43,0.00557729)(44,0.00496788)(45,0.00350204)(46,0.00402148)(47,0.00407694)(48,0.00430881)(49,0.00363387)(50,0.0033463)(51,0.0031141)(52,0.0031141)(53,0.00253855)(54,0.00253855)(55,0.00253855)(56,0.00253855)(57,0.00225065)(58,0.00225065)(59,0.00253855)(60,0.00201812)(61,0.00201812)(62,0.00201812)(63,0.0011537)(64,0.0011537)(65,0.000865392)(66,0.000865392)(67,0.000865392)(68,0.000865392)(69,0.000865392)(70,0.000865392)(71,0.00150825)(72,0.000288544)(73,0.000288544)(74,0.000288544)(75,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0766135)(3,0.0758143)(4,0.0757837)(5,0.0751051)(6,0.0740471)(7,0.0740382)(8,0.0735784)(9,0.0707322)(10,0.0723935)(11,0.0712577)(12,0.0716289)(13,0.0717022)(14,0.0712367)(15,0.0688883)(16,0.06608)(17,0.0650178)(18,0.0585581)(19,0.032925)(20,0.0413602)(21,0.033923)(22,0.0174661)(23,0.018889)(24,0.00716893)(25,0.00847291)(26,0.00889007)(27,0.0103924)(28,0.00856375)(29,0.00683194)(30,0.00622746)(31,0.0063356)(32,0.00393151)(33,0.0036441)(34,0.00385513)(35,0.00487906)(36,0.00497914)(37,0.0048609)(38,0.00611969)(39,0.00508834)(40,0.00546158)(41,0.0042422)(42,0.00271583)(43,0.00198421)(44,0.00198421)(45,0.00198421)(46,0.00179631)(47,0.00179631)(48,0.000865392)(49,0.000865392)(50,0.000865392)(51,0.000865392)(52,0.000865392)(53,0.000577008)(54,0.000577008)(55,0.000577008)(56,0.000288544)(57,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0763378)(3,0.0751324)(4,0.0747651)(5,0.0745861)(6,0.0737619)(7,0.0734598)(8,0.0729049)(9,0.0728826)(10,0.0717445)(11,0.0671986)(12,0.0291243)(13,0.0274159)(14,0.0293865)(15,0.0285434)(16,0.0274072)(17,0.0222204)(18,0.0217154)(19,0.0116174)(20,0.0100623)(21,0.0102712)(22,0.0099305)(23,0.00910586)(24,0.00753004)(25,0.0116039)(26,0.00946391)(27,0.00752727)(28,0.00674469)(29,0.00534638)(30,0.00384498)(31,0.00355749)(32,0.00269453)(33,0.00246217)(34,0.00217427)(35,0.0011537)(36,0.0011537)(37,0.0011537)(38,0.0011537)(39,0.0011537)(40,0.000865392)(41,0.000865392)(42,0.0011537)(43,0.0011537)(44,0.000865392)(45,0.0011537)(46,0.000577008)(47,0.000577008)(48,0.000577008)(49,0.000577008)(50,0.000577008)(51,0.000865392)(52,0.000865392)(53,0.000865392)(54,0.000577008)(55,0.000288544)(56,0.000288544)(57,0.000577008)(58,0.000288544)(59,0.000288544)(60,0) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0760003)(3,0.0754969)(4,0.0749366)(5,0.0748905)(6,0.0749792)(7,0.072306)(8,0.0711373)(9,0.0721893)(10,0.0716085)(11,0.070451)(12,0.0693754)(13,0.0691462)(14,0.069108)(15,0.0666686)(16,0.0672877)(17,0.0528305)(18,0.051505)(19,0.0543699)(20,0.058663)(21,0.0592318)(22,0.056014)(23,0.0640427)(24,0.0637777)(25,0.0604871)(26,0.0605133)(27,0.0602457)(28,0.0605033)(29,0.0505671)(30,0.0436245)(31,0.0159819)(32,0.00240671)(33,0.00217427)(34,0.00342566)(35,0.00342566)(36,0.00342566)(37,0.00231674)(38,0.00254911)(39,0.00161916)(40,0.00138647)(41,0.00161916)(42,0.00138647)(43,0.00109824)(44,0.000521557)(45,0.000521557)(46,0.000521557)(47,0.000521557)(48,0.000521557)(49,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (58,0)(59,0.000288544)(60,0.000288544)(61,0.000288544)(62,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0557782)(3,0.0602754)(4,0.0638878)(5,0.0640227)(6,0.0638586)(7,0.0629917)(8,0.0625908)(9,0.0615735)(10,0.0575851)(11,0.0569647)(12,0.0564416)(13,0.0586601)(14,0.0527299)(15,0.0549073)(16,0.0548749)(17,0.0558301)(18,0.0529205)(19,0.0564406)(20,0.0567051)(21,0.0548033)(22,0.0532466)(23,0.0544414)(24,0.0485793)(25,0.0450676)(26,0.0444568)(27,0.0415019)(28,0.0373752)(29,0.0369715)(30,0.0363107)(31,0.0364593)(32,0.0350821)(33,0.0319569)(34,0.0294402)(35,0.0297345)(36,0.029816)(37,0.0274024)(38,0.0298569)(39,0.0293446)(40,0.0272692)(41,0.0236199)(42,0.0185441)(43,0.0184722)(44,0.010589)(45,0.00975288)(46,0.00872568)(47,0.00800008)(48,0.0077141)(49,0.00742803)(50,0.00608442)(51,0.00755647)(52,0.00732594)(53,0.0068914)(54,0.00694507)(55,0.00704442)(56,0.00691112)(57,0.00647277)(58,0.00516597)(59,0.00468204)(60,0.00529477)(61,0.00451453)(62,0.00304811)(63,0.00263908)(64,0.00161916)(65,0.00138647)(66,0.00138647)(67,0.00138647)(68,0.00161916)(69,0.00161916)(70,0.00138647)(71,0.00138647)(72,0.00138647)(73,0.00138647)(74,0.00138647)(75,0.00109824)(76,0.00109824)(77,0.000577008)(78,0.000577008)(79,0.000288544)(80,0.000288544)(81,0.000521557)(82,0.00080994)(83,0.00080994)(84,0.00080994)(85,0.00080994)(86,0.00080994)(87,0.00080994)(88,0.000288544)(89,0.000288544)(90,0.000288544)(91,0.000288544)(92,0.000288544)(93,0.000288544)(94,0.000288544)(95,0.000288544)(96,0.000288544)(97,0.000288544)(98,0.000288544)(99,0) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,0.076754)(2,0.0760641)(3,0.0747066)(4,0.0724492)(5,0.0722994)(6,0.0697719)(7,0.0693369)(8,0.0670117)(9,0.0662695)(10,0.0659331)(11,0.0646367)(12,0.0632426)(13,0.0617995)(14,0.058929)(15,0.0580803)(16,0.0517792)(17,0.0536145)(18,0.0506129)(19,0.0467609)(20,0.0430557)(21,0.0362162)(22,0.0349955)(23,0.0327884)(24,0.0326279)(25,0.0300738)(26,0.0289219)(27,0.0267997)(28,0.0261382)(29,0.0270418)(30,0.0261141)(31,0.0250605)(32,0.025986)(33,0.0254933)(34,0.0226312)(35,0.0212865)(36,0.0206517)(37,0.0214861)(38,0.0155419)(39,0.0153361)(40,0.0139786)(41,0.0129918)(42,0.011346)(43,0.0109352)(44,0.0102651)(45,0.00910823)(46,0.00885337)(47,0.00857152)(48,0.00798224)(49,0.00754404)(50,0.00747323)(51,0.00670508)(52,0.00634364)(53,0.00585984)(54,0.00570706)(55,0.00552143)(56,0.00483282)(57,0.0046461)(58,0.00443488)(59,0.00442611)(60,0.0043676)(61,0.00432075)(62,0.0039974)(63,0.00458265)(64,0.00373793)(65,0.00381592)(66,0.00416121)(67,0.00419774)(68,0.00396475)(69,0.00394198)(70,0.00396932)(71,0.00403219)(72,0.00407895)(73,0.00385561)(74,0.00389097)(75,0.00330817)(76,0.00340075)(77,0.0033631)(78,0.00344176)(79,0.00362053)(80,0.00359224)(81,0.00345103)(82,0.00376572)(83,0.00276848)(84,0.00259763)(85,0.00254328)(86,0.00257201)(87,0.0028009)(88,0.00281613)(89,0.00268122)(90,0.00255055)(91,0.00225678)(92,0.00227105)(93,0.00227105)(94,0.00228732)(95,0.00223958)(96,0.00223958)(97,0.00222616)(98,0.00218641)(99,0.00226891)(100,0.00233006) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,0.076754)(2,0.0750472)(3,0.0748397)(4,0.0739682)(5,0.0735966)(6,0.0725598)(7,0.0725066)(8,0.0715277)(9,0.0711951)(10,0.0711378)(11,0.0708797)(12,0.0699148)(13,0.068229)(14,0.0642881)(15,0.0618132)(16,0.060259)(17,0.0617503)(18,0.0592554)(19,0.0561402)(20,0.0559383)(21,0.0533845)(22,0.0529543)(23,0.053651)(24,0.0480656)(25,0.0481423)(26,0.0464849)(27,0.0431841)(28,0.0384219)(29,0.0372394)(30,0.0364679)(31,0.0353764)(32,0.0332703)(33,0.0328867)(34,0.0324449)(35,0.0282522)(36,0.0277065)(37,0.025894)(38,0.0251868)(39,0.0226001)(40,0.0234208)(41,0.0214821)(42,0.0194337)(43,0.0178321)(44,0.016443)(45,0.0156836)(46,0.0160445)(47,0.0152215)(48,0.0140949)(49,0.012529)(50,0.0120843)(51,0.0121542)(52,0.0116841)(53,0.0115421)(54,0.0108621)(55,0.0102847)(56,0.0095756)(57,0.0094573)(58,0.00944338)(59,0.00921469)(60,0.00914893)(61,0.00848671)(62,0.00931916)(63,0.00911472)(64,0.00875165)(65,0.00848774)(66,0.00797368)(67,0.00759637)(68,0.0075104)(69,0.00669376)(70,0.00675572)(71,0.00602363)(72,0.0048411)(73,0.00447213)(74,0.00423182)(75,0.00408108)(76,0.00385479)(77,0.00361795)(78,0.00300115)(79,0.00266796)(80,0.00249215)(81,0.0024827)(82,0.00226738)(83,0.00271293)(84,0.00271295)(85,0.00271166)(86,0.00248821)(87,0.00249439)(88,0.00289329)(89,0.0028501)(90,0.00286417)(91,0.00282204)(92,0.00267626)(93,0.00267783)(94,0.00262841)(95,0.00265726)(96,0.00267297)(97,0.00269075)(98,0.00268718)(99,0.00263037)(100,0.00263037) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,0.076754)(2,0.068027)(3,0.0677482)(4,0.0655439)(5,0.0664252)(6,0.0651949)(7,0.0633667)(8,0.0601213)(9,0.0567143)(10,0.0546403)(11,0.0536628)(12,0.0493369)(13,0.0489674)(14,0.0480596)(15,0.0462207)(16,0.0453531)(17,0.0417536)(18,0.0389675)(19,0.0353699)(20,0.035729)(21,0.0342657)(22,0.0316181)(23,0.0324608)(24,0.0298023)(25,0.0292583)(26,0.0287075)(27,0.0271355)(28,0.0261416)(29,0.0240444)(30,0.0233532)(31,0.0205192)(32,0.0178951)(33,0.0192061)(34,0.0180751)(35,0.018332)(36,0.0170603)(37,0.0166208)(38,0.0169371)(39,0.0157534)(40,0.0146296)(41,0.0132521)(42,0.0127478)(43,0.0115938)(44,0.0102484)(45,0.00969304)(46,0.00940641)(47,0.00902203)(48,0.00854395)(49,0.00743441)(50,0.00688702)(51,0.00683773)(52,0.00663088)(53,0.0060344)(54,0.00594492)(55,0.00613531)(56,0.00518133)(57,0.00514102)(58,0.00498977)(59,0.00505165)(60,0.0049016)(61,0.0043674)(62,0.00307238)(63,0.00255193)(64,0.00210534)(65,0.00195417)(66,0.00197505)(67,0.00170019)(68,0.00131183)(69,0.00133556)(70,0.00128353)(71,0.00131064)(72,0.00111231)(73,0.000971753)(74,0.00104257)(75,0.00100622)(76,0.00100622)(77,0.00083175)(78,0.000830488)(79,0.000688359)(80,0.000740442)(81,0.000747011)(82,0.00079915)(83,0.000746995)(84,0.000746995)(85,0.000609033)(86,0.000256536)(87,0.000256536)(88,0.000204397)(89,0.000204397)(90,0.00028189)(91,0.000231835)(92,0.00017972)(93,0.000208534)(94,0.000208534)(95,0.000208534)(96,0.000159895)(97,0.000159895)(98,0.000159895)(99,0.000122011)(100,0.000122011) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/GlobalOptimizers_scale_2D_SE_entropy_linear.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.35\textwidth,
height=0.3\textwidth,
xmin=0, xmax=100,
ymin=0.0001, ymax=0.08,
xlabel={$$\# of evaluations$$},
ylabel={$\langle \log p_{\min} \rangle$},
xmajorgrids,
ymajorgrids,
zmajorgrids]
\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0764477)(3,0.0753286)(4,0.0698008)(5,0.0743259)(6,0.0724428)(7,0.0704784)(8,0.0716442)(9,0.0708856)(10,0.0727424)(11,0.0726902)(12,0.073227)(13,0.0732887)(14,0.0731151)(15,0.0731527)(16,0.0619899)(17,0.0621145)(18,0.0583815)(19,0.0529204)(20,0.0541721)(21,0.0503348)(22,0.0477911)(23,0.0502441)(24,0.0511631)(25,0.0476313)(26,0.0473486)(27,0.0480602)(28,0.0475768)(29,0.0453408)(30,0.0445039)(31,0.0453298)(32,0.0505102)(33,0.0503247)(34,0.0485311)(35,0.044663)(36,0.043466)(37,0.0402796)(38,0.0384274)(39,0.0348599)(40,0.0328008)(41,0.0323097)(42,0.0292712)(43,0.0286637)(44,0.0286999)(45,0.0272026)(46,0.0268822)(47,0.0266864)(48,0.0265738)(49,0.0234015)(50,0.0229312)(51,0.0180241)(52,0.0179848)(53,0.0176308)(54,0.0179884)(55,0.0177153)(56,0.0132072)(57,0.0125368)(58,0.0123108)(59,0.0123931)(60,0.0123108)(61,0.0134091)(62,0.0112876)(63,0.0111825)(64,0.00952929)(65,0.0107213)(66,0.0107984)(67,0.0110864)(68,0.0104989)(69,0.0100596)(70,0.00977818)(71,0.00977818)(72,0.00949672)(73,0.0100089)(74,0.0100089)(75,0.0042568)(76,0.00525442)(77,0.00504259)(78,0.00586059)(79,0.00660859)(80,0.00624258)(81,0.00448889)(82,0.00377181)(83,0.00311978)(84,0.00311978)(85,0.00298217)(86,0.00298217)(87,0.00537779)(88,0.00537779)(89,0.00537779)(90,0.00420257)(91,0.00486334)(92,0.00442857)(93,0.00442857)(94,0.00453935)(95,0.00453935)(96,0.00453935)(97,0.00453935)(98,0.00408725)(99,0.00464871)(100,0.00464871) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0767633)(3,0.0766099)(4,0.075809)(5,0.0757922)(6,0.0759272)(7,0.075761)(8,0.0757116)(9,0.0754991)(10,0.0755009)(11,0.0754278)(12,0.0749761)(13,0.0749736)(14,0.0741211)(15,0.0736253)(16,0.0738217)(17,0.0737557)(18,0.072694)(19,0.0727497)(20,0.0718272)(21,0.0719765)(22,0.0705526)(23,0.0698661)(24,0.0693976)(25,0.0694385)(26,0.0689707)(27,0.0688208)(28,0.0689105)(29,0.0678808)(30,0.0656871)(31,0.0651572)(32,0.0650498)(33,0.0637688)(34,0.0474554)(35,0.0467982)(36,0.0407136)(37,0.0412271)(38,0.0402194)(39,0.0427836)(40,0.0422736)(41,0.0384904)(42,0.036127)(43,0.034025)(44,0.0313887)(45,0.0267163)(46,0.02454)(47,0.0215564)(48,0.0217318)(49,0.021726)(50,0.0189327)(51,0.0170598)(52,0.0166407)(53,0.0160195)(54,0.0135667)(55,0.0135017)(56,0.0120242)(57,0.0120242)(58,0.0120242)(59,0.0123135)(60,0.0124719)(61,0.0115802)(62,0.0103537)(63,0.017136)(64,0.0104283)(65,0.0103037)(66,0.0138417)(67,0.0140457)(68,0.0123249)(69,0.0124995)(70,0.0130542)(71,0.0142593)(72,0.0144884)(73,0.0138822)(74,0.0142357)(75,0.0146837)(76,0.0146118)(77,0.0144427)(78,0.0144113)(79,0.015451)(80,0.0155443)(81,0.0156236)(82,0.0194876)(83,0.0101546)(84,0.00844613)(85,0.0083301)(86,0.00861453)(87,0.00876967)(88,0.00892121)(89,0.00757206)(90,0.00744001)(91,0.00681801)(92,0.00556323)(93,0.00556323)(94,0.0056465)(95,0.00520078)(96,0.00520078)(97,0.00506659)(98,0.00506659)(99,0.00535298)(100,0.00571526) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0761083)(3,0.0740131)(4,0.0738426)(5,0.0717596)(6,0.0716612)(7,0.0736554)(8,0.0734091)(9,0.0734919)(10,0.0727781)(11,0.0697441)(12,0.0633492)(13,0.0469907)(14,0.0314266)(15,0.0287814)(16,0.0236828)(17,0.0236036)(18,0.0238966)(19,0.0221203)(20,0.0275348)(21,0.0252327)(22,0.0246273)(23,0.0236915)(24,0.02159)(25,0.0202869)(26,0.0176823)(27,0.0167686)(28,0.0162652)(29,0.0250801)(30,0.0246472)(31,0.0249393)(32,0.0235371)(33,0.0245555)(34,0.0230834)(35,0.0215833)(36,0.0215833)(37,0.0217915)(38,0.0215748)(39,0.0202781)(40,0.0224438)(41,0.0219377)(42,0.0217547)(43,0.0215622)(44,0.0215622)(45,0.0187907)(46,0.0187907)(47,0.0187907)(48,0.0190616)(49,0.0185196)(50,0.0187043)(51,0.0191226)(52,0.0191226)(53,0.0180223)(54,0.0180909)(55,0.0165727)(56,0.0165727)(57,0.0163583)(58,0.0147606)(59,0.0145898)(60,0.0142727)(61,0.0142727)(62,0.0143872)(63,0.0141392)(64,0.0138909)(65,0.0138909)(66,0.0138909)(67,0.0140527)(68,0.0143188)(69,0.0141936)(70,0.0141936)(71,0.0141936)(72,0.0141936)(73,0.0138551)(74,0.0138551)(75,0.0138527)(76,0.0138527)(77,0.0138572)(78,0.0138572)(79,0.0138572)(80,0.0138469)(81,0.0141093)(82,0.0141093)(83,0.0141218)(84,0.0141218)(85,0.0141205)(86,0.0141234)(87,0.0138615)(88,0.0138623)(89,0.0138623)(90,0.0138629)(91,0.0108864)(92,0.0127187)(93,0.0127187)(94,0.0126874)(95,0.0126557)(96,0.0126557)(97,0.0126557)(98,0.0127102)(99,0.0126874)(100,0.0129366) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0763683)(3,0.0689271)(4,0.0572923)(5,0.0548711)(6,0.0534422)(7,0.0519434)(8,0.0214637)(9,0.0201919)(10,0.0182481)(11,0.017577)(12,0.0178941)(13,0.0178941)(14,0.0165357)(15,0.0143385)(16,0.0116621)(17,0.0104455)(18,0.0101603)(19,0.00964512)(20,0.0100076)(21,0.00848181)(22,0.00804194)(23,0.00966407)(24,0.00778771)(25,0.00719569)(26,0.00719569)(27,0.00600598)(28,0.00721662)(29,0.0159093)(30,0.0134049)(31,0.00577469)(32,0.00571924)(33,0.00571924)(34,0.00571924)(35,0.00543241)(36,0.00450608)(37,0.0032354)(38,0.00294774)(39,0.00237219)(40,0.00144192)(41,0.0011537)(42,0.0011537)(43,0.0011537)(44,0.0011537)(45,0.0011537)(46,0.000865392)(47,0.000865392)(48,0.0011537)(49,0.0011537)(50,0.0011537)(51,0.0011537)(52,0.0011537)(53,0.000577008)(54,0.000577008)(55,0.000577008)(56,0.000577008)(57,0.000577008)(58,0.000577008)(59,0.000288544)(60,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.075916)(3,0.0755807)(4,0.0755368)(5,0.0754723)(6,0.0751248)(7,0.0751861)(8,0.0739801)(9,0.0735387)(10,0.0734936)(11,0.0719778)(12,0.0708174)(13,0.0732951)(14,0.064859)(15,0.0645626)(16,0.063801)(17,0.0643905)(18,0.0442167)(19,0.0304875)(20,0.0276309)(21,0.0143587)(22,0.0142956)(23,0.00949149)(24,0.00918501)(25,0.00815284)(26,0.00794324)(27,0.00665749)(28,0.00541148)(29,0.00507994)(30,0.00585251)(31,0.0048484)(32,0.00644257)(33,0.00475727)(34,0.00329085)(35,0.0030032)(36,0.00271546)(37,0.0021952)(38,0.00190722)(39,0.00161916)(40,0.00161916)(41,0.00161916)(42,0.00133101)(43,0.00080994)(44,0.00080994)(45,0.00080994)(46,0.00080994)(47,0.000288544)(48,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0757214)(3,0.0758074)(4,0.07421)(5,0.073347)(6,0.0657628)(7,0.0693445)(8,0.0705512)(9,0.0700297)(10,0.0700115)(11,0.0665925)(12,0.0649853)(13,0.0650768)(14,0.065432)(15,0.0678486)(16,0.0633259)(17,0.0613388)(18,0.0636583)(19,0.0620572)(20,0.0241964)(21,0.018365)(22,0.0181838)(23,0.0164884)(24,0.0149865)(25,0.0138321)(26,0.0150411)(27,0.0156102)(28,0.0154547)(29,0.0137494)(30,0.010895)(31,0.00862724)(32,0.00893389)(33,0.00885751)(34,0.00834143)(35,0.00857179)(36,0.0152375)(37,0.026839)(38,0.0218888)(39,0.024364)(40,0.0134603)(41,0.0117505)(42,0.00253855)(43,0.00277091)(44,0.00225065)(45,0.00225065)(46,0.00190722)(47,0.00161916)(48,0.00161916)(49,0.00161916)(50,0.00161916)(51,0.00109824)(52,0.00109824)(53,0.00239634)(54,0.00109824)(55,0.00109824)(56,0.00109824)(57,0.0011537)(58,0.0011537)(59,0.0011537)(60,0.00109824)(61,0.0011537)(62,0.0011537)(63,0.000577008)(64,0.000577008)(65,0.000577008)(66,0.000577008)(67,0.000288544)(68,0.000288544)(69,0.000288544)(70,0.000288544)(71,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0758618)(3,0.0744301)(4,0.0743828)(5,0.0742565)(6,0.0742267)(7,0.0733872)(8,0.0705626)(9,0.0701904)(10,0.071415)(11,0.0718237)(12,0.0717095)(13,0.0716428)(14,0.0710366)(15,0.0699)(16,0.0679558)(17,0.0672714)(18,0.0671952)(19,0.0632254)(20,0.063156)(21,0.0320094)(22,0.0321394)(23,0.0224564)(24,0.0273894)(25,0.00939763)(26,0.00642645)(27,0.00751645)(28,0.00651642)(29,0.00651642)(30,0.00651642)(31,0.00622985)(32,0.00607502)(33,0.0055569)(34,0.004983)(35,0.0045406)(36,0.00352297)(37,0.00383143)(38,0.00331199)(39,0.00302441)(40,0.00273676)(41,0.00109824)(42,0.000865392)(43,0.000865392)(44,0.000865392)(45,0.000288544)(46,0.000288544)(47,0.000288544)(48,0.000288544)(49,0.000288544)(50,0.000288544)(51,0.000288544)(52,0.000288544)(53,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.075005)(3,0.0747837)(4,0.0742249)(5,0.074347)(6,0.0729727)(7,0.0728398)(8,0.0723944)(9,0.0723944)(10,0.0722104)(11,0.07191)(12,0.0708747)(13,0.071064)(14,0.0706323)(15,0.0695953)(16,0.0468149)(17,0.061318)(18,0.0600083)(19,0.0696177)(20,0.0699343)(21,0.069482)(22,0.0673363)(23,0.0661465)(24,0.0654007)(25,0.0660482)(26,0.0632318)(27,0.0621084)(28,0.0587821)(29,0.0555489)(30,0.0563172)(31,0.0561104)(32,0.0551531)(33,0.0554395)(34,0.0546372)(35,0.0526542)(36,0.0515406)(37,0.0515196)(38,0.00144192)(39,0.0011537)(40,0.0035988)(41,0.00331139)(42,0.00378371)(43,0.00496057)(44,0.00233696)(45,0.000865392)(46,0.000865392)(47,0.000865392)(48,0.000865392)(49,0.000865392)(50,0.000865392)(51,0.000865392)(52,0.000577008)(53,0.000288544)(54,0.000288544)(55,0.000288544)(56,0.000288544)(57,0.000288544)(58,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0761013)(3,0.0755966)(4,0.0745584)(5,0.0743821)(6,0.0743896)(7,0.0741381)(8,0.0728298)(9,0.0738956)(10,0.0737663)(11,0.0726244)(12,0.0720479)(13,0.072064)(14,0.0712642)(15,0.0713586)(16,0.0557462)(17,0.0616842)(18,0.0600829)(19,0.0401047)(20,0.0383541)(21,0.0268971)(22,0.0218411)(23,0.0211298)(24,0.0210044)(25,0.0210831)(26,0.0191866)(27,0.00378953)(28,0.00461698)(29,0.00432974)(30,0.00402148)(31,0.00402148)(32,0.0110725)(33,0.00482747)(34,0.00482747)(35,0.00415605)(36,0.00292681)(37,0.00237219)(38,0.00237219)(39,0.00227211)(40,0.00198421)(41,0.000865392)(42,0.000865392)(43,0.000865392)(44,0.000865392)(45,0.000865392)(46,0.000288544)(47,0.000288544)(48,0.000288544)(49,0.000288544)(50,0.000288544)(51,0.000288544)(52,0) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.076754)(2,0.0763484)(3,0.0759886)(4,0.074834)(5,0.0744407)(6,0.0617694)(7,0.0566355)(8,0.0675703)(9,0.0625776)(10,0.0591643)(11,0.0559992)(12,0.0525446)(13,0.0517051)(14,0.0508672)(15,0.0476395)(16,0.0489918)(17,0.0502228)(18,0.0458354)(19,0.0446812)(20,0.0437432)(21,0.0450242)(22,0.0451463)(23,0.038706)(24,0.0383747)(25,0.0376718)(26,0.0361928)(27,0.0326598)(28,0.0306316)(29,0.0309824)(30,0.0292953)(31,0.0295669)(32,0.0273663)(33,0.0311258)(34,0.0254424)(35,0.0214623)(36,0.020305)(37,0.0215697)(38,0.0213276)(39,0.0206336)(40,0.0174264)(41,0.0173817)(42,0.0157693)(43,0.0136751)(44,0.0127177)(45,0.0121391)(46,0.0132958)(47,0.0144661)(48,0.00823989)(49,0.00757786)(50,0.00994869)(51,0.00914983)(52,0.00657081)(53,0.00366392)(54,0.00546086)(55,0.00546086)(56,0.00456032)(57,0.00352242)(58,0.00352242)(59,0.00352242)(60,0.00352242)(61,0.00279178)(62,0.00279178)(63,0.00279178)(64,0.00295378)(65,0.0026662)(66,0.00250413)(67,0.00250413)(68,0.0022164)(69,0.00237855)(70,0.00237855)(71,0.00209082)(72,0.00261075)(73,0.00080994)(74,0.00080994)(75,0.000288544)(76,0.000288544)(77,0.000288544)(78,0.000288544)(79,0.000288544)(80,0.000288544)(81,0.000288544)(82,0.000288544)(83,0.000288544)(84,0.000288544)(85,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0755347)(3,0.0748556)(4,0.0747016)(5,0.0748217)(6,0.0748883)(7,0.0748489)(8,0.0732459)(9,0.0723449)(10,0.0723813)(11,0.0721688)(12,0.0722008)(13,0.0719097)(14,0.0635093)(15,0.0630428)(16,0.0635466)(17,0.0699586)(18,0.0695309)(19,0.071537)(20,0.0717672)(21,0.0718085)(22,0.0715281)(23,0.0706372)(24,0.0710252)(25,0.0710352)(26,0.0706275)(27,0.0701832)(28,0.0706931)(29,0.0705306)(30,0.0601221)(31,0.0547772)(32,0.0554058)(33,0.0538)(34,0.0545347)(35,0.0494955)(36,0.0491698)(37,0.0491737)(38,0.0467959)(39,0.0489362)(40,0.0473623)(41,0.0416659)(42,0.0404281)(43,0.0416306)(44,0.0380043)(45,0.0361812)(46,0.0376421)(47,0.0366985)(48,0.036137)(49,0.0336817)(50,0.0350859)(51,0.0356205)(52,0.032773)(53,0.0324234)(54,0.02901)(55,0.0246222)(56,0.0245546)(57,0.0243196)(58,0.0232269)(59,0.0221914)(60,0.0221914)(61,0.0212508)(62,0.0209998)(63,0.0205659)(64,0.0204651)(65,0.0204651)(66,0.0196477)(67,0.0196398)(68,0.0193975)(69,0.0192736)(70,0.0192962)(71,0.0193185)(72,0.0150177)(73,0.0150177)(74,0.0150555)(75,0.0150368)(76,0.0150368)(77,0.0131154)(78,0.00694748)(79,0.00713385)(80,0.00675657)(81,0.0066628)(82,0.00637803)(83,0.0115157)(84,0.0115157)(85,0.011696)(86,0.00974968)(87,0.00981151)(88,0.0141201)(89,0.0136882)(90,0.0136774)(91,0.0136663)(92,0.0134763)(93,0.013492)(94,0.0129978)(95,0.0129978)(96,0.0131791)(97,0.0133569)(98,0.013492)(99,0.012924)(100,0.012924) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0762377)(3,0.0759787)(4,0.0761585)(5,0.076135)(6,0.0760708)(7,0.0757835)(8,0.0758748)(9,0.0753836)(10,0.0753076)(11,0.0746333)(12,0.0748072)(13,0.0742419)(14,0.0729355)(15,0.071908)(16,0.0719875)(17,0.0706517)(18,0.0705572)(19,0.0694227)(20,0.069424)(21,0.0693794)(22,0.0684771)(23,0.0680416)(24,0.066532)(25,0.0677561)(26,0.0659172)(27,0.0611831)(28,0.0626847)(29,0.0597789)(30,0.0590532)(31,0.059783)(32,0.0609658)(33,0.061888)(34,0.0595442)(35,0.0591023)(36,0.0598289)(37,0.0545065)(38,0.0485355)(39,0.0350068)(40,0.042079)(41,0.0362513)(42,0.0457268)(43,0.0470128)(44,0.043468)(45,0.0416683)(46,0.0359978)(47,0.0359451)(48,0.0364641)(49,0.0305847)(50,0.030953)(51,0.0311663)(52,0.0319789)(53,0.0319789)(54,0.0317974)(55,0.0317974)(56,0.0316023)(57,0.0310511)(58,0.0341903)(59,0.0322608)(60,0.0323076)(61,0.0282539)(62,0.0336929)(63,0.0350245)(64,0.030887)(65,0.030887)(66,0.0267249)(67,0.0228434)(68,0.0218489)(69,0.0147712)(70,0.0147712)(71,0.0144674)(72,0.0116987)(73,0.0111831)(74,0.00913093)(75,0.00769851)(76,0.00683304)(77,0.00711885)(78,0.00711885)(79,0.00331199)(80,0.00250448)(81,0.00279221)(82,0.00138647)(83,0.000865392)(84,0.000577008)(85,0.000577008)(86,0.000288544)(87,0.000288544)(88,0.000288544)(89,0.000288544)(90,0.00122011)(91,0.00080994)(92,0)(93,0.000288544)(94,0.000288544)(95,0.000288544)(96,0.000288544)(97,0.000288544)(98,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0765821)(3,0.0762281)(4,0.0749504)(5,0.0744202)(6,0.0746415)(7,0.0739275)(8,0.0732186)(9,0.0730906)(10,0.0725967)(11,0.0728666)(12,0.0724145)(13,0.0725273)(14,0.0617105)(15,0.0510263)(16,0.0393207)(17,0.0415359)(18,0.0399319)(19,0.0194313)(20,0.0243323)(21,0.023618)(22,0.0252226)(23,0.0238305)(24,0.0217541)(25,0.0193427)(26,0.0158613)(27,0.0152339)(28,0.0147228)(29,0.0151439)(30,0.0138313)(31,0.0149245)(32,0.0131879)(33,0.0200738)(34,0.020182)(35,0.0188787)(36,0.0295288)(37,0.0278935)(38,0.0318927)(39,0.0288514)(40,0.0283784)(41,0.0275446)(42,0.0265199)(43,0.0265199)(44,0.025285)(45,0.0244051)(46,0.0233336)(47,0.0234099)(48,0.0223407)(49,0.0215104)(50,0.0210813)(51,0.0204364)(52,0.0201935)(53,0.0201935)(54,0.0185437)(55,0.0197819)(56,0.0171668)(57,0.0171668)(58,0.0169059)(59,0.0168986)(60,0.015379)(61,0.0152817)(62,0.0152817)(63,0.0152817)(64,0.0152812)(65,0.0152812)(66,0.0152812)(67,0.0152812)(68,0.0152812)(69,0.0152812)(70,0.0152817)(71,0.0152812)(72,0.0152817)(73,0.0152817)(74,0.0152817)(75,0.0152812)(76,0.0151353)(77,0.0151353)(78,0.0151353)(79,0.0151353)(80,0.0145619)(81,0.0145619)(82,0.0143878)(83,0.0142266)(84,0.0142266)(85,0.0142665)(86,0.0136235)(87,0.0136235)(88,0.0135923)(89,0.0135923)(90,0.0137442)(91,0.0137442)(92,0.0129978)(93,0.0129978)(94,0.0129978)(95,0.0129978)(96,0.0129735)(97,0.0129735)(98,0.0130912)(99,0.0130912)(100,0.0130912) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0754815)(3,0.0763017)(4,0.0757353)(5,0.0766081)(6,0.076133)(7,0.0765029)(8,0.0721643)(9,0.0698681)(10,0.0661581)(11,0.0687112)(12,0.0675811)(13,0.0690916)(14,0.0690335)(15,0.0612091)(16,0.0662456)(17,0.0677741)(18,0.0651669)(19,0.0633782)(20,0.0648945)(21,0.0605006)(22,0.0688955)(23,0.0679797)(24,0.0670665)(25,0.0663485)(26,0.0670165)(27,0.0657802)(28,0.0630677)(29,0.0629179)(30,0.0628531)(31,0.0619988)(32,0.0619218)(33,0.0603272)(34,0.0598026)(35,0.0617068)(36,0.0592066)(37,0.0568395)(38,0.0561019)(39,0.0547199)(40,0.0533406)(41,0.0477739)(42,0.0223073)(43,0.00375501)(44,0.00484869)(45,0.00484869)(46,0.00404241)(47,0.00375501)(48,0.00375501)(49,0.00404241)(50,0.00404241)(51,0.00375501)(52,0.00317995)(53,0.00317995)(54,0.00317995)(55,0.00196267)(56,0.00196267)(57,0.00196267)(58,0.00196267)(59,0.00196267)(60,0.00144192)(61,0.000865392)(62,0.000865392)(63,0.000865392)(64,0.000865392)(65,0.000577008)(66,0.000577008)(67,0.000577008)(68,0.000577008)(69,0.000288544)(70,0.000288544)(71,0.000288544)(72,0.000288544)(73,0.000288544)(74,0.000288544)(75,0.000288544)(76,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (78,0)(79,0.000288544)(80,0.000288544)(81,0.000288544)(82,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0767639)(3,0.0767477)(4,0.0754329)(5,0.0755122)(6,0.0754589)(7,0.0759121)(8,0.0752935)(9,0.0750936)(10,0.0736753)(11,0.0734365)(12,0.0728231)(13,0.0737002)(14,0.0731485)(15,0.0727845)(16,0.0727966)(17,0.0729952)(18,0.0730633)(19,0.0708352)(20,0.0654552)(21,0.0701659)(22,0.0710031)(23,0.0704672)(24,0.0697171)(25,0.0691764)(26,0.0682185)(27,0.0666102)(28,0.0649138)(29,0.0640421)(30,0.0642171)(31,0.0649966)(32,0.0654536)(33,0.0647437)(34,0.063002)(35,0.0287025)(36,0.0190087)(37,0.0139496)(38,0.0132651)(39,0.0135951)(40,0.0147115)(41,0.0102515)(42,0.0114103)(43,0.0116911)(44,0.00975197)(45,0.00755831)(46,0.00755831)(47,0.00634809)(48,0.00634809)(49,0.00357842)(50,0.00378953)(51,0.00321447)(52,0.00321447)(53,0.00321447)(54,0.00321447)(55,0.00321447)(56,0.00196267)(57,0.00196267)(58,0.00144192)(59,0.0011537)(60,0.00138647)(61,0.00138647)(62,0.00131008)(63,0.00131008)(64,0.00159823)(65,0.000865392)(66,0.000865392)(67,0.000865392)(68,0.000865392)(69,0.000865392)(70,0.000865392)(71,0.000865392)(72,0.000865392)(73,0.000865392)(74,0.000865392)(75,0.000577008)(76,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0759493)(3,0.0749634)(4,0.0742095)(5,0.0724028)(6,0.0698941)(7,0.0701936)(8,0.0701478)(9,0.071126)(10,0.0716979)(11,0.0718904)(12,0.0694319)(13,0.064946)(14,0.0705816)(15,0.0671846)(16,0.063924)(17,0.0662676)(18,0.0592587)(19,0.0599419)(20,0.059163)(21,0.0569846)(22,0.0604255)(23,0.0600348)(24,0.0227)(25,0.028643)(26,0.0285146)(27,0.0231272)(28,0.0198297)(29,0.0183624)(30,0.0168493)(31,0.0152552)(32,0.0181021)(33,0.0174116)(34,0.015237)(35,0.0145746)(36,0.0129247)(37,0.0126406)(38,0.0124118)(39,0.0121275)(40,0.0150604)(41,0.0158971)(42,0.0124054)(43,0.0156713)(44,0.0110352)(45,0.0113088)(46,0.0224032)(47,0.0171037)(48,0.00799092)(49,0.00625059)(50,0.00335661)(51,0.00335661)(52,0.00335661)(53,0.00358865)(54,0.00518779)(55,0.00434476)(56,0.00226129)(57,0.00226129)(58,0.00226129)(59,0.00197339)(60,0.00174086)(61,0.00174086)(62,0.00174086)(63,0.000577008)(64,0.000577008)(65,0.000577008)(66,0.000577008)(67,0.000577008)(68,0.000577008)(69,0.000577008)(70,0.000288544)(71,0.000288544)(72,0.000288544)(73,0.000288544)(74,0) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0765054)(3,0.0760193)(4,0.0759605)(5,0.0754844)(6,0.0754969)(7,0.0754343)(8,0.0738019)(9,0.0717694)(10,0.0748629)(11,0.0728539)(12,0.0729998)(13,0.058042)(14,0.0340414)(15,0.0365644)(16,0.0328822)(17,0.0397856)(18,0.0285723)(19,0.0243377)(20,0.0223422)(21,0.0130678)(22,0.0127836)(23,0.0154502)(24,0.0140331)(25,0.0120801)(26,0.0109689)(27,0.00960128)(28,0.00989668)(29,0.00989668)(30,0.00851357)(31,0.00902948)(32,0.00778771)(33,0.00716004)(34,0.00612549)(35,0.00606072)(36,0.00577406)(37,0.00548732)(38,0.00577406)(39,0.00276046)(40,0.00558733)(41,0.00330116)(42,0.0035332)(43,0.00240671)(44,0.00240671)(45,0.00240671)(46,0.00150825)(47,0.00150825)(48,0.00150825)(49,0.00150825)(50,0.00150825)(51,0.00150825)(52,0.00140817)(53,0.00140817)(54,0.00140817)(55,0.00140817)(56,0.00140817)(57,0.00140817)(58,0.00140817)(59,0.00140817)(60,0.00140817)(61,0.00140817)(62,0.00140817)(63,0.00112003)(64,0.00112003)(65,0.000288544)(66,0.000521557)(67,0.000521557)(68,0.000521557)(69,0) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (83,0)(84,0.000288544)(85,0.000288544)(86,0.000931888)(87,0.000931888)(88,0.000931888)(89,0.000931888)(90,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (91,0)(92,0.000288544)(93,0) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0765239)(3,0.0761291)(4,0.0757057)(5,0.0752169)(6,0.0744257)(7,0.074921)(8,0.0743417)(9,0.0744394)(10,0.0737778)(11,0.0735179)(12,0.0714593)(13,0.0714609)(14,0.0702457)(15,0.0691028)(16,0.0694056)(17,0.0672057)(18,0.0663295)(19,0.0637841)(20,0.0640504)(21,0.0626218)(22,0.0627317)(23,0.0611205)(24,0.0533778)(25,0.0535733)(26,0.0545882)(27,0.0518162)(28,0.0151914)(29,0.0141695)(30,0.0242745)(31,0.0231968)(32,0.00484869)(33,0.00444064)(34,0.00522574)(35,0.00444064)(36,0.00493866)(37,0.00384498)(38,0.00384498)(39,0.00355749)(40,0.00355749)(41,0.00305865)(42,0.00363387)(43,0.0033463)(44,0.00305865)(45,0.00277091)(46,0.00277091)(47,0.00277091)(48,0.00305865)(49,0.00277091)(50,0.00277091)(51,0.0024831)(52,0.0021952)(53,0.00190722)(54,0.00190722)(55,0.00190722)(56,0.00138647)(57,0.00109824)(58,0.00109824)(59,0.00109824)(60,0.00109824)(61,0.000288544)(62,0.000288544)(63,0.000288544)(64,0.000288544)(65,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (70,0)(71,0.000288544)(72,0.000288544)(73,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.076754)(2,0.0764961)(3,0.0754034)(4,0.0743225)(5,0.0742466)(6,0.0731557)(7,0.0729724)(8,0.0692376)(9,0.0735755)(10,0.0727769)(11,0.0727399)(12,0.0722675)(13,0.0726151)(14,0.0726692)(15,0.0726052)(16,0.0713914)(17,0.0706663)(18,0.0706222)(19,0.0706059)(20,0.0700819)(21,0.0587276)(22,0.0432273)(23,0.057921)(24,0.0553013)(25,0.0543183)(26,0.0489714)(27,0.0316482)(28,0.0254144)(29,0.0234995)(30,0.0247881)(31,0.020433)(32,0.020433)(33,0.0155675)(34,0.0160364)(35,0.0176996)(36,0.0150391)(37,0.0149628)(38,0.0136051)(39,0.0089858)(40,0.00818434)(41,0.00936588)(42,0.00892687)(43,0.00907897)(44,0.0142805)(45,0.0152508)(46,0.0147511)(47,0.0147511)(48,0.0149121)(49,0.0130446)(50,0.0121421)(51,0.0116523)(52,0.0124549)(53,0.011846)(54,0.00869142)(55,0.00822975)(56,0.00782761)(57,0.00800511)(58,0.00686561)(59,0.00812711)(60,0.00838139)(61,0.00892825)(62,0.00892825)(63,0.00766685)(64,0.00576231)(65,0.00576231)(66,0.00576231)(67,0.00658808)(68,0.00658808)(69,0.00671675)(70,0.00671675)(71,0.00510696)(72,0) 
};

\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0643969)(3,0.0657699)(4,0.0625053)(5,0.0611183)(6,0.055433)(7,0.05457)(8,0.0579509)(9,0.0552602)(10,0.0581435)(11,0.0559781)(12,0.0531631)(13,0.0537556)(14,0.0550062)(15,0.0527041)(16,0.05109)(17,0.0506625)(18,0.0495214)(19,0.0481281)(20,0.0478727)(21,0.0469708)(22,0.0452483)(23,0.0410268)(24,0.0391493)(25,0.0391493)(26,0.0341651)(27,0.0366573)(28,0.0378052)(29,0.0340528)(30,0.0301765)(31,0.0293699)(32,0.0245961)(33,0.0234544)(34,0.0247592)(35,0.0218606)(36,0.0216456)(37,0.0196414)(38,0.0196414)(39,0.0174608)(40,0.0159469)(41,0.0197114)(42,0.0194455)(43,0.0172082)(44,0.0122906)(45,0.0104372)(46,0.0104372)(47,0.00992435)(48,0.00843453)(49,0.00831828)(50,0.0061133)(51,0.00834952)(52,0.00608645)(53,0.00568068)(54,0.00568068)(55,0.00557866)(56,0.00562341)(57,0.00533726)(58,0.00507284)(59,0.00507284)(60,0.00615431)(61,0.00546298)(62,0.0086759)(63,0.00844721)(64,0.0106716)(65,0.0101738)(66,0.00977984)(67,0.00907031)(68,0.00944746)(69,0.00916394)(70,0.0100489)(71,0.00433127)(72,0.00468187)(73,0.00179631)(74,0.00169623)(75,0.00192876)(76,0.00154277)(77,0.00080994)(78,0.00080994)(79,0.00080994)(80,0.00080994)(81,0.000521557)(82,0.000521557)(83,0.000521557)(84,0.000521557)(85,0.000288544)(86,0.000288544)(87,0.000288544)(88,0) 
};

\addplot [
color=green,
solid
]
coordinates{
 (94,0)(95,0.000288544)(96,0.000288544)(97,0.000288544)(98,0.000288544)(99,0.000288544)(100,0.000288544) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0767221)(3,0.0763452)(4,0.0749937)(5,0.0746383)(6,0.0737965)(7,0.0741887)(8,0.0715626)(9,0.0589718)(10,0.0509354)(11,0.0480024)(12,0.0450189)(13,0.0452499)(14,0.0391507)(15,0.0380912)(16,0.0435821)(17,0.043208)(18,0.0433621)(19,0.0438336)(20,0.0394544)(21,0.0384156)(22,0.0376904)(23,0.0443306)(24,0.0444579)(25,0.043965)(26,0.0378282)(27,0.0335535)(28,0.0334641)(29,0.0330622)(30,0.0321755)(31,0.0382831)(32,0.0350471)(33,0.0361231)(34,0.0377819)(35,0.036635)(36,0.0365562)(37,0.0329188)(38,0.0293317)(39,0.0288034)(40,0.0282007)(41,0.0273387)(42,0.0291056)(43,0.0238931)(44,0.0217678)(45,0.0204768)(46,0.019211)(47,0.0188779)(48,0.0169909)(49,0.0155224)(50,0.0134135)(51,0.0133559)(52,0.0128455)(53,0.0116968)(54,0.00942951)(55,0.00932171)(56,0.00909257)(57,0.00969925)(58,0.00969925)(59,0.010678)(60,0.0105464)(61,0.00822581)(62,0.00791673)(63,0.00870293)(64,0.00834887)(65,0.00728525)(66,0.00749408)(67,0.00738425)(68,0.0038105)(69,0.00307987)(70,0.00279221)(71,0.00250448)(72,0.00179631)(73,0.00179631)(74,0.00250448)(75,0.00169623)(76,0.00169623)(77,0.0015881)(78,0.0015881)(79,0.00176125)(80,0.00204914)(81,0.0026897)(82,0.0026897)(83,0.0026897)(84,0.0026897)(85,0.00131008)(86,0.00102186)(87,0.00102186)(88,0.00102186)(89,0.00102186)(90,0.00150825)(91,0.00150825)(92,0.00122011)(93,0.00150825)(94,0.00150825)(95,0.00150825)(96,0.00102186)(97,0.00102186)(98,0.00102186)(99,0.00122011)(100,0.00122011) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0764693)(3,0.0745146)(4,0.0631667)(5,0.0631206)(6,0.0696416)(7,0.0686746)(8,0.069613)(9,0.0683546)(10,0.0679003)(11,0.0665818)(12,0.064796)(13,0.0623421)(14,0.0631638)(15,0.062529)(16,0.0622673)(17,0.0629432)(18,0.0618712)(19,0.0617378)(20,0.0611986)(21,0.0612261)(22,0.0587234)(23,0.0534267)(24,0.04808)(25,0.0475273)(26,0.0489481)(27,0.0450768)(28,0.0433746)(29,0.0405893)(30,0.0413333)(31,0.0350792)(32,0.0305359)(33,0.0277611)(34,0.0273124)(35,0.0285447)(36,0.0277675)(37,0.0275644)(38,0.0385573)(39,0.0340398)(40,0.0305528)(41,0.0270405)(42,0.0274231)(43,0.0275733)(44,0.027718)(45,0.0268974)(46,0.0266263)(47,0.025072)(48,0.0249464)(49,0.0195558)(50,0.0189122)(51,0.0189122)(52,0.0176211)(53,0.0137132)(54,0.0177186)(55,0.0217698)(56,0.0144239)(57,0.0142192)(58,0.0140673)(59,0.0137882)(60,0.0135959)(61,0.0120219)(62,0.00813023)(63,0.00449965)(64,0.00169623)(65,0.00140817)(66,0.00140817)(67,0.00140817)(68,0.000577008)(69,0.000577008)(70,0.000577008)(71,0.000577008)(72,0.000521557)(73,0.000288544)(74,0.000288544)(75,0.00131008)(76,0.00131008)(77,0.000577008)(78,0.000577008)(79,0.000577008)(80,0.00080994)(81,0.000288544)(82,0.000521557)(83,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (89,0)(90,0.000288544)(91,0.000521557)(92,0.000288544)(93,0.000288544)(94,0.000288544)(95,0.000288544)(96,0.000288544)(97,0.000288544)(98,0.000288544)(99,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0746329)(3,0.0736546)(4,0.0569325)(5,0.0665402)(6,0.0712059)(7,0.0605866)(8,0.0574708)(9,0.0475616)(10,0.0371822)(11,0.0405552)(12,0.0416208)(13,0.040537)(14,0.0388752)(15,0.0395996)(16,0.038471)(17,0.0369481)(18,0.0335012)(19,0.032929)(20,0.0312102)(21,0.0334676)(22,0.0340682)(23,0.0339265)(24,0.0341978)(25,0.032339)(26,0.0328887)(27,0.0334555)(28,0.0316825)(29,0.0305373)(30,0.0302299)(31,0.0308049)(32,0.0306438)(33,0.0314355)(34,0.0310544)(35,0.0414438)(36,0.0397309)(37,0.0400804)(38,0.035541)(39,0.0326255)(40,0.032314)(41,0.0289886)(42,0.0289736)(43,0.027424)(44,0.0257297)(45,0.0250528)(46,0.0255707)(47,0.0242843)(48,0.0230971)(49,0.0215044)(50,0.0211459)(51,0.0204351)(52,0.0206867)(53,0.0210769)(54,0.018967)(55,0.0176931)(56,0.0176931)(57,0.0179028)(58,0.0178489)(59,0.017387)(60,0.0164067)(61,0.0157396)(62,0.00874505)(63,0.0082354)(64,0.0082354)(65,0.00859637)(66,0.00859637)(67,0.00595766)(68,0.00595766)(69,0.00721418)(70,0.00721418)(71,0.00713023)(72,0.00713023)(73,0.00595766)(74,0.00595766)(75,0.00595766)(76,0.00595766)(77,0.00557539)(78,0.00556276)(79,0.0042568)(80,0.0042568)(81,0.0039703)(82,0.0039703)(83,0.0039703)(84,0.0039703)(85,0.0039703)(86,0.000733559)(87,0.000733559)(88,0.000733559)(89,0.000733559)(90,0.000733559)(91,0) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0300527)(3,0.0298357)(4,0.0364382)(5,0.0343074)(6,0.0300332)(7,0.0286808)(8,0.0257358)(9,0.0274706)(10,0.0211264)(11,0.019635)(12,0.0182927)(13,0.0180657)(14,0.0177278)(15,0.0174588)(16,0.0149259)(17,0.0156172)(18,0.0153338)(19,0.0156577)(20,0.0149259)(21,0.0152094)(22,0.015223)(23,0.015223)(24,0.0119467)(25,0.011752)(26,0.0114673)(27,0.0123076)(28,0.0144526)(29,0.0131987)(30,0.0162615)(31,0.0154014)(32,0.0162369)(33,0.0135374)(34,0.0117703)(35,0.0128251)(36,0.012402)(37,0.0125963)(38,0.0119094)(39,0.0108814)(40,0.00762891)(41,0.00762891)(42,0.00704293)(43,0.00481665)(44,0.00410793)(45,0.00335661)(46,0.00306904)(47,0.00306904)(48,0.00328023)(49,0.0025627)(50,0.0025627)(51,0.00131008)(52,0.00131008)(53,0.00131008)(54,0.00102186)(55,0.000733559)(56,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (58,0)(59,0.000288544)(60,0.000288544)(61,0.000288544)(62,0.000288544)(63,0.000288544)(64,0) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.075458)(3,0.07474)(4,0.0745668)(5,0.0741396)(6,0.0737031)(7,0.0733576)(8,0.0664443)(9,0.0625199)(10,0.0630902)(11,0.0645259)(12,0.063248)(13,0.0635499)(14,0.0645174)(15,0.050726)(16,0.0431757)(17,0.0315072)(18,0.0196631)(19,0.0156899)(20,0.0161612)(21,0.0112277)(22,0.0110429)(23,0.010243)(24,0.0110429)(25,0.00981148)(26,0.0102158)(27,0.00970058)(28,0.00898934)(29,0.00743109)(30,0.00706839)(31,0.00662732)(32,0.00553597)(33,0.00718835)(34,0.00776074)(35,0.00630623)(36,0.00646097)(37,0.00984184)(38,0.00548052)(39,0.00524906)(40,0.00496207)(41,0.00475138)(42,0.00451967)(43,0.0039451)(44,0.00423243)(45,0.00423243)(46,0.0039451)(47,0.0039451)(48,0.00313809)(49,0.00269453)(50,0.00196267)(51,0.00196267)(52,0.00167461)(53,0.00167461)(54,0.00167461)(55,0.00138647)(56,0.000577008)(57,0.000288544)(58,0.000577008)(59,0.000577008)(60,0.000577008)(61,0.000577008)(62,0.000577008)(63,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (67,0)(68,0.000288544)(69,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0622056)(3,0.0616733)(4,0.0599681)(5,0.0629014)(6,0.0469221)(7,0.0453833)(8,0.0301748)(9,0.024887)(10,0.032837)(11,0.0314557)(12,0.0338222)(13,0.0330048)(14,0.0346997)(15,0.0347943)(16,0.0354592)(17,0.0314136)(18,0.0312449)(19,0.0284982)(20,0.0275489)(21,0.0248814)(22,0.0227756)(23,0.0209792)(24,0.0212415)(25,0.0215564)(26,0.0224029)(27,0.0175938)(28,0.0162659)(29,0.0159084)(30,0.0164558)(31,0.016662)(32,0.0168364)(33,0.0357785)(34,0.0261761)(35,0.0183724)(36,0.00831048)(37,0.00747295)(38,0.00887174)(39,0.00872909)(40,0.00765472)(41,0.00642645)(42,0.00661286)(43,0.00557729)(44,0.00496788)(45,0.00350204)(46,0.00402148)(47,0.00407694)(48,0.00430881)(49,0.00363387)(50,0.0033463)(51,0.0031141)(52,0.0031141)(53,0.00253855)(54,0.00253855)(55,0.00253855)(56,0.00253855)(57,0.00225065)(58,0.00225065)(59,0.00253855)(60,0.00201812)(61,0.00201812)(62,0.00201812)(63,0.0011537)(64,0.0011537)(65,0.000865392)(66,0.000865392)(67,0.000865392)(68,0.000865392)(69,0.000865392)(70,0.000865392)(71,0.00150825)(72,0.000288544)(73,0.000288544)(74,0.000288544)(75,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0766135)(3,0.0758143)(4,0.0757837)(5,0.0751051)(6,0.0740471)(7,0.0740382)(8,0.0735784)(9,0.0707322)(10,0.0723935)(11,0.0712577)(12,0.0716289)(13,0.0717022)(14,0.0712367)(15,0.0688883)(16,0.06608)(17,0.0650178)(18,0.0585581)(19,0.032925)(20,0.0413602)(21,0.033923)(22,0.0174661)(23,0.018889)(24,0.00716893)(25,0.00847291)(26,0.00889007)(27,0.0103924)(28,0.00856375)(29,0.00683194)(30,0.00622746)(31,0.0063356)(32,0.00393151)(33,0.0036441)(34,0.00385513)(35,0.00487906)(36,0.00497914)(37,0.0048609)(38,0.00611969)(39,0.00508834)(40,0.00546158)(41,0.0042422)(42,0.00271583)(43,0.00198421)(44,0.00198421)(45,0.00198421)(46,0.00179631)(47,0.00179631)(48,0.000865392)(49,0.000865392)(50,0.000865392)(51,0.000865392)(52,0.000865392)(53,0.000577008)(54,0.000577008)(55,0.000577008)(56,0.000288544)(57,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0763378)(3,0.0751324)(4,0.0747651)(5,0.0745861)(6,0.0737619)(7,0.0734598)(8,0.0729049)(9,0.0728826)(10,0.0717445)(11,0.0671986)(12,0.0291243)(13,0.0274159)(14,0.0293865)(15,0.0285434)(16,0.0274072)(17,0.0222204)(18,0.0217154)(19,0.0116174)(20,0.0100623)(21,0.0102712)(22,0.0099305)(23,0.00910586)(24,0.00753004)(25,0.0116039)(26,0.00946391)(27,0.00752727)(28,0.00674469)(29,0.00534638)(30,0.00384498)(31,0.00355749)(32,0.00269453)(33,0.00246217)(34,0.00217427)(35,0.0011537)(36,0.0011537)(37,0.0011537)(38,0.0011537)(39,0.0011537)(40,0.000865392)(41,0.000865392)(42,0.0011537)(43,0.0011537)(44,0.000865392)(45,0.0011537)(46,0.000577008)(47,0.000577008)(48,0.000577008)(49,0.000577008)(50,0.000577008)(51,0.000865392)(52,0.000865392)(53,0.000865392)(54,0.000577008)(55,0.000288544)(56,0.000288544)(57,0.000577008)(58,0.000288544)(59,0.000288544)(60,0) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (1,0.076754)(2,0.0760003)(3,0.0754969)(4,0.0749366)(5,0.0748905)(6,0.0749792)(7,0.072306)(8,0.0711373)(9,0.0721893)(10,0.0716085)(11,0.070451)(12,0.0693754)(13,0.0691462)(14,0.069108)(15,0.0666686)(16,0.0672877)(17,0.0528305)(18,0.051505)(19,0.0543699)(20,0.058663)(21,0.0592318)(22,0.056014)(23,0.0640427)(24,0.0637777)(25,0.0604871)(26,0.0605133)(27,0.0602457)(28,0.0605033)(29,0.0505671)(30,0.0436245)(31,0.0159819)(32,0.00240671)(33,0.00217427)(34,0.00342566)(35,0.00342566)(36,0.00342566)(37,0.00231674)(38,0.00254911)(39,0.00161916)(40,0.00138647)(41,0.00161916)(42,0.00138647)(43,0.00109824)(44,0.000521557)(45,0.000521557)(46,0.000521557)(47,0.000521557)(48,0.000521557)(49,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (58,0)(59,0.000288544)(60,0.000288544)(61,0.000288544)(62,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.076754)(2,0.0557782)(3,0.0602754)(4,0.0638878)(5,0.0640227)(6,0.0638586)(7,0.0629917)(8,0.0625908)(9,0.0615735)(10,0.0575851)(11,0.0569647)(12,0.0564416)(13,0.0586601)(14,0.0527299)(15,0.0549073)(16,0.0548749)(17,0.0558301)(18,0.0529205)(19,0.0564406)(20,0.0567051)(21,0.0548033)(22,0.0532466)(23,0.0544414)(24,0.0485793)(25,0.0450676)(26,0.0444568)(27,0.0415019)(28,0.0373752)(29,0.0369715)(30,0.0363107)(31,0.0364593)(32,0.0350821)(33,0.0319569)(34,0.0294402)(35,0.0297345)(36,0.029816)(37,0.0274024)(38,0.0298569)(39,0.0293446)(40,0.0272692)(41,0.0236199)(42,0.0185441)(43,0.0184722)(44,0.010589)(45,0.00975288)(46,0.00872568)(47,0.00800008)(48,0.0077141)(49,0.00742803)(50,0.00608442)(51,0.00755647)(52,0.00732594)(53,0.0068914)(54,0.00694507)(55,0.00704442)(56,0.00691112)(57,0.00647277)(58,0.00516597)(59,0.00468204)(60,0.00529477)(61,0.00451453)(62,0.00304811)(63,0.00263908)(64,0.00161916)(65,0.00138647)(66,0.00138647)(67,0.00138647)(68,0.00161916)(69,0.00161916)(70,0.00138647)(71,0.00138647)(72,0.00138647)(73,0.00138647)(74,0.00138647)(75,0.00109824)(76,0.00109824)(77,0.000577008)(78,0.000577008)(79,0.000288544)(80,0.000288544)(81,0.000521557)(82,0.00080994)(83,0.00080994)(84,0.00080994)(85,0.00080994)(86,0.00080994)(87,0.00080994)(88,0.000288544)(89,0.000288544)(90,0.000288544)(91,0.000288544)(92,0.000288544)(93,0.000288544)(94,0.000288544)(95,0.000288544)(96,0.000288544)(97,0.000288544)(98,0.000288544)(99,0) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,0.076754)(2,0.0760641)(3,0.0747066)(4,0.0724492)(5,0.0722994)(6,0.0697719)(7,0.0693369)(8,0.0670117)(9,0.0662695)(10,0.0659331)(11,0.0646367)(12,0.0632426)(13,0.0617995)(14,0.058929)(15,0.0580803)(16,0.0517792)(17,0.0536145)(18,0.0506129)(19,0.0467609)(20,0.0430557)(21,0.0362162)(22,0.0349955)(23,0.0327884)(24,0.0326279)(25,0.0300738)(26,0.0289219)(27,0.0267997)(28,0.0261382)(29,0.0270418)(30,0.0261141)(31,0.0250605)(32,0.025986)(33,0.0254933)(34,0.0226312)(35,0.0212865)(36,0.0206517)(37,0.0214861)(38,0.0155419)(39,0.0153361)(40,0.0139786)(41,0.0129918)(42,0.011346)(43,0.0109352)(44,0.0102651)(45,0.00910823)(46,0.00885337)(47,0.00857152)(48,0.00798224)(49,0.00754404)(50,0.00747323)(51,0.00670508)(52,0.00634364)(53,0.00585984)(54,0.00570706)(55,0.00552143)(56,0.00483282)(57,0.0046461)(58,0.00443488)(59,0.00442611)(60,0.0043676)(61,0.00432075)(62,0.0039974)(63,0.00458265)(64,0.00373793)(65,0.00381592)(66,0.00416121)(67,0.00419774)(68,0.00396475)(69,0.00394198)(70,0.00396932)(71,0.00403219)(72,0.00407895)(73,0.00385561)(74,0.00389097)(75,0.00330817)(76,0.00340075)(77,0.0033631)(78,0.00344176)(79,0.00362053)(80,0.00359224)(81,0.00345103)(82,0.00376572)(83,0.00276848)(84,0.00259763)(85,0.00254328)(86,0.00257201)(87,0.0028009)(88,0.00281613)(89,0.00268122)(90,0.00255055)(91,0.00225678)(92,0.00227105)(93,0.00227105)(94,0.00228732)(95,0.00223958)(96,0.00223958)(97,0.00222616)(98,0.00218641)(99,0.00226891)(100,0.00233006) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,0.076754)(2,0.0750472)(3,0.0748397)(4,0.0739682)(5,0.0735966)(6,0.0725598)(7,0.0725066)(8,0.0715277)(9,0.0711951)(10,0.0711378)(11,0.0708797)(12,0.0699148)(13,0.068229)(14,0.0642881)(15,0.0618132)(16,0.060259)(17,0.0617503)(18,0.0592554)(19,0.0561402)(20,0.0559383)(21,0.0533845)(22,0.0529543)(23,0.053651)(24,0.0480656)(25,0.0481423)(26,0.0464849)(27,0.0431841)(28,0.0384219)(29,0.0372394)(30,0.0364679)(31,0.0353764)(32,0.0332703)(33,0.0328867)(34,0.0324449)(35,0.0282522)(36,0.0277065)(37,0.025894)(38,0.0251868)(39,0.0226001)(40,0.0234208)(41,0.0214821)(42,0.0194337)(43,0.0178321)(44,0.016443)(45,0.0156836)(46,0.0160445)(47,0.0152215)(48,0.0140949)(49,0.012529)(50,0.0120843)(51,0.0121542)(52,0.0116841)(53,0.0115421)(54,0.0108621)(55,0.0102847)(56,0.0095756)(57,0.0094573)(58,0.00944338)(59,0.00921469)(60,0.00914893)(61,0.00848671)(62,0.00931916)(63,0.00911472)(64,0.00875165)(65,0.00848774)(66,0.00797368)(67,0.00759637)(68,0.0075104)(69,0.00669376)(70,0.00675572)(71,0.00602363)(72,0.0048411)(73,0.00447213)(74,0.00423182)(75,0.00408108)(76,0.00385479)(77,0.00361795)(78,0.00300115)(79,0.00266796)(80,0.00249215)(81,0.0024827)(82,0.00226738)(83,0.00271293)(84,0.00271295)(85,0.00271166)(86,0.00248821)(87,0.00249439)(88,0.00289329)(89,0.0028501)(90,0.00286417)(91,0.00282204)(92,0.00267626)(93,0.00267783)(94,0.00262841)(95,0.00265726)(96,0.00267297)(97,0.00269075)(98,0.00268718)(99,0.00263037)(100,0.00263037) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,0.076754)(2,0.068027)(3,0.0677482)(4,0.0655439)(5,0.0664252)(6,0.0651949)(7,0.0633667)(8,0.0601213)(9,0.0567143)(10,0.0546403)(11,0.0536628)(12,0.0493369)(13,0.0489674)(14,0.0480596)(15,0.0462207)(16,0.0453531)(17,0.0417536)(18,0.0389675)(19,0.0353699)(20,0.035729)(21,0.0342657)(22,0.0316181)(23,0.0324608)(24,0.0298023)(25,0.0292583)(26,0.0287075)(27,0.0271355)(28,0.0261416)(29,0.0240444)(30,0.0233532)(31,0.0205192)(32,0.0178951)(33,0.0192061)(34,0.0180751)(35,0.018332)(36,0.0170603)(37,0.0166208)(38,0.0169371)(39,0.0157534)(40,0.0146296)(41,0.0132521)(42,0.0127478)(43,0.0115938)(44,0.0102484)(45,0.00969304)(46,0.00940641)(47,0.00902203)(48,0.00854395)(49,0.00743441)(50,0.00688702)(51,0.00683773)(52,0.00663088)(53,0.0060344)(54,0.00594492)(55,0.00613531)(56,0.00518133)(57,0.00514102)(58,0.00498977)(59,0.00505165)(60,0.0049016)(61,0.0043674)(62,0.00307238)(63,0.00255193)(64,0.00210534)(65,0.00195417)(66,0.00197505)(67,0.00170019)(68,0.00131183)(69,0.00133556)(70,0.00128353)(71,0.00131064)(72,0.00111231)(73,0.000971753)(74,0.00104257)(75,0.00100622)(76,0.00100622)(77,0.00083175)(78,0.000830488)(79,0.000688359)(80,0.000740442)(81,0.000747011)(82,0.00079915)(83,0.000746995)(84,0.000746995)(85,0.000609033)(86,0.000256536)(87,0.000256536)(88,0.000204397)(89,0.000204397)(90,0.00028189)(91,0.000231835)(92,0.00017972)(93,0.000208534)(94,0.000208534)(95,0.000208534)(96,0.000159895)(97,0.000159895)(98,0.000159895)(99,0.000122011)(100,0.000122011) 
};

\end{axis}
\end{tikzpicture}


==> figures/GlobalOptimizers_scale_2D_SE_fdist.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,1,0.5}
\definecolor{mycolor2}{rgb}{0.5,1,1}
\definecolor{mycolor3}{rgb}{1,0.5,1}
\definecolor{mycolor4}{rgb}{1,1,0.5}


\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=0, xmax=100,
ymin=1e-008, ymax=10,
xlabel={$$\# of evaluations$$},
ylabel={$|f _{\min} - \hat{f}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids]
\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,2.47489)(2,3.90173)(3,1.35523)(4,4.23529)(5,3.8369)(6,2.30515)(7,0.573641)(8,3.92536)(9,0.457788)(10,3.86951)(11,3.72978)(12,3.67623)(13,0.308257)(14,3.2863)(15,3.92346)(16,3.80314)(17,0.372503)(18,0.54454)(19,3.73466)(20,3.68946)(21,0.651045)(22,3.85733)(23,3.89344)(24,1.45379)(25,2.22776)(26,3.85182)(27,0.974043)(28,3.90454)(29,1.11718)(30,3.81471)(31,3.03729)(32,0.320012)(33,1.08575)(34,3.88313)(35,0.332411)(36,3.78944)(37,0.531768)(38,3.79508)(39,0.363978)(40,1.17509)(41,0.405026)(42,2.08019)(43,3.54082)(44,0.443627)(45,3.88096)(46,3.6162)(47,2.12832)(48,3.92766)(49,3.93188)(50,0.295636)(51,0.719261)(52,3.81418)(53,3.92653)(54,3.77325)(55,1.00271)(56,3.81796)(57,3.81275)(58,3.56342)(59,3.93606)(60,0.396576)(61,1.82728)(62,1.40175)(63,1.21448)(64,1.12881)(65,0.638553)(66,3.81702)(67,0.844176)(68,0.317083)(69,0.317106)(70,3.82988)(71,0.485362)(72,2.3212)(73,0.466986)(74,0.375237)(75,0.291553)(76,1.51996)(77,3.93523)(78,3.8115)(79,0.3473)(80,0.311393)(81,1.53024)(82,0.453308)(83,3.93616)(84,0.43637)(85,0.677226)(86,1.76666)(87,2.15854)(88,0.472082)(89,2.06546)(90,3.86974)(91,3.64485)(92,0.322086)(93,3.935)(94,4.2356)(95,1.13258)(96,1.563)(97,2.14577)(98,3.74469)(99,3.74571)(100,0.41572) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.355328)(2,0.355328)(3,0.242053)(4,0.153994)(5,0.159136)(6,0.0967811)(7,0.220295)(8,0.186933)(9,0.0515968)(10,0.238588)(11,0.225425)(12,0.034512)(13,0.249856)(14,0.197882)(15,0.298014)(16,0.181225)(17,0.201952)(18,0.196899)(19,0.237358)(20,0.215464)(21,0.216633)(22,0.325952)(23,0.176299)(24,0.188378)(25,0.131943)(26,0.120159)(27,0.22215)(28,0.252307)(29,0.00632488)(30,0.159512)(31,0.19661)(32,0.167425)(33,0.118671)(34,0.178969)(35,0.1592)(36,0.0284618)(37,0.291539)(38,0.127941)(39,0.10914)(40,0.0305602)(41,0.323141)(42,0.120975)(43,0.232527)(44,0.134381)(45,0.236318)(46,0.185301)(47,0.141524)(48,0.228409)(49,0.233371)(50,0.0928404)(51,0.0981931)(52,0.236505)(53,0.0396753)(54,0.132058)(55,0.0490593)(56,0.227418)(57,0.00232818)(58,0.164386)(59,0.00241785)(60,0.0520035)(61,0.231791)(62,0.125378)(63,0.115182)(64,0.0363609)(65,0.184724)(66,0.220972)(67,0.170805)(68,0.302325)(69,0.117652)(70,0.116106)(71,0.250136)(72,0.0555921)(73,0.0576291)(74,0.0441368)(75,0.21903)(76,0.0488351)(77,0.124958)(78,0.237164)(79,0.0408837)(80,0.083482)(81,0.146702)(82,0.133961)(83,0.330995)(84,0.0559803)(85,0.212642)(86,0.0339919)(87,0.0381101)(88,0.0744212)(89,0.166142)(90,0.166806)(91,0.279967)(92,0.196365)(93,0.100413)(94,0.193797)(95,0.0346717)(96,0.159253)(97,0.186483)(98,0.249933)(99,0.0406891)(100,0.228801) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,1.44298)(2,0.781675)(3,0.590617)(4,1.01613)(5,0.376965)(6,0.74003)(7,0.257675)(8,1.02881)(9,1.02034)(10,1.24709)(11,0.817665)(12,1.04574)(13,0.977883)(14,0.0565129)(15,0.094376)(16,1.06259)(17,0.777943)(18,0.697717)(19,0.00309866)(20,1.03682)(21,0.929596)(22,0.731308)(23,1.09408)(24,0.0373074)(25,0.621105)(26,1.26552)(27,1.04629)(28,0.880665)(29,1.06056)(30,0.00821636)(31,1.05245)(32,1.05517)(33,0.0518933)(34,0.941532)(35,1.02723)(36,0.229797)(37,0.0426656)(38,0.266096)(39,0.352394)(40,0.733054)(41,0.701331)(42,0.875497)(43,0.830675)(44,1.00247)(45,0.902542)(46,0.116447)(47,0.37928)(48,0.960817)(49,1.33145)(50,0.574098)(51,0.337804)(52,0.256121)(53,0.422492)(54,0.622631)(55,0.59202)(56,1.16671)(57,0.611807)(58,0.343589)(59,0.000906488)(60,0.458347)(61,1.03904)(62,0.72794)(63,0.00151533)(64,0.423003)(65,0.558254)(66,0.831362)(67,0.456923)(68,0.406187)(69,0.985798)(70,1.0007)(71,0.505879)(72,0.17578)(73,0.851553)(74,0.373545)(75,0.378107)(76,0.0320611)(77,0.0520504)(78,0.717698)(79,0.26397)(80,0.0286484)(81,0.220575)(82,0.559946)(83,0.277088)(84,0.718682)(85,0.843241)(86,0.463737)(87,0.982413)(88,0.967563)(89,0.415192)(90,0.73921)(91,0.605897)(92,0.408684)(93,0.574906)(94,0.310348)(95,0.208092)(96,0.385513)(97,0.289562)(98,0.291455)(99,0.312528)(100,0.321691) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,1.42864)(2,1.42864)(3,1.12235)(4,1.15545)(5,0.984495)(6,0.985752)(7,0.266298)(8,1.12165)(9,0.542681)(10,1.24532)(11,1.22852)(12,0.437433)(13,1.14827)(14,0.64581)(15,1.09432)(16,1.07085)(17,0.942799)(18,0.23896)(19,0.941822)(20,0.201956)(21,0.335894)(22,0.65419)(23,1.19045)(24,0.678181)(25,0.923867)(26,0.354027)(27,0.568877)(28,0.922402)(29,0.326886)(30,1.14751)(31,1.15488)(32,0.284203)(33,1.14551)(34,0.357668)(35,0.528978)(36,0.644644)(37,0.134963)(38,1.23167)(39,1.20153)(40,0.142827)(41,0.601274)(42,0.349874)(43,0.945432)(44,0.336299)(45,0.522)(46,0.957143)(47,1.19762)(48,0.243139)(49,1.38578)(50,0.266314)(51,0.314218)(52,0.922969)(53,0.903229)(54,0.156406)(55,0.861103)(56,0.354013)(57,0.308027)(58,1.05444)(59,1.16674)(60,0.941251)(61,0.308087)(62,0.289358)(63,0.699357)(64,0.685063)(65,0.412658)(66,0.597927)(67,0.486888)(68,0.303306)(69,1.07724)(70,0.311702)(71,0.637035)(72,0.351904)(73,1.27421)(74,0.367544)(75,0.318603)(76,1.04294)(77,0.355196)(78,0.713092)(79,0.150554)(80,0.89919)(81,0.260824)(82,0.412632)(83,1.04958)(84,0.571272)(85,0.432344)(86,0.973919)(87,1.09565)(88,0.347643)(89,1.40505)(90,0.719955)(91,0.273976)(92,0.934143)(93,1.19366)(94,1.16482)(95,1.29954)(96,0.33007)(97,0.628076)(98,0.177981)(99,0.325761)(100,0.347294) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,1.404)(2,1.03052)(3,1.08606)(4,1.20537)(5,0.981992)(6,1.01473)(7,1.21841)(8,1.03476)(9,0.929449)(10,1.14156)(11,1.29485)(12,1.40027)(13,1.19377)(14,1.1096)(15,1.32695)(16,1.05)(17,1.29042)(18,1.18206)(19,0.988828)(20,1.21564)(21,1.23307)(22,1.27671)(23,1.03552)(24,1.03317)(25,1.04317)(26,1.18281)(27,1.01661)(28,1.11173)(29,1.06439)(30,1.01754)(31,1.04336)(32,1.19304)(33,1.27507)(34,1.09118)(35,1.29762)(36,1.01892)(37,1.20895)(38,1.05834)(39,1.17433)(40,1.19856)(41,1.02947)(42,1.01658)(43,1.06444)(44,0.951364)(45,1.20955)(46,1.30052)(47,1.40398)(48,1.07504)(49,0.988912)(50,1.01596)(51,1.04556)(52,1.1861)(53,1.03281)(54,1.01372)(55,1.07038)(56,1.0355)(57,1.18759)(58,1.2286)(59,1.09905)(60,1.02771)(61,1.17865)(62,1.01641)(63,1.1801)(64,1.03704)(65,1.32313)(66,1.37605)(67,1.23491)(68,1.04774)(69,1.19362)(70,1.22367)(71,1.23115)(72,1.00487)(73,0.970672)(74,1.05089)(75,1.13501)(76,1.06445)(77,1.13654)(78,1.01067)(79,1.27982)(80,1.02687)(81,1.02223)(82,1.21997)(83,1.18208)(84,1.01692)(85,1.0305)(86,1.0154)(87,1.3129)(88,1.18625)(89,1.28189)(90,1.03126)(91,1.26169)(92,1.20723)(93,1.18355)(94,1.3929)(95,1.03012)(96,1.04676)(97,1.30289)(98,1.29666)(99,1.18092)(100,1.23889) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,1.45155)(2,2.20543)(3,2.76783)(4,1.57831)(5,0.571578)(6,2.21812)(7,2.28041)(8,2.12859)(9,1.98546)(10,1.40024)(11,0.616031)(12,1.81808)(13,2.65211)(14,1.42512)(15,2.14675)(16,1.48918)(17,0.981794)(18,0.886149)(19,1.50502)(20,1.56031)(21,1.81382)(22,1.89872)(23,1.39537)(24,2.60064)(25,0.397967)(26,2.16516)(27,1.90093)(28,2.41513)(29,1.99388)(30,1.31228)(31,2.17354)(32,2.50251)(33,0.0992716)(34,1.22248)(35,1.84548)(36,1.76423)(37,1.46965)(38,2.10417)(39,1.43093)(40,1.91339)(41,0.333728)(42,1.45766)(43,2.59785)(44,0.34674)(45,1.79723)(46,2.305)(47,2.22032)(48,2.25488)(49,1.44208)(50,0.99262)(51,1.81667)(52,0.154882)(53,1.81855)(54,1.39996)(55,1.37533)(56,1.59253)(57,1.81901)(58,1.37538)(59,1.89837)(60,0.913079)(61,0.50746)(62,2.15237)(63,1.83214)(64,1.4249)(65,1.34496)(66,0.0841378)(67,2.81046)(68,0.0140624)(69,2.44706)(70,1.52042)(71,0.29394)(72,1.81621)(73,0.776906)(74,0.331752)(75,0.432657)(76,2.391)(77,1.46946)(78,2.13371)(79,1.30498)(80,2.20074)(81,2.14977)(82,0.737261)(83,0.818463)(84,2.29144)(85,2.46993)(86,1.36387)(87,0.324727)(88,2.62741)(89,1.80341)(90,1.98675)(91,1.80395)(92,1.23126)(93,1.85197)(94,0.793749)(95,2.25777)(96,2.05944)(97,0.79762)(98,1.73975)(99,1.23172)(100,2.16988) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,1.54732)(2,1.54729)(3,1.54732)(4,1.54732)(5,1.53986)(6,1.54289)(7,1.53345)(8,1.52843)(9,1.52188)(10,0.0524484)(11,1.54397)(12,1.54073)(13,1.53826)(14,1.52333)(15,1.54512)(16,1.54288)(17,1.52787)(18,1.52982)(19,1.54719)(20,1.53188)(21,1.49724)(22,0.510733)(23,1.52861)(24,1.53614)(25,1.54723)(26,0.533015)(27,1.52178)(28,1.52609)(29,1.54739)(30,1.53056)(31,0.80441)(32,1.54729)(33,1.54029)(34,1.54728)(35,1.5234)(36,1.53971)(37,1.54732)(38,1.52488)(39,1.54694)(40,1.54472)(41,1.54398)(42,1.53847)(43,1.53827)(44,1.53842)(45,0.634269)(46,1.54385)(47,1.53384)(48,1.52268)(49,1.53644)(50,1.54569)(51,0.102285)(52,1.52326)(53,1.54262)(54,1.53647)(55,1.52805)(56,1.52301)(57,1.53849)(58,1.5387)(59,1.52586)(60,0.00953622)(61,1.52887)(62,1.54683)(63,1.54717)(64,1.52329)(65,1.53795)(66,1.52396)(67,1.54698)(68,1.54732)(69,1.52294)(70,1.54645)(71,1.54472)(72,1.5448)(73,1.54584)(74,1.5243)(75,1.54556)(76,1.52361)(77,1.52298)(78,0.317717)(79,1.54584)(80,1.53744)(81,1.5388)(82,1.54732)(83,1.54479)(84,1.54343)(85,1.54732)(86,1.54545)(87,1.54306)(88,1.52176)(89,1.54727)(90,1.53583)(91,1.52296)(92,0.23586)(93,1.5295)(94,1.53667)(95,1.53288)(96,0.00238727)(97,1.5424)(98,1.07503)(99,1.53674)(100,1.54732) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,3.0508)(2,3.3956)(3,4.01449)(4,2.71885)(5,2.90974)(6,2.78492)(7,2.90617)(8,2.54868)(9,3.06351)(10,4.21143)(11,2.36071)(12,2.57138)(13,4.20447)(14,2.70265)(15,3.17321)(16,2.71398)(17,2.28649)(18,2.68845)(19,3.84084)(20,2.87013)(21,3.7867)(22,3.03966)(23,3.39686)(24,2.9772)(25,2.34084)(26,2.74257)(27,3.09787)(28,3.81199)(29,3.80231)(30,3.68461)(31,3.94765)(32,3.19364)(33,3.72578)(34,2.97063)(35,2.8156)(36,3.69323)(37,3.45894)(38,2.36931)(39,2.66616)(40,3.77421)(41,2.65759)(42,1.20531)(43,2.29861)(44,3.10328)(45,2.3268)(46,3.0457)(47,4.21145)(48,3.60688)(49,3.67907)(50,3.03571)(51,2.58375)(52,2.62263)(53,3.05815)(54,3.66354)(55,4.02397)(56,3.84125)(57,4.2106)(58,3.46266)(59,0.234357)(60,3.95602)(61,2.78937)(62,2.80188)(63,3.27458)(64,3.19817)(65,2.55157)(66,3.22686)(67,3.9045)(68,4.21115)(69,2.28329)(70,4.21136)(71,2.67318)(72,4.09105)(73,3.92995)(74,3.8292)(75,3.03875)(76,3.85595)(77,2.54023)(78,3.74247)(79,2.79213)(80,2.76954)(81,3.41429)(82,2.83348)(83,3.99829)(84,2.5312)(85,2.96397)(86,2.42998)(87,2.42761)(88,3.21412)(89,3.74616)(90,3.71772)(91,3.09549)(92,2.53405)(93,2.43032)(94,4.04693)(95,4.21136)(96,3.95047)(97,3.74121)(98,3.64906)(99,3.04515)(100,3.65312) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,1.34161)(2,3.52234)(3,3.38323)(4,3.41609)(5,2.98996)(6,2.49502)(7,0.778018)(8,1.5777)(9,2.72073)(10,3.2025)(11,2.92503)(12,2.70393)(13,3.54265)(14,2.2045)(15,2.98624)(16,2.44386)(17,1.66316)(18,2.97788)(19,1.75033)(20,3.30812)(21,2.23998)(22,1.56129)(23,2.11051)(24,3.30217)(25,1.93524)(26,2.81388)(27,1.15844)(28,2.27448)(29,1.79061)(30,3.32728)(31,2.27791)(32,3.54625)(33,2.50836)(34,3.33577)(35,3.25033)(36,1.14274)(37,1.84607)(38,2.6933)(39,2.87284)(40,3.54656)(41,3.40661)(42,1.85977)(43,2.08697)(44,3.42662)(45,2.83453)(46,3.31897)(47,3.34452)(48,2.36708)(49,3.25425)(50,2.61004)(51,1.91859)(52,2.90293)(53,0.25807)(54,2.38974)(55,0.741511)(56,2.31907)(57,3.54656)(58,1.59933)(59,2.67387)(60,1.66842)(61,3.28032)(62,3.40811)(63,3.32386)(64,2.10174)(65,3.54656)(66,2.19146)(67,1.69146)(68,1.92201)(69,2.92159)(70,1.997)(71,1.77906)(72,2.58232)(73,3.54656)(74,3.4959)(75,3.35328)(76,2.22268)(77,1.91555)(78,2.79033)(79,3.12833)(80,3.54558)(81,3.46812)(82,1.42242)(83,3.54285)(84,2.14412)(85,2.65794)(86,2.71645)(87,0.22418)(88,2.26262)(89,3.54656)(90,3.36331)(91,1.41804)(92,1.31144)(93,3.19221)(94,3.18413)(95,3.37158)(96,2.12616)(97,2.20649)(98,2.40185)(99,3.13818)(100,2.68327) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,2.20011)(2,2.11394)(3,2.3931)(4,2.60259)(5,1.19087)(6,1.42507)(7,1.41175)(8,2.91603)(9,2.47352)(10,2.34888)(11,1.79264)(12,1.56557)(13,2.03791)(14,0.774375)(15,2.68088)(16,1.66861)(17,1.91456)(18,1.78706)(19,2.51082)(20,1.76154)(21,2.162)(22,1.53801)(23,1.39561)(24,1.40394)(25,2.25822)(26,2.36264)(27,0.775338)(28,3.00427)(29,1.50621)(30,1.12965)(31,1.17819)(32,2.43377)(33,2.09111)(34,2.07967)(35,1.48858)(36,1.24227)(37,1.56656)(38,1.00416)(39,2.75449)(40,2.22223)(41,1.84075)(42,1.90655)(43,4.0307)(44,0.917226)(45,2.17568)(46,0.788722)(47,1.40833)(48,1.12196)(49,1.59533)(50,1.89936)(51,1.9007)(52,2.43203)(53,2.26189)(54,2.5807)(55,1.10649)(56,2.15506)(57,1.51582)(58,2.57656)(59,1.22681)(60,1.62184)(61,2.67115)(62,1.35541)(63,1.83522)(64,2.43354)(65,1.78827)(66,1.60559)(67,2.30856)(68,2.37227)(69,1.16348)(70,2.74844)(71,4.03075)(72,1.94252)(73,1.9125)(74,2.13244)(75,1.167)(76,2.18748)(77,1.98605)(78,4.03073)(79,0.494029)(80,1.79394)(81,1.06028)(82,2.32107)(83,1.4425)(84,2.6713)(85,4.03074)(86,1.22147)(87,2.53324)(88,1.41348)(89,1.90791)(90,1.05405)(91,1.54835)(92,1.46133)(93,1.23815)(94,1.0372)(95,1.00979)(96,1.50065)(97,2.1818)(98,1.0655)(99,1.61232)(100,2.55203) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,4.2356)(2,4.2356)(3,4.2356)(4,4.2356)(5,4.2356)(6,0.364088)(7,1.45295)(8,1.45295)(9,0.265613)(10,1.45375)(11,1.05337)(12,1.45375)(13,1.11805)(14,1.36355)(15,1.62099)(16,0.358024)(17,0.263987)(18,1.45375)(19,0.364088)(20,1.45295)(21,0.364088)(22,0.449174)(23,0.364088)(24,0.364136)(25,0.364088)(26,0.364088)(27,0.0810283)(28,0.364522)(29,0.364088)(30,1.62099)(31,1.45295)(32,0.364179)(33,1.45295)(34,1.45375)(35,0.264398)(36,0.267493)(37,1.45295)(38,0.364088)(39,0.267318)(40,0.364109)(41,1.62099)(42,1.62104)(43,1.62099)(44,1.62099)(45,1.19061)(46,0.371506)(47,0.365726)(48,1.45375)(49,1.62099)(50,0.364088)(51,1.23722)(52,0.27392)(53,0.364765)(54,0.364088)(55,0.364785)(56,0.364088)(57,0.364088)(58,0.364088)(59,1.22899)(60,1.1852)(61,1.45295)(62,0.848376)(63,0.962518)(64,1.19472)(65,1.21286)(66,0.364088)(67,0.282295)(68,1.62099)(69,1.09511)(70,0.364088)(71,1.45375)(72,0.364088)(73,1.45836)(74,0.364088)(75,1.45295)(76,1.17537)(77,1.05015)(78,1.45375)(79,1.01667)(80,0.364088)(81,0.363694)(82,0.364418)(83,0.2639)(84,1.45375)(85,1.62099)(86,0.266866)(87,1.62169)(88,0.271182)(89,1.45295)(90,1.62099)(91,0.364088)(92,0.134957)(93,1.2093)(94,0.36408)(95,0.364193)(96,0.315149)(97,0.363437)(98,1.62099)(99,0.364088)(100,1.45423) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.355328)(2,0.355328)(3,0.355328)(4,0.355328)(5,0.355328)(6,0.355328)(7,0.355328)(8,0.355328)(9,0.355328)(10,0.29758)(11,0.355328)(12,0.160853)(13,0.355328)(14,0.355328)(15,0.355328)(16,0.355328)(17,0.355328)(18,0.160853)(19,0.29758)(20,0.355222)(21,0.160853)(22,0.355192)(23,0.354784)(24,0.160853)(25,0.0252213)(26,0.242657)(27,0.185036)(28,0.161598)(29,0.160853)(30,0.163982)(31,0.161052)(32,0.297854)(33,0.0896066)(34,0.160754)(35,0.153117)(36,0.354784)(37,0.354241)(38,0.160853)(39,0.299587)(40,0.29758)(41,0.332396)(42,0.012807)(43,0.298303)(44,0.108986)(45,0.35532)(46,0.163272)(47,0.355328)(48,0.0427974)(49,0.356418)(50,0.158699)(51,0.328178)(52,0.0922808)(53,0.19136)(54,0.332314)(55,0.354663)(56,0.355214)(57,0.166694)(58,0.160852)(59,0.354784)(60,0.297949)(61,0.35554)(62,0.298442)(63,0.0338387)(64,0.355328)(65,0.138171)(66,0.297561)(67,0.16078)(68,0.00434826)(69,0.355328)(70,0.162585)(71,0.357379)(72,0.357224)(73,0.0534234)(74,0.35532)(75,0.0285609)(76,0.353886)(77,0.354728)(78,0.355852)(79,0.0243367)(80,0.0866658)(81,0.137885)(82,0.355751)(83,0.354251)(84,0.297727)(85,0.35554)(86,0.355328)(87,0.3554)(88,1.353e-005)(89,0.12108)(90,0.298638)(91,0.0576887)(92,0.00321899)(93,0.0946268)(94,0.298263)(95,0.137133)(96,0.355429)(97,0.351562)(98,0.355732)(99,0.297593)(100,0.0665864) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,1.47507)(2,1.47507)(3,1.47507)(4,1.47507)(5,1.47507)(6,0.715436)(7,1.47507)(8,1.47507)(9,1.47507)(10,1.23146)(11,0.715436)(12,0.543393)(13,1.23146)(14,1.23146)(15,1.47507)(16,0.463906)(17,0.715436)(18,0.715436)(19,0.715436)(20,1.47419)(21,1.18426)(22,1.47419)(23,0.71587)(24,0.469978)(25,0.715957)(26,0.715436)(27,1.23225)(28,0.716516)(29,1.47507)(30,0.773655)(31,0.715436)(32,1.47419)(33,0.543396)(34,1.23146)(35,0.54428)(36,1.47419)(37,0.289555)(38,1.17208)(39,1.16605)(40,0.549073)(41,1.47351)(42,1.42096)(43,0.3553)(44,0.717202)(45,0.715436)(46,1.23216)(47,0.543455)(48,0.544085)(49,0.285426)(50,0.71673)(51,0.966678)(52,0.717528)(53,1.23246)(54,0.856299)(55,0.716394)(56,1.23141)(57,0.547687)(58,1.22053)(59,0.55165)(60,0.449743)(61,1.23226)(62,0.603342)(63,0.455976)(64,0.602023)(65,0.715436)(66,0.715436)(67,0.543724)(68,1.47506)(69,0.543391)(70,0.294536)(71,0.715436)(72,0.715581)(73,1.20939)(74,0.585392)(75,1.23174)(76,1.23133)(77,1.47515)(78,1.45428)(79,0.610073)(80,1.47506)(81,0.543207)(82,1.21914)(83,0.715436)(84,0.0126435)(85,1.23229)(86,1.47683)(87,1.23281)(88,0.674949)(89,0.543265)(90,0.00496058)(91,0.716527)(92,1.46996)(93,1.23146)(94,1.47475)(95,0.715436)(96,0.00968329)(97,0.612726)(98,0.716556)(99,0.612526)(100,0.551245) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,1.42864)(2,1.42864)(3,1.42864)(4,1.42864)(5,1.42864)(6,1.42864)(7,1.24819)(8,0.658156)(9,1.23366)(10,1.42864)(11,1.42864)(12,1.42864)(13,1.23366)(14,1.42864)(15,1.23366)(16,0.178239)(17,1.23366)(18,0.163946)(19,0.658156)(20,1.07397)(21,1.21901)(22,0.964509)(23,1.23366)(24,1.20915)(25,1.21321)(26,1.24819)(27,0.855133)(28,0.260404)(29,1.42889)(30,0.620533)(31,1.24819)(32,0.828962)(33,0.658166)(34,1.17866)(35,1.23342)(36,1.03241)(37,0.659006)(38,0.658156)(39,0.659117)(40,1.42503)(41,1.42892)(42,0.896469)(43,0.57476)(44,0.660291)(45,1.24786)(46,0.711734)(47,0.571047)(48,0.659451)(49,1.21358)(50,1.23349)(51,0.658834)(52,0.660189)(53,1.20496)(54,1.24819)(55,1.32184)(56,1.2318)(57,1.24819)(58,1.17465)(59,1.01675)(60,0.369834)(61,1.20918)(62,0.139276)(63,0.778843)(64,0.829092)(65,0.135154)(66,0.659786)(67,0.618943)(68,0.0159811)(69,0.648421)(70,1.05919)(71,1.13416)(72,0.658749)(73,1.21372)(74,0.551954)(75,0.167281)(76,0.277335)(77,1.24819)(78,1.24867)(79,0.468432)(80,0.56853)(81,0.232526)(82,1.23379)(83,1.24819)(84,1.06458)(85,0.658154)(86,1.24819)(87,1.08377)(88,0.565089)(89,0.658236)(90,0.2945)(91,0.220873)(92,1.08735)(93,1.12833)(94,0.556305)(95,0.138687)(96,1.06839)(97,0.435773)(98,0.658419)(99,0.658809)(100,0.659445) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,1.404)(2,1.404)(3,1.404)(4,1.404)(5,1.404)(6,1.404)(7,1.404)(8,1.404)(9,1.404)(10,1.27982)(11,1.19343)(12,1.404)(13,1.404)(14,1.404)(15,1.19343)(16,1.19343)(17,1.404)(18,1.19343)(19,1.19343)(20,1.40352)(21,1.19573)(22,1.08571)(23,1.404)(24,1.40528)(25,1.28099)(26,1.01472)(27,1.2813)(28,0.89901)(29,1.18889)(30,1.01705)(31,1.04134)(32,1.03471)(33,1.40352)(34,1.28218)(35,1.06329)(36,1.27982)(37,1.40423)(38,1.01177)(39,1.40423)(40,1.19391)(41,1.2178)(42,1.24097)(43,1.0183)(44,1.404)(45,1.03687)(46,0.0288544)(47,1.33023)(48,1.11809)(49,1.19476)(50,1.06004)(51,1.38933)(52,0.868032)(53,1.40528)(54,1.40227)(55,1.4036)(56,1.40385)(57,0.911032)(58,1.40423)(59,1.18257)(60,0.934253)(61,1.40656)(62,0.868475)(63,1.28178)(64,1.1153)(65,1.01795)(66,0.876785)(67,1.27991)(68,1.1938)(69,1.40399)(70,1.01637)(71,1.27982)(72,1.40352)(73,1.27982)(74,1.38306)(75,1.11929)(76,1.27997)(77,1.0612)(78,1.29901)(79,1.19378)(80,1.40384)(81,1.40482)(82,0.868475)(83,1.40656)(84,1.27982)(85,1.19393)(86,1.0336)(87,1.18737)(88,1.19458)(89,1.40335)(90,1.27982)(91,1.09928)(92,1.28065)(93,1.05449)(94,0.993433)(95,1.28055)(96,1.27982)(97,1.40528)(98,1.27982)(99,1.02833)(100,1.09542) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,2.8106)(2,2.8106)(3,2.8106)(4,2.8106)(5,2.8106)(6,2.8106)(7,1.66237)(8,1.50927)(9,1.50927)(10,1.50927)(11,1.05858)(12,1.61843)(13,0.917539)(14,1.09511)(15,1.70625)(16,1.50927)(17,0.322129)(18,1.39187)(19,1.66237)(20,1.33785)(21,1.30263)(22,0.471822)(23,0.376401)(24,1.51017)(25,1.91563)(26,1.0361)(27,1.33302)(28,1.54311)(29,1.66115)(30,0.318543)(31,1.89081)(32,0.88536)(33,1.05466)(34,1.50979)(35,1.49223)(36,0.917776)(37,1.4427)(38,0.840446)(39,1.66237)(40,1.19388)(41,0.439052)(42,1.50962)(43,0.846014)(44,1.04012)(45,1.02659)(46,0.813014)(47,1.46759)(48,0.479854)(49,1.49222)(50,1.66266)(51,0.663206)(52,1.2943)(53,0.145734)(54,1.26376)(55,0.754757)(56,0.918389)(57,1.51009)(58,1.08554)(59,1.90599)(60,0.184048)(61,1.3484)(62,0.339934)(63,0.404327)(64,1.51586)(65,0.948573)(66,1.2382)(67,1.17793)(68,1.90599)(69,0.754726)(70,0.0501356)(71,0.294432)(72,1.90599)(73,1.49085)(74,1.0945)(75,0.314294)(76,0.0134824)(77,0.0600329)(78,1.25358)(79,0.913244)(80,0.364367)(81,0.0675201)(82,0.711607)(83,1.446)(84,1.20834)(85,1.12428)(86,0.981698)(87,0.28487)(88,0.918677)(89,0.795682)(90,0.0691175)(91,1.18934)(92,1.28197)(93,0.693262)(94,0.81928)(95,0.455914)(96,0.0411919)(97,1.90599)(98,0.915067)(99,0.319675)(100,0.84389) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,1.54732)(2,1.54732)(3,1.54732)(4,1.54732)(5,1.54732)(6,1.54732)(7,1.54732)(8,1.49694)(9,1.49694)(10,1.54732)(11,0.966538)(12,1.53513)(13,1.28846)(14,1.49694)(15,1.49694)(16,1.49748)(17,1.54732)(18,1.53513)(19,1.35988)(20,1.5403)(21,1.5403)(22,1.36049)(23,1.54732)(24,1.53102)(25,1.53561)(26,1.39975)(27,1.47154)(28,1.51051)(29,1.47751)(30,1.49694)(31,1.44022)(32,1.49705)(33,1.4975)(34,1.45011)(35,1.4707)(36,1.42856)(37,1.54825)(38,1.46018)(39,1.54873)(40,1.4936)(41,1.54794)(42,0.777329)(43,0.0627367)(44,1.5358)(45,1.49727)(46,1.49766)(47,1.30984)(48,1.49644)(49,1.53618)(50,1.53718)(51,1.45928)(52,1.49923)(53,1.49962)(54,1.5404)(55,1.48207)(56,1.50125)(57,1.39521)(58,1.43312)(59,1.47248)(60,1.53628)(61,1.47363)(62,1.41766)(63,1.36208)(64,1.4455)(65,1.36022)(66,1.53544)(67,1.48878)(68,1.548)(69,1.52943)(70,0.197213)(71,1.49694)(72,0.814809)(73,1.4674)(74,0.181736)(75,1.54028)(76,1.48145)(77,1.49453)(78,1.36136)(79,1.31108)(80,1.38762)(81,1.53541)(82,1.54802)(83,1.44416)(84,1.53532)(85,1.49694)(86,1.3341)(87,1.35952)(88,1.50497)(89,1.43563)(90,1.53265)(91,1.07718)(92,1.05305)(93,1.53839)(94,1.46872)(95,1.54094)(96,1.42958)(97,1.52424)(98,1.54765)(99,1.53306)(100,1.52939) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,4.21146)(2,4.21146)(3,4.21146)(4,4.21146)(5,4.21146)(6,4.02184)(7,2.62987)(8,2.62987)(9,3.81435)(10,3.81435)(11,3.81435)(12,3.51814)(13,3.4544)(14,3.81435)(15,2.62987)(16,3.4544)(17,3.4544)(18,2.53429)(19,4.02184)(20,3.81435)(21,2.48255)(22,2.60911)(23,3.81435)(24,2.32477)(25,2.07286)(26,2.37969)(27,3.4544)(28,3.0183)(29,3.03348)(30,2.36577)(31,4.02184)(32,3.4544)(33,3.4544)(34,2.68911)(35,4.02184)(36,3.4544)(37,4.02184)(38,1.68883)(39,2.62843)(40,3.16931)(41,3.14289)(42,3.4544)(43,2.37744)(44,2.62853)(45,3.81435)(46,2.28208)(47,3.14121)(48,3.05372)(49,3.0396)(50,0.31034)(51,2.89955)(52,2.36775)(53,3.31538)(54,2.62866)(55,2.62942)(56,2.84065)(57,3.12621)(58,2.62987)(59,2.27969)(60,2.49609)(61,2.62853)(62,2.37673)(63,0.828508)(64,3.07932)(65,3.4544)(66,3.4544)(67,0.219545)(68,2.62847)(69,3.81588)(70,2.27973)(71,3.80751)(72,0.0200621)(73,1.38931)(74,2.35492)(75,0.180727)(76,2.23125)(77,1.82869)(78,2.16813)(79,0.58031)(80,3.81455)(81,2.23693)(82,2.41326)(83,2.36642)(84,2.61868)(85,0.320153)(86,2.23029)(87,2.31329)(88,2.11398)(89,3.4544)(90,3.81492)(91,2.46219)(92,2.5304)(93,1.63081)(94,4.02184)(95,2.41847)(96,0.0768225)(97,2.27999)(98,3.4544)(99,4.02184)(100,2.44205) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,3.54656)(2,3.54656)(3,3.54656)(4,3.54656)(5,3.54656)(6,3.54656)(7,2.51708)(8,2.51708)(9,2.51708)(10,3.15763)(11,0.257473)(12,0.35291)(13,3.54656)(14,0.254719)(15,0.617088)(16,0.35291)(17,0.35291)(18,0.35291)(19,0.35291)(20,0.35291)(21,0.35291)(22,3.11172)(23,0.35291)(24,3.49063)(25,0.35291)(26,0.35291)(27,2.51668)(28,2.14142)(29,0.35291)(30,2.15691)(31,3.15763)(32,1.79346)(33,3.16658)(34,3.09657)(35,2.51713)(36,0.35291)(37,0.34573)(38,2.31343)(39,0.354035)(40,0.23049)(41,0.35291)(42,3.15763)(43,1.52589)(44,3.54779)(45,1.98708)(46,2.14226)(47,0.353502)(48,2.51695)(49,3.5435)(50,3.54718)(51,2.47295)(52,1.73591)(53,0.353192)(54,1.72326)(55,2.28522)(56,3.15763)(57,0.224124)(58,1.9149)(59,2.13283)(60,3.15763)(61,2.41705)(62,2.23722)(63,0.25387)(64,1.85204)(65,2.2557)(66,0.23046)(67,2.13921)(68,2.43756)(69,1.72342)(70,0.352832)(71,0.35291)(72,2.36638)(73,2.37578)(74,3.23945)(75,0.35291)(76,3.15763)(77,0.229922)(78,2.20171)(79,1.96571)(80,0.35291)(81,2.98572)(82,0.35291)(83,0.35291)(84,2.14132)(85,2.18675)(86,0.353209)(87,0.32507)(88,1.91756)(89,0.35291)(90,1.77527)(91,1.75178)(92,3.15763)(93,2.39915)(94,0.35291)(95,1.71404)(96,2.03801)(97,3.21837)(98,0.247341)(99,0.352901)(100,0.35291) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,4.03075)(2,4.03075)(3,4.03075)(4,4.03075)(5,4.03075)(6,2.81571)(7,3.35777)(8,3.35777)(9,1.82917)(10,3.35777)(11,2.09111)(12,1.84857)(13,2.09111)(14,2.09111)(15,2.1754)(16,3.69262)(17,1.59648)(18,2.09111)(19,2.09111)(20,2.09111)(21,1.61246)(22,3.69262)(23,3.69262)(24,1.16651)(25,1.01479)(26,1.9991)(27,2.81571)(28,0.763814)(29,2.09142)(30,2.81571)(31,2.81571)(32,2.09111)(33,1.00276)(34,0.811038)(35,1.89516)(36,2.09155)(37,2.09157)(38,0.590921)(39,2.09122)(40,2.09111)(41,2.81571)(42,3.35777)(43,1.36226)(44,2.09119)(45,1.92891)(46,2.09347)(47,1.82388)(48,0.667667)(49,0.767275)(50,1.70198)(51,2.81571)(52,2.09113)(53,1.12252)(54,2.09113)(55,2.09112)(56,2.09328)(57,1.444)(58,2.54564)(59,2.09111)(60,1.44394)(61,3.69262)(62,2.81571)(63,2.81571)(64,1.30627)(65,1.8738)(66,3.35777)(67,2.09111)(68,3.69262)(69,1.09795)(70,0.920719)(71,1.16857)(72,2.81571)(73,3.69262)(74,1.63802)(75,2.09242)(76,2.617)(77,2.09111)(78,2.09148)(79,1.89667)(80,2.09146)(81,2.09111)(82,2.09146)(83,1.95315)(84,0.8151)(85,0.0789398)(86,2.09223)(87,1.48368)(88,2.09234)(89,1.86068)(90,1.27912)(91,2.09287)(92,2.04341)(93,2.81571)(94,0.881717)(95,3.69262)(96,2.09111)(97,2.09111)(98,2.09111)(99,3.35777)(100,3.35777) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,4.2356)(2,4.2356)(3,4.2356)(4,0.296854)(5,1.91617)(6,1.83076)(7,1.85159)(8,1.91615)(9,1.84182)(10,0.296841)(11,0.569843)(12,1.63828)(13,0.296845)(14,1.83234)(15,2.02754)(16,0.300092)(17,1.27088)(18,1.83023)(19,0.779552)(20,1.27374)(21,1.86992)(22,0.296845)(23,1.83723)(24,1.31298)(25,0.299069)(26,1.09079)(27,1.47573)(28,1.55839)(29,1.29295)(30,0.296938)(31,1.6435)(32,1.42095)(33,1.53892)(34,0.306306)(35,1.8631)(36,1.08425)(37,0.43133)(38,0.474684)(39,0.475461)(40,1.55969)(41,1.25449)(42,0.267008)(43,0.311526)(44,0.372144)(45,0.273843)(46,0.274559)(47,1.83272)(48,1.3116)(49,0.377185)(50,1.28713)(51,1.49363)(52,1.50092)(53,1.65627)(54,0.297056)(55,0.305513)(56,0.35797)(57,0.420917)(58,0.910255)(59,0.264858)(60,1.82109)(61,0.710504)(62,0.296845)(63,1.84014)(64,1.1844)(65,0.556536)(66,0.315394)(67,0.297399)(68,0.389005)(69,1.45508)(70,1.356)(71,0.976996)(72,1.28392)(73,1.47189)(74,1.59083)(75,0.275865)(76,0.296892)(77,1.48095)(78,0.298198)(79,0.278034)(80,1.34822)(81,1.25058)(82,0.296929)(83,0.28619)(84,0.984389)(85,1.489)(86,0.590873)(87,1.45672)(88,1.50644)(89,0.677024)(90,1.17727)(91,0.29092)(92,1.32451)(93,1.2398)(94,0.270697)(95,0.901893)(96,1.5227)(97,1.81951)(98,0.296845)(99,0.267832)(100,1.60823) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.355328)(2,0.355328)(3,0.355328)(4,0.355328)(5,0.355328)(6,0.355328)(7,0.319069)(8,0.355328)(9,0.319069)(10,0.355328)(11,0.355328)(12,0.112117)(13,0.13646)(14,0.200011)(15,0.0305867)(16,0.120164)(17,0.355328)(18,0.0543172)(19,0.31906)(20,0.282056)(21,0.355328)(22,0.355328)(23,0.355328)(24,0.102031)(25,0.15577)(26,0.0207433)(27,0.355785)(28,0.0898755)(29,0.0983511)(30,0.355329)(31,0.355787)(32,0.35546)(33,0.087866)(34,0.355369)(35,0.319409)(36,0.0273713)(37,0.0916029)(38,0.185788)(39,0.355328)(40,0.130929)(41,0.356039)(42,0.355329)(43,0.355337)(44,0.355332)(45,0.29012)(46,0.0485027)(47,0.355457)(48,0.355328)(49,0.223139)(50,0.355328)(51,0.355748)(52,0.355397)(53,0.198102)(54,0.15108)(55,0.273932)(56,0.0843326)(57,0.195665)(58,0.110248)(59,0.0405837)(60,0.0508054)(61,0.355513)(62,0.355328)(63,0.315356)(64,0.355328)(65,0.319413)(66,0.142557)(67,0.179621)(68,0.135216)(69,0.159678)(70,0.0438887)(71,0.00928676)(72,0.167132)(73,0.319406)(74,0.315398)(75,0.136797)(76,0.13639)(77,0.355465)(78,0.319032)(79,0.35576)(80,0.176291)(81,0.355328)(82,0.319731)(83,0.355412)(84,0.232849)(85,0.355713)(86,0.171071)(87,0.355408)(88,0.00359653)(89,0.119431)(90,0.319253)(91,0.253112)(92,0.216232)(93,0.0358372)(94,0.319126)(95,0.147394)(96,0.355328)(97,0.196852)(98,0.355328)(99,0.0998839)(100,0.355676) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,1.47507)(2,1.47507)(3,1.47507)(4,1.47507)(5,1.47507)(6,1.47507)(7,1.23899)(8,0.781516)(9,1.2342)(10,1.23909)(11,1.23526)(12,0.727888)(13,1.47507)(14,1.23465)(15,1.24118)(16,0.776094)(17,1.03917)(18,1.00724)(19,1.24139)(20,0.773723)(21,0.699286)(22,1.02463)(23,0.643446)(24,0.798865)(25,1.15419)(26,0.664786)(27,1.243)(28,1.47507)(29,1.23889)(30,1.47559)(31,0.782885)(32,1.47576)(33,1.1942)(34,0.744587)(35,1.05522)(36,1.23446)(37,1.18593)(38,1.24084)(39,1.47544)(40,0.690607)(41,1.47542)(42,1.23662)(43,1.17328)(44,0.56518)(45,0.789806)(46,1.24085)(47,1.23892)(48,0.593363)(49,0.969798)(50,1.14292)(51,1.14794)(52,1.47641)(53,0.411474)(54,1.47541)(55,1.02668)(56,0.697238)(57,0.774978)(58,0.68302)(59,1.23909)(60,0.782054)(61,1.14918)(62,0.610097)(63,1.47573)(64,0.765761)(65,1.23648)(66,0.207543)(67,0.885037)(68,1.04968)(69,1.24045)(70,1.1878)(71,0.621502)(72,1.23936)(73,0.584616)(74,0.657021)(75,0.785265)(76,0.696927)(77,1.47525)(78,0.829482)(79,1.23653)(80,0.783131)(81,1.235)(82,0.0473602)(83,0.157574)(84,0.768585)(85,0.781618)(86,0.822393)(87,1.21559)(88,0.979492)(89,1.08527)(90,0.804426)(91,0.848698)(92,0.63282)(93,1.23641)(94,1.47644)(95,1.23921)(96,0.477448)(97,0.640557)(98,1.24115)(99,0.629832)(100,1.24236) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,1.42864)(2,1.42864)(3,1.42864)(4,1.42864)(5,1.42864)(6,1.42864)(7,0.592244)(8,0.592238)(9,1.42864)(10,0.592244)(11,1.42864)(12,0.796438)(13,1.42864)(14,1.42864)(15,0.59224)(16,1.42864)(17,0.592245)(18,0.59224)(19,1.43017)(20,1.42864)(21,1.02662)(22,0.592238)(23,0.592239)(24,0.167216)(25,0.98657)(26,0.849268)(27,1.40366)(28,0.411009)(29,1.29389)(30,0.495596)(31,0.678998)(32,1.4289)(33,1.43003)(34,1.42864)(35,0.454434)(36,1.42752)(37,1.34004)(38,1.42247)(39,1.31027)(40,0.592747)(41,0.168231)(42,0.059186)(43,0.833141)(44,0.74412)(45,0.961923)(46,1.42913)(47,1.42946)(48,0.708357)(49,0.177662)(50,1.41123)(51,1.11474)(52,0.924962)(53,0.592238)(54,1.42974)(55,1.08405)(56,0.282795)(57,0.592239)(58,1.42883)(59,0.485199)(60,0.136722)(61,0.521279)(62,0.670188)(63,1.42999)(64,0.139192)(65,1.42882)(66,0.0240059)(67,0.321384)(68,1.29066)(69,0.260317)(70,0.339418)(71,1.35007)(72,0.300621)(73,0.593169)(74,0.134653)(75,0.159479)(76,0.92599)(77,0.175179)(78,1.42887)(79,1.18335)(80,0.142318)(81,0.202518)(82,0.0113855)(83,1.40633)(84,0.964978)(85,0.736392)(86,0.527404)(87,1.25088)(88,0.593056)(89,0.00268773)(90,0.410348)(91,0.165573)(92,0.199894)(93,0.00911491)(94,0.414876)(95,1.31038)(96,0.274366)(97,0.38935)(98,1.42884)(99,0.592257)(100,1.42874) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,1.404)(2,1.404)(3,1.404)(4,1.404)(5,1.404)(6,1.174)(7,1.37708)(8,1.404)(9,1.404)(10,1.174)(11,1.24551)(12,1.05041)(13,0.929476)(14,0.98791)(15,1.2563)(16,0.912168)(17,1.404)(18,1.28597)(19,1.34419)(20,1.22745)(21,1.40445)(22,1.03175)(23,0.89003)(24,1.40409)(25,1.23771)(26,1.04323)(27,1.22751)(28,0.931733)(29,0.966784)(30,1.05599)(31,1.40407)(32,1.03877)(33,1.24511)(34,0.872749)(35,1.1699)(36,1.14893)(37,1.24197)(38,1.20749)(39,1.23892)(40,0.913207)(41,1.37856)(42,0.961374)(43,1.14519)(44,1.37708)(45,1.263)(46,1.19894)(47,1.404)(48,0.887124)(49,0.987508)(50,1.27581)(51,0.979315)(52,0.966929)(53,0.942768)(54,1.39553)(55,1.21668)(56,1.24682)(57,1.40401)(58,1.29404)(59,1.04904)(60,1.37709)(61,1.39101)(62,1.03109)(63,1.37713)(64,1.07737)(65,1.19728)(66,0.944074)(67,0.925333)(68,1.23744)(69,1.20271)(70,1.17431)(71,1.17419)(72,1.17416)(73,1.07438)(74,0.867839)(75,1.15673)(76,1.08825)(77,1.11841)(78,1.30124)(79,1.40436)(80,1.31659)(81,1.17517)(82,1.06692)(83,1.404)(84,1.01397)(85,1.26625)(86,1.20546)(87,1.14857)(88,1.17565)(89,1.14065)(90,1.25655)(91,0.972362)(92,1.4086)(93,0.888457)(94,1.27808)(95,1.25895)(96,1.02224)(97,0.893606)(98,0.913166)(99,1.03522)(100,0.884569) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,2.8106)(2,2.8106)(3,2.8106)(4,2.8106)(5,2.01406)(6,2.14016)(7,1.80232)(8,2.14019)(9,0.322232)(10,1.60121)(11,0.500857)(12,0.873478)(13,0.83167)(14,1.90374)(15,0.937461)(16,1.91195)(17,0.263928)(18,1.09287)(19,2.02714)(20,0.904353)(21,0.00211141)(22,0.915335)(23,0.883707)(24,1.9132)(25,0.775261)(26,0.937826)(27,2.14041)(28,2.14135)(29,1.20707)(30,0.0582666)(31,1.16205)(32,0.166808)(33,0.93345)(34,0.817838)(35,0.493753)(36,2.14129)(37,0.959709)(38,0.937836)(39,0.923601)(40,0.50465)(41,0.848544)(42,0.273009)(43,0.665566)(44,1.32025)(45,0.912409)(46,1.83774)(47,1.91209)(48,0.781119)(49,1.99335)(50,0.882041)(51,1.63767)(52,1.82676)(53,0.888183)(54,0.386371)(55,0.251781)(56,1.91289)(57,0.586322)(58,0.937473)(59,2.14029)(60,0.636218)(61,1.37201)(62,0.884671)(63,0.676946)(64,0.938404)(65,0.303049)(66,0.937406)(67,2.12545)(68,0.937501)(69,0.67213)(70,1.85441)(71,0.937292)(72,0.97592)(73,0.515027)(74,1.07129)(75,1.93635)(76,0.393437)(77,1.21305)(78,0.937526)(79,0.781796)(80,0.936455)(81,1.73051)(82,0.930168)(83,0.636785)(84,0.707706)(85,0.937687)(86,0.204658)(87,0.704318)(88,1.90869)(89,0.144849)(90,0.808553)(91,2.08714)(92,1.91206)(93,0.909544)(94,1.87268)(95,2.00259)(96,0.84455)(97,0.395674)(98,1.8751)(99,0.873301)(100,0.564851) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,1.54732)(2,1.54732)(3,1.54732)(4,1.54732)(5,1.54732)(6,1.44769)(7,1.54732)(8,1.54732)(9,1.54732)(10,1.44776)(11,1.54732)(12,1.54732)(13,1.54732)(14,1.44779)(15,1.54732)(16,1.53534)(17,0.979788)(18,1.54732)(19,1.52499)(20,1.5484)(21,1.36267)(22,1.41761)(23,1.54035)(24,1.52791)(25,1.5488)(26,1.54837)(27,1.54748)(28,1.54822)(29,1.45005)(30,1.54448)(31,1.5315)(32,1.44808)(33,1.44977)(34,1.44794)(35,1.54801)(36,1.54777)(37,1.52257)(38,1.39754)(39,1.53597)(40,1.54802)(41,1.52054)(42,1.39897)(43,1.54744)(44,1.54264)(45,1.37539)(46,1.54916)(47,1.54749)(48,1.36382)(49,1.41331)(50,1.37617)(51,1.52194)(52,1.54294)(53,1.54771)(54,1.53126)(55,1.44789)(56,1.5429)(57,1.40131)(58,1.53017)(59,1.44415)(60,1.54742)(61,1.5351)(62,1.54066)(63,1.54699)(64,1.36179)(65,1.54715)(66,1.52194)(67,1.53805)(68,1.54896)(69,1.5454)(70,1.52648)(71,1.42854)(72,1.52596)(73,1.37734)(74,1.54773)(75,1.5487)(76,1.52263)(77,1.5411)(78,1.54764)(79,1.54478)(80,1.53253)(81,1.41231)(82,1.39538)(83,1.37273)(84,1.55037)(85,1.36606)(86,1.24959)(87,1.54816)(88,1.35973)(89,1.52456)(90,1.42357)(91,1.43661)(92,1.36949)(93,1.42942)(94,1.43078)(95,1.53639)(96,1.51896)(97,1.53491)(98,1.3654)(99,1.54549)(100,1.44785) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,4.21146)(2,4.21146)(3,4.21146)(4,4.21146)(5,3.34139)(6,2.61982)(7,2.18281)(8,3.17569)(9,3.20944)(10,3.05284)(11,3.34136)(12,3.94483)(13,2.61982)(14,3.07537)(15,3.0771)(16,2.89797)(17,2.52117)(18,3.08667)(19,2.61982)(20,2.62011)(21,3.06335)(22,3.34199)(23,2.92002)(24,0.349131)(25,2.51436)(26,2.61823)(27,3.34161)(28,2.19157)(29,3.19476)(30,3.08697)(31,3.73146)(32,2.6199)(33,2.61984)(34,2.4855)(35,3.20105)(36,3.31049)(37,2.44895)(38,2.49309)(39,2.61981)(40,2.92579)(41,3.05289)(42,2.6862)(43,2.55131)(44,3.50239)(45,2.61983)(46,1.94533)(47,2.30345)(48,3.47544)(49,2.36461)(50,2.35956)(51,2.39715)(52,0.944093)(53,2.89868)(54,2.53633)(55,2.31455)(56,3.94661)(57,3.09463)(58,1.57374)(59,2.49925)(60,2.90723)(61,3.10223)(62,3.18427)(63,2.83367)(64,2.42356)(65,2.61984)(66,2.1708)(67,2.58556)(68,3.07758)(69,2.62409)(70,3.84735)(71,2.95186)(72,1.57196)(73,2.56245)(74,3.94484)(75,2.43899)(76,1.86567)(77,2.69352)(78,2.57024)(79,0.384715)(80,3.16157)(81,3.05038)(82,2.1562)(83,2.58141)(84,2.97014)(85,2.86138)(86,2.45346)(87,2.32141)(88,2.94354)(89,2.61982)(90,3.21224)(91,2.6252)(92,3.27707)(93,3.94493)(94,2.83072)(95,2.15715)(96,3.03209)(97,2.61982)(98,2.39906)(99,3.34165)(100,3.04933) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,3.54656)(2,3.54656)(3,3.54656)(4,3.54656)(5,2.89998)(6,2.89975)(7,2.89976)(8,2.89976)(9,2.67191)(10,2.65904)(11,2.65933)(12,2.65948)(13,2.65944)(14,2.89973)(15,2.65924)(16,2.149)(17,1.86955)(18,2.73923)(19,3.54656)(20,2.64106)(21,3.54672)(22,2.54409)(23,2.89976)(24,1.73058)(25,1.86768)(26,3.54658)(27,2.66047)(28,3.45037)(29,2.66057)(30,2.06538)(31,1.8823)(32,2.44391)(33,1.79659)(34,2.7372)(35,1.67337)(36,2.18948)(37,2.36043)(38,2.01086)(39,0.290184)(40,2.79158)(41,2.22524)(42,2.77154)(43,2.39954)(44,1.3283)(45,2.83821)(46,2.64454)(47,2.65957)(48,1.59018)(49,2.43355)(50,1.7209)(51,2.6597)(52,1.91464)(53,2.38192)(54,2.61036)(55,2.87719)(56,2.75403)(57,2.86934)(58,2.85164)(59,2.61679)(60,2.21307)(61,1.01753)(62,2.90048)(63,2.43899)(64,2.32436)(65,2.22363)(66,2.73874)(67,1.58196)(68,2.64561)(69,1.47773)(70,2.25339)(71,1.99484)(72,2.2881)(73,1.80972)(74,2.83818)(75,1.82304)(76,2.2647)(77,2.32804)(78,1.6707)(79,1.95073)(80,0.262767)(81,1.97851)(82,2.36468)(83,1.83626)(84,0.391842)(85,1.48819)(86,2.53003)(87,1.74875)(88,2.7384)(89,2.24375)(90,2.47606)(91,2.73831)(92,1.68987)(93,0.719032)(94,2.20917)(95,1.76189)(96,2.5234)(97,1.99269)(98,2.41796)(99,2.40464)(100,2.43199) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,4.03075)(2,4.03075)(3,4.03075)(4,2.15286)(5,2.61393)(6,2.15305)(7,2.28525)(8,2.20194)(9,2.33765)(10,2.26904)(11,1.84189)(12,2.46745)(13,2.61566)(14,1.4997)(15,2.42607)(16,2.23773)(17,2.61526)(18,1.48638)(19,1.44634)(20,2.2789)(21,2.22231)(22,2.15366)(23,1.91301)(24,1.29375)(25,2.1856)(26,1.43848)(27,2.04945)(28,2.03162)(29,2.11725)(30,1.87911)(31,1.91247)(32,2.29668)(33,2.3577)(34,2.41278)(35,1.86936)(36,1.68455)(37,2.14531)(38,1.91216)(39,2.26915)(40,2.55051)(41,1.53314)(42,2.12008)(43,1.02575)(44,1.94603)(45,1.21658)(46,2.22842)(47,1.78367)(48,1.729)(49,2.1718)(50,2.1897)(51,1.53299)(52,2.09772)(53,1.08377)(54,2.18121)(55,2.34396)(56,2.26266)(57,2.03606)(58,2.09381)(59,1.58889)(60,1.83854)(61,1.01233)(62,1.58431)(63,1.19208)(64,0.382182)(65,2.25242)(66,1.40958)(67,0.857671)(68,1.47259)(69,1.02114)(70,2.27199)(71,2.19877)(72,1.10624)(73,1.36082)(74,1.55637)(75,1.9122)(76,1.91217)(77,1.02603)(78,2.2186)(79,0.82607)(80,2.0958)(81,2.37096)(82,1.91294)(83,2.15382)(84,1.85837)(85,1.99829)(86,1.91208)(87,2.53486)(88,1.9398)(89,2.33989)(90,2.0925)(91,1.47957)(92,2.25081)(93,1.76004)(94,2.61639)(95,1.88191)(96,2.2692)(97,1.89706)(98,2.1741)(99,1.14723)(100,1.85416) 
};

\addplot [
color=mycolor4,
solid,
forget plot
]
coordinates{
 (1,4.2356)(2,3.10611)(3,2.30096)(4,1.71335)(5,1.71321)(6,1.67604)(7,1.66755)(8,1.66152)(9,1.63766)(10,1.61506)(11,1.40884)(12,1.40881)(13,1.40878)(14,1.40729)(15,1.40814)(16,1.4089)(17,1.40636)(18,1.4064)(19,1.40715)(20,1.40624)(21,1.40699)(22,1.40636)(23,1.40611)(24,1.40613)(25,1.4067)(26,1.40625)(27,1.40617)(28,1.40848)(29,1.40611)(30,1.40611)(31,1.41143)(32,1.40876)(33,1.40612)(34,1.40624)(35,1.40613)(36,1.40613)(37,1.40611)(38,1.40612)(39,1.40612)(40,1.40626)(41,1.4067)(42,1.40627)(43,1.40646)(44,1.40705)(45,1.40639)(46,1.40617)(47,1.40619)(48,1.40622)(49,1.40611)(50,1.40612)(51,1.40682)(52,1.40611)(53,1.40618)(54,1.40612)(55,1.40626)(56,1.40617)(57,1.40611)(58,1.40611)(59,1.40686)(60,1.40697)(61,1.40673)(62,1.40624)(63,1.40624)(64,1.40708)(65,1.40619)(66,1.40905)(67,1.40918)(68,1.40614)(68.2808,0.661842) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (69.7192,0.661854)(70,1.40615)(71,1.4063)(72,1.40672)(73,1.40635)(74,1.40619)(75,1.40685)(76,1.40621)(77,1.40612)(78,1.40631)(79,1.40631)(80,1.40617)(81,1.40612)(82,1.40949)(83,1.40629)(84,1.40625)(85,1.40638)(86,1.4064)(87,1.40611)(88,1.40624)(89,1.40686)(90,1.40626)(91,1.40891)(92,1.40616)(93,1.40612)(94,1.40631)(95,1.40633)(96,1.40623)(97,1.4066)(98,1.40612)(99,1.40611)(100,1.40633) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.355328)(2,0.270901)(3,0.0915498)(4,0.0570237)(5,0.0245121)(6,0.0123972)(7,0.00753352)(8,0.00748498)(9,0.00718074)(10,0.00564254)(11,0.00779646)(12,0.0126259)(13,0.00714569)(14,0.000137094)(15,0.00764043)(16,0.00774147)(17,0.000205086)(18,0.00758673)(19,0.00010324)(20,2.87691e-005)(21,0.000231912)(22,0.00728776)(23,0.000358596)(24,5.62053e-007)(25,0.00755129)(26,0.00800078)(27,0.0164789)(28,0.00728771)(29,0.000328984)(30,0.00824593)(31,0.00759083)(32,0.00800711)(33,0.000815665)(34,0.0072152)(35,0.00725044)(36,2.49869e-005)(37,0.0110405)(38,0.00760921)(39,7.45076e-005)(40,0.00831272)(41,0.00801004)(42,0.00934811)(43,0.00758028)(44,0.000482761)(45,0.00738341)(46,0.00720254)(47,0.00793632)(48,0.000128888)(49,0.00750004)(50,0.00774546)(51,0.00919838)(52,0.0072381)(53,3.54238e-005)(54,0.00734103)(55,0.00722718)(56,0.00651878)(57,0.00742722)(58,0.00774768)(59,0.00190551)(60,4.46653e-005)(61,0.0070059)(62,4.6065e-005)(63,0.00663764)(64,0.000165128)(65,0.00747114)(66,0.000336622)(67,0.000143634)(68,0.00804133)(69,0.0143044)(70,0.00792999)(71,6.65488e-006)(72,0.00760526)(73,0.00754005)(74,0.00164155)(75,0.00722468)(76,0.00179103)(77,1.47294e-005)(78,0.0074512)(79,0.00747148)(80,0.00753908)(81,0.0114675)(82,0.0173683)(83,0.00959204)(84,0.00891819)(85,0.00731425)(86,1.8219e-007)(87,0.00766906)(88,0.000249329)(89,0.0151235)(90,0.0078334)(91,0.00755657)(92,0.00755286)(93,0.0074858)(94,8.4872e-005)(95,0.00728707)(96,0.00722689)(97,0.00598012)(98,0.00750125)(99,0.00715713)(100,0.000493003) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,1.47507)(2,0.604159)(3,0.144974)(4,0.0275307)(5,0.0266149)(6,0.0258613)(7,0.0275743)(8,0.0282191)(9,0.0288057)(10,0.025368)(11,0.0270304)(12,0.00221095)(13,0.0267339)(14,0.0268613)(15,0.000861521)(16,0.0269476)(17,2.05159e-006)(18,0.0271701)(19,7.93613e-005)(20,0.026824)(21,0.0266122)(22,0.0279727)(23,0.0280608)(24,0.0236351)(25,8.43441e-005)(26,0.0270239)(27,0.0292442)(28,0.0265637)(29,0.000355921)(30,0.000254963)(31,0.0270134)(32,0.0264268)(33,0.0266695)(34,0.02705)(35,0.000252871)(36,0.00114691)(37,0.0288349)(38,0.0267027)(39,0.0267014)(40,0.0269853)(41,0.0266195)(42,0.0267027)(43,0.0268208)(44,0.0277032)(45,0.000233452)(46,0.0266296)(47,0.0266713)(48,0.0266581)(49,0.026919)(50,0.0271191)(51,1.83703e-007)(52,0.0270245)(53,0.0265612)(54,0.0267705)(55,5.1955e-006)(56,0.0280079)(57,0.0285728)(58,5.71425e-005)(59,0.0263263)(60,0.0272488)(61,2.53271e-005)(62,0.0276872)(63,0.000331493)(64,0.0022033)(65,0.0268631)(66,0.0278066)(67,0.0285335)(68,0.0303843)(69,0.0265214)(70,0.0268456)(71,0.026827)(72,0.0269628)(73,7.72353e-005)(74,0.0281134)(75,0.027781)(76,0.0273592)(77,0.0266621)(78,0.0266868)(79,0.0281778)(80,0.000117952)(81,0.0265489)(82,0.0266844)(83,1.22236e-008)(84,0.0268113)(85,0.0276266)(86,0.000416403)(87,0.0266726)(88,0.000438692)(89,0.0270932)(90,5.46372e-006)(91,1.05158e-006)(92,0.0266587)(93,0.0265165)(94,0.0269788)(95,0.0266086)(96,0.0283531)(97,0.000812065)(98,0.0274156)(99,0.0270674)(100,0.0266579) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,1.42864)(2,0.702006)(3,0.40813)(4,0.14116)(5,0.145317)(6,0.145175)(7,0.143973)(8,0.144751)(9,0.140979)(10,0.145115)(11,0.140362)(12,0.141753)(13,0.133917)(14,0.1532)(15,0.145261)(16,0.141805)(17,0.132694)(18,0.145011)(19,0.132721)(20,0.141624)(21,0.145152)(22,0.169833)(23,0.133918)(24,0.144431)(25,0.159105)(26,0.145192)(27,0.135674)(28,0.132758)(29,0.145288)(30,0.132721)(31,0.143502)(32,0.132694)(33,0.132722)(34,0.132694)(35,0.143093)(36,0.14527)(37,0.133433)(38,0.132719)(39,0.132782)(40,0.132882)(41,0.133144)(42,0.145144)(43,0.132916)(44,0.144266)(45,0.141676)(46,0.132737)(47,0.144918)(48,0.145283)(49,0.136213)(50,0.142448)(51,0.132709)(52,0.144763)(53,0.132695)(54,0.132723)(55,0.145261)(56,0.145319)(57,0.144571)(58,0.153854)(59,0.145192)(60,0.141692)(61,0.141933)(62,0.144744)(63,0.145222)(64,0.145154)(65,0.132744)(66,0.145185)(67,0.145249)(68,0.132784)(69,0.145397)(70,0.134265)(71,0.143113)(72,0.132694)(73,0.145396)(74,0.133562)(75,0.132695)(76,0.144558)(77,0.146341)(78,0.1327)(79,0.132784)(80,0.14522)(81,0.141155)(82,0.145335)(83,0.132774)(84,0.132701)(85,0.141862)(86,0.157691)(87,0.132709)(88,0.141702)(89,0.159118)(90,0.145275)(91,0.145147)(92,0.1418)(93,0.132741)(94,0.143934)(95,0.142252)(96,0.133379)(97,0.145959)(98,0.133416)(99,0.144876)(100,0.145213) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,1.404)(2,1.15872)(3,1.01752)(4,1.01708)(5,1.01747)(6,1.01665)(7,1.01746)(8,1.01707)(9,1.01705)(10,1.01708)(11,1.01573)(12,1.01747)(13,1.0175)(14,1.0175)(15,1.01552)(16,1.01748)(17,1.0175)(18,1.01751)(19,1.01575)(20,1.01705)(21,1.01708)(22,1.016)(23,1.01568)(24,1.0175)(25,1.01708)(26,1.01645)(27,1.0175)(28,1.01674)(29,1.01674)(30,1.01539)(31,1.01745)(32,1.0175)(33,1.01583)(34,1.01751)(35,1.01566)(36,1.01568)(37,1.01745)(38,1.01589)(39,1.01732)(40,1.01576)(41,1.01627)(42,1.01744)(43,1.01709)(44,1.01751)(45,1.01668)(46,1.01644)(47,1.01673)(48,1.01706)(49,1.01707)(50,1.01751)(51,1.01744)(52,1.01748)(53,1.01745)(54,1.0175)(55,1.01745)(56,1.01671)(57,1.01563)(58,1.01561)(59,1.01549)(60,1.0175)(61,1.0156)(62,1.01544)(63,1.0175)(64,1.01595)(65,1.01738)(66,1.01751)(67,1.01563)(68,1.0175)(69,1.01696)(70,1.01751)(71,1.01555)(72,1.0175)(73,1.01708)(74,1.01751)(75,1.01752)(76,1.01696)(77,1.01671)(78,1.01548)(79,1.01707)(80,1.01566)(81,1.01691)(82,1.01751)(83,1.01541)(84,1.01703)(85,1.01569)(86,1.01655)(87,1.01593)(88,1.01743)(89,1.01586)(90,1.01546)(91,1.01706)(92,1.01751)(93,1.01752)(94,1.01568)(95,1.0175)(96,1.01707)(97,1.01741)(98,1.01547)(99,1.01705)(100,1.01636) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,2.8106)(2,2.46125)(3,2.29336)(4,2.29264)(5,2.29344)(6,2.29313)(7,2.29219)(8,2.29265)(9,2.29263)(10,2.2935)(11,2.29313)(12,2.29258)(13,2.29335)(14,2.29219)(15,2.29334)(16,2.29303)(17,2.29273)(18,2.29332)(19,2.29264)(20,2.29219)(21,2.2932)(22,2.29232)(23,2.2922)(24,2.29347)(25,2.2934)(26,2.29243)(27,2.29219)(28,2.29217)(29,2.29227)(30,2.29235)(31,2.2922)(32,2.29218)(33,2.29277)(34,2.29339)(35,2.29246)(36,2.29261)(37,2.29248)(38,2.29218)(39,2.29337)(40,2.29219)(41,2.2922)(42,2.29221)(43,2.29222)(44,2.29261)(45,2.29224)(46,2.29219)(47,2.29219)(48,2.29342)(49,2.2934)(50,2.29219)(51,2.2922)(52,2.2922)(53,2.29322)(54,2.29233)(55,2.29239)(56,2.2922)(57,2.29352)(58,2.29256)(59,2.29219)(60,2.29224)(61,2.2922)(62,2.2922)(63,2.29234)(64,2.2922)(65,2.29345)(66,2.2922)(67,2.29248)(68,2.29253)(69,2.29319)(70,2.2922)(71,2.29248)(72,2.2922)(73,2.2926)(74,2.29325)(75,2.29229)(76,2.2922)(77,2.2922)(78,2.29348)(79,2.29219)(80,2.29219)(81,2.2922)(82,2.2934)(83,2.29263)(84,2.29324)(85,2.29325)(86,2.29222)(87,2.2934)(88,2.2922)(89,2.29218)(90,2.29246)(91,2.29245)(92,2.29336)(93,2.29227)(94,2.2933)(95,2.29245)(96,2.2922)(97,2.29345)(98,2.29329)(99,2.29245)(100,2.29227) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,1.54732)(2,1.54732)(3,1.54732)(4,1.53026)(5,1.52064)(6,1.52061)(7,1.52053)(8,1.5206)(9,1.52064)(10,1.52042)(11,1.52069)(12,1.52063)(13,1.52061)(14,1.52069)(15,1.52064)(16,1.52063)(17,1.5206)(18,1.52059)(19,1.52056)(20,1.52052)(21,1.52062)(22,1.52068)(23,1.51848)(24,1.52059)(25,1.5206)(26,1.5206)(27,1.52052)(28,1.51839)(29,1.52054)(30,1.51844)(31,1.52061)(32,1.52062)(33,1.52051)(34,1.52058)(35,1.52059)(36,1.52059)(37,1.51847)(38,1.52059)(39,1.52033)(40,1.52071)(41,1.5206)(42,1.52065)(43,1.51847)(44,1.52063)(45,1.52061)(46,1.52061)(47,1.52057)(48,1.51837)(49,1.52058)(50,1.52058)(51,1.52057)(52,1.52063)(53,1.52059)(54,1.52057)(55,1.52061)(56,1.52064)(57,1.52064)(58,1.52061)(59,1.5206)(60,1.5206)(61,1.51846)(62,1.51838)(63,1.52057)(64,1.52061)(65,1.51993)(66,1.52066)(67,1.5184)(68,1.52067)(69,1.52061)(70,1.52067)(71,1.52057)(72,1.52019)(73,1.5206)(74,1.51849)(75,1.51837)(76,1.52057)(77,1.51838)(78,1.5206)(79,1.52055)(80,1.51841)(81,1.52065)(82,1.52062)(83,1.52057)(84,1.52062)(85,1.52062)(86,1.52046)(87,1.52066)(88,1.52001)(89,1.52053)(90,1.52051)(91,1.52063)(92,1.52044)(93,1.52065)(94,1.51837)(95,1.52062)(96,1.52052)(97,1.52063)(98,1.52057)(99,1.52062)(100,1.52059) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,4.21146)(2,3.96649)(3,3.63864)(4,3.63735)(5,3.63622)(6,3.63868)(7,3.63595)(8,3.63504)(9,3.63868)(10,3.63556)(11,3.63853)(12,3.6353)(13,3.6347)(14,3.63477)(15,3.63525)(16,3.63726)(17,3.63512)(18,3.63869)(19,3.63873)(20,3.63544)(21,3.63832)(22,3.63578)(23,3.63509)(24,3.63599)(25,3.63467)(26,3.63867)(27,3.63551)(28,3.63518)(29,3.63468)(30,3.63529)(31,3.63536)(32,3.63818)(33,3.63473)(34,3.63528)(35,3.63526)(36,3.63532)(37,3.63474)(38,3.63879)(39,3.63512)(40,3.6347)(41,3.6354)(42,3.63874)(43,3.63539)(44,3.63526)(45,3.6353)(46,3.63527)(47,3.63561)(48,3.63543)(49,3.63531)(50,3.6353)(51,3.63473)(52,3.63553)(53,3.63874)(54,3.63539)(55,3.63526)(56,3.63534)(57,3.63464)(58,3.63534)(59,3.63522)(60,3.63519)(61,3.63528)(62,3.63456)(63,3.63844)(64,3.63477)(65,3.63541)(66,3.63512)(67,3.63857)(68,3.63535)(69,3.63513)(70,3.63518)(71,3.63878)(72,3.63468)(73,3.63813)(74,3.63873)(75,3.63524)(76,3.63518)(77,3.63561)(78,3.63479)(79,3.63556)(80,3.63542)(81,3.63464)(82,3.6348)(83,3.63457)(84,3.63566)(85,3.63525)(86,3.63478)(87,3.63556)(88,3.63564)(89,3.63865)(90,3.63466)(91,3.63458)(92,3.63544)(93,3.63539)(94,3.63563)(95,3.635)(96,3.63882)(97,3.63879)(98,3.63522)(99,3.6347)(100,3.63472) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,3.54656)(2,1.62185)(3,1.62184)(4,1.42728)(5,1.42718)(6,1.42515)(7,1.42699)(8,1.42351)(9,1.4192)(10,1.42284)(11,1.41953)(12,1.4186)(13,1.42074)(14,1.41902)(15,1.41927)(16,1.4194)(17,1.42393)(18,1.4189)(19,1.41811)(20,1.4179)(21,1.42225)(22,1.42386)(23,1.42503)(24,1.42383)(25,1.41797)(26,1.41922)(27,1.4242)(28,1.4242)(29,1.41904)(30,1.41788)(31,1.41808)(32,1.41793)(33,1.41848)(34,1.41817)(35,1.41822)(36,1.42709)(37,1.41802)(38,1.42393)(39,1.41867)(40,1.42422)(41,1.41825)(42,1.41787)(43,1.4242)(44,1.41931)(45,1.41845)(46,1.42276)(47,1.41857)(48,1.42395)(49,1.42425)(50,1.418)(51,1.41881)(52,1.41851)(53,1.41876)(54,1.41838)(55,1.42428)(56,1.42408)(57,1.42427)(58,1.41809)(59,1.4239)(60,1.42425)(61,1.41883)(62,1.41796)(63,1.41884)(64,1.41853)(65,1.41844)(66,1.41938)(67,1.42715)(68,1.41878)(69,1.42265)(70,1.41832)(71,1.42424)(72,1.42604)(73,1.41909)(74,1.42439)(75,1.41848)(76,1.41806)(77,1.41894)(78,1.42718)(79,1.42419)(80,1.4183)(81,1.41866)(82,1.41854)(83,1.41795)(84,1.41855)(85,1.42407)(86,1.42707)(87,1.41789)(88,1.41919)(89,1.42421)(90,1.41933)(91,1.41929)(92,1.41902)(93,1.4181)(94,1.41902)(95,1.42717)(96,1.41915)(97,1.4236)(98,1.41891)(99,1.42371)(100,1.42705) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,4.03075)(2,1.42739)(3,1.42175)(4,1.40841)(5,1.42019)(6,1.42288)(7,1.42127)(8,1.36574)(9,1.36564)(10,1.36514)(11,1.36648)(12,1.36527)(13,1.365)(14,1.36468)(15,1.36579)(16,1.36531)(17,1.24678)(18,1.36574)(19,1.06168)(20,1.36506)(21,1.36483)(22,1.36512)(23,1.36553)(24,1.04015)(25,1.04046)(26,1.04013)(27,1.04019)(28,1.3657)(29,1.04016)(30,1.36566)(31,1.36581)(32,1.36506)(33,1.36476)(34,1.36668)(35,1.04013)(36,1.31624)(37,1.36491)(38,1.36572)(39,1.04013)(40,1.04013)(41,1.36508)(42,1.36088)(43,1.36453)(44,1.36477)(45,1.04019)(46,1.04031)(47,1.36479)(48,1.36447)(49,1.36634)(50,1.36439)(51,1.36563)(52,1.36574)(53,1.04018)(54,1.36477)(55,1.36624)(56,1.36108)(57,1.04014)(58,1.36542)(59,1.36479)(60,1.04027)(61,1.36574)(62,1.36473)(63,1.36475)(64,1.36481)(65,1.36469)(66,1.04027)(67,1.36663)(68,1.36543)(69,1.35908)(70,1.35669)(71,1.04013)(72,1.36576)(73,1.04013)(74,1.04165)(75,1.36622)(76,1.36491)(77,1.04014)(78,1.04054)(79,1.35802)(80,1.3653)(81,1.04014)(82,1.04016)(83,1.36641)(84,1.36463)(85,1.36639)(86,1.36446)(87,1.36555)(88,1.36662)(89,1.36504)(90,1.04013)(91,1.36431)(92,1.36578)(93,1.04013)(94,1.36506)(95,1.04022)(96,1.04013)(97,1.04026)(98,1.36607)(99,1.36028)(100,1.36609) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,2.29126)(2,2.18125)(3,2.18205)(4,2.18203)(5,1.38353)(6,1.37443)(7,0.950656)(8,0.571549)(9,0.562139)(10,0.551969)(11,0.579114)(12,0.567317)(13,0.567317)(14,0.567317)(15,0.440519)(16,0.439405)(17,0.439405)(18,0.429772)(19,0.435266)(20,0.435311)(21,0.435311)(22,0.161588)(23,0.117468)(24,0.0665901)(25,0.151198)(26,0.00699871)(27,0.00037197)(28,5.15284e-005)(29,4.17741e-005)(30,4.17692e-005)(31,4.17692e-005)(32,4.17799e-005)(33,4.21167e-005)(34,4.23811e-005)(35,2.18212e-005)(36,2.18212e-005)(37,2.18212e-005)(38,2.18195e-005)(39,2.14422e-005)(40,2.14422e-005)(41,2.14202e-005)(42,2.14022e-005)(43,2.14084e-005)(44,2.13935e-005)(45,2.13935e-005)(46,2.13969e-005)(47,2.13998e-005)(48,2.14092e-005)(49,2.13917e-005)(50,2.13628e-005)(51,1.13797e-005)(52,1.13797e-005)(53,1.1388e-005)(54,1.139e-005)(55,1.13963e-005)(56,1.13363e-005)(57,1.13415e-005)(58,1.156e-005)(59,1.16446e-005)(60,1.16404e-005)(61,1.06141e-005)(62,7.21135e-006)(63,7.21135e-006)(64,5.43281e-006)(65,5.43636e-006)(66,5.39521e-006)(67,5.39637e-006)(68,5.39556e-006)(69,5.63497e-006)(70,5.62367e-006)(71,5.6359e-006)(72,5.63046e-006)(73,5.65749e-006)(74,5.57845e-006)(75,5.5765e-006)(76,5.54582e-006)(77,5.46977e-007)(78,5.36646e-007)(79,5.31785e-007)(80,5.28933e-007)(81,5.30912e-007)(82,5.365e-007)(83,6.34143e-007)(84,6.39819e-007)(85,6.32484e-007)(86,6.28817e-007)(87,6.38771e-007)(88,6.39469e-007)(89,2.27737e-007)(90,2.03698e-007)(91,1.95694e-007)(92,1.97964e-007)(93,1.95345e-007)(94,2.44763e-007)(95,2.53116e-007)(96,2.53116e-007)(97,3.23926e-007)(98,2.40689e-008)(99,1.67638e-008)(100,2.55532e-008) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,1.43352)(2,0.910116)(3,0.21036)(4,0.184877)(5,0.120888)(6,0.107125)(7,0.089872)(8,0.0897255)(9,0.0702606)(10,0.0703139)(11,0.0703135)(12,0.028859)(13,0.013485)(14,0.0187684)(15,0.0189253)(16,0.0017972)(17,0.00179757)(18,0.00179757)(19,0.0017975)(20,0.000494651)(21,0.000584086)(22,0.000583165)(23,0.000583851)(24,0.000199445)(25,0.000199664)(26,0.000199552)(27,0.000199554)(28,0.000199586)(29,2.69654e-005)(30,2.56868e-005)(31,2.5689e-005)(32,2.56848e-005)(33,2.01038e-006)(34,2.01247e-006)(35,9.46457e-007)(36,8.23289e-007)(37,7.88714e-007)(38,8.10716e-007)(39,7.77189e-007)(40,7.93254e-007)(41,7.94069e-007)(42,7.92323e-007)(43,3.10945e-007)(44,2.7183e-007)(45,2.69618e-007)(46,3.47849e-007)(47,1.38488e-006)(48,1.36369e-006)(49,8.29576e-007)(50,1.09384e-006)(51,1.09209e-006)(52,1.09384e-006)(53,1.02341e-006)(54,1.11794e-006)(55,1.09023e-006)(56,1.01828e-006)(57,1.02166e-006)(58,1.01607e-006)(59,1.01118e-006)(60,8.46572e-007)(61,8.32719e-007)(62,7.97329e-007)(63,7.03498e-007)(64,6.1933e-007)(65,6.19562e-007)(66,4.40981e-007)(67,4.4459e-007)(68,4.41098e-007)(69,4.39468e-007)(70,4.45056e-007)(71,1.89175e-007)(72,1.72062e-007)(73,1.93948e-007)(74,1.88011e-007)(75,1.84984e-007)(76,1.85217e-007)(77,1.55298e-007)(78,1.7276e-007)(79,1.7765e-007)(80,1.89291e-007)(81,1.83238e-007)(82,3.61353e-007)(83,3.4913e-007)(84,3.43658e-007)(85,3.52331e-006)(86,3.5821e-006)(87,3.57255e-006)(88,3.93332e-006)(89,3.95742e-006)(90,3.37441e-006)(91,3.40166e-006)(92,3.60608e-006)(93,3.59956e-006)(94,3.60433e-006)(95,4.909e-006)(96,5.03077e-006)(97,5.14032e-006)(98,5.08875e-006)(99,5.07606e-006)(100,5.07734e-006) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,3.14132)(2,4.31392)(3,0.930788)(4,1.06403)(5,1.06053)(6,0.471898)(7,0.340206)(8,0.230939)(9,0.00191035)(10,0.000707287)(11,0.000406907)(12,7.22444e-005)(13,1.15836e-005)(14,1.33774e-005)(15,1.33745e-005)(16,1.43461e-005)(17,1.43296e-005)(18,1.43404e-005)(19,1.43391e-005)(20,1.43391e-005)(21,1.43429e-005)(22,1.43435e-005)(23,2.38279e-005)(24,2.38179e-005)(25,1.11267e-005)(26,1.32236e-006)(27,1.32096e-006)(28,1.31852e-006)(29,7.84989e-006)(30,7.33184e-006)(31,7.33032e-006)(32,7.32613e-006)(33,7.33102e-006)(34,7.85128e-006)(35,8.56805e-006)(36,8.57306e-006)(37,7.24313e-006)(38,7.25035e-006)(39,1.01668e-005)(40,1.01604e-005)(41,1.02622e-005)(42,1.02662e-005)(43,1.02714e-005)(44,1.03157e-005)(45,1.03102e-005)(46,1.03045e-005)(47,1.03044e-005)(48,1.03638e-005)(49,1.04504e-005)(50,1.04567e-005)(51,1.04541e-005)(52,1.04362e-005)(53,1.0433e-005)(54,1.04437e-005)(55,1.04497e-005)(56,1.04356e-005)(57,7.63813e-006)(58,7.64546e-006)(59,7.67701e-006)(60,7.8429e-006)(61,8.31834e-006)(62,8.32637e-006)(63,8.32917e-006)(64,7.38609e-006)(65,7.37328e-006)(66,6.58864e-006)(67,6.6082e-006)(68,1.45531e-006)(69,1.45112e-006)(70,8.16886e-007)(71,3.81609e-007)(72,3.77186e-007)(73,3.1956e-007)(74,3.17465e-007)(75,3.15951e-007)(76,2.2538e-007)(77,1.85799e-007)(78,9.24338e-008)(79,9.47621e-008)(80,1.02678e-007)(81,9.38307e-008)(82,9.70904e-008)(83,9.73232e-008)(84,1.06171e-007)(85,1.0489e-007)(86,1.0652e-007)(87,1.01863e-007)(88,1.5425e-007)(89,1.46101e-007)(90,1.4354e-007)(91,1.55182e-007)(92,1.43424e-007)(93,1.42376e-007)(94,1.50059e-007)(95,1.52737e-007)(96,1.52737e-007)(97,1.49012e-007)(98,1.41561e-007)(99,1.46218e-007)(100,1.42725e-007) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.159957)(2,0.156128)(3,0.134459)(4,0.133067)(5,0.133999)(6,0.133999)(7,0.133348)(8,0.13307)(9,0.133076)(10,0.132732)(11,0.132736)(12,0.132771)(13,0.132791)(14,0.132705)(15,0.132705)(16,0.132701)(17,0.132699)(18,0.132699)(19,0.132699)(20,0.132705)(21,0.132704)(22,0.132704)(23,0.132704)(24,0.132705)(25,0.132705)(26,0.132705)(27,0.132705)(28,0.132705)(29,0.132705)(30,0.132705)(31,0.00220812)(32,0.00190326)(33,0.000330026)(34,0.00015375)(35,0.000237276)(36,0.00012236)(37,1.82339e-005)(38,1.81826e-005)(39,1.8218e-005)(40,1.76168e-005)(41,1.75219e-005)(42,1.75261e-005)(43,1.75263e-005)(44,1.77971e-005)(45,1.78643e-005)(46,4.25626e-006)(47,5.43753e-006)(48,5.39178e-006)(49,5.42076e-006)(50,5.42169e-006)(51,2.25473e-006)(52,2.24903e-006)(53,1.60991e-006)(54,1.63901e-006)(55,1.65973e-006)(56,1.71352e-006)(57,1.71759e-006)(58,1.71619e-006)(59,1.70444e-006)(60,1.53051e-006)(61,2.44321e-006)(62,2.43844e-006)(63,2.43261e-006)(64,2.43296e-006)(65,2.44356e-006)(66,2.45159e-006)(67,2.45904e-006)(68,1.64274e-006)(69,1.07172e-006)(70,1.37917e-006)(71,1.35624e-006)(72,1.35216e-006)(73,1.3524e-006)(74,8.5592e-006)(75,8.81997e-006)(76,8.80705e-006)(77,8.74966e-006)(78,9.86212e-006)(79,9.93209e-006)(80,1.00798e-005)(81,7.71438e-006)(82,7.6869e-006)(83,9.02871e-006)(84,8.94559e-006)(85,8.4074e-006)(86,8.23918e-006)(87,8.22975e-006)(88,8.23371e-006)(89,7.46723e-006)(90,7.47107e-006)(91,7.39377e-006)(92,7.45058e-006)(93,7.94092e-006)(94,1.1464e-005)(95,1.14134e-005)(96,1.145e-005)(97,7.67107e-006)(98,5.96035e-006)(99,5.33112e-006)(100,5.32146e-006) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,2.70591)(2,2.49133)(3,2.09479)(4,2.17971)(5,2.04086)(6,2.04086)(7,0.809755)(8,0.879971)(9,0.879808)(10,0.870351)(11,0.888815)(12,0.898646)(13,0.954578)(14,0.142992)(15,0.0370833)(16,0.0163487)(17,0.00483672)(18,0.00117181)(19,0.00182258)(20,0.00258618)(21,0.00115723)(22,0.000855125)(23,0.000293004)(24,0.000412521)(25,0.000412531)(26,0.000339472)(27,0.000341566)(28,0.000341568)(29,0.000341791)(30,0.000338266)(31,0.000338274)(32,0.000338022)(33,0.000108865)(34,0.000108869)(35,1.13952e-005)(36,1.13971e-005)(37,1.13961e-005)(38,1.14078e-005)(39,1.14082e-005)(40,4.97326e-007)(41,4.94067e-007)(42,6.77072e-007)(43,3.06545e-006)(44,3.09292e-006)(45,2.0666e-006)(46,2.06148e-006)(47,2.05915e-006)(48,1.98791e-006)(49,1.98791e-006)(50,2.77115e-006)(51,2.77068e-006)(52,1.14832e-006)(53,1.40164e-006)(54,1.54646e-006)(55,1.54041e-006)(56,1.53854e-006)(57,1.56183e-006)(58,1.56602e-006)(59,1.57533e-006)(60,1.57254e-006)(61,1.54786e-006)(62,1.329e-006)(63,1.33412e-006)(64,1.33552e-006)(65,1.34017e-006)(66,1.37696e-006)(67,1.4822e-006)(68,1.51526e-006)(69,6.4061e-006)(70,6.2515e-006)(71,6.26734e-006)(72,6.40238e-006)(73,6.36885e-006)(74,6.35395e-006)(75,6.35674e-006)(76,6.30878e-006)(77,6.31483e-006)(78,6.36606e-006)(79,7.00774e-006)(80,6.83917e-006)(81,8.04197e-006)(82,8.0429e-006)(83,6.24079e-006)(84,6.21565e-006)(85,6.21239e-006)(86,6.21751e-006)(87,6.21891e-006)(88,5.72065e-006)(89,5.67688e-006)(90,1.27451e-006)(91,1.30618e-006)(92,1.32993e-006)(93,1.32667e-006)(94,1.32853e-006)(95,1.32853e-006)(96,9.29926e-007)(97,8.74046e-007)(98,9.31323e-007)(99,9.46224e-007)(100,9.45292e-007) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.60965)(2,0.599513)(3,0.764279)(4,0.385942)(5,0.148507)(6,0.147466)(7,0.216235)(8,0.147306)(9,0.148846)(10,0.151061)(11,0.144805)(12,0.144986)(13,0.145295)(14,0.144857)(15,0.144875)(16,0.144885)(17,0.144917)(18,0.14497)(19,0.144979)(20,0.144979)(21,0.14498)(22,0.145441)(23,0.145087)(24,0.145064)(25,0.145102)(26,0.145102)(27,0.145038)(28,0.145043)(29,0.145043)(30,0.145063)(31,0.144818)(32,0.105894)(33,0.00973724)(34,0.00581904)(35,0.000339161)(36,0.000363671)(37,0.000475733)(38,0.00018384)(39,0.000183805)(40,9.80117e-005)(41,0.000103222)(42,0.000105283)(43,7.70933e-005)(44,1.6297e-005)(45,1.79894e-005)(46,1.65959e-005)(47,1.66921e-005)(48,1.66812e-005)(49,1.66842e-005)(50,1.6697e-005)(51,1.67005e-005)(52,1.66944e-005)(53,1.00366e-005)(54,1.0042e-005)(55,1.05861e-005)(56,5.0012e-006)(57,5.43357e-006)(58,5.70039e-006)(59,5.70039e-006)(60,5.69294e-006)(61,5.67897e-006)(62,5.63986e-006)(63,9.86294e-006)(64,1.00862e-005)(65,1.00846e-005)(66,1.01607e-005)(67,1.0164e-005)(68,1.01707e-005)(69,1.03989e-005)(70,1.03926e-005)(71,1.03887e-005)(72,1.04408e-005)(73,1.04655e-005)(74,1.04816e-005)(75,9.61102e-006)(76,9.73046e-006)(77,9.7861e-006)(78,9.7868e-006)(79,1.31379e-005)(80,1.31389e-005)(81,1.36241e-005)(82,1.36353e-005)(83,1.36429e-005)(84,1.36483e-005)(85,1.3663e-005)(86,1.3649e-005)(87,1.36688e-005)(88,1.38145e-005)(89,1.56283e-005)(90,1.53468e-005)(91,1.53158e-005)(92,1.60271e-005)(93,1.60311e-005)(94,1.58532e-005)(95,1.46744e-005)(96,1.51005e-005)(97,1.51538e-005)(98,1.36748e-005)(99,1.33147e-005)(100,1.22727e-005) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,2.15233)(2,2.1588)(3,2.1588)(4,2.1588)(5,1.60042)(6,1.46091)(7,1.46091)(8,1.47589)(9,1.43299)(10,1.43299)(11,1.43305)(12,1.43144)(13,1.43149)(14,1.43149)(15,1.43149)(16,1.4309)(17,1.29094)(18,0.78742)(19,0.284313)(20,0.255205)(21,0.0145324)(22,0.0273216)(23,0.0068505)(24,9.69345e-005)(25,0.000227947)(26,0.000538624)(27,5.52846e-005)(28,2.09733e-005)(29,8.83825e-007)(30,1.04285e-006)(31,9.89065e-007)(32,9.89065e-007)(33,9.89297e-007)(34,9.77889e-007)(35,9.94885e-007)(36,9.71253e-007)(37,9.66014e-007)(38,9.65549e-007)(39,8.75909e-007)(40,9.41334e-007)(41,9.36328e-007)(42,9.34349e-007)(43,9.28179e-007)(44,9.3237e-007)(45,9.24105e-007)(46,9.29693e-007)(47,8.84291e-007)(48,8.85455e-007)(49,8.83359e-007)(50,8.80216e-007)(51,1.04751e-006)(52,6.95931e-006)(53,6.96676e-006)(54,6.71484e-006)(55,6.74336e-006)(56,6.75221e-006)(57,6.74301e-006)(58,2.95776e-006)(59,2.86079e-006)(60,2.89397e-006)(61,2.49734e-006)(62,2.51166e-006)(63,2.50991e-006)(64,1.65019e-006)(65,1.66148e-006)(66,1.6609e-006)(67,3.2112e-006)(68,3.21283e-006)(69,3.32901e-006)(70,2.74391e-007)(71,2.90805e-007)(72,2.75788e-007)(73,4.48199e-008)(74,5.62286e-008)(75,4.00469e-008)(76,4.52856e-008)(77,1.17929e-007)(78,6.90343e-008)(79,6.26314e-008)(80,7.35745e-008)(81,6.41448e-008)(82,5.80912e-007)(83,4.63566e-007)(84,4.64148e-007)(85,4.73578e-007)(86,4.91971e-007)(87,1.14087e-008)(88,1.62981e-008)(89,2.59606e-008)(90,1.17579e-008)(91,5.23869e-009)(92,2.01399e-008)(93,5.86035e-007)(94,9.1386e-007)(95,9.0769e-007)(96,9.28994e-007)(97,9.37842e-007)(98,9.39472e-007)(99,9.45874e-007)(100,9.89297e-007) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,2.70378)(2,2.71071)(3,2.74298)(4,2.74299)(5,2.21509)(6,2.21509)(7,2.21509)(8,2.2141)(9,2.23637)(10,2.13784)(11,0.345485)(12,0.0274637)(13,0.00513876)(14,0.00478769)(15,9.11159e-005)(16,0.000253303)(17,0.000221656)(18,4.82227e-005)(19,5.75632e-005)(20,5.7674e-005)(21,5.76754e-005)(22,5.76691e-005)(23,1.82327e-005)(24,1.82113e-005)(25,1.82064e-005)(26,1.8215e-005)(27,1.82083e-005)(28,1.81308e-005)(29,1.81522e-005)(30,1.81578e-005)(31,1.81543e-005)(32,1.81494e-005)(33,1.82283e-005)(34,1.82542e-005)(35,1.82509e-005)(36,1.825e-005)(37,1.82425e-005)(38,1.91387e-005)(39,1.91329e-005)(40,1.91322e-005)(41,1.8989e-005)(42,1.89971e-005)(43,1.89976e-005)(44,4.39654e-006)(45,4.29177e-006)(46,4.31063e-006)(47,4.31365e-006)(48,4.33577e-006)(49,4.33181e-006)(50,4.32297e-006)(51,4.31458e-006)(52,4.3991e-006)(53,4.3849e-006)(54,2.55019e-006)(55,3.70922e-006)(56,3.38303e-006)(57,3.3672e-006)(58,2.03657e-006)(59,2.09757e-006)(60,2.22214e-006)(61,2.21352e-006)(62,2.21585e-006)(63,2.21911e-006)(64,2.21538e-006)(65,2.23238e-006)(66,2.23005e-006)(67,2.22237e-006)(68,3.16929e-006)(69,2.58e-006)(70,2.46731e-006)(71,2.45729e-006)(72,2.46661e-006)(73,2.68407e-006)(74,2.6729e-006)(75,3.1502e-006)(76,3.15555e-006)(77,3.11364e-006)(78,3.11411e-006)(79,3.12109e-006)(80,3.86708e-006)(81,3.87663e-006)(82,3.8743e-006)(83,2.98582e-006)(84,3.00561e-006)(85,2.29944e-006)(86,2.30293e-006)(87,2.10502e-006)(88,2.10502e-006)(89,2.10875e-006)(90,2.44938e-006)(91,2.19303e-006)(92,2.19699e-006)(93,2.1155e-006)(94,2.12062e-006)(95,2.12062e-006)(96,2.12365e-006)(97,2.12295e-006)(98,2.12551e-006)(99,2.19536e-006)(100,2.15159e-006) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,2.7778)(2,2.77787)(3,2.53473)(4,2.77392)(5,2.76908)(6,2.76908)(7,2.12838)(8,2.14438)(9,2.14438)(10,2.14438)(11,2.30521)(12,2.6315)(13,2.35137)(14,2.47322)(15,2.43743)(16,1.62506)(17,1.5836)(18,1.50967)(19,1.44621)(20,1.44203)(21,1.42515)(22,1.42623)(23,1.41812)(24,1.41812)(25,1.41834)(26,1.41813)(27,1.41812)(28,1.41812)(29,1.41812)(30,0.753665)(31,0.856362)(32,0.572027)(33,0.234383)(34,0.224117)(35,0.224086)(36,0.224087)(37,0.224087)(38,0.224087)(39,0.224106)(40,0.224091)(41,0.224091)(42,0.224091)(43,0.224091)(44,0.224091)(45,0.224086)(46,0.224087)(47,0.224087)(48,0.224087)(49,0.224087)(50,0.224087)(51,0.224087)(52,0.224087)(53,0.224087)(54,0.224087)(55,0.224087)(56,0.224087)(57,0.224087)(58,0.224087)(59,0.224087)(60,0.224087)(61,0.224087)(62,0.224087)(63,0.224087)(64,0.224087)(65,0.224087)(66,0.224088)(67,0.224088)(68,0.224088)(69,0.224088)(70,0.224088)(71,0.224088)(72,0.224089)(73,0.224089)(74,0.224089)(75,0.224086)(76,0.224086)(77,0.224086)(78,0.224086)(79,0.224086)(80,0.224086)(81,0.224086)(82,0.224086)(83,0.224086)(84,0.224086)(85,0.224086)(86,0.224086)(87,0.224086)(88,0.224086)(89,0.224086)(90,0.224086)(91,0.224086)(92,0.224086)(93,0.224086)(94,0.224086)(95,0.224086)(96,0.224086)(97,0.224086)(98,0.224086)(99,0.224086)(100,0.224086) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.0188895)(2,0.0099665)(3,0.00221515)(4,0.00640586)(5,0.00628162)(6,0.00410411)(7,0.00417861)(8,3.89696e-005)(9,0.000419504)(10,0.000244515)(11,0.000271213)(12,6.35202e-005)(13,3.52073e-005)(14,3.52212e-005)(15,5.24512e-005)(16,5.24509e-005)(17,5.244e-005)(18,5.24484e-005)(19,5.24484e-005)(20,5.24418e-005)(21,5.24425e-005)(22,5.07918e-005)(23,5.01133e-005)(24,5.00507e-005)(25,5.005e-005)(26,5.00497e-005)(27,5.00532e-005)(28,5.00551e-005)(29,5.00432e-005)(30,5.00432e-005)(31,5.00474e-005)(32,5.0226e-005)(33,5.02267e-005)(34,3.3889e-005)(35,3.72538e-005)(36,1.85925e-005)(37,1.80285e-005)(38,1.81261e-005)(39,2.11457e-005)(40,2.11457e-005)(41,2.05925e-005)(42,2.03082e-005)(43,2.02886e-005)(44,2.03145e-005)(45,1.50776e-005)(46,1.50811e-005)(47,1.50811e-005)(48,1.60078e-005)(49,1.593e-005)(50,4.9863e-006)(51,4.98374e-006)(52,4.90807e-006)(53,5.03031e-006)(54,2.7318e-006)(55,2.74205e-006)(56,4.24683e-006)(57,4.06522e-006)(58,4.42634e-006)(59,4.80074e-006)(60,4.76767e-006)(61,8.67993e-006)(62,8.6322e-006)(63,8.95397e-006)(64,8.91555e-006)(65,8.7826e-006)(66,8.61427e-006)(67,9.43057e-006)(68,1.64821e-005)(69,1.64565e-005)(70,9.60869e-006)(71,4.55487e-006)(72,4.55487e-006)(73,4.48269e-006)(74,4.48315e-006)(75,4.45754e-006)(76,4.44264e-006)(77,4.97024e-006)(78,4.98886e-006)(79,4.9849e-006)(80,5.1111e-006)(81,5.11738e-006)(82,5.21168e-006)(83,5.19212e-006)(84,5.18677e-006)(85,5.74649e-006)(86,5.68642e-006)(87,5.65755e-006)(88,5.47594e-006)(89,5.66454e-006)(90,5.50901e-006)(91,4.36441e-006)(92,4.492e-006)(93,3.27616e-006)(94,3.3034e-006)(95,3.31644e-006)(96,3.31597e-006)(97,4.20725e-007)(98,4.23519e-007)(99,4.18164e-007)(100,4.22588e-007) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,1.92136)(2,0.476061)(3,0.292831)(4,0.364088)(5,0.283147)(6,0.264314)(7,0.264314)(8,0.264314)(9,0.264314)(10,0.264314)(11,0.264314)(12,0.264314)(13,0.264314)(14,0.264314)(15,0.264314)(16,0.264314)(17,0.264314)(18,0.014234)(19,0.0142323)(20,0.00723406)(21,0.00723234)(22,0.00722635)(23,0.00722701)(24,0.00645391)(25,0.00645392)(26,0.00165066)(27,0.00165065)(28,0.00165122)(29,0.00167661)(30,0.00159038)(31,2.22942e-005)(32,2.23083e-005)(33,2.23089e-005)(34,2.23081e-005)(35,2.23058e-005)(36,2.22998e-005)(37,2.23669e-005)(38,2.23457e-005)(39,2.23556e-005)(40,2.22456e-005)(41,2.22417e-005)(42,2.224e-005)(43,2.22492e-005)(44,2.22464e-005)(45,2.2241e-005)(46,2.22448e-005)(47,2.22434e-005)(48,2.22435e-005)(49,2.22459e-005)(50,2.22498e-005)(51,2.22401e-005)(52,2.22521e-005)(53,2.2252e-005)(54,2.22778e-005)(55,2.21915e-005)(56,3.07691e-005)(57,3.07813e-005)(58,3.0636e-005)(59,3.00325e-005)(60,3.0041e-005)(61,3.00255e-005)(62,3.00047e-005)(63,2.99826e-005)(64,2.99828e-005)(65,2.99688e-005)(66,3.00408e-005)(67,3.00301e-005)(68,3.00354e-005)(69,2.46434e-005)(70,2.80535e-005)(71,2.80467e-005)(72,2.95951e-005)(73,3.66264e-005)(74,2.7354e-005)(75,2.7246e-005)(76,2.7289e-005)(77,3.34186e-005)(78,3.34503e-005)(79,3.34482e-005)(80,3.35661e-005)(81,3.35819e-005)(82,3.39251e-005)(83,3.09698e-005)(84,3.10134e-005)(85,3.17901e-005)(86,3.14495e-005)(87,3.1813e-005)(88,3.181e-005)(89,3.21451e-005)(90,3.20841e-005)(91,3.21336e-005)(92,8.33575e-005)(93,8.32907e-005)(94,8.30207e-005)(95,3.88919e-005)(96,3.90738e-005)(97,3.92477e-005)(98,3.88685e-005)(99,3.88659e-005)(100,3.88774e-005) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,1.828)(2,2.60385)(3,1.43967)(4,1.49832)(5,1.46462)(6,1.46491)(7,1.31465)(8,1.31465)(9,1.31414)(10,1.22844)(11,1.17834)(12,1.17631)(13,1.17631)(14,1.17631)(15,1.17631)(16,1.17631)(17,1.17631)(18,1.17631)(19,1.17631)(20,1.17631)(21,1.17631)(22,1.17631)(23,1.12352)(24,1.12314)(25,0.718103)(26,0.561182)(27,0.566469)(28,0.574133)(29,0.567161)(30,0.566193)(31,0.566207)(32,0.582399)(33,0.581731)(34,0.567137)(35,0.567136)(36,0.566743)(37,0.566706)(38,0.272172)(39,0.30899)(40,0.228013)(41,0.356142)(42,0.355291)(43,0.321159)(44,0.274332)(45,0.195312)(46,0.15066)(47,0.120561)(48,0.048866)(49,0.0486244)(50,0.0378311)(51,0.00527609)(52,0.00578956)(53,0.00205242)(54,0.00228366)(55,0.000132065)(56,0.000108855)(57,0.000110265)(58,0.000106572)(59,0.000106333)(60,0.000106816)(61,0.000107176)(62,0.00010744)(63,0.000107609)(64,0.000101439)(65,0.000101456)(66,0.000101412)(67,0.000101594)(68,0.000101688)(69,9.01211e-005)(70,9.02184e-005)(71,9.02234e-005)(72,9.02175e-005)(73,9.02202e-005)(74,9.03775e-005)(75,9.02261e-005)(76,3.78605e-005)(77,3.77715e-005)(78,3.78115e-005)(79,3.78721e-005)(80,3.82416e-005)(81,3.82363e-005)(82,4.41978e-005)(83,4.41624e-005)(84,4.40264e-005)(85,4.33854e-005)(86,4.33819e-005)(87,4.33774e-005)(88,4.11803e-005)(89,3.93583e-005)(90,3.94102e-005)(91,3.89989e-005)(92,4.11281e-005)(93,4.1125e-005)(94,4.10606e-005)(95,4.10755e-005)(96,3.90289e-005)(97,3.92155e-005)(98,3.91732e-005)(99,3.88782e-005)(100,3.88792e-005) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,2.87133)(2,2.91328)(3,2.2847)(4,2.2847)(5,2.31896)(6,2.26658)(7,2.26658)(8,2.26658)(9,1.97929)(10,1.93171)(11,1.81318)(12,1.81318)(13,0.655337)(14,0.166117)(15,0.0498668)(16,0.0797221)(17,0.0699906)(18,0.00730885)(19,0.00354829)(20,0.0035483)(21,0.00270006)(22,0.00270006)(23,0.00270007)(24,0.00270007)(25,0.00270005)(26,0.00270004)(27,0.00270393)(28,0.0026582)(29,0.0026582)(30,0.00218478)(31,0.0017724)(32,0.000161773)(33,0.000179425)(34,0.00019273)(35,0.000210805)(36,0.0002092)(37,0.000219789)(38,0.00021898)(39,0.000218969)(40,0.000219985)(41,0.000219516)(42,0.000219524)(43,0.000219509)(44,0.000219532)(45,0.000219484)(46,0.000219496)(47,0.000219503)(48,0.000219591)(49,0.000219546)(50,0.000221438)(51,0.000223836)(52,0.000224642)(53,5.23058e-005)(54,4.35202e-005)(55,4.34731e-005)(56,4.34783e-005)(57,4.34862e-005)(58,4.35335e-005)(59,4.36362e-005)(60,1.72073e-005)(61,1.72583e-005)(62,1.73243e-005)(63,1.68707e-005)(64,1.77848e-005)(65,1.78184e-005)(66,1.8187e-005)(67,1.78516e-005)(68,1.7883e-005)(69,1.78587e-005)(70,1.78665e-005)(71,1.80068e-005)(72,1.80153e-005)(73,1.80132e-005)(74,1.78714e-005)(75,1.68827e-005)(76,1.68493e-005)(77,1.69558e-005)(78,1.69515e-005)(79,1.80295e-005)(80,1.80311e-005)(81,1.79077e-005)(82,1.74898e-005)(83,1.74688e-005)(84,1.73978e-005)(85,1.95815e-005)(86,1.95609e-005)(87,1.94273e-005)(88,1.94254e-005)(89,1.88655e-005)(90,1.88188e-005)(91,1.88289e-005)(92,1.88762e-005)(93,1.8974e-005)(94,1.89643e-005)(95,1.93333e-005)(96,1.93337e-005)(97,1.2674e-005)(98,1.22368e-005)(99,1.25938e-005)(100,9.58727e-006) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,1.42601)(2,1.39404)(3,1.43601)(4,1.41436)(5,0.968976)(6,1.22923)(7,0.254138)(8,0.148265)(9,0.11922)(10,0.118183)(11,0.112502)(12,0.0352301)(13,0.0309814)(14,0.0264465)(15,0.00103418)(16,0.000548652)(17,4.7378e-005)(18,1.33237e-005)(19,1.27534e-005)(20,6.48643e-006)(21,7.95559e-006)(22,7.57771e-006)(23,7.57584e-006)(24,7.57433e-006)(25,7.57433e-006)(26,7.57782e-006)(27,7.5826e-006)(28,7.58271e-006)(29,6.45444e-005)(30,6.45018e-005)(31,6.449e-005)(32,6.449e-005)(33,6.44831e-005)(34,6.4314e-005)(35,6.43204e-005)(36,6.42121e-005)(37,6.33274e-005)(38,6.31729e-005)(39,6.31567e-005)(40,6.27746e-005)(41,6.28725e-005)(42,6.2288e-005)(43,6.27125e-005)(44,6.23419e-005)(45,6.23361e-005)(46,6.26193e-005)(47,6.61936e-005)(48,6.88746e-005)(49,6.7296e-005)(50,6.59641e-005)(51,6.68791e-005)(52,6.14551e-005)(53,6.14456e-005)(54,6.12775e-005)(55,6.17253e-005)(56,2.6166e-005)(57,2.54788e-005)(58,2.52228e-005)(59,2.51908e-005)(60,1.61938e-005)(61,2.76261e-005)(62,2.83419e-005)(63,2.84658e-005)(64,2.77621e-005)(65,2.91934e-005)(66,2.96857e-005)(67,3.07871e-005)(68,3.0803e-005)(69,3.08271e-005)(70,3.25028e-005)(71,3.25684e-005)(72,3.14758e-005)(73,2.98314e-005)(74,3.0065e-005)(75,2.82144e-005)(76,1.37512e-005)(77,2.31599e-005)(78,2.7127e-005)(79,1.90614e-005)(80,1.89507e-005)(81,1.77266e-005)(82,1.7433e-005)(83,1.73368e-005)(84,1.70829e-005)(85,1.83322e-005)(86,1.8379e-005)(87,1.83103e-005)(88,1.80999e-005)(89,1.63384e-005)(90,2.10175e-005)(91,2.11706e-005)(92,2.79483e-005)(93,2.7718e-005)(94,2.54295e-005)(95,2.73924e-005)(96,2.7557e-005)(97,2.98804e-005)(98,3.09519e-005)(99,3.04717e-005)(100,7.69529e-006) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,2.49477)(2,1.63812)(3,1.46325)(4,1.36101)(5,1.3566)(6,1.39406)(7,1.39696)(8,1.12009)(9,1.06271)(10,1.06701)(11,1.03829)(12,1.04387)(13,1.03183)(14,1.02931)(15,1.01559)(16,1.01685)(17,1.02236)(18,0.894438)(19,1.00064)(20,0.935757)(21,0.868052)(22,0.8682)(23,0.868428)(24,0.868453)(25,0.868453)(26,0.868453)(27,0.868453)(28,0.868453)(29,0.868453)(30,0.870109)(31,0.870109)(32,0.870109)(33,0.870109)(34,0.120093)(35,0.0100123)(36,0.00174198)(37,0.00303285)(38,0.00264597)(39,0.00849129)(40,0.00177287)(41,0.00178145)(42,0.00405719)(43,0.00407427)(44,0.000191598)(45,0.000190232)(46,0.000193168)(47,0.000202723)(48,0.000202736)(49,0.000202714)(50,0.000203638)(51,0.000203634)(52,0.000206943)(53,0.000206958)(54,0.000206923)(55,0.000193316)(56,0.000193328)(57,0.000192272)(58,0.000192313)(59,0.000203926)(60,0.000203928)(61,0.000204786)(62,0.000204048)(63,0.000204165)(64,0.000228871)(65,0.000228895)(66,0.000228889)(67,0.000227528)(68,0.000227536)(69,0.000189393)(70,0.000191733)(71,0.000192028)(72,0.000193206)(73,0.000196835)(74,0.000250724)(75,0.000250904)(76,0.000251805)(77,0.000251869)(78,0.000248588)(79,0.000248899)(80,0.000248867)(81,0.000307072)(82,0.000306442)(83,0.000305294)(84,0.000298652)(85,0.000322836)(86,0.000322996)(87,0.000322974)(88,0.000323013)(89,0.00035261)(90,0.000362583)(91,0.000362219)(92,0.000309702)(93,0.000285125)(94,0.000283323)(95,0.000287524)(96,0.000287742)(97,0.000288035)(98,0.000305357)(99,0.000317655)(100,0.00031987) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,3.13707)(2,3.05103)(3,3.05103)(4,1.21934)(5,0.978893)(6,0.934116)(7,0.936355)(8,0.851128)(9,0.872987)(10,0.848296)(11,0.872147)(12,0.765934)(13,0.855956)(14,0.855183)(15,0.831121)(16,0.671692)(17,0.671231)(18,0.671337)(19,0.668211)(20,0.668115)(21,0.668742)(22,0.668841)(23,0.217504)(24,0.144865)(25,0.144779)(26,0.144823)(27,0.144775)(28,0.144775)(29,0.144775)(30,0.144775)(31,0.144775)(32,0.144774)(33,0.144775)(34,0.144775)(35,0.144775)(36,0.144774)(37,0.144774)(38,0.144774)(39,0.144774)(40,0.144774)(41,0.144774)(42,0.144774)(43,0.144774)(44,0.144774)(45,0.0511216)(46,0.0259778)(47,0.00236965)(48,0.000641424)(49,0.000524311)(50,0.000524309)(51,0.001876)(52,0.00167976)(53,0.00199293)(54,0.00151753)(55,0.001533)(56,0.00153273)(57,0.000154736)(58,0.000154715)(59,0.000154729)(60,0.000154717)(61,0.000154718)(62,0.000154857)(63,0.000154857)(64,0.000147051)(65,0.000146939)(66,0.000146978)(67,0.000146995)(68,0.000146721)(69,0.000146738)(70,0.000114336)(71,0.000114317)(72,0.000136038)(73,0.000135393)(74,0.000135389)(75,0.00013534)(76,0.000135338)(77,0.000134946)(78,0.000138944)(79,0.000138841)(80,0.000138831)(81,0.000140089)(82,0.000140538)(83,0.000140675)(84,0.00014066)(85,0.000141229)(86,0.000141413)(87,0.000141414)(88,0.000141405)(89,4.78635e-005)(90,2.24563e-005)(91,2.24463e-005)(92,2.22083e-005)(93,2.31517e-005)(94,2.31673e-005)(95,2.38474e-005)(96,1.65924e-005)(97,1.66059e-005)(98,1.64825e-005)(99,1.64825e-005)(100,1.65256e-005) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,2.5404)(2,2.63082)(3,2.49036)(4,2.49036)(5,2.91879)(6,2.82044)(7,1.60353)(8,1.64457)(9,1.61714)(10,1.50736)(11,1.41656)(12,0.270073)(13,0.0178872)(14,0.00665827)(15,0.0101806)(16,0.0288519)(17,0.0072597)(18,0.00701413)(19,0.00597258)(20,0.00602304)(21,0.00602304)(22,0.00297763)(23,0.00298562)(24,0.00296209)(25,0.0029621)(26,0.0029621)(27,4.68886e-005)(28,4.68816e-005)(29,4.68862e-005)(30,4.6847e-005)(31,4.68416e-005)(32,4.65773e-005)(33,4.65763e-005)(34,4.66295e-005)(35,4.66243e-005)(36,4.66446e-005)(37,4.66191e-005)(38,4.67465e-005)(39,4.67424e-005)(40,4.67332e-005)(41,5.07407e-005)(42,5.07478e-005)(43,5.07379e-005)(44,5.07478e-005)(45,5.07946e-005)(46,5.07873e-005)(47,5.09087e-005)(48,5.10332e-005)(49,5.34425e-005)(50,5.3489e-005)(51,5.38898e-005)(52,5.38505e-005)(53,4.96581e-005)(54,4.98033e-005)(55,6.38501e-005)(56,6.39666e-005)(57,7.9077e-005)(58,7.89176e-005)(59,7.88674e-005)(60,7.89028e-005)(61,7.7868e-005)(62,7.78976e-005)(63,7.78842e-005)(64,7.16678e-005)(65,8.57787e-005)(66,8.57615e-005)(67,8.57731e-005)(68,7.77586e-005)(69,7.75862e-005)(70,7.78628e-005)(71,7.15017e-005)(72,5.67525e-005)(73,5.67161e-005)(74,5.67595e-005)(75,5.66894e-005)(76,5.49328e-005)(77,5.4806e-005)(78,5.51641e-005)(79,5.51678e-005)(80,5.51946e-005)(81,5.10204e-005)(82,5.10588e-005)(83,5.09436e-005)(84,5.09433e-005)(85,6.34631e-005)(86,6.31609e-005)(87,6.32004e-005)(88,6.3734e-005)(89,5.7963e-005)(90,5.79582e-005)(91,5.28062e-005)(92,1.95068e-005)(93,1.90187e-005)(94,1.90632e-005)(95,1.90682e-005)(96,1.90611e-005)(97,1.90879e-005)(98,1.91065e-005)(99,1.99411e-005)(100,1.99929e-005) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,3.73166)(2,4.58783)(3,3.5764)(4,2.92046)(5,2.91109)(6,2.62088)(7,2.45134)(8,2.34663)(9,2.25914)(10,2.26184)(11,2.15998)(12,2.17623)(13,2.1548)(14,2.14683)(15,2.14668)(16,2.14644)(17,2.14644)(18,2.14644)(19,2.14644)(20,2.14644)(21,2.14644)(22,2.14644)(23,2.14644)(24,2.14656)(25,2.14656)(26,2.14656)(27,0.974006)(28,0.455627)(29,0.104092)(30,0.10442)(31,0.0136906)(32,0.00606416)(33,0.00179086)(34,0.00250972)(35,0.000421484)(36,0.000421479)(37,0.000419889)(38,0.000419997)(39,0.000419613)(40,0.000418277)(41,0.000418224)(42,0.000417966)(43,0.000416373)(44,0.000416923)(45,0.000417766)(46,0.000417738)(47,0.000416987)(48,0.000417653)(49,0.000417629)(50,0.000419084)(51,0.000419094)(52,0.000419093)(53,9.82976e-005)(54,9.83442e-005)(55,9.60648e-005)(56,9.62107e-005)(57,9.62038e-005)(58,9.11749e-005)(59,9.11618e-005)(60,9.07297e-005)(61,9.13029e-005)(62,9.12955e-005)(63,9.27462e-005)(64,9.27446e-005)(65,9.28515e-005)(66,9.33171e-005)(67,9.28587e-005)(68,0.00012328)(69,0.000123277)(70,8.81318e-005)(71,8.56719e-005)(72,9.32454e-005)(73,9.31842e-005)(74,9.3244e-005)(75,9.30289e-005)(76,0.000111843)(77,0.000137981)(78,0.000137932)(79,0.000137924)(80,0.000137872)(81,0.000138187)(82,0.000138039)(83,0.000139652)(84,0.000139635)(85,0.000141931)(86,0.000138673)(87,0.000138322)(88,0.000138218)(89,0.000104761)(90,0.000104683)(91,9.31744e-005)(92,9.31555e-005)(93,9.33218e-005)(94,9.21933e-005)(95,9.17059e-005)(96,9.13744e-005)(97,9.13641e-005)(98,9.13511e-005)(99,9.13572e-005)(100,9.00512e-005) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,1.31322)(2,1.31322)(3,3.29284)(4,2.40073)(5,3.67381)(6,2.15949)(7,2.39321)(8,2.10866)(9,2.13549)(10,2.1197)(11,2.08458)(12,2.08484)(13,2.08615)(14,2.08767)(15,2.08767)(16,2.08767)(17,2.08767)(18,2.08767)(19,2.08772)(20,0.3529)(21,0.225888)(22,0.226853)(23,0.22531)(24,0.22483)(25,0.224771)(26,0.224116)(27,0.224116)(28,0.224116)(29,0.224116)(30,0.224116)(31,0.224116)(32,0.224116)(33,0.224116)(34,0.224116)(35,0.224116)(36,0.224116)(37,0.224116)(38,0.224115)(39,0.224115)(40,0.224101)(41,0.224101)(42,0.224101)(43,0.224101)(44,0.224101)(45,0.224101)(46,0.224101)(47,0.224101)(48,0.224101)(49,0.224101)(50,0.224101)(51,0.224102)(52,0.224103)(53,0.224103)(54,0.224103)(55,0.224103)(56,0.224093)(57,0.224093)(58,0.224093)(59,0.224093)(60,0.224092)(61,0.224092)(62,0.224092)(63,0.224092)(64,0.224092)(65,0.224092)(66,0.224092)(67,0.224092)(68,0.224092)(69,0.224092)(70,0.224092)(71,0.224086)(72,0.224086)(73,0.224086)(74,0.224086)(75,0.224086)(76,0.224086)(77,0.224086)(78,0.224086)(79,0.224086)(80,0.224086)(81,0.224086)(82,0.224086)(83,0.224086)(84,0.224086)(85,0.224086)(86,0.224086)(87,0.224086)(88,0.224086)(89,0.224086)(90,0.224086)(91,0.224086)(92,0.224086)(93,0.224086)(94,0.224086)(95,0.224086)(96,0.224086)(97,0.224086)(98,0.224086)(99,0.224086)(100,0.224086) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.259211)(2,0.242822)(3,0.250004)(4,0.0488999)(5,0.0239821)(6,0.0180758)(7,0.00456192)(8,0.00519942)(9,8.0301e-005)(10,6.74122e-005)(11,6.46664e-005)(12,0.000195719)(13,0.000250877)(14,0.000267808)(15,0.000276097)(16,0.000289252)(17,0.000289251)(18,0.000289251)(19,0.000289251)(20,0.000379439)(21,0.000379439)(22,0.000379436)(23,0.000379437)(24,0.00037944)(25,0.000379313)(26,0.000379314)(27,0.00037931)(28,0.000379128)(29,0.0003827)(30,0.000382969)(31,0.000383905)(32,0.000384236)(33,0.000384357)(34,0.000384368)(35,0.00038453)(36,0.00038368)(37,0.000383686)(38,0.000383787)(39,0.000388799)(40,0.000387309)(41,0.000387308)(42,0.000386612)(43,0.000384045)(44,0.000384006)(45,0.000383939)(46,0.000127927)(47,0.000127927)(48,0.000133022)(49,0.00013943)(50,0.000146205)(51,0.000146281)(52,0.000144363)(53,0.000145119)(54,0.000128632)(55,7.12851e-005)(56,7.12904e-005)(57,7.10988e-005)(58,7.14918e-005)(59,0.000129536)(60,0.000129541)(61,0.000155979)(62,0.000155973)(63,0.000162584)(64,0.000162077)(65,0.000162106)(66,0.000162106)(67,0.000166534)(68,0.000165795)(69,0.000168979)(70,0.000125026)(71,0.000124998)(72,9.91905e-006)(73,9.93116e-006)(74,9.92068e-006)(75,9.55234e-006)(76,1.0608e-005)(77,1.06129e-005)(78,1.32241e-005)(79,1.32194e-005)(80,9.13511e-006)(81,1.12117e-005)(82,1.09486e-005)(83,1.08322e-005)(84,7.84895e-006)(85,8.24942e-006)(86,7.04685e-006)(87,7.40006e-006)(88,8.24477e-006)(89,9.07946e-006)(90,9.96864e-006)(91,9.95514e-006)(92,1.04355e-005)(93,1.27954e-005)(94,8.96328e-006)(95,5.35254e-006)(96,5.91855e-006)(97,5.94393e-006)(98,5.94812e-006)(99,1.67801e-005)(100,1.53489e-005) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,1.35993)(2,1.39425)(3,1.34964)(4,1.20353)(5,1.01697)(6,0.749618)(7,0.376946)(8,0.313151)(9,0.00613254)(10,0.00188477)(11,0.00197576)(12,0.00311686)(13,0.00312791)(14,0.00312789)(15,0.00312789)(16,0.00312789)(17,0.00312789)(18,0.00312791)(19,0.00312789)(20,0.0031279)(21,0.00312789)(22,0.00313001)(23,0.00313205)(24,0.00311025)(25,0.00313979)(26,0.00314409)(27,0.00313931)(28,0.00314084)(29,0.00313843)(30,0.00313715)(31,0.00316956)(32,0.00316356)(33,0.00316667)(34,0.00308994)(35,0.00295829)(36,0.00296764)(37,0.00296833)(38,0.00296834)(39,0.0030087)(40,0.00301359)(41,0.00301659)(42,0.00301658)(43,0.00302144)(44,0.00301958)(45,0.00301998)(46,0.00303247)(47,0.00303513)(48,0.00303801)(49,0.00303698)(50,0.00300381)(51,0.00300249)(52,6.07524e-005)(53,6.01396e-005)(54,5.90922e-005)(55,5.92008e-005)(56,6.20162e-005)(57,3.22117e-005)(58,2.30092e-005)(59,2.30092e-005)(60,2.30139e-005)(61,2.29955e-005)(62,2.03539e-005)(63,2.0351e-005)(64,2.0353e-005)(65,2.03573e-005)(66,2.03487e-005)(67,2.03613e-005)(68,2.12527e-005)(69,2.12377e-005)(70,2.12185e-005)(71,2.08959e-005)(72,2.0853e-005)(73,2.21335e-005)(74,2.21192e-005)(75,2.21056e-005)(76,2.20905e-005)(77,3.68093e-005)(78,3.72585e-005)(79,3.78864e-005)(80,3.78526e-005)(81,3.78453e-005)(82,3.79391e-005)(83,3.79554e-005)(84,3.80879e-005)(85,3.8085e-005)(86,3.81168e-005)(87,3.6368e-005)(88,3.63894e-005)(89,3.5548e-005)(90,3.54231e-005)(91,3.548e-005)(92,3.52245e-005)(93,3.52162e-005)(94,3.52067e-005)(95,3.45648e-005)(96,3.29519e-005)(97,3.29605e-005)(98,3.27263e-005)(99,3.00236e-005)(100,3.00534e-005) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,1.92295)(2,1.6149)(3,0.7764)(4,0.222183)(5,0.0748286)(6,0.00336451)(7,0.00336451)(8,0.00130085)(9,0.00198939)(10,0.000602867)(11,0.000602863)(12,0.000602867)(13,0.000770291)(14,0.00077029)(15,0.000770283)(16,0.000770288)(17,0.000770283)(18,0.000770289)(19,0.000770377)(20,0.000770432)(21,0.000779877)(22,0.000776849)(23,0.000776768)(24,0.00077676)(25,0.000786582)(26,0.000787487)(27,0.000784149)(28,0.000784082)(29,0.00106631)(30,0.00108631)(31,0.0010833)(32,0.00109232)(33,0.00107211)(34,0.00107971)(35,0.0010813)(36,0.00115139)(37,0.00115959)(38,0.00117005)(39,0.000803626)(40,0.000803018)(41,0.00080153)(42,0.000791403)(43,0.000717763)(44,0.000719983)(45,0.000719142)(46,0.00071948)(47,0.000703778)(48,0.000703992)(49,0.000866096)(50,0.000677568)(51,0.000654242)(52,0.000445068)(53,0.000443406)(54,1.98372e-006)(55,1.98395e-006)(56,2.06765e-006)(57,2.06952e-006)(58,2.05589e-006)(59,2.8736e-006)(60,2.89059e-006)(61,3.32494e-006)(62,1.28456e-005)(63,1.2699e-005)(64,1.27081e-005)(65,1.22001e-005)(66,1.21825e-005)(67,1.21725e-005)(68,1.05542e-005)(69,1.31916e-005)(70,1.39471e-005)(71,1.43979e-005)(72,1.30907e-005)(73,9.84222e-005)(74,8.89342e-005)(75,9.66763e-005)(76,9.6628e-005)(77,9.60332e-005)(78,9.65645e-005)(79,8.78483e-005)(80,6.84593e-005)(81,7.0361e-005)(82,2.41282e-005)(83,2.41598e-005)(84,2.41555e-005)(85,2.47465e-005)(86,2.48419e-005)(87,2.48461e-005)(88,1.91167e-005)(89,1.73802e-005)(90,1.70796e-005)(91,2.60532e-005)(92,2.53269e-005)(93,2.52709e-005)(94,2.59596e-005)(95,2.59021e-005)(96,2.51357e-005)(97,2.50908e-005)(98,2.51901e-005)(99,3.01632e-005)(100,2.26138e-005) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,1.56049)(2,3.42785)(3,1.56049)(4,1.52578)(5,1.6687)(6,1.62962)(7,1.17725)(8,1.14651)(9,1.14651)(10,1.14651)(11,0.542002)(12,0.378301)(13,0.0829091)(14,0.00107411)(15,0.000501869)(16,0.000542309)(17,0.000351975)(18,0.000351973)(19,0.000465063)(20,0.0004644)(21,0.000769172)(22,0.000800808)(23,0.00080081)(24,0.000800833)(25,0.000800779)(26,0.000800169)(27,0.000800169)(28,0.000243699)(29,0.000297807)(30,0.000432935)(31,0.000436296)(32,0.000436219)(33,0.000436237)(34,0.000436245)(35,0.000436236)(36,0.000437592)(37,0.000437309)(38,0.000437305)(39,0.000501034)(40,0.000500998)(41,0.000505163)(42,0.000505057)(43,0.000505032)(44,0.000503935)(45,0.000503991)(46,0.000503171)(47,0.000503112)(48,0.00050305)(49,0.000513254)(50,0.000512935)(51,0.000512933)(52,0.000515103)(53,0.000515336)(54,0.000530252)(55,0.000530217)(56,0.000530204)(57,0.000529089)(58,0.000528561)(59,0.000532996)(60,0.00053301)(61,0.000532525)(62,0.000532565)(63,0.000532565)(64,0.000532556)(65,0.000532508)(66,0.000385375)(67,0.000416027)(68,0.000391227)(69,0.000391562)(70,0.000391584)(71,0.000391527)(72,0.000356228)(73,0.000356162)(74,0.000355093)(75,0.000354892)(76,0.000355264)(77,0.000355239)(78,0.000355105)(79,0.000332111)(80,0.000320447)(81,0.000320384)(82,0.000321293)(83,0.000320091)(84,0.000341171)(85,0.000331282)(86,0.000330926)(87,0.000309321)(88,0.000310232)(89,0.000309099)(90,0.000137889)(91,5.3081e-005)(92,5.32556e-005)(93,5.302e-005)(94,5.31971e-005)(95,5.31966e-005)(96,5.30622e-005)(97,3.76248e-005)(98,3.57372e-005)(99,2.52433e-005)(100,4.15887e-005) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,2.03308)(2,1.13553)(3,0.752189)(4,0.430457)(5,0.172275)(6,0.172455)(7,0.139305)(8,0.134822)(9,0.136979)(10,0.137052)(11,0.135098)(12,0.134192)(13,0.134167)(14,0.134557)(15,0.134557)(16,0.134515)(17,0.134515)(18,0.134515)(19,0.134515)(20,0.134515)(21,0.134515)(22,0.134512)(23,0.134513)(24,0.134513)(25,0.134513)(26,0.134513)(27,0.134505)(28,0.0243886)(29,0.0129049)(30,0.00156974)(31,0.00126752)(32,0.00128274)(33,0.00116017)(34,0.00116819)(35,0.0011682)(36,0.00115826)(37,0.00115195)(38,0.00137838)(39,0.00137848)(40,1.61695e-005)(41,1.62977e-005)(42,1.62987e-005)(43,1.63089e-005)(44,1.63236e-005)(45,1.28141e-005)(46,1.28197e-005)(47,1.26703e-005)(48,1.256e-005)(49,1.04515e-005)(50,1.03411e-005)(51,1.35615e-005)(52,1.64596e-005)(53,1.64862e-005)(54,1.69426e-005)(55,1.51205e-005)(56,1.51176e-005)(57,1.46244e-005)(58,1.28844e-005)(59,1.2973e-005)(60,1.29901e-005)(61,1.22309e-005)(62,1.18427e-005)(63,1.12652e-005)(64,1.18617e-005)(65,1.15485e-005)(66,1.22431e-005)(67,1.20067e-005)(68,1.58529e-005)(69,1.64222e-005)(70,1.6308e-005)(71,1.67181e-005)(72,1.66837e-005)(73,1.60774e-005)(74,1.61742e-005)(75,1.51579e-005)(76,1.63047e-005)(77,1.68611e-005)(78,1.72827e-005)(79,1.71096e-005)(80,1.69639e-005)(81,1.6476e-005)(82,1.66964e-005)(83,1.68271e-005)(84,1.69885e-005)(85,1.62368e-005)(86,1.87758e-005)(87,1.50815e-005)(88,1.50845e-005)(89,1.50533e-005)(90,1.50593e-005)(91,1.53814e-005)(92,1.72766e-005)(93,1.72664e-005)(94,2.02296e-005)(95,2.00245e-005)(96,2.03629e-005)(97,2.05549e-005)(98,2.11655e-005)(99,2.128e-005)(100,2.11186e-005) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,2.11977)(2,2.27117)(3,2.09661)(4,2.08651)(5,1.69607)(6,1.76146)(7,1.76146)(8,1.76146)(9,1.63838)(10,1.01656)(11,0.985385)(12,0.875745)(13,0.875745)(14,0.875592)(15,0.744594)(16,0.743586)(17,0.259439)(18,0.163462)(19,0.155016)(20,0.00606805)(21,0.00376022)(22,0.0114041)(23,0.0151676)(24,0.0158498)(25,0.015674)(26,0.0157781)(27,0.0153984)(28,0.0147694)(29,0.0147697)(30,0.0147696)(31,0.00100063)(32,0.00100061)(33,0.000956498)(34,0.000927346)(35,0.000824341)(36,0.000824281)(37,0.000824257)(38,0.000824229)(39,0.000825564)(40,0.000825467)(41,0.000832104)(42,0.000886398)(43,0.000885648)(44,0.000918437)(45,0.000919276)(46,0.000916576)(47,0.000928218)(48,0.000929556)(49,0.000929585)(50,0.000930129)(51,0.000933827)(52,0.000934005)(53,0.00113674)(54,0.0011356)(55,0.00113618)(56,0.00115396)(57,0.00113472)(58,0.0011493)(59,0.00111825)(60,0.00111685)(61,0.00111639)(62,0.00110891)(63,0.00111654)(64,0.00109029)(65,0.00100108)(66,0.00100243)(67,0.00100315)(68,0.00100256)(69,0.000974701)(70,0.000995503)(71,0.000996322)(72,0.000974022)(73,0.000971769)(74,0.000969682)(75,0.000988442)(76,0.000988646)(77,0.00101887)(78,0.00075725)(79,0.000817976)(80,0.000808496)(81,0.000808085)(82,0.000819694)(83,0.000818703)(84,0.000805831)(85,0.000774759)(86,0.000832581)(87,0.000834615)(88,0.000835881)(89,0.000744447)(90,0.000741921)(91,0.000741759)(92,0.000740513)(93,0.000743156)(94,0.000783816)(95,0.000748987)(96,0.000752121)(97,0.000741125)(98,0.000743303)(99,0.000740837)(100,0.00074629) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,2.54535)(2,2.16408)(3,2.16408)(4,3.52227)(5,0.939055)(6,0.794212)(7,0.808333)(8,0.806892)(9,0.806159)(10,0.802355)(11,0.79356)(12,0.789258)(13,0.791467)(14,0.801409)(15,0.79927)(16,0.796595)(17,0.782662)(18,0.778358)(19,0.206875)(20,0.207319)(21,0.207319)(22,0.146987)(23,0.147094)(24,0.147094)(25,0.147571)(26,0.147525)(27,0.145329)(28,0.145338)(29,0.145338)(30,0.145338)(31,0.145358)(32,0.145372)(33,0.145376)(34,0.145376)(35,0.145376)(36,0.145376)(37,0.145376)(38,0.145375)(39,0.0119966)(40,0.0182819)(41,0.0077682)(42,0.000411727)(43,0.000522436)(44,0.000522434)(45,0.000522436)(46,0.00052228)(47,0.00052223)(48,0.000522398)(49,0.000522396)(50,0.000520944)(51,0.000520852)(52,0.000446491)(53,0.000277544)(54,0.000264649)(55,0.000264314)(56,0.000264239)(57,0.000185866)(58,0.000185162)(59,0.000171887)(60,0.000170102)(61,0.000170125)(62,0.000170052)(63,0.000169824)(64,0.000211186)(65,0.000211632)(66,0.000185856)(67,0.00018534)(68,0.000179575)(69,0.000134738)(70,0.000141048)(71,0.000142518)(72,0.000208557)(73,0.000208518)(74,7.53182e-005)(75,7.52721e-005)(76,6.88208e-005)(77,6.41637e-005)(78,6.43732e-005)(79,6.43269e-005)(80,6.42829e-005)(81,6.43202e-005)(82,6.21805e-005)(83,6.21914e-005)(84,4.74616e-005)(85,3.50047e-005)(86,2.27129e-005)(87,0.00010483)(88,0.000104223)(89,0.000105393)(90,0.000105616)(91,0.000101095)(92,0.000138338)(93,6.29302e-005)(94,6.42741e-005)(95,6.41132e-005)(96,6.42948e-005)(97,6.41004e-005)(98,6.88788e-005)(99,6.88492e-005)(100,6.88706e-005) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,2.44546)(2,4.77641)(3,1.94696)(4,1.51243)(5,1.2746)(6,1.26739)(7,1.26739)(8,1.26739)(9,1.26739)(10,1.26739)(11,1.26739)(12,1.26739)(13,1.26741)(14,1.26742)(15,1.26742)(16,1.26742)(17,1.26739)(18,1.26751)(19,1.26751)(20,0.680141)(21,0.632474)(22,0.564713)(23,0.0270774)(24,0.00763489)(25,0.00829929)(26,0.00124846)(27,0.00124846)(28,0.00124846)(29,0.00124846)(30,0.00124846)(31,0.00124788)(32,0.00131456)(33,0.00131458)(34,0.000281165)(35,0.000286237)(36,0.000293411)(37,0.000292498)(38,0.000292357)(39,0.000287416)(40,0.000285565)(41,0.000283202)(42,0.000283004)(43,0.000283007)(44,0.000286308)(45,0.000285365)(46,0.000285513)(47,0.000288348)(48,0.000288377)(49,0.000288816)(50,0.000293857)(51,0.000298627)(52,0.000298664)(53,0.000298923)(54,0.000298833)(55,0.000299734)(56,0.000301717)(57,0.000309791)(58,0.000335028)(59,0.000335574)(60,0.00031905)(61,0.000319422)(62,0.000319487)(63,0.000319605)(64,0.000311387)(65,0.000309425)(66,0.000309403)(67,0.00030942)(68,0.000307116)(69,0.000305085)(70,0.000307252)(71,0.000308744)(72,0.000309401)(73,0.00030938)(74,0.000306123)(75,0.000292335)(76,0.000275176)(77,0.000275208)(78,0.000275202)(79,0.00027416)(80,0.000273477)(81,0.000274227)(82,0.000273959)(83,0.00024033)(84,0.000235508)(85,0.000294229)(86,0.000294318)(87,0.000293673)(88,0.000235236)(89,0.000152746)(90,0.000154288)(91,0.000154307)(92,0.000150127)(93,0.000132482)(94,0.000132476)(95,0.000139351)(96,0.000139352)(97,0.000139306)(98,0.000144148)(99,0.000141037)(100,0.000142721) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,2.76157)(2,3.62773)(3,3.04163)(4,2.61774)(5,2.49347)(6,2.29358)(7,2.29358)(8,2.29358)(9,2.29358)(10,2.29358)(11,2.29358)(12,2.29358)(13,2.29358)(14,2.29358)(15,1.23649)(16,1.27857)(17,1.25259)(18,0.872768)(19,0.88445)(20,0.872291)(21,0.871794)(22,0.871794)(23,0.872112)(24,0.864545)(25,0.864544)(26,0.864544)(27,0.864544)(28,0.864545)(29,0.864577)(30,0.864575)(31,0.864573)(32,0.864573)(33,0.864573)(34,0.864577)(35,0.864577)(36,0.864577)(37,0.417437)(38,0.414303)(39,0.00910574)(40,0.00125495)(41,0.000510819)(42,0.000511113)(43,4.23733e-005)(44,4.23649e-005)(45,4.23756e-005)(46,4.06741e-005)(47,4.06592e-005)(48,4.06669e-005)(49,4.06741e-005)(50,4.08262e-005)(51,4.0856e-005)(52,4.10604e-005)(53,2.25219e-005)(54,2.40901e-005)(55,2.29555e-005)(56,1.33112e-005)(57,6.49807e-006)(58,6.52694e-006)(59,6.64219e-006)(60,5.62938e-006)(61,5.57001e-006)(62,5.50668e-006)(63,5.64335e-006)(64,5.63567e-006)(65,3.78559e-006)(66,8.28272e-006)(67,8.76794e-006)(68,8.62661e-006)(69,6.60201e-005)(70,6.60128e-005)(71,6.59926e-005)(72,6.51514e-005)(73,7.82658e-005)(74,9.45886e-005)(75,5.53885e-005)(76,5.53892e-005)(77,5.54409e-005)(78,5.52277e-005)(79,5.96587e-005)(80,5.93488e-005)(81,5.93632e-005)(82,2.06556e-005)(83,2.08206e-005)(84,7.7307e-005)(85,2.185e-005)(86,2.18851e-005)(87,2.18747e-005)(88,2.2542e-005)(89,2.27606e-005)(90,2.30731e-005)(91,2.32293e-005)(92,2.80684e-005)(93,2.80803e-005)(94,5.27438e-005)(95,5.23543e-005)(96,3.51081e-005)(97,3.84448e-005)(98,4.21631e-005)(99,4.2177e-005)(100,4.27181e-005) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,3.18216)(2,4.65776)(3,3.61244)(4,3.24572)(5,3.09088)(6,3.09339)(7,2.30289)(8,2.27583)(9,2.29749)(10,2.28787)(11,2.28787)(12,2.2896)(13,2.28959)(14,2.28959)(15,0.352897)(16,0.35291)(17,0.35291)(18,0.224589)(19,0.224589)(20,0.226248)(21,0.226248)(22,0.226248)(23,0.226248)(24,0.226248)(25,0.226248)(26,0.224087)(27,0.224087)(28,0.224087)(29,0.224087)(30,0.224087)(31,0.224087)(32,0.224087)(33,0.224087)(34,0.224087)(35,0.224087)(36,0.224087)(37,0.224087)(38,0.224087)(39,0.224087)(40,0.224087)(41,0.224087)(42,0.224087)(43,0.224087)(44,0.224087)(45,0.224087)(46,0.224087)(47,0.224087)(48,0.224087)(49,0.224087)(50,0.224087)(51,0.224087)(52,0.224087)(53,0.224087)(54,0.224087)(55,0.224087)(56,0.224087)(57,0.224087)(58,0.224087)(59,0.224087)(60,0.224087)(61,0.224087)(62,0.224087)(63,0.224087)(64,0.224087)(65,0.224087)(66,0.224087)(67,0.224087)(68,0.224087)(69,0.224087)(70,0.224087)(71,0.224087)(72,0.224087)(73,0.224087)(74,0.224087)(75,0.224087)(76,0.224087)(77,0.224087)(78,0.224087)(79,0.224087)(80,0.224087)(81,0.224087)(82,0.224087)(83,0.224088)(84,0.224088)(85,0.224088)(86,0.224088)(87,0.224088)(88,0.224088)(89,0.224094)(90,0.224094)(91,0.224094)(92,0.224094)(93,0.224094)(94,0.224094)(95,0.224094)(96,0.224094)(97,0.224094)(98,0.224094)(99,0.224094)(100,0.224094) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,1.97835)(2,1.93651)(3,1.73071)(4,1.12492)(5,0.175267)(6,0.167005)(7,0.0330984)(8,0.0371352)(9,0.0157062)(10,0.0158525)(11,0.0141879)(12,0.0139607)(13,0.0146403)(14,0.00902324)(15,0.00860489)(16,0.00901081)(17,0.00913376)(18,0.0091304)(19,0.0091304)(20,0.00705006)(21,0.00711772)(22,0.00708431)(23,0.00708432)(24,0.00708501)(25,0.00708523)(26,0.00832242)(27,0.00833934)(28,0.00833541)(29,0.00833384)(30,0.00832833)(31,0.0078352)(32,0.00692334)(33,0.0068572)(34,0.00685828)(35,0.00685902)(36,0.00686372)(37,0.00684648)(38,0.00687574)(39,0.00692103)(40,0.00693318)(41,0.00693293)(42,0.0069366)(43,0.00693659)(44,0.00693707)(45,0.00641702)(46,0.00665035)(47,0.00668073)(48,0.00665852)(49,2.03575e-005)(50,2.0663e-005)(51,2.07752e-005)(52,2.08111e-005)(53,2.73127e-005)(54,2.33306e-005)(55,2.43071e-005)(56,2.54253e-005)(57,2.54619e-005)(58,2.50656e-005)(59,2.51196e-005)(60,2.52766e-005)(61,2.5406e-005)(62,2.52093e-005)(63,4.04632e-005)(64,4.03069e-005)(65,6.139e-005)(66,6.30009e-005)(67,6.28694e-005)(68,6.28368e-005)(69,6.28962e-005)(70,5.44733e-005)(71,5.45529e-005)(72,6.29786e-005)(73,6.2986e-005)(74,6.23243e-005)(75,6.19725e-005)(76,6.04335e-005)(77,6.04249e-005)(78,6.38238e-005)(79,6.39113e-005)(80,6.41805e-005)(81,6.35209e-005)(82,0.000141985)(83,0.000141973)(84,0.000120154)(85,0.000119092)(86,0.000118659)(87,0.000130697)(88,7.54502e-005)(89,8.03554e-005)(90,0.000100088)(91,0.00010705)(92,0.000106235)(93,0.000106126)(94,0.000106899)(95,0.00010651)(96,8.88463e-005)(97,9.31297e-005)(98,7.99252e-005)(99,9.51625e-005)(100,9.66804e-005) 
};

\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,1.66972)(2,2.02825)(3,1.85023)(4,1.96294)(5,1.55415)(6,1.56085)(7,1.14461)(8,1.79969)(9,1.4767)(10,1.89576)(11,1.65346)(12,1.67939)(13,1.78534)(14,1.39261)(15,1.92693)(16,1.70263)(17,1.19595)(18,1.27295)(19,1.706)(20,1.73913)(21,1.4866)(22,1.53939)(23,1.72167)(24,1.52109)(25,1.34274)(26,1.73916)(27,1.22823)(28,2.01036)(29,1.42157)(30,1.71319)(31,1.68663)(32,1.62433)(33,1.36417)(34,1.76083)(35,1.42688)(36,1.50934)(37,1.20984)(38,1.61749)(39,1.44727)(40,1.62812)(41,1.28429)(42,1.24109)(43,1.91663)(44,1.22004)(45,1.65199)(46,1.71779)(47,1.79692)(48,1.73086)(49,1.93786)(50,1.23283)(51,1.0837)(52,1.60516)(53,1.5264)(54,1.72685)(55,1.23506)(56,1.80325)(57,1.8553)(58,1.69071)(59,1.37644)(60,1.10448)(61,1.5362)(62,1.48254)(63,1.50236)(64,1.39919)(65,1.38866)(66,1.54753)(67,1.54557)(68,1.24435)(69,1.40298)(70,1.85057)(71,1.34312)(72,1.58862)(73,1.53328)(74,1.35249)(75,1.18795)(76,1.5889)(77,1.50382)(78,1.95051)(79,1.13478)(80,1.41968)(81,1.48118)(82,1.16414)(83,1.81228)(84,1.39807)(85,1.68659)(86,1.35309)(87,1.26404)(88,1.40874)(89,1.7885)(90,1.81846)(91,1.54552)(92,0.984245)(93,1.72297)(94,1.78961)(95,1.60884)(96,1.31237)(97,1.50223)(98,1.56919)(99,1.61697)(100,1.5158) 
};

\addplot [
color=mycolor2,
solid,
line width=2.0pt
]
coordinates{
 (1,2.50453)(2,2.50453)(3,2.50453)(4,2.50453)(5,2.50453)(6,1.90095)(7,1.76499)(8,1.68564)(9,1.59005)(10,1.90776)(11,1.29343)(12,1.38638)(13,1.66406)(14,1.45352)(15,1.4504)(16,1.30556)(17,1.12456)(18,1.15927)(19,1.27168)(20,1.48964)(21,1.14148)(22,1.55745)(23,1.3856)(24,1.36325)(25,1.04913)(26,1.07526)(27,1.52261)(28,1.13792)(29,1.32343)(30,1.33501)(31,1.79452)(32,1.37213)(33,1.43235)(34,1.48634)(35,1.46556)(36,1.26539)(37,1.36101)(38,1.02608)(39,1.20811)(40,1.20081)(41,1.43721)(42,1.7449)(43,1.0042)(44,1.53549)(45,1.48003)(46,1.1336)(47,1.12618)(48,1.20328)(49,1.50499)(50,1.22924)(51,1.48909)(52,1.16003)(53,1.08353)(54,1.34504)(55,1.34039)(56,1.50976)(57,1.09373)(58,1.39334)(59,1.42169)(60,1.2055)(61,1.72167)(62,1.19452)(63,0.917745)(64,1.32955)(65,1.31123)(66,1.27299)(67,1.00022)(68,1.65228)(69,1.29677)(70,0.66974)(71,1.20609)(72,1.14221)(73,1.56307)(74,1.17484)(75,0.848045)(76,1.38187)(77,1.08937)(78,1.48878)(79,0.998031)(80,1.19091)(81,1.15988)(82,1.11588)(83,1.1551)(84,1.24273)(85,1.0268)(86,1.13723)(87,1.12475)(88,1.12534)(89,1.20782)(90,1.197)(91,1.10318)(92,1.40426)(93,1.37955)(94,1.12313)(95,1.2458)(96,0.870519)(97,1.41885)(98,1.28871)(99,1.25466)(100,1.23529) 
};

\addplot [
color=mycolor3,
solid,
line width=2.0pt
]
coordinates{
 (1,2.50453)(2,2.50453)(3,2.50453)(4,1.92287)(5,1.89959)(6,1.75243)(7,1.60964)(8,1.70141)(9,1.63163)(10,1.46874)(11,1.47253)(12,1.58177)(13,1.45404)(14,1.65099)(15,1.57951)(16,1.42692)(17,1.29113)(18,1.47225)(19,1.62792)(20,1.49784)(21,1.55528)(22,1.36735)(23,1.44751)(24,1.05998)(25,1.2725)(26,1.37583)(27,1.74451)(28,1.58292)(29,1.55206)(30,1.23136)(31,1.5085)(32,1.46952)(33,1.46535)(34,1.36089)(35,1.36476)(36,1.57961)(37,1.37279)(38,1.32828)(39,1.24941)(40,1.42077)(41,1.38131)(42,1.21293)(43,1.20081)(44,1.30535)(45,1.25411)(46,1.43972)(47,1.64668)(48,1.27953)(49,1.31119)(50,1.40008)(51,1.48408)(52,1.35508)(53,1.26011)(54,1.39943)(55,1.31422)(56,1.50883)(57,1.33755)(58,1.34132)(59,1.33681)(60,1.33102)(61,1.21667)(62,1.30579)(63,1.5127)(64,1.09524)(65,1.36846)(66,1.0412)(67,1.12975)(68,1.37842)(69,1.16587)(70,1.5855)(71,1.36433)(72,1.16334)(73,1.16688)(74,1.45241)(75,1.21734)(76,1.11031)(77,1.3407)(78,1.31215)(79,0.994612)(80,1.17557)(81,1.47613)(82,1.05017)(83,1.21905)(84,1.14432)(85,1.32806)(86,1.1667)(87,1.42847)(88,1.51484)(89,1.18979)(90,1.39808)(91,1.28975)(92,1.42814)(93,1.21726)(94,1.4719)(95,1.41978)(96,1.38403)(97,1.238)(98,1.4467)(99,1.19373)(100,1.48678) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt
]
coordinates{
 (1,2.50453)(2,1.68662)(3,1.4486)(4,1.32521)(5,1.32248)(6,1.31766)(7,1.3161)(8,1.30966)(9,1.30685)(10,1.30457)(11,1.28381)(12,1.28152)(13,1.28285)(14,1.28363)(15,1.28117)(16,1.28385)(17,1.26759)(18,1.28409)(19,1.24875)(20,1.28229)(21,1.28353)(22,1.28652)(23,1.28205)(24,1.25057)(25,1.24976)(26,1.2514)(27,1.25177)(28,1.28275)(29,1.24755)(30,1.27923)(31,1.2839)(32,1.28274)(33,1.28134)(34,1.28248)(35,1.2479)(36,1.27601)(37,1.28255)(38,1.28302)(39,1.24906)(40,1.25021)(41,1.28223)(42,1.28352)(43,1.28257)(44,1.28296)(45,1.24792)(46,1.25003)(47,1.28342)(48,1.2831)(49,1.28337)(50,1.28314)(51,1.27981)(52,1.28352)(53,1.24944)(54,1.28219)(55,1.2815)(56,1.28361)(57,1.25155)(58,1.28154)(59,1.28325)(60,1.2506)(61,1.28018)(62,1.2822)(63,1.28109)(64,1.28015)(65,1.28226)(66,1.25075)(67,1.2842)(68,1.28276)(69,1.01895)(70,1.28158)(71,1.2508)(72,1.28303)(73,1.2487)(74,1.25035)(75,1.28227)(76,1.28278)(77,1.25011)(78,1.25052)(79,1.28223)(80,1.28043)(81,1.25085)(82,1.25239)(83,1.27962)(84,1.28244)(85,1.28384)(86,1.282)(87,1.28221)(88,1.27997)(89,1.28646)(90,1.24819)(91,1.28099)(92,1.28337)(93,1.24969)(94,1.28244)(95,1.25154)(96,1.25031)(97,1.24935)(98,1.2824)(99,1.2834)(100,1.28358) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,0.9817)(2,0.893292)(3,0.560458)(4,0.589359)(5,0.462124)(6,0.399304)(7,0.338124)(8,0.188214)(9,0.143837)(10,0.122637)(11,0.0986868)(12,0.0516247)(13,0.0316035)(14,0.0273448)(15,0.016302)(16,0.01271)(17,0.0109603)(18,0.00771891)(19,0.00739386)(20,0.00665732)(21,0.00468425)(22,0.00437108)(23,0.00309951)(24,0.00177745)(25,0.00194781)(26,0.00123726)(27,0.000735076)(28,0.000547189)(29,0.000382039)(30,0.000360022)(31,0.000240773)(32,0.000220865)(33,9.25487e-005)(34,7.84621e-005)(35,4.35601e-005)(36,3.76795e-005)(37,3.12117e-005)(38,2.86073e-005)(39,2.95867e-005)(40,2.04296e-005)(41,2.04509e-005)(42,2.11093e-005)(43,2.16576e-005)(44,1.58556e-005)(45,1.48719e-005)(46,1.31211e-005)(47,1.537e-005)(48,1.53892e-005)(49,1.46502e-005)(50,1.38548e-005)(51,1.21204e-005)(52,1.34138e-005)(53,1.25226e-005)(54,1.13501e-005)(55,1.18371e-005)(56,1.13192e-005)(57,1.10312e-005)(58,9.80591e-006)(59,9.88765e-006)(60,9.68695e-006)(61,1.05436e-005)(62,9.94043e-006)(63,1.04218e-005)(64,9.49385e-006)(65,9.49992e-006)(66,9.08827e-006)(67,9.87944e-006)(68,8.94997e-006)(69,9.79461e-006)(70,6.96081e-006)(71,5.51871e-006)(72,5.4456e-006)(73,4.55199e-006)(74,5.56832e-006)(75,5.42626e-006)(76,5.30953e-006)(77,4.5111e-006)(78,4.07592e-006)(79,4.21915e-006)(80,4.44843e-006)(81,4.30768e-006)(82,5.78123e-006)(83,5.52853e-006)(84,5.56963e-006)(85,6.86915e-006)(86,6.89314e-006)(87,4.67166e-006)(88,5.04249e-006)(89,4.76716e-006)(90,3.72373e-006)(91,3.33789e-006)(92,3.85466e-006)(93,5.23263e-006)(94,5.8363e-006)(95,5.99942e-006)(96,5.83615e-006)(97,4.65056e-006)(98,3.46493e-006)(99,3.31982e-006)(100,3.43759e-006) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,1.80308)(2,1.57981)(3,1.46415)(4,1.09586)(5,0.992383)(6,0.913657)(7,0.638353)(8,0.5852)(9,0.369654)(10,0.35599)(11,0.344769)(12,0.287126)(13,0.201884)(14,0.157858)(15,0.10548)(16,0.11326)(17,0.076266)(18,0.03935)(19,0.0362532)(20,0.0270787)(21,0.0255283)(22,0.0236852)(23,0.0210631)(24,0.0199757)(25,0.0190997)(26,0.0162558)(27,0.00993386)(28,0.00920352)(29,0.00984876)(30,0.00960907)(31,0.0050133)(32,0.00364617)(33,0.00326079)(34,0.00277915)(35,0.00182994)(36,0.00153448)(37,0.00162751)(38,0.00149135)(39,0.00169924)(40,0.00140745)(41,0.00148438)(42,0.00160946)(43,0.00159339)(44,0.00115482)(45,0.0010054)(46,0.000821857)(47,0.00063923)(48,0.000516773)(49,0.000509749)(50,0.000499362)(51,0.000467326)(52,0.000462867)(53,0.000314975)(54,0.000300555)(55,0.000216703)(56,0.000201621)(57,0.000163392)(58,0.000161799)(59,0.000172342)(60,0.000150249)(61,0.000161513)(62,0.000161978)(63,0.000162568)(64,0.000161674)(65,0.000165473)(66,0.000166206)(67,0.000166798)(68,0.000169868)(69,0.000161813)(70,0.000151078)(71,0.000149533)(72,0.000116689)(73,0.000118728)(74,0.00011816)(75,0.000116202)(76,0.000101767)(77,0.000111723)(78,0.000116307)(79,0.000112988)(80,0.000108969)(81,0.000112)(82,0.000113033)(83,0.000111877)(84,0.000107869)(85,0.000114157)(86,0.000111974)(87,0.00011251)(88,0.000113097)(89,9.79524e-005)(90,9.42293e-005)(91,9.22386e-005)(92,9.38239e-005)(93,9.51015e-005)(94,9.07992e-005)(95,8.10061e-005)(96,7.85658e-005)(97,7.60555e-005)(98,7.63741e-005)(99,8.54675e-005)(100,7.18178e-005) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,2.12788)(2,2.41444)(3,1.70418)(4,1.33995)(5,0.754757)(6,0.521546)(7,0.381681)(8,0.342149)(9,0.219987)(10,0.165432)(11,0.151655)(12,0.15091)(13,0.133589)(14,0.0825387)(15,0.0583918)(16,0.0592865)(17,0.050978)(18,0.0448488)(19,0.040233)(20,0.0266279)(21,0.0265601)(22,0.0284422)(23,0.0216023)(24,0.0190877)(25,0.0192747)(26,0.0162048)(27,0.016135)(28,0.0120273)(29,0.0118726)(30,0.0100015)(31,0.00744498)(32,0.00740531)(33,0.00727849)(34,0.00621246)(35,0.00612496)(36,0.00617779)(37,0.00574142)(38,0.00584841)(39,0.00303873)(40,0.001666)(41,0.00139997)(42,0.00104894)(43,0.000829408)(44,0.000833484)(45,0.000806989)(46,0.000806619)(47,0.000806101)(48,0.000805385)(49,0.000453408)(50,0.000442922)(51,0.000454665)(52,0.0002977)(53,0.000279841)(54,0.000161286)(55,0.000159412)(56,0.000153306)(57,0.000128728)(58,0.000123747)(59,0.000127128)(60,0.000124437)(61,0.000125354)(62,0.00014093)(63,0.000147298)(64,0.000150504)(65,0.000148497)(66,0.000154765)(67,0.000156472)(68,0.000157417)(69,0.00019174)(70,0.000191318)(71,0.000192438)(72,0.000198244)(73,0.000247539)(74,0.000225079)(75,0.000213013)(76,0.000210846)(77,0.000221632)(78,0.000217228)(79,0.000217147)(80,0.00021051)(81,0.000210312)(82,0.000184239)(83,0.000182072)(84,0.000199521)(85,0.000172691)(86,0.000169045)(87,0.000192366)(88,0.000173992)(89,0.000164053)(90,0.000154719)(91,0.000147476)(92,0.000155815)(93,0.000142159)(94,0.000155552)(95,0.000154943)(96,0.000145373)(97,0.000142265)(98,0.000142593)(99,0.000141188)(100,0.000144801) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1,0.860708)(2,0.740818)(3,0.637628)(4,0.548812)(5,0.472367)(6,0.40657)(7,0.349938)(8,0.301194)(9,0.25924)(10,0.22313)(11,0.19205)(12,0.165299)(13,0.142274)(14,0.122456)(15,0.105399)(16,0.090718)(17,0.0780817)(18,0.0672055)(19,0.0578443)(20,0.0497871)(21,0.0428521)(22,0.0368832)(23,0.0317456)(24,0.0273237)(25,0.0235177)(26,0.0202419)(27,0.0174224)(28,0.0149956)(29,0.0129068)(30,0.011109)(31,0.0095616)(32,0.00822975)(33,0.00708341)(34,0.00609675)(35,0.00524752)(36,0.00451658)(37,0.00388746)(38,0.00334597)(39,0.0028799)(40,0.00247875)(41,0.00213348)(42,0.0018363)(43,0.00158052)(44,0.00136037)(45,0.00117088)(46,0.00100779)(47,0.000867409)(48,0.000746586)(49,0.000642592)(50,0.000553084)(51,0.000476044)(52,0.000409735)(53,0.000352662)(54,0.000303539)(55,0.000261259)(56,0.000224867)(57,0.000193545)(58,0.000166586)(59,0.000143382)(60,0.00012341)(61,0.00010622)(62,9.14242e-005)(63,7.86896e-005)(64,6.77287e-005)(65,5.82947e-005)(66,5.01747e-005)(67,4.31857e-005)(68,3.71703e-005)(69,3.19928e-005)(70,2.75364e-005)(71,2.37008e-005)(72,2.03995e-005)(73,1.7558e-005)(74,1.51123e-005)(75,1.30073e-005)(76,1.11955e-005)(77,9.63604e-006)(78,8.29382e-006)(79,7.13856e-006)(80,6.14421e-006)(81,5.28837e-006)(82,4.55174e-006)(83,3.91772e-006)(84,3.37202e-006)(85,2.90232e-006)(86,2.49805e-006)(87,2.15009e-006)(88,1.8506e-006)(89,1.59283e-006)(90,1.37096e-006)(91,1.18e-006)(92,1.01563e-006)(93,8.74162e-007)(94,7.52398e-007)(95,6.47595e-007)(96,5.5739e-007)(97,4.7975e-007)(98,4.12925e-007)(99,3.55408e-007)(100,3.05902e-007) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1,0.740818)(2,0.548812)(3,0.40657)(4,0.301194)(5,0.22313)(6,0.165299)(7,0.122456)(8,0.090718)(9,0.0672055)(10,0.0497871)(11,0.0368832)(12,0.0273237)(13,0.0202419)(14,0.0149956)(15,0.011109)(16,0.00822975)(17,0.00609675)(18,0.00451658)(19,0.00334597)(20,0.00247875)(21,0.0018363)(22,0.00136037)(23,0.00100779)(24,0.000746586)(25,0.000553084)(26,0.000409735)(27,0.000303539)(28,0.000224867)(29,0.000166586)(30,0.00012341)(31,9.14242e-005)(32,6.77287e-005)(33,5.01747e-005)(34,3.71703e-005)(35,2.75364e-005)(36,2.03995e-005)(37,1.51123e-005)(38,1.11955e-005)(39,8.29382e-006)(40,6.14421e-006)(41,4.55174e-006)(42,3.37202e-006)(43,2.49805e-006)(44,1.8506e-006)(45,1.37096e-006)(46,1.01563e-006)(47,7.52398e-007)(48,5.5739e-007)(49,4.12925e-007)(50,3.05902e-007)(51,2.26618e-007)(52,1.67883e-007)(53,1.24371e-007)(54,9.2136e-008)(55,6.8256e-008)(56,5.05653e-008)(57,3.74597e-008)(58,2.77508e-008)(59,2.05583e-008)(60,1.523e-008)(61,1.12826e-008)(62,8.35839e-009) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/GlobalOptimizers_scale_2D_SE_xdist.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,1,0.5}
\definecolor{mycolor2}{rgb}{0.5,1,1}
\definecolor{mycolor3}{rgb}{1,0.5,1}
\definecolor{mycolor4}{rgb}{1,1,0.5}


\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=0, xmax=100,
ymin=1e-006, ymax=1,
xlabel={$$\# of evaluations$$},
ylabel={$|x_{\min} - \hat{x}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids]
\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.463493)(2,0.553999)(3,0.45914)(4,0.527474)(5,0.560721)(6,0.758369)(7,0.679273)(8,0.537354)(9,0.650478)(10,0.527904)(11,0.570682)(12,0.577691)(13,0.449168)(14,0.48125)(15,0.536808)(16,0.522837)(17,0.63914)(18,0.442257)(19,0.516575)(20,0.571376)(21,0.337332)(22,0.558701)(23,0.532282)(24,0.817636)(25,0.41134)(26,0.559305)(27,0.714815)(28,0.53176)(29,0.433766)(30,0.562788)(31,0.47067)(32,0.453679)(33,0.421952)(34,0.529738)(35,0.448529)(36,0.565222)(37,0.651429)(38,0.564637)(39,0.6439)(40,0.747682)(41,0.680026)(42,0.425098)(43,0.576267)(44,0.65682)(45,0.530817)(46,0.584877)(47,0.747478)(48,0.549903)(49,0.547384)(50,0.449733)(51,0.675015)(52,0.562806)(53,0.54889)(54,0.566701)(55,0.452135)(56,0.562457)(57,0.523057)(58,0.577028)(59,0.545834)(60,0.444646)(61,0.775479)(62,0.756392)(63,0.643428)(64,0.743938)(65,0.425968)(66,0.52416)(67,0.653875)(68,0.453276)(69,0.438258)(70,0.561348)(71,0.659039)(72,0.455149)(73,0.434772)(74,0.437167)(75,0.441606)(76,0.801378)(77,0.539889)(78,0.563152)(79,0.647453)(80,0.6596)(81,0.798058)(82,0.435646)(83,0.546006)(84,0.435258)(85,0.654772)(86,0.780061)(87,0.42958)(88,0.44055)(89,0.416456)(90,0.52787)(91,0.581464)(92,0.650767)(93,0.540035)(94,0.527452)(95,0.744609)(96,0.799885)(97,0.750668)(98,0.516716)(99,0.569305)(100,0.436981) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.0470057)(2,0.0470057)(3,0.0495481)(4,0.0463038)(5,0.0467318)(6,0.0331956)(7,0.0586347)(8,0.0511841)(9,0.02239)(10,0.0527141)(11,0.0607904)(12,0.0115546)(13,0.0651551)(14,0.0488019)(15,0.0531283)(16,0.0445498)(17,0.0464546)(18,0.0528804)(19,0.0598031)(20,0.0520433)(21,0.0462059)(22,0.0753823)(23,0.0444739)(24,0.051027)(25,0.0394238)(26,0.0387686)(27,0.0473318)(28,0.0655543)(29,0.00475101)(30,0.0475933)(31,0.0472655)(32,0.0430631)(33,0.0354574)(34,0.0506839)(35,0.0471532)(36,0.0102333)(37,0.0536889)(38,0.0388765)(39,0.0358281)(40,0.0161156)(41,0.054359)(42,0.0389831)(43,0.0505354)(44,0.0413384)(45,0.051674)(46,0.0505571)(47,0.043387)(48,0.0471355)(49,0.0617723)(50,0.022774)(51,0.0328986)(52,0.0558114)(53,0.0186999)(54,0.0415049)(55,0.021239)(56,0.0518798)(57,0.00318485)(58,0.0448005)(59,0.00350378)(60,0.0199095)(61,0.0576874)(62,0.0261085)(63,0.0340902)(64,0.0178981)(65,0.0516804)(66,0.0537602)(67,0.0470354)(68,0.0698416)(69,0.0359176)(70,0.035619)(71,0.0645365)(72,0.0196644)(73,0.0197498)(74,0.020371)(75,0.0312953)(76,0.0216161)(77,0.0396908)(78,0.0626841)(79,0.0173868)(80,0.0253498)(81,0.0444929)(82,0.0416734)(83,0.0755859)(84,0.0193824)(85,0.0307584)(86,0.0168452)(87,0.0144973)(88,0.0251895)(89,0.0477723)(90,0.0472722)(91,0.0698622)(92,0.0499705)(93,0.0265204)(94,0.0521491)(95,0.017431)(96,0.0276271)(97,0.0281705)(98,0.0518885)(99,0.0176967)(100,0.0470364) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.0615887)(2,0.0406765)(3,0.222334)(4,0.0483372)(5,0.0358948)(6,0.0530909)(7,0.0255881)(8,0.0799692)(9,0.0924993)(10,0.0525518)(11,0.0406049)(12,0.0771081)(13,0.077705)(14,0.0111675)(15,0.0131602)(16,0.0796987)(17,0.0682539)(18,0.0633426)(19,0.00242361)(20,0.0466788)(21,0.079743)(22,0.0381742)(23,0.15419)(24,0.0121491)(25,0.207187)(26,0.0588941)(27,0.0884869)(28,0.0783865)(29,0.0805473)(30,0.00463323)(31,0.0776186)(32,0.0947394)(33,0.0116926)(34,0.0703718)(35,0.0875656)(36,0.0217779)(37,0.0091583)(38,0.0274891)(39,0.0325258)(40,0.0391048)(41,0.0607967)(42,0.0665007)(43,0.0738301)(44,0.0802786)(45,0.0788143)(46,0.0146321)(47,0.0429172)(48,0.0724175)(49,0.143278)(50,0.205168)(51,0.0358551)(52,0.030759)(53,0.045251)(54,0.0503868)(55,0.193973)(56,0.657418)(57,0.0350266)(58,0.0315742)(59,0.00191343)(60,0.0441168)(61,0.0794985)(62,0.0556458)(63,0.00232019)(64,0.0293943)(65,0.219564)(66,0.0742791)(67,0.0469897)(68,0.0445848)(69,0.0797774)(70,0.0835953)(71,0.0508638)(72,0.0180622)(73,0.0520703)(74,0.0400371)(75,0.0423121)(76,0.0110228)(77,0.0147178)(78,0.0591106)(79,0.034472)(80,0.0100597)(81,0.0203748)(82,0.221649)(83,0.0336947)(84,0.0655447)(85,0.0627727)(86,0.0485077)(87,0.0772067)(88,0.0787705)(89,0.04518)(90,0.0613771)(91,0.0564814)(92,0.0445447)(93,0.207059)(94,0.0371437)(95,0.0233566)(96,0.0399889)(97,0.0362188)(98,0.0237142)(99,0.031941)(100,0.0248305) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.249515)(2,0.249515)(3,0.302801)(4,0.269588)(5,0.275334)(6,0.279445)(7,0.361123)(8,0.270036)(9,0.304062)(10,0.269735)(11,0.261953)(12,0.325269)(13,0.410578)(14,0.303617)(15,0.280047)(16,0.278221)(17,0.28025)(18,0.338615)(19,0.281517)(20,0.339179)(21,0.322543)(22,0.292859)(23,0.263655)(24,0.417901)(25,0.281001)(26,0.322747)(27,0.304239)(28,0.354802)(29,0.333506)(30,0.284975)(31,0.284074)(32,0.324063)(33,0.268229)(34,0.31426)(35,0.30169)(36,0.418926)(37,0.353289)(38,0.262064)(39,0.26306)(40,0.346753)(41,0.304271)(42,0.317283)(43,0.277308)(44,0.35522)(45,0.31943)(46,0.273546)(47,0.264002)(48,0.32811)(49,0.25382)(50,0.350994)(51,0.322981)(52,0.276629)(53,0.400858)(54,0.342421)(55,0.281357)(56,0.326517)(57,0.325766)(58,0.272494)(59,0.268455)(60,0.278538)(61,0.320336)(62,0.329242)(63,0.37393)(64,0.303135)(65,0.31014)(66,0.309367)(67,0.302808)(68,0.321618)(69,0.273789)(70,0.326683)(71,0.293944)(72,0.319364)(73,0.267459)(74,0.313329)(75,0.34005)(76,0.360762)(77,0.314495)(78,0.319575)(79,0.356065)(80,0.319157)(81,0.328838)(82,0.311731)(83,0.330154)(84,0.32113)(85,0.309727)(86,0.299379)(87,0.264841)(88,0.321314)(89,0.250206)(90,0.313176)(91,0.3236)(92,0.283591)(93,0.265305)(94,0.26096)(95,0.266385)(96,0.320034)(97,0.387619)(98,0.342055)(99,0.317803)(100,0.324202) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.447491)(2,0.453963)(3,0.456237)(4,0.429155)(5,0.504312)(6,0.501303)(7,0.425197)(8,0.456211)(9,0.507382)(10,0.478545)(11,0.427565)(12,0.447759)(13,0.431355)(14,0.48153)(15,0.436319)(16,0.456759)(17,0.416909)(18,0.436173)(19,0.504678)(20,0.427921)(21,0.428613)(22,0.434048)(23,0.470053)(24,0.451458)(25,0.459532)(26,0.432045)(27,0.493863)(28,0.480781)(29,0.468658)(30,0.493132)(31,0.44775)(32,0.430236)(33,0.435101)(34,0.439575)(35,0.42696)(36,0.484663)(37,0.437948)(38,0.449072)(39,0.437614)(40,0.430978)(41,0.473389)(42,0.500896)(43,0.468501)(44,0.504565)(45,0.427487)(46,0.423752)(47,0.447491)(48,0.484237)(49,0.49525)(50,0.492736)(51,0.46704)(52,0.432965)(53,0.492321)(54,0.501835)(55,0.442645)(56,0.455168)(57,0.436559)(58,0.423598)(59,0.482624)(60,0.47463)(61,0.428629)(62,0.491587)(63,0.432554)(64,0.470732)(65,0.564596)(66,0.559457)(67,0.432118)(68,0.462713)(69,0.438217)(70,0.423133)(71,0.42478)(72,0.501999)(73,0.501596)(74,0.464143)(75,0.479031)(76,0.468056)(77,0.478961)(78,0.485202)(79,0.571023)(80,0.487404)(81,0.48221)(82,0.433561)(83,0.431308)(84,0.49629)(85,0.452962)(86,0.489281)(87,0.566021)(88,0.435405)(89,0.435225)(90,0.486543)(91,0.435581)(92,0.42913)(93,0.436438)(94,0.411864)(95,0.473823)(96,0.462414)(97,0.431188)(98,0.431014)(99,0.43412)(100,0.42254) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.14404)(2,0.341605)(3,0.489925)(4,0.474323)(5,0.192285)(6,0.332257)(7,0.309653)(8,0.546563)(9,0.354834)(10,0.689586)(11,0.1792)(12,0.645406)(13,0.487066)(14,0.429434)(15,0.365076)(16,0.130603)(17,0.120816)(18,0.530706)(19,0.398263)(20,0.447034)(21,0.646569)(22,0.373044)(23,0.380487)(24,0.492277)(25,0.0337885)(26,0.536315)(27,0.521574)(28,0.517919)(29,0.355424)(30,0.417373)(31,0.356206)(32,0.271979)(33,0.0150382)(34,0.0956533)(35,0.646292)(36,0.558154)(37,0.450101)(38,0.554294)(39,0.435058)(40,0.561119)(41,0.708726)(42,0.400098)(43,0.492387)(44,0.0471004)(45,0.649148)(46,0.31988)(47,0.537122)(48,0.320389)(49,0.435347)(50,0.112187)(51,0.544757)(52,0.0241716)(53,0.4923)(54,0.42633)(55,0.409783)(56,0.143906)(57,0.549262)(58,0.124665)(59,0.325889)(60,0.0628605)(61,0.0590661)(62,0.348057)(63,0.541052)(64,0.430591)(65,0.381441)(66,0.0209819)(67,0.277206)(68,0.00783744)(69,0.505936)(70,0.465313)(71,0.039628)(72,0.649416)(73,0.0600249)(74,0.712029)(75,0.0625607)(76,0.300084)(77,0.449783)(78,0.542949)(79,0.404698)(80,0.352268)(81,0.358465)(82,0.548072)(83,0.642373)(84,0.288549)(85,0.263559)(86,0.417567)(87,0.0289945)(88,0.490282)(89,0.647368)(90,0.560516)(91,0.64737)(92,0.391113)(93,0.513598)(94,0.545528)(95,0.320078)(96,0.432514)(97,0.100944)(98,0.365761)(99,0.653968)(100,0.537627) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.406128)(2,0.406133)(3,0.406128)(4,0.406128)(5,0.411347)(6,0.409165)(7,0.409155)(8,0.405676)(9,0.405971)(10,0.0111379)(11,0.407842)(12,0.403708)(13,0.409305)(14,0.407512)(15,0.405264)(16,0.409111)(17,0.409943)(18,0.403535)(19,0.405775)(20,0.407936)(21,0.634718)(22,0.05061)(23,0.410695)(24,0.409362)(25,0.406167)(26,0.0535148)(27,0.406403)(28,0.407537)(29,0.408361)(30,0.403461)(31,0.0818316)(32,0.406132)(33,0.409613)(34,0.406133)(35,0.406155)(36,0.411104)(37,0.406128)(38,0.406715)(39,0.406176)(40,0.408207)(41,0.407733)(42,0.407571)(43,0.409111)(44,0.403734)(45,0.0561641)(46,0.406818)(47,0.403278)(48,0.407191)(49,0.407148)(50,0.407736)(51,0.018507)(52,0.405189)(53,0.403393)(54,0.409471)(55,0.408042)(56,0.406798)(57,0.409214)(58,0.409451)(59,0.406151)(60,0.0059434)(61,0.407238)(62,0.405761)(63,0.404714)(64,0.406285)(65,0.410047)(66,0.407119)(67,0.404774)(68,0.406128)(69,0.408396)(70,0.406311)(71,0.405304)(72,0.40826)(73,0.407739)(74,0.407138)(75,0.407924)(76,0.407054)(77,0.405875)(78,0.0297585)(79,0.407739)(80,0.408506)(81,0.408812)(82,0.406128)(83,0.408105)(84,0.408962)(85,0.406128)(86,0.40778)(87,0.410047)(88,0.405001)(89,0.406136)(90,0.409162)(91,0.40636)(92,0.0322676)(93,0.405495)(94,0.408141)(95,0.409196)(96,0.00274617)(97,0.409884)(98,0.0910114)(99,0.409612)(100,0.406128) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.376494)(2,0.558061)(3,0.382231)(4,0.602791)(5,0.465854)(6,0.610997)(7,0.472952)(8,0.684412)(9,0.659011)(10,0.584589)(11,0.698139)(12,0.583778)(13,0.583934)(14,0.676857)(15,0.652145)(16,0.679475)(17,0.707293)(18,0.694085)(19,0.49176)(20,0.615415)(21,0.568426)(22,0.665324)(23,0.38037)(24,0.66779)(25,0.703601)(26,0.673144)(27,0.661602)(28,0.583966)(29,0.515237)(30,0.556421)(31,0.572422)(32,0.651671)(33,0.584466)(34,0.668827)(35,0.670226)(36,0.552013)(37,0.309295)(38,0.71409)(39,0.676545)(40,0.567312)(41,0.676196)(42,0.412699)(43,0.705744)(44,0.658654)(45,0.702908)(46,0.659668)(47,0.584589)(48,0.63254)(49,0.549738)(50,0.374951)(51,0.6743)(52,0.395134)(53,0.377082)(54,0.48642)(55,0.565869)(56,0.572352)(57,0.584563)(58,0.465243)(59,0.0205133)(60,0.607612)(61,0.663486)(62,0.665738)(63,0.376698)(64,0.65083)(65,0.685971)(66,0.650561)(67,0.501414)(68,0.584578)(69,0.707798)(70,0.584586)(71,0.678069)(72,0.539614)(73,0.51934)(74,0.488375)(75,0.663055)(76,0.589557)(77,0.683933)(78,0.5681)(79,0.667857)(80,0.663435)(81,0.462511)(82,0.661106)(83,0.555555)(84,0.683627)(85,0.531076)(86,0.269821)(87,0.385707)(88,0.645708)(89,0.548957)(90,0.543626)(91,0.675003)(92,0.677866)(93,0.696714)(94,0.548238)(95,0.584586)(96,0.575848)(97,0.485513)(98,0.560366)(99,0.376185)(100,0.562843) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.0877511)(2,0.721697)(3,0.67056)(4,0.283121)(5,0.615036)(6,0.681684)(7,0.0538099)(8,0.11562)(9,0.71428)(10,0.65744)(11,0.449983)(12,0.674186)(13,0.685007)(14,0.288021)(15,0.71442)(16,0.246007)(17,0.634551)(18,0.736152)(19,0.635524)(20,0.389565)(21,0.290306)(22,0.653541)(23,0.659896)(24,0.279236)(25,0.882061)(26,0.629427)(27,0.0865724)(28,0.614757)(29,0.900325)(30,0.663627)(31,0.868359)(32,0.687629)(33,0.457479)(34,0.654501)(35,0.654499)(36,0.0782797)(37,0.888624)(38,0.866946)(39,0.710911)(40,0.687653)(41,0.649075)(42,0.64005)(43,0.622973)(44,0.653446)(45,0.715242)(46,0.656945)(47,0.671037)(48,0.887799)(49,0.261379)(50,0.709707)(51,0.630021)(52,0.634565)(53,0.0128548)(54,0.726093)(55,0.0269475)(56,0.29435)(57,0.687653)(58,0.119622)(59,0.601208)(60,0.65102)(61,0.271463)(62,0.656734)(63,0.656267)(64,0.694806)(65,0.687653)(66,0.283691)(67,0.644345)(68,0.137728)(69,0.595338)(70,0.895124)(71,0.885124)(72,0.676919)(73,0.687653)(74,0.314654)(75,0.670655)(76,0.723427)(77,0.887224)(78,0.708596)(79,0.648966)(80,0.68711)(81,0.658286)(82,0.652395)(83,0.688677)(84,0.271743)(85,0.68579)(86,0.712227)(87,0.0112716)(88,0.644973)(89,0.687653)(90,0.655821)(91,0.654699)(92,0.0954044)(93,0.649831)(94,0.651407)(95,0.294765)(96,0.0923065)(97,0.720381)(98,0.619035)(99,0.755917)(100,0.249822) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1,0.316898)(2,0.503256)(3,0.462372)(4,0.592496)(5,0.305344)(6,0.246255)(7,0.275169)(8,0.393516)(9,0.451882)(10,0.389512)(11,0.491581)(12,0.274257)(13,0.460642)(14,0.27985)(15,0.215406)(16,0.494703)(17,0.528436)(18,0.382574)(19,0.280486)(20,0.480873)(21,0.298869)(22,0.548964)(23,0.0949655)(24,0.264356)(25,0.323178)(26,0.340939)(27,0.0658472)(28,0.485511)(29,0.344875)(30,0.312975)(31,0.31819)(32,0.404428)(33,0.446695)(34,0.462176)(35,0.260449)(36,0.250931)(37,0.382349)(38,0.0951636)(39,0.207072)(40,0.417178)(41,0.51486)(42,0.560718)(43,0.165322)(44,0.500404)(45,0.311574)(46,0.280745)(47,0.358084)(48,0.323948)(49,0.340568)(50,0.291501)(51,0.556845)(52,0.439406)(53,0.291273)(54,0.272781)(55,0.334653)(56,0.466887)(57,0.3411)(58,0.456214)(59,0.305227)(60,0.331899)(61,0.216724)(62,0.322236)(63,0.564787)(64,0.358207)(65,0.348474)(66,0.370765)(67,0.328237)(68,0.383056)(69,0.52666)(70,0.464088)(71,0.165329)(72,0.444783)(73,0.484052)(74,0.442549)(75,0.310832)(76,0.463507)(77,0.239321)(78,0.165327)(79,0.0493577)(80,0.365872)(81,0.350668)(82,0.431318)(83,0.360702)(84,0.190616)(85,0.165328)(86,0.433095)(87,0.512573)(88,0.355515)(89,0.565262)(90,0.224342)(91,0.501962)(92,0.365329)(93,0.235981)(94,0.325864)(95,0.260154)(96,0.525883)(97,0.313611)(98,0.319839)(99,0.347521)(100,0.519602) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.527452)(2,0.527452)(3,0.527452)(4,0.527452)(5,0.527452)(6,0.463988)(7,0.246522)(8,0.246522)(9,0.447068)(10,0.817646)(11,0.0732334)(12,0.817646)(13,0.679897)(14,0.689764)(15,0.716961)(16,0.46353)(17,0.448362)(18,0.817646)(19,0.463988)(20,0.246522)(21,0.463988)(22,0.384659)(23,0.463988)(24,0.463988)(25,0.463988)(26,0.463988)(27,0.0148818)(28,0.463986)(29,0.463988)(30,0.716961)(31,0.246522)(32,0.463988)(33,0.246522)(34,0.817646)(35,0.448361)(36,0.446217)(37,0.246522)(38,0.463988)(39,0.446285)(40,0.463987)(41,0.716961)(42,0.716954)(43,0.716961)(44,0.716961)(45,0.750534)(46,0.46395)(47,0.46398)(48,0.817646)(49,0.716961)(50,0.463988)(51,0.687402)(52,0.444343)(53,0.463985)(54,0.463988)(55,0.463985)(56,0.463988)(57,0.463988)(58,0.463988)(59,0.684775)(60,0.679823)(61,0.246522)(62,0.347836)(63,0.060145)(64,0.469016)(65,0.686076)(66,0.463988)(67,0.455517)(68,0.716961)(69,0.320454)(70,0.463988)(71,0.817646)(72,0.463988)(73,0.0744181)(74,0.463988)(75,0.246522)(76,0.0648866)(77,0.071788)(78,0.817646)(79,0.673614)(80,0.463988)(81,0.463959)(82,0.463987)(83,0.448503)(84,0.817646)(85,0.716961)(86,0.44647)(87,0.716873)(88,0.453178)(89,0.246522)(90,0.716961)(91,0.463988)(92,0.0156573)(93,0.675025)(94,0.463965)(95,0.463988)(96,0.459756)(97,0.463935)(98,0.716961)(99,0.463988)(100,0.817515) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.0470057)(2,0.0470057)(3,0.0470057)(4,0.0470057)(5,0.0470057)(6,0.0470057)(7,0.0470057)(8,0.0470057)(9,0.0470057)(10,0.0320255)(11,0.0470057)(12,0.0474382)(13,0.0470057)(14,0.0470057)(15,0.0470057)(16,0.0470057)(17,0.0470057)(18,0.0474382)(19,0.0320255)(20,0.0469732)(21,0.0474382)(22,0.0469986)(23,0.0469773)(24,0.0474382)(25,0.0107653)(26,0.0339006)(27,0.0305754)(28,0.0475254)(29,0.0474382)(30,0.0477811)(31,0.0474643)(32,0.0320458)(33,0.0186719)(34,0.0474252)(35,0.0273852)(36,0.0469773)(37,0.0469489)(38,0.0474382)(39,0.0347311)(40,0.0320255)(41,0.0619978)(42,0.00904613)(43,0.0320631)(44,0.0289391)(45,0.0470053)(46,0.0478156)(47,0.0470057)(48,0.018865)(49,0.0470626)(50,0.045288)(51,0.0335066)(52,0.0216291)(53,0.0384684)(54,0.0573425)(55,0.0469713)(56,0.0469728)(57,0.0292146)(58,0.0474381)(59,0.0469773)(60,0.0320465)(61,0.0470709)(62,0.0320809)(63,0.0110437)(64,0.0470057)(65,0.0365125)(66,0.0320242)(67,0.0474171)(68,0.00406587)(69,0.0470057)(70,0.047675)(71,0.0473894)(72,0.0475936)(73,0.0139271)(74,0.0470055)(75,0.0129683)(76,0.0469168)(77,0.0469732)(78,0.0472034)(79,0.0111076)(80,0.0182445)(81,0.0269568)(82,0.047136)(83,0.0469499)(84,0.0320335)(85,0.0470709)(86,0.0470057)(87,0.0470217)(88,0.000275426)(89,0.02143)(90,0.03209)(91,0.0171238)(92,0.00427084)(93,0.0327482)(94,0.0320661)(95,0.0269481)(96,0.0470132)(97,0.0469076)(98,0.0470121)(99,0.0320263)(100,0.0182587) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.0620849)(2,0.0620849)(3,0.0620849)(4,0.0620849)(5,0.0620849)(6,0.254204)(7,0.0620849)(8,0.0620849)(9,0.0620849)(10,0.13379)(11,0.254204)(12,0.0532493)(13,0.13379)(14,0.13379)(15,0.0620849)(16,0.044807)(17,0.254204)(18,0.254204)(19,0.254204)(20,0.0620608)(21,0.128509)(22,0.0620608)(23,0.254191)(24,0.0421358)(25,0.254189)(26,0.254204)(27,0.133941)(28,0.254172)(29,0.0620849)(30,0.0460767)(31,0.254204)(32,0.0620608)(33,0.0532498)(34,0.13379)(35,0.0533067)(36,0.0620608)(37,0.0300818)(38,0.126689)(39,0.107156)(40,0.217785)(41,0.062038)(42,0.253148)(43,0.0258358)(44,0.254152)(45,0.254204)(46,0.133683)(47,0.053254)(48,0.0533268)(49,0.0304602)(50,0.254166)(51,0.168483)(52,0.254143)(53,0.133674)(54,0.195341)(55,0.254176)(56,0.133782)(57,0.206639)(58,0.12757)(59,0.219362)(60,0.0442243)(61,0.133825)(62,0.227997)(63,0.0427328)(64,0.228637)(65,0.254204)(66,0.254204)(67,0.211095)(68,0.0620845)(69,0.053249)(70,0.0297205)(71,0.254204)(72,0.2542)(73,0.13371)(74,0.214711)(75,0.133834)(76,0.133784)(77,0.0620867)(78,0.0604044)(79,0.225516)(80,0.0620846)(81,0.0532291)(82,0.135088)(83,0.254204)(84,0.00709799)(85,0.133844)(86,0.0621332)(87,0.133771)(88,0.213564)(89,0.0532323)(90,0.00359228)(91,0.254172)(92,0.253497)(93,0.13379)(94,0.0620729)(95,0.254204)(96,0.00573043)(97,0.240796)(98,0.254171)(99,0.224787)(100,0.206929) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.249515)(2,0.249515)(3,0.249515)(4,0.249515)(5,0.249515)(6,0.249515)(7,0.408878)(8,0.388888)(9,0.135108)(10,0.249515)(11,0.249515)(12,0.249515)(13,0.135108)(14,0.249515)(15,0.135108)(16,0.343395)(17,0.135108)(18,0.34438)(19,0.388888)(20,0.199291)(21,0.199966)(22,0.206004)(23,0.135108)(24,0.397904)(25,0.144482)(26,0.408878)(27,0.298811)(28,0.337222)(29,0.249453)(30,0.384996)(31,0.408878)(32,0.180091)(33,0.388888)(34,0.155299)(35,0.135118)(36,0.27074)(37,0.388921)(38,0.388888)(39,0.388921)(40,0.248736)(41,0.249452)(42,0.0600871)(43,0.416491)(44,0.389024)(45,0.408824)(46,0.0559678)(47,0.0453691)(48,0.38894)(49,0.394484)(50,0.135113)(51,0.388916)(52,0.388693)(53,0.158056)(54,0.408878)(55,0.287448)(56,0.405962)(57,0.408878)(58,0.155295)(59,0.169135)(60,0.0408342)(61,0.39807)(62,0.346745)(63,0.411769)(64,0.179433)(65,0.349605)(66,0.389045)(67,0.350865)(68,0.00840922)(69,0.370394)(70,0.0707751)(71,0.172353)(72,0.38886)(73,0.39463)(74,0.0432875)(75,0.3636)(76,0.350841)(77,0.408878)(78,0.40886)(79,0.0510259)(80,0.415937)(81,0.367231)(82,0.135057)(83,0.408878)(84,0.273637)(85,0.388883)(86,0.408878)(87,0.306583)(88,0.390596)(89,0.388892)(90,0.324239)(91,0.369553)(92,0.26537)(93,0.35331)(94,0.391328)(95,0.356368)(96,0.0676525)(97,0.338289)(98,0.388901)(99,0.388928)(100,0.388886) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.447491)(2,0.447491)(3,0.447491)(4,0.447491)(5,0.447491)(6,0.447491)(7,0.447491)(8,0.447491)(9,0.447491)(10,0.571023)(11,0.519332)(12,0.447491)(13,0.447491)(14,0.447491)(15,0.519332)(16,0.519332)(17,0.447491)(18,0.519332)(19,0.519332)(20,0.447539)(21,0.51941)(22,0.484158)(23,0.447491)(24,0.447425)(25,0.570795)(26,0.504479)(27,0.570736)(28,0.502125)(29,0.0913894)(30,0.495791)(31,0.466541)(32,0.489889)(33,0.447539)(34,0.570572)(35,0.469146)(36,0.571023)(37,0.447467)(38,0.527571)(39,0.447467)(40,0.519355)(41,0.469534)(42,0.096055)(43,0.499978)(44,0.447491)(45,0.489529)(46,0.00853491)(47,0.424187)(48,0.476551)(49,0.519344)(50,0.464707)(51,0.414245)(52,0.502759)(53,0.447425)(54,0.447607)(55,0.447524)(56,0.447502)(57,0.508558)(58,0.447467)(59,0.526727)(60,0.510616)(61,0.44736)(62,0.503255)(63,0.570687)(64,0.446452)(65,0.490965)(66,0.504691)(67,0.571005)(68,0.519321)(69,0.447492)(70,0.501103)(71,0.571023)(72,0.447539)(73,0.571023)(74,0.294971)(75,0.518566)(76,0.570997)(77,0.486488)(78,0.421943)(79,0.519344)(80,0.447499)(81,0.447489)(82,0.506211)(83,0.44736)(84,0.571023)(85,0.519355)(86,0.452216)(87,0.518883)(88,0.519371)(89,0.447529)(90,0.571023)(91,0.532499)(92,0.570862)(93,0.465039)(94,0.502472)(95,0.570881)(96,0.571023)(97,0.447425)(98,0.571023)(99,0.476063)(100,0.449814) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.277204)(2,0.277204)(3,0.277204)(4,0.277204)(5,0.277204)(6,0.277204)(7,0.557781)(8,0.0885933)(9,0.0885933)(10,0.0885933)(11,0.147702)(12,0.701006)(13,0.0817019)(14,0.483896)(15,0.107227)(16,0.0885933)(17,0.723323)(18,0.233267)(19,0.557781)(20,0.377903)(21,0.128842)(22,0.574333)(23,0.729328)(24,0.0893799)(25,0.287144)(26,0.558688)(27,0.308029)(28,0.559689)(29,0.242339)(30,0.719778)(31,0.348389)(32,0.0732406)(33,0.756814)(34,0.0886446)(35,0.0975125)(36,0.081701)(37,0.0951824)(38,0.413817)(39,0.557781)(40,0.691345)(41,0.571836)(42,0.0886239)(43,0.0688724)(44,0.756017)(45,0.0739846)(46,0.543429)(47,0.0863804)(48,0.0399256)(49,0.0869452)(50,0.557667)(51,0.567275)(52,0.0775592)(53,0.612641)(54,0.125988)(55,0.0944283)(56,0.0817349)(57,0.0886837)(58,0.1128)(59,0.652887)(60,0.627153)(61,0.104794)(62,0.716739)(63,0.712227)(64,0.543861)(65,0.113254)(66,0.255821)(67,0.335097)(68,0.652887)(69,0.0894825)(70,0.0133622)(71,0.628311)(72,0.652887)(73,0.0942159)(74,0.104231)(75,0.0343677)(76,0.0058398)(77,0.011967)(78,0.404444)(79,0.526961)(80,0.714495)(81,0.0141467)(82,0.408107)(83,0.502724)(84,0.504064)(85,0.157987)(86,0.235686)(87,0.586527)(88,0.0817613)(89,0.071236)(90,0.018378)(91,0.402255)(92,0.102311)(93,0.063528)(94,0.443001)(95,0.0495055)(96,0.0148127)(97,0.652887)(98,0.0498438)(99,0.720201)(100,0.446397) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.406128)(2,0.406128)(3,0.406128)(4,0.406128)(5,0.406128)(6,0.406128)(7,0.406128)(8,0.242393)(9,0.242393)(10,0.406128)(11,0.0517863)(12,0.426656)(13,0.0674874)(14,0.242393)(15,0.242393)(16,0.243426)(17,0.406128)(18,0.426656)(19,0.421769)(20,0.410496)(21,0.410496)(22,0.424909)(23,0.406128)(24,0.432935)(25,0.426711)(26,0.435693)(27,0.227103)(28,0.41878)(29,0.232686)(30,0.242393)(31,0.642944)(32,0.201734)(33,0.242499)(34,0.2099)(35,0.444582)(36,0.216869)(37,0.405962)(38,0.21403)(39,0.405839)(40,0.073493)(41,0.405993)(42,0.0451995)(43,0.0123073)(44,0.426689)(45,0.242437)(46,0.399212)(47,0.0671221)(48,0.242471)(49,0.410711)(50,0.426881)(51,0.233324)(52,0.242723)(53,0.242807)(54,0.410623)(55,0.239502)(56,0.417062)(57,0.434919)(58,0.212788)(59,0.216276)(60,0.426819)(61,0.424512)(62,0.396095)(63,0.420473)(64,0.209149)(65,0.421355)(66,0.426716)(67,0.23901)(68,0.405985)(69,0.42187)(70,0.0229044)(71,0.242393)(72,0.0509838)(73,0.444443)(74,0.0232966)(75,0.397585)(76,0.236718)(77,0.413505)(78,0.422016)(79,0.644886)(80,0.0643825)(81,0.411642)(82,0.406088)(83,0.441651)(84,0.426683)(85,0.242393)(86,0.645097)(87,0.422871)(88,0.245049)(89,0.220588)(90,0.429894)(91,0.100355)(92,0.0957639)(93,0.413782)(94,0.444373)(95,0.410701)(96,0.440001)(97,0.40185)(98,0.406058)(99,0.403394)(100,0.411239) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.584589)(2,0.584589)(3,0.584589)(4,0.584589)(5,0.584589)(6,0.386454)(7,0.713291)(8,0.713291)(9,0.521206)(10,0.521206)(11,0.521206)(12,0.094637)(13,0.738458)(14,0.521206)(15,0.713291)(16,0.738458)(17,0.738458)(18,0.670099)(19,0.386454)(20,0.521206)(21,0.673722)(22,0.6911)(23,0.521206)(24,0.702283)(25,0.0965588)(26,0.696722)(27,0.738458)(28,0.380513)(29,0.342775)(30,0.684839)(31,0.386454)(32,0.738458)(33,0.738458)(34,0.694117)(35,0.386454)(36,0.738458)(37,0.386454)(38,0.0660004)(39,0.710671)(40,0.395258)(41,0.172863)(42,0.738458)(43,0.682812)(44,0.709982)(45,0.521206)(46,0.710452)(47,0.685266)(48,0.647645)(49,0.382028)(50,0.0276197)(51,0.653557)(52,0.684441)(53,0.182682)(54,0.709588)(55,0.708234)(56,0.140819)(57,0.391256)(58,0.713291)(59,0.709452)(60,0.134864)(61,0.711442)(62,0.688807)(63,0.051632)(64,0.384907)(65,0.738458)(66,0.738458)(67,0.0233431)(68,0.711153)(69,0.521367)(70,0.709118)(71,0.514519)(72,0.00677581)(73,0.398372)(74,0.688463)(75,0.0178907)(76,0.337623)(77,0.0799596)(78,0.10706)(79,0.0404342)(80,0.521215)(81,0.360065)(82,0.678721)(83,0.304383)(84,0.712785)(85,0.0298966)(86,0.376512)(87,0.704699)(88,0.0986134)(89,0.738458)(90,0.521251)(91,0.699432)(92,0.670338)(93,0.429028)(94,0.386454)(95,0.678191)(96,0.0143149)(97,0.708903)(98,0.738458)(99,0.386454)(100,0.676198) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.687653)(2,0.687653)(3,0.687653)(4,0.687653)(5,0.687653)(6,0.687653)(7,0.840555)(8,0.840555)(9,0.840555)(10,0.718478)(11,0.0161916)(12,0.019999)(13,0.687653)(14,0.0158755)(15,0.0433774)(16,0.019999)(17,0.019999)(18,0.019999)(19,0.019999)(20,0.019999)(21,0.019999)(22,0.348565)(23,0.019999)(24,0.778042)(25,0.019999)(26,0.019999)(27,0.840568)(28,0.918205)(29,0.019999)(30,0.722551)(31,0.718478)(32,0.626483)(33,0.0977008)(34,0.347418)(35,0.840866)(36,0.019999)(37,0.01584)(38,0.893551)(39,0.0200234)(40,0.01267)(41,0.019999)(42,0.718478)(43,0.101343)(44,0.687582)(45,0.625711)(46,0.918214)(47,0.0200118)(48,0.84056)(49,0.816309)(50,0.687618)(51,0.861193)(52,0.908154)(53,0.0200051)(54,0.890512)(55,0.720161)(56,0.718478)(57,0.0112584)(58,0.900361)(59,0.909991)(60,0.718478)(61,0.862694)(62,0.718971)(63,0.0157767)(64,0.933629)(65,0.852571)(66,0.0125254)(67,0.917527)(68,0.843924)(69,0.890523)(70,0.0199934)(71,0.019999)(72,0.860152)(73,0.863641)(74,0.788242)(75,0.019999)(76,0.718478)(77,0.0124757)(78,0.896829)(79,0.622685)(80,0.019999)(81,0.681534)(82,0.019999)(83,0.019999)(84,0.918207)(85,0.912423)(86,0.0200054)(87,0.0226628)(88,0.695043)(89,0.019999)(90,0.922226)(91,0.915671)(92,0.718478)(93,0.854884)(94,0.019999)(95,0.895428)(96,0.942789)(97,0.793285)(98,0.0132248)(99,0.0199984)(100,0.019999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (1,0.165329)(2,0.165329)(3,0.165329)(4,0.165329)(5,0.165329)(6,0.586418)(7,0.632591)(8,0.632591)(9,0.537984)(10,0.632591)(11,0.446695)(12,0.348052)(13,0.446695)(14,0.446695)(15,0.426366)(16,0.378485)(17,0.355156)(18,0.446695)(19,0.446695)(20,0.446695)(21,0.327595)(22,0.378485)(23,0.378485)(24,0.323428)(25,0.330478)(26,0.409732)(27,0.586418)(28,0.281548)(29,0.446688)(30,0.586418)(31,0.586418)(32,0.446695)(33,0.289462)(34,0.068384)(35,0.315728)(36,0.446536)(37,0.44653)(38,0.0582294)(39,0.446657)(40,0.446695)(41,0.586418)(42,0.632591)(43,0.308987)(44,0.446665)(45,0.326122)(46,0.44586)(47,0.541343)(48,0.0706175)(49,0.280653)(50,0.517177)(51,0.586418)(52,0.44669)(53,0.324372)(54,0.446686)(55,0.446693)(56,0.446147)(57,0.368222)(58,0.599157)(59,0.446695)(60,0.368553)(61,0.378485)(62,0.586418)(63,0.586418)(64,0.321147)(65,0.504596)(66,0.632591)(67,0.446695)(68,0.378485)(69,0.312138)(70,0.0696041)(71,0.0825273)(72,0.586418)(73,0.378485)(74,0.479494)(75,0.446273)(76,0.358338)(77,0.446695)(78,0.446563)(79,0.315714)(80,0.446687)(81,0.446695)(82,0.446687)(83,0.49577)(84,0.294049)(85,0.0266858)(86,0.446294)(87,0.361567)(88,0.446295)(89,0.507054)(90,0.462624)(91,0.446647)(92,0.552993)(93,0.586418)(94,0.269423)(95,0.378485)(96,0.446695)(97,0.446695)(98,0.446695)(99,0.632591)(100,0.632591) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.527452)(2,0.527452)(3,0.527452)(4,0.453753)(5,0.808456)(6,0.378006)(7,0.368017)(8,0.808456)(9,0.372413)(10,0.45375)(11,0.431293)(12,0.37327)(13,0.453751)(14,0.377226)(15,0.443783)(16,0.444768)(17,0.455752)(18,0.378267)(19,0.332779)(20,0.465775)(21,0.362084)(22,0.453751)(23,0.374732)(24,0.449925)(25,0.443737)(26,0.706469)(27,0.763557)(28,0.185876)(29,0.759143)(30,0.453775)(31,0.378588)(32,0.450929)(33,0.815112)(34,0.448679)(35,0.809796)(36,0.40961)(37,0.441068)(38,0.0314102)(39,0.452255)(40,0.18703)(41,0.625122)(42,0.451805)(43,0.445043)(44,0.433441)(45,0.453696)(46,0.453991)(47,0.377034)(48,0.460827)(49,0.436722)(50,0.454043)(51,0.225396)(52,0.74192)(53,0.411799)(54,0.453824)(55,0.450301)(56,0.436668)(57,0.44706)(58,0.0579356)(59,0.450346)(60,0.569004)(61,0.0399631)(62,0.453751)(63,0.373253)(64,0.0695479)(65,0.391386)(66,0.45245)(67,0.453924)(68,0.0297592)(69,0.448457)(70,0.396683)(71,0.664919)(72,0.452936)(73,0.23297)(74,0.432354)(75,0.454274)(76,0.453762)(77,0.811421)(78,0.454024)(79,0.453787)(80,0.448696)(81,0.46472)(82,0.453771)(83,0.441986)(84,0.352088)(85,0.503021)(86,0.649502)(87,0.817049)(88,0.805755)(89,0.650021)(90,0.391287)(91,0.441273)(92,0.681415)(93,0.354662)(94,0.453013)(95,0.420782)(96,0.146548)(97,0.382995)(98,0.453751)(99,0.446141)(100,0.2152) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.0470057)(2,0.0470057)(3,0.0470057)(4,0.0470057)(5,0.0470057)(6,0.0470057)(7,0.0330126)(8,0.0470057)(9,0.0330126)(10,0.0470057)(11,0.0470057)(12,0.0358048)(13,0.0265896)(14,0.0547547)(15,0.0110561)(16,0.0374408)(17,0.0470057)(18,0.0231301)(19,0.0330122)(20,0.0398684)(21,0.0470057)(22,0.0470057)(23,0.0470057)(24,0.0224987)(25,0.0283898)(26,0.00977487)(27,0.0470323)(28,0.0212464)(29,0.0326667)(30,0.0470058)(31,0.0470673)(32,0.0470133)(33,0.020702)(34,0.0470072)(35,0.0330297)(36,0.0132632)(37,0.0317912)(38,0.0530063)(39,0.0470057)(40,0.0411453)(41,0.0470718)(42,0.0470058)(43,0.047006)(44,0.0470058)(45,0.0345185)(46,0.0174462)(47,0.0470092)(48,0.0470057)(49,0.0604513)(50,0.0470057)(51,0.0471149)(52,0.0470091)(53,0.0538021)(54,0.0438044)(55,0.0689656)(56,0.0201412)(57,0.0534064)(58,0.0248622)(59,0.0130334)(60,0.0219334)(61,0.0470072)(62,0.0470057)(63,0.0340154)(64,0.0470057)(65,0.0330303)(66,0.0422292)(67,0.0311973)(68,0.0404037)(69,0.0277894)(70,0.0191825)(71,0.00702369)(72,0.0263105)(73,0.03303)(74,0.0328581)(75,0.0416703)(76,0.0264064)(77,0.0470099)(78,0.0330108)(79,0.0747026)(80,0.0492362)(81,0.0470057)(82,0.0330438)(83,0.047009)(84,0.0329716)(85,0.0470655)(86,0.0481138)(87,0.0470119)(88,0.00463692)(89,0.0382633)(90,0.0330273)(91,0.0656733)(92,0.0556405)(93,0.0120362)(94,0.0330151)(95,0.024448)(96,0.0470057)(97,0.0326991)(98,0.0470057)(99,0.0332485)(100,0.047007) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.0620849)(2,0.0620849)(3,0.0620849)(4,0.0620849)(5,0.0620849)(6,0.0620849)(7,0.0964993)(8,0.250654)(9,0.0969976)(10,0.0964888)(11,0.0968862)(12,0.246285)(13,0.0620849)(14,0.0969499)(15,0.096276)(16,0.250768)(17,0.0979521)(18,0.0923543)(19,0.0962541)(20,0.250664)(21,0.244731)(22,0.0952302)(23,0.24443)(24,0.249777)(25,0.113859)(26,0.249081)(27,0.0959425)(28,0.0620849)(29,0.0965097)(30,0.0620996)(31,0.250621)(32,0.0621047)(33,0.130726)(34,0.248859)(35,0.100839)(36,0.097375)(37,0.12951)(38,0.0963762)(39,0.0620953)(40,0.247622)(41,0.0620948)(42,0.0981765)(43,0.118602)(44,0.0486529)(45,0.25047)(46,0.0962971)(47,0.0965066)(48,0.20551)(49,0.0448734)(50,0.101955)(51,0.0689666)(52,0.0621223)(53,0.0401599)(54,0.0620944)(55,0.0716952)(56,0.24962)(57,0.251018)(58,0.246716)(59,0.0965388)(60,0.250644)(61,0.102487)(62,0.236377)(63,0.0621028)(64,0.24952)(65,0.0967927)(66,0.0237395)(67,0.0789858)(68,0.0561334)(69,0.0964307)(70,0.117949)(71,0.210189)(72,0.0964944)(73,0.23104)(74,0.235933)(75,0.250586)(76,0.0527859)(77,0.0620899)(78,0.250254)(79,0.0967553)(80,0.250631)(81,0.0969396)(82,0.0131935)(83,0.0217623)(84,0.236767)(85,0.250653)(86,0.249105)(87,0.122399)(88,0.0888103)(89,0.0925552)(90,0.240616)(91,0.0748098)(92,0.243311)(93,0.0968724)(94,0.0621235)(95,0.0964859)(96,0.045794)(97,0.23883)(98,0.137461)(99,0.0539152)(100,0.096157) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.249515)(2,0.249515)(3,0.249515)(4,0.249515)(5,0.249515)(6,0.249515)(7,0.381642)(8,0.38164)(9,0.249515)(10,0.381642)(11,0.249515)(12,0.0594915)(13,0.249515)(14,0.249515)(15,0.381641)(16,0.249515)(17,0.381642)(18,0.381641)(19,0.249417)(20,0.249515)(21,0.284098)(22,0.38164)(23,0.38164)(24,0.344487)(25,0.356912)(26,0.37035)(27,0.259955)(28,0.369139)(29,0.257953)(30,0.383954)(31,0.339115)(32,0.249506)(33,0.249464)(34,0.249515)(35,0.380773)(36,0.249579)(37,0.347302)(38,0.249732)(39,0.390304)(40,0.381751)(41,0.360329)(42,0.0128983)(43,0.354416)(44,0.0584968)(45,0.301735)(46,0.2495)(47,0.24948)(48,0.380062)(49,0.365497)(50,0.250406)(51,0.263619)(52,0.0624058)(53,0.38164)(54,0.249463)(55,0.293561)(56,0.340587)(57,0.38164)(58,0.249508)(59,0.365717)(60,0.351777)(61,0.322625)(62,0.382693)(63,0.249467)(64,0.347209)(65,0.249508)(66,0.00882506)(67,0.345662)(68,0.255797)(69,0.325425)(70,0.0372175)(71,0.264692)(72,0.320868)(73,0.381682)(74,0.352409)(75,0.355998)(76,0.404665)(77,0.0255921)(78,0.249512)(79,0.263686)(80,0.355585)(81,0.0243305)(82,0.00777265)(83,0.250687)(84,0.274393)(85,0.376963)(86,0.369674)(87,0.262274)(88,0.381835)(89,0.002829)(90,0.364532)(91,0.362317)(92,0.358358)(93,0.00650742)(94,0.328353)(95,0.253997)(96,0.331931)(97,0.383026)(98,0.249507)(99,0.381643)(100,0.249521) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.447491)(2,0.447491)(3,0.447491)(4,0.447491)(5,0.447491)(6,0.5139)(7,0.42353)(8,0.447491)(9,0.447491)(10,0.513901)(11,0.424419)(12,0.480989)(13,0.515449)(14,0.498456)(15,0.496288)(16,0.514583)(17,0.447491)(18,0.422303)(19,0.421049)(20,0.425733)(21,0.447455)(22,0.453223)(23,0.512278)(24,0.447492)(25,0.425009)(26,0.465626)(27,0.425728)(28,0.498291)(29,0.518261)(30,0.480012)(31,0.447488)(32,0.44953)(33,0.497577)(34,0.508176)(35,0.429159)(36,0.43707)(37,0.455122)(38,0.42763)(39,0.422212)(40,0.498271)(41,0.423528)(42,0.505448)(43,0.434522)(44,0.42353)(45,0.423212)(46,0.474616)(47,0.44749)(48,0.503259)(49,0.519694)(50,0.422773)(51,0.48803)(52,0.517991)(53,0.512861)(54,0.421375)(55,0.426679)(56,0.420818)(57,0.447491)(58,0.42201)(59,0.446293)(60,0.423529)(61,0.446417)(62,0.452942)(63,0.423529)(64,0.476864)(65,0.425954)(66,0.513683)(67,0.491126)(68,0.421685)(69,0.425766)(70,0.513909)(71,0.513904)(72,0.5139)(73,0.469918)(74,0.503187)(75,0.446837)(76,0.482578)(77,0.512126)(78,0.491818)(79,0.447495)(80,0.419599)(81,0.513851)(82,0.501107)(83,0.447491)(84,0.487883)(85,0.423344)(86,0.427698)(87,0.51363)(88,0.429667)(89,0.499259)(90,0.421119)(91,0.487638)(92,0.421539)(93,0.496334)(94,0.422627)(95,0.423591)(96,0.482476)(97,0.501361)(98,0.49385)(99,0.470009)(100,0.508961) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.277204)(2,0.277204)(3,0.277204)(4,0.277204)(5,0.562156)(6,0.442972)(7,0.550775)(8,0.442975)(9,0.603089)(10,0.0699929)(11,0.702517)(12,0.632801)(13,0.0684114)(14,0.537068)(15,0.515845)(16,0.0892674)(17,0.633345)(18,0.204856)(19,0.408498)(20,0.494221)(21,0.00320251)(22,0.457252)(23,0.511723)(24,0.0892959)(25,0.0457632)(26,0.515879)(27,0.442991)(28,0.443064)(29,0.729796)(30,0.0122528)(31,0.423786)(32,0.621252)(33,0.515048)(34,0.63023)(35,0.567705)(36,0.443059)(37,0.0890324)(38,0.515841)(39,0.51172)(40,0.0347935)(41,0.432302)(42,0.596224)(43,0.565963)(44,0.383793)(45,0.513817)(46,0.553586)(47,0.539187)(48,0.39755)(49,0.419166)(50,0.0703333)(51,0.103456)(52,0.555757)(53,0.502506)(54,0.700261)(55,0.0341325)(56,0.0892908)(57,0.619696)(58,0.515842)(59,0.442982)(60,0.0623626)(61,0.389937)(62,0.512627)(63,0.408144)(64,0.51608)(65,0.0380698)(66,0.515841)(67,0.442042)(68,0.515786)(69,0.0413227)(70,0.398843)(71,0.51582)(72,0.480261)(73,0.0486152)(74,0.387908)(75,0.412546)(76,0.729642)(77,0.122693)(78,0.51578)(79,0.434408)(80,0.512521)(81,0.111947)(82,0.508421)(83,0.560252)(84,0.0666941)(85,0.515772)(86,0.610849)(87,0.567826)(88,0.385983)(89,0.6154)(90,0.407455)(91,0.543933)(92,0.0892708)(93,0.423809)(94,0.400837)(95,0.431988)(96,0.539017)(97,0.575687)(98,0.41236)(99,0.438142)(100,0.684629) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.406128)(2,0.406128)(3,0.406128)(4,0.406128)(5,0.406128)(6,0.403789)(7,0.406128)(8,0.406128)(9,0.406128)(10,0.403781)(11,0.406128)(12,0.406128)(13,0.406128)(14,0.403778)(15,0.406128)(16,0.410912)(17,0.0566044)(18,0.406128)(19,0.403386)(20,0.40556)(21,0.422945)(22,0.434866)(23,0.411157)(24,0.40433)(25,0.405691)(26,0.402689)(27,0.406058)(28,0.405935)(29,0.403562)(30,0.410181)(31,0.412281)(32,0.403751)(33,0.406874)(34,0.403762)(35,0.405558)(36,0.405828)(37,0.409591)(38,0.426274)(39,0.409178)(40,0.402885)(41,0.405585)(42,0.412841)(43,0.406106)(44,0.397682)(45,0.415132)(46,0.405723)(47,0.406059)(48,0.419134)(49,0.426889)(50,0.430492)(51,0.403319)(52,0.413311)(53,0.405986)(54,0.400256)(55,0.403758)(56,0.408224)(57,0.424707)(58,0.40535)(59,0.397064)(60,0.406096)(61,0.419836)(62,0.401166)(63,0.410867)(64,0.422302)(65,0.405596)(66,0.40672)(67,0.412941)(68,0.405595)(69,0.406266)(70,0.410705)(71,0.40794)(72,0.408726)(73,0.430437)(74,0.406003)(75,0.396552)(76,0.408641)(77,0.410172)(78,0.40563)(79,0.410023)(80,0.408)(81,0.410091)(82,0.415754)(83,0.429723)(84,0.405013)(85,0.427858)(86,0.371883)(87,0.405595)(88,0.423905)(89,0.407496)(90,0.411836)(91,0.435602)(92,0.423379)(93,0.217098)(94,0.408195)(95,0.399093)(96,0.406615)(97,0.4107)(98,0.419624)(99,0.408019)(100,0.403761) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.584589)(2,0.584589)(3,0.584589)(4,0.584589)(5,0.656101)(6,0.712415)(7,0.538112)(8,0.64648)(9,0.555759)(10,0.376486)(11,0.6561)(12,0.450402)(13,0.712415)(14,0.376366)(15,0.376361)(16,0.531034)(17,0.286889)(18,0.376338)(19,0.712415)(20,0.712424)(21,0.379641)(22,0.656139)(23,0.613086)(24,0.0269215)(25,0.671391)(26,0.710673)(27,0.656115)(28,0.355462)(29,0.405273)(30,0.376337)(31,0.307162)(32,0.712416)(33,0.712426)(34,0.561419)(35,0.174297)(36,0.183252)(37,0.284787)(38,0.13758)(39,0.712401)(40,0.535302)(41,0.341495)(42,0.393859)(43,0.686428)(44,0.237588)(45,0.712416)(46,0.0946958)(47,0.70453)(48,0.390788)(49,0.685833)(50,0.50618)(51,0.52654)(52,0.0446152)(53,0.622612)(54,0.27875)(55,0.701774)(56,0.449722)(57,0.376326)(58,0.438268)(59,0.695894)(60,0.665136)(61,0.449304)(62,0.348699)(63,0.656694)(64,0.697755)(65,0.712416)(66,0.0722521)(67,0.711226)(68,0.37636)(69,0.711902)(70,0.283102)(71,0.654561)(72,0.0792804)(73,0.710087)(74,0.450402)(75,0.702465)(76,0.0956538)(77,0.519973)(78,0.710291)(79,0.0334713)(80,0.645928)(81,0.379052)(82,0.101239)(83,0.710936)(84,0.241789)(85,0.386753)(86,0.686349)(87,0.700395)(88,0.652316)(89,0.712413)(90,0.33001)(91,0.711866)(92,0.650752)(93,0.450387)(94,0.178199)(95,0.536999)(96,0.377514)(97,0.712415)(98,0.680433)(99,0.656118)(100,0.341805) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.687653)(2,0.687653)(3,0.687653)(4,0.687653)(5,0.823074)(6,0.823084)(7,0.823083)(8,0.823083)(9,0.39053)(10,0.594492)(11,0.59448)(12,0.594474)(13,0.594475)(14,0.823084)(15,0.594483)(16,0.705101)(17,0.911057)(18,0.324161)(19,0.687653)(20,0.876837)(21,0.687631)(22,0.879955)(23,0.823083)(24,0.888625)(25,0.881478)(26,0.687654)(27,0.594433)(28,0.790638)(29,0.594429)(30,0.907775)(31,0.878373)(32,0.247374)(33,0.0521534)(34,0.324053)(35,0.66631)(36,0.940952)(37,0.7156)(38,0.658713)(39,0.0138135)(40,0.157903)(41,0.432922)(42,0.854335)(43,0.724788)(44,0.0732898)(45,0.839601)(46,0.726523)(47,0.59447)(48,0.677268)(49,0.875496)(50,0.894824)(51,0.594464)(52,0.931476)(53,0.300719)(54,0.269332)(55,0.824065)(56,0.725394)(57,0.828784)(58,0.323734)(59,0.596367)(60,0.721747)(61,0.0703198)(62,0.823046)(63,0.888698)(64,0.919667)(65,0.620349)(66,0.324134)(67,0.676331)(68,0.595045)(69,0.649859)(70,0.700338)(71,0.901265)(72,0.614208)(73,0.914663)(74,0.825674)(75,0.880624)(76,0.724124)(77,0.714543)(78,0.659239)(79,0.651021)(80,0.0133631)(81,0.934299)(82,0.711747)(83,0.671118)(84,0.0207841)(85,0.109922)(86,0.88043)(87,0.88668)(88,0.324117)(89,0.682981)(90,0.625429)(91,0.324112)(92,0.683488)(93,0.0264031)(94,0.683314)(95,0.916397)(96,0.720665)(97,0.657899)(98,0.672325)(99,0.873131)(100,0.444011) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (1,0.165329)(2,0.165329)(3,0.165329)(4,0.312234)(5,0.481859)(6,0.312233)(7,0.407711)(8,0.427756)(9,0.396715)(10,0.410696)(11,0.399194)(12,0.470242)(13,0.481997)(14,0.377646)(15,0.351507)(16,0.417255)(17,0.481965)(18,0.37582)(19,0.371227)(20,0.408799)(21,0.297201)(22,0.31223)(23,0.553898)(24,0.302104)(25,0.314429)(26,0.368037)(27,0.308865)(28,0.552604)(29,0.542377)(30,0.570518)(31,0.553937)(32,0.535113)(33,0.426695)(34,0.350939)(35,0.570286)(36,0.337969)(37,0.432571)(38,0.553957)(39,0.410667)(40,0.484396)(41,0.524243)(42,0.438479)(43,0.329824)(44,0.501506)(45,0.260436)(46,0.433465)(47,0.34468)(48,0.392519)(49,0.302487)(50,0.426813)(51,0.524404)(52,0.44466)(53,0.332999)(54,0.303605)(55,0.411705)(56,0.409108)(57,0.550096)(58,0.446573)(59,0.487893)(60,0.391335)(61,0.525263)(62,0.383076)(63,0.223714)(64,0.0608514)(65,0.240051)(66,0.357166)(67,0.513683)(68,0.345962)(69,0.32968)(70,0.409398)(71,0.421775)(72,0.317046)(73,0.288977)(74,0.271534)(75,0.553957)(76,0.553958)(77,0.326845)(78,0.417876)(79,0.278362)(80,0.445121)(81,0.495109)(82,0.553903)(83,0.312229)(84,0.566661)(85,0.457755)(86,0.553965)(87,0.465046)(88,0.480586)(89,0.440981)(90,0.446608)(91,0.374639)(92,0.412334)(93,0.53032)(94,0.482055)(95,0.557786)(96,0.410658)(97,0.567597)(98,0.311129)(99,0.321927)(100,0.487715) 
};

\addplot [
color=mycolor4,
solid,
forget plot
]
coordinates{
 (1,0.527452)(2,0.5888)(3,0.851124)(4,0.708114)(5,0.708089)(6,0.719496)(7,0.718906)(8,0.718675)(9,0.717079)(10,0.715584)(11,0.690411)(12,0.691221)(13,0.691192)(14,0.690694)(15,0.689895)(16,0.691525)(17,0.689067)(18,0.689421)(19,0.686371)(20,0.688386)(21,0.690284)(22,0.687415)(23,0.688199)(24,0.688038)(25,0.689958)(26,0.688954)(27,0.687708)(28,0.690126)(29,0.688179)(30,0.688186)(31,0.693586)(32,0.690851)(33,0.688259)(34,0.688879)(35,0.687932)(36,0.688455)(37,0.688153)(38,0.68805)(39,0.688265)(40,0.688893)(41,0.688708)(42,0.688218)(43,0.688971)(44,0.690421)(45,0.68859)(46,0.688722)(47,0.687728)(48,0.688603)(49,0.688255)(50,0.68833)(51,0.689174)(52,0.688225)(53,0.687652)(54,0.688277)(55,0.688912)(56,0.687736)(57,0.688206)(58,0.688195)(59,0.690174)(60,0.69026)(61,0.689946)(62,0.68899)(63,0.688467)(64,0.689862)(65,0.68818)(66,0.691795)(67,0.692285)(68,0.687794) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (70,0.687732)(71,0.689014)(72,0.689904)(73,0.689186)(74,0.688837)(75,0.690131)(76,0.688108)(77,0.688352)(78,0.688815)(79,0.688808)(80,0.688697)(81,0.688323)(82,0.69233)(83,0.688684)(84,0.688765)(85,0.687102)(86,0.687071)(87,0.688183)(88,0.688761)(89,0.690037)(90,0.688902)(91,0.690146)(92,0.688667)(93,0.688335)(94,0.688795)(95,0.68922)(96,0.68894)(97,0.689256)(98,0.688131)(99,0.688113)(100,0.689227) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.0470057)(2,0.0409454)(3,0.0321359)(4,0.0237344)(5,0.0142924)(6,0.00937388)(7,0.00575903)(8,0.00578593)(9,0.00555678)(10,0.00575601)(11,0.00590712)(12,0.00696267)(13,0.00559314)(14,0.000844584)(15,0.00607997)(16,0.00586189)(17,0.0009374)(18,0.00572904)(19,0.000861954)(20,0.000332863)(21,0.00110423)(22,0.00556244)(23,0.00144827)(24,6.36707e-005)(25,0.00572501)(26,0.00550329)(27,0.0112604)(28,0.00563578)(29,0.0011693)(30,0.00558027)(31,0.0057317)(32,0.00595359)(33,0.00206661)(34,0.00554649)(35,0.00554632)(36,0.0003922)(37,0.00844971)(38,0.0057612)(39,0.000711371)(40,0.00557802)(41,0.00655865)(42,0.00588851)(43,0.00626856)(44,0.00167097)(45,0.00554371)(46,0.00559846)(47,0.00595969)(48,0.000840276)(49,0.00573544)(50,0.00590733)(51,0.00734259)(52,0.0056175)(53,0.00046848)(54,0.005671)(55,0.00564684)(56,0.00532864)(57,0.00568448)(58,0.00556981)(59,0.00311138)(60,0.000559701)(61,0.0055561)(62,0.000492737)(63,0.00540106)(64,0.00105281)(65,0.00537294)(66,0.00119623)(67,0.000730718)(68,0.00551921)(69,0.0102468)(70,0.00562702)(71,0.000157702)(72,0.00577592)(73,0.00570372)(74,0.00259689)(75,0.00564026)(76,0.0027185)(77,0.000285657)(78,0.00575398)(79,0.00596522)(80,0.00576494)(81,0.00658966)(82,0.0115864)(83,0.00754666)(84,0.00575221)(85,0.00571035)(86,2.94058e-005)(87,0.00570801)(88,0.00113891)(89,0.0106625)(90,0.00579786)(91,0.00582488)(92,0.0057536)(93,0.00577535)(94,0.000738916)(95,0.00571048)(96,0.00564315)(97,0.00506377)(98,0.00582937)(99,0.00564867)(100,0.00156304) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.0620849)(2,0.040908)(3,0.0251205)(4,0.0103647)(5,0.0103682)(6,0.0102898)(7,0.0103347)(8,0.010368)(9,0.0102603)(10,0.0101247)(11,0.0103713)(12,0.00291543)(13,0.0104218)(14,0.0103868)(15,0.00182266)(16,0.0103779)(17,9.04738e-005)(18,0.0103603)(19,0.000563471)(20,0.010383)(21,0.0103698)(22,0.0103694)(23,0.010304)(24,0.00979407)(25,0.000583532)(26,0.0103726)(27,0.0103751)(28,0.0104768)(29,0.00118629)(30,0.00101165)(31,0.0103763)(32,0.0103435)(33,0.010459)(34,0.0103691)(35,0.000993083)(36,0.00214216)(37,0.0103856)(38,0.0104079)(39,0.0104171)(40,0.0103629)(41,0.0103606)(42,0.0104174)(43,0.0103462)(44,0.0103572)(45,0.000953749)(46,0.0102233)(47,0.0104429)(48,0.0104362)(49,0.0103811)(50,0.0103712)(51,2.21627e-005)(52,0.0103669)(53,0.0104519)(54,0.0104044)(55,0.000143919)(56,0.0103332)(57,0.0103822)(58,0.000477273)(59,0.0103551)(60,0.0103313)(61,0.000317743)(62,0.0103627)(63,0.00113033)(64,0.00298386)(65,0.0103379)(66,0.010284)(67,0.0103814)(68,0.0104495)(69,0.0103926)(70,0.010382)(71,0.0103871)(72,0.010369)(73,0.000536142)(74,0.0103435)(75,0.0103337)(76,0.0103662)(77,0.0104379)(78,0.0104424)(79,0.0103731)(80,0.000681643)(81,0.0104448)(82,0.0104259)(83,3.98228e-006)(84,0.010378)(85,0.0103627)(86,0.00129201)(87,0.010446)(88,0.00131633)(89,0.0103692)(90,0.000123204)(91,6.28112e-005)(92,0.010454)(93,0.0103994)(94,0.0103647)(95,0.0103604)(96,0.0103762)(97,0.00179896)(98,0.0106507)(99,0.0103685)(100,0.0103623) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.249515)(2,0.290196)(3,0.30962)(4,0.350506)(5,0.346211)(6,0.346276)(7,0.34699)(8,0.34646)(9,0.348967)(10,0.346291)(11,0.348221)(12,0.348662)(13,0.353635)(14,0.343166)(15,0.346214)(16,0.348724)(17,0.352257)(18,0.346341)(19,0.352506)(20,0.348791)(21,0.346296)(22,0.360548)(23,0.351428)(24,0.353993)(25,0.358546)(26,0.346259)(27,0.35114)(28,0.352297)(29,0.346217)(30,0.352408)(31,0.346827)(32,0.352309)(33,0.352318)(34,0.352295)(35,0.353246)(36,0.346236)(37,0.352612)(38,0.352244)(39,0.351789)(40,0.352254)(41,0.352436)(42,0.346273)(43,0.352311)(44,0.346615)(45,0.348777)(46,0.352363)(47,0.346372)(48,0.346181)(49,0.35065)(50,0.347911)(51,0.352417)(52,0.346396)(53,0.352362)(54,0.352286)(55,0.346236)(56,0.346198)(57,0.346478)(58,0.357237)(59,0.346263)(60,0.348706)(61,0.348611)(62,0.346432)(63,0.346251)(64,0.346287)(65,0.352422)(66,0.346215)(67,0.346245)(68,0.352303)(69,0.346137)(70,0.3518)(71,0.353102)(72,0.352295)(73,0.346142)(74,0.352408)(75,0.352219)(76,0.346508)(77,0.345683)(78,0.352305)(79,0.352233)(80,0.346267)(81,0.350347)(82,0.346195)(83,0.352344)(84,0.352156)(85,0.348652)(86,0.358169)(87,0.352285)(88,0.348687)(89,0.341482)(90,0.346207)(91,0.346275)(92,0.348667)(93,0.352375)(94,0.35367)(95,0.348176)(96,0.352682)(97,0.354725)(98,0.352058)(99,0.346374)(100,0.346225) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.447491)(2,0.502947)(3,0.484067)(4,0.484637)(5,0.484084)(6,0.485277)(7,0.484069)(8,0.484586)(9,0.484598)(10,0.484632)(11,0.487721)(12,0.484092)(13,0.483953)(14,0.48405)(15,0.488415)(16,0.484157)(17,0.483974)(18,0.483996)(19,0.487616)(20,0.484574)(21,0.484613)(22,0.48697)(23,0.487955)(24,0.483984)(25,0.484677)(26,0.485817)(27,0.484)(28,0.485226)(29,0.48523)(30,0.489451)(31,0.484008)(32,0.484019)(33,0.487393)(34,0.484005)(35,0.48789)(36,0.488021)(37,0.483971)(38,0.48728)(39,0.484327)(40,0.487487)(41,0.486135)(42,0.484215)(43,0.484709)(44,0.484011)(45,0.485173)(46,0.48586)(47,0.485177)(48,0.484625)(49,0.484558)(50,0.483982)(51,0.484068)(52,0.484082)(53,0.484019)(54,0.483945)(55,0.484018)(56,0.485257)(57,0.488065)(58,0.488096)(59,0.489259)(60,0.483964)(61,0.488097)(62,0.48926)(63,0.483904)(64,0.486912)(65,0.484178)(66,0.484045)(67,0.487885)(68,0.483968)(69,0.484831)(70,0.484037)(71,0.488364)(72,0.483935)(73,0.484744)(74,0.483994)(75,0.484082)(76,0.484817)(77,0.485233)(78,0.489246)(79,0.484701)(80,0.488141)(81,0.484974)(82,0.484031)(83,0.489106)(84,0.484786)(85,0.487866)(86,0.485592)(87,0.486959)(88,0.484223)(89,0.487281)(90,0.489185)(91,0.484559)(92,0.484039)(93,0.484069)(94,0.488061)(95,0.483965)(96,0.484603)(97,0.484167)(98,0.489238)(99,0.484726)(100,0.486069) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.277204)(2,0.296452)(3,0.288454)(4,0.290514)(5,0.288485)(6,0.288871)(7,0.292888)(8,0.290593)(9,0.290636)(10,0.288491)(11,0.289017)(12,0.290325)(13,0.288464)(14,0.292866)(15,0.288445)(16,0.28916)(17,0.290109)(18,0.288454)(19,0.298764)(20,0.293017)(21,0.288644)(22,0.291849)(23,0.292693)(24,0.288479)(25,0.28846)(26,0.291155)(27,0.292943)(28,0.293056)(29,0.292232)(30,0.291804)(31,0.292842)(32,0.293085)(33,0.290003)(34,0.288469)(35,0.290714)(36,0.290514)(37,0.291093)(38,0.293094)(39,0.288512)(40,0.292961)(41,0.292762)(42,0.29253)(43,0.292338)(44,0.29048)(45,0.292487)(46,0.292926)(47,0.292864)(48,0.288479)(49,0.288487)(50,0.292797)(51,0.292668)(52,0.292531)(53,0.288906)(54,0.291604)(55,0.291493)(56,0.292667)(57,0.288505)(58,0.290769)(59,0.292795)(60,0.292439)(61,0.292568)(62,0.292706)(63,0.291738)(64,0.292785)(65,0.288487)(66,0.292724)(67,0.291135)(68,0.290548)(69,0.288785)(70,0.292624)(71,0.29102)(72,0.292668)(73,0.290765)(74,0.288436)(75,0.291712)(76,0.292592)(77,0.292647)(78,0.288484)(79,0.292829)(80,0.292747)(81,0.292701)(82,0.288476)(83,0.298982)(84,0.288446)(85,0.289053)(86,0.292362)(87,0.288457)(88,0.292548)(89,0.292897)(90,0.290961)(91,0.291052)(92,0.288458)(93,0.291987)(94,0.288488)(95,0.29104)(96,0.292816)(97,0.288492)(98,0.288538)(99,0.299766)(100,0.292105) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.406128)(2,0.406128)(3,0.406128)(4,0.410902)(5,0.40832)(6,0.408321)(7,0.408424)(8,0.408336)(9,0.408308)(10,0.408336)(11,0.408275)(12,0.408327)(13,0.408365)(14,0.408288)(15,0.40833)(16,0.40835)(17,0.408334)(18,0.408342)(19,0.408346)(20,0.408376)(21,0.408325)(22,0.408283)(23,0.406387)(24,0.408372)(25,0.408374)(26,0.408396)(27,0.408416)(28,0.406013)(29,0.408358)(30,0.406268)(31,0.40835)(32,0.408331)(33,0.408435)(34,0.408408)(35,0.408355)(36,0.408375)(37,0.406362)(38,0.408383)(39,0.408184)(40,0.408288)(41,0.408369)(42,0.408317)(43,0.406341)(44,0.408343)(45,0.408345)(46,0.408339)(47,0.408426)(48,0.405803)(49,0.408386)(50,0.408408)(51,0.408409)(52,0.408337)(53,0.408372)(54,0.408363)(55,0.408335)(56,0.408283)(57,0.408313)(58,0.408363)(59,0.40836)(60,0.408383)(61,0.406336)(62,0.405945)(63,0.408488)(64,0.408329)(65,0.408019)(66,0.408325)(67,0.406116)(68,0.40833)(69,0.408353)(70,0.408279)(71,0.408349)(72,0.408068)(73,0.40833)(74,0.406408)(75,0.405794)(76,0.40839)(77,0.405777)(78,0.408355)(79,0.408373)(80,0.405666)(81,0.408314)(82,0.408319)(83,0.408429)(84,0.408344)(85,0.408332)(86,0.408271)(87,0.408307)(88,0.40798)(89,0.408422)(90,0.408386)(91,0.408326)(92,0.408283)(93,0.4083)(94,0.405807)(95,0.408337)(96,0.408328)(97,0.408306)(98,0.408415)(99,0.408336)(100,0.408344) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.584589)(2,0.587016)(3,0.584415)(4,0.581543)(5,0.570332)(6,0.5844)(7,0.57826)(8,0.573399)(9,0.584408)(10,0.576593)(11,0.584228)(12,0.573654)(13,0.575876)(14,0.57466)(15,0.574452)(16,0.5815)(17,0.574211)(18,0.584396)(19,0.584412)(20,0.576764)(21,0.583617)(22,0.577542)(23,0.574326)(24,0.578361)(25,0.575917)(26,0.58442)(27,0.577001)(28,0.57519)(29,0.576722)(30,0.57545)(31,0.574823)(32,0.583418)(33,0.574772)(34,0.575562)(35,0.574091)(36,0.574241)(37,0.574932)(38,0.58441)(39,0.574371)(40,0.574507)(41,0.576508)(42,0.584419)(43,0.573065)(44,0.574218)(45,0.574948)(46,0.574612)(47,0.57723)(48,0.576042)(49,0.575491)(50,0.574866)(51,0.574508)(52,0.577005)(53,0.584415)(54,0.5758)(55,0.574037)(56,0.57432)(57,0.576124)(58,0.576778)(59,0.574981)(60,0.574411)(61,0.575468)(62,0.574946)(63,0.583863)(64,0.577077)(65,0.572924)(66,0.575082)(67,0.584395)(68,0.57497)(69,0.57344)(70,0.574503)(71,0.584281)(72,0.574286)(73,0.58325)(74,0.584386)(75,0.574548)(76,0.57486)(77,0.577052)(78,0.573973)(79,0.576663)(80,0.573075)(81,0.576186)(82,0.575358)(83,0.574777)(84,0.577246)(85,0.575115)(86,0.575194)(87,0.576892)(88,0.577223)(89,0.584402)(90,0.576662)(91,0.575883)(92,0.573202)(93,0.5734)(94,0.577318)(95,0.574947)(96,0.584422)(97,0.584397)(98,0.57566)(99,0.574895)(100,0.576433) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.687653)(2,0.65657)(3,0.656529)(4,0.654417)(5,0.654414)(6,0.658592)(7,0.654454)(8,0.656159)(9,0.656575)(10,0.657293)(11,0.656331)(12,0.655934)(13,0.653441)(14,0.655392)(15,0.655772)(16,0.655888)(17,0.656432)(18,0.655886)(19,0.654693)(20,0.655359)(21,0.656874)(22,0.657252)(23,0.655528)(24,0.656867)(25,0.655843)(26,0.656506)(27,0.657446)(28,0.656786)(29,0.656993)(30,0.655435)(31,0.654897)(32,0.655453)(33,0.656224)(34,0.655938)(35,0.655602)(36,0.654356)(37,0.655583)(38,0.656869)(39,0.655387)(40,0.656781)(41,0.65619)(42,0.655342)(43,0.656914)(44,0.65392)(45,0.65421)(46,0.656822)(47,0.656381)(48,0.656595)(49,0.656803)(50,0.655665)(51,0.656163)(52,0.654045)(53,0.656137)(54,0.655111)(55,0.656811)(56,0.657235)(57,0.657173)(58,0.655348)(59,0.656632)(60,0.656519)(61,0.656072)(62,0.654833)(63,0.655843)(64,0.655429)(65,0.656373)(66,0.655435)(67,0.654404)(68,0.65617)(69,0.657492)(70,0.65601)(71,0.656832)(72,0.655023)(73,0.655821)(74,0.656314)(75,0.656381)(76,0.655565)(77,0.65626)(78,0.654389)(79,0.656328)(80,0.655795)(81,0.656325)(82,0.656158)(83,0.655674)(84,0.656201)(85,0.656812)(86,0.654414)(87,0.655388)(88,0.654017)(89,0.656452)(90,0.655854)(91,0.656661)(92,0.656978)(93,0.655757)(94,0.655702)(95,0.654402)(96,0.65592)(97,0.657254)(98,0.655364)(99,0.656773)(100,0.654461) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (1,0.165329)(2,0.199929)(3,0.188835)(4,0.194182)(5,0.188938)(6,0.188793)(7,0.188885)(8,0.202101)(9,0.202058)(10,0.202757)(11,0.201696)(12,0.202818)(13,0.203259)(14,0.203138)(15,0.20251)(16,0.202089)(17,0.217516)(18,0.202055)(19,0.232002)(20,0.20302)(21,0.203256)(22,0.202785)(23,0.202495)(24,0.226514)(25,0.225688)(26,0.226224)(27,0.226333)(28,0.202468)(29,0.226145)(30,0.20189)(31,0.202156)(32,0.203156)(33,0.202655)(34,0.2016)(35,0.226229)(36,0.21413)(37,0.202826)(38,0.202273)(39,0.22625)(40,0.226246)(41,0.203307)(42,0.21453)(43,0.203065)(44,0.203327)(45,0.226471)(46,0.22546)(47,0.203295)(48,0.202734)(49,0.201653)(50,0.203211)(51,0.202395)(52,0.202056)(53,0.226154)(54,0.203239)(55,0.201894)(56,0.214566)(57,0.226186)(58,0.202197)(59,0.203017)(60,0.225587)(61,0.202112)(62,0.202516)(63,0.202845)(64,0.20337)(65,0.203277)(66,0.226105)(67,0.201996)(68,0.202552)(69,0.214293)(70,0.212886)(71,0.226199)(72,0.202882)(73,0.226179)(74,0.226154)(75,0.201921)(76,0.20293)(77,0.226098)(78,0.225852)(79,0.213658)(80,0.203051)(81,0.226242)(82,0.22621)(83,0.201746)(84,0.202879)(85,0.201969)(86,0.203429)(87,0.202915)(88,0.201522)(89,0.202705)(90,0.226192)(91,0.20313)(92,0.202492)(93,0.226341)(94,0.202554)(95,0.226047)(96,0.226259)(97,0.226896)(98,0.202008)(99,0.214729)(100,0.201964) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.615587)(2,0.427446)(3,0.427493)(4,0.427493)(5,0.264253)(6,0.261137)(7,0.292546)(8,0.300585)(9,0.312166)(10,0.316723)(11,0.308677)(12,0.307658)(13,0.307658)(14,0.307658)(15,0.323739)(16,0.323915)(17,0.323915)(18,0.328671)(19,0.328015)(20,0.328009)(21,0.328009)(22,0.0175688)(23,0.0154793)(24,0.0129509)(25,0.0173289)(26,0.00420723)(27,0.000996761)(28,0.00032963)(29,0.000291829)(30,0.000291829)(31,0.000291829)(32,0.000291828)(33,0.000293122)(34,0.000294249)(35,0.000200153)(36,0.000200153)(37,0.000200153)(38,0.000200156)(39,0.000199537)(40,0.000199537)(41,0.000199448)(42,0.0001994)(43,0.000199413)(44,0.000199353)(45,0.000199353)(46,0.000199353)(47,0.000199372)(48,0.000199374)(49,0.000199361)(50,0.000199236)(51,0.000147864)(52,0.000147864)(53,0.000147912)(54,0.000147913)(55,0.000147959)(56,0.000147754)(57,0.000147768)(58,0.000148577)(59,0.000149176)(60,0.000149209)(61,0.000143942)(62,0.000148846)(63,0.000148846)(64,0.000127639)(65,0.000127639)(66,0.000127099)(67,0.000127088)(68,0.000127096)(69,0.000130032)(70,0.000129844)(71,0.000129881)(72,0.000129878)(73,0.000130152)(74,0.000129158)(75,0.00012921)(76,0.000128778)(77,3.28741e-005)(78,3.29021e-005)(79,3.2157e-005)(80,3.21627e-005)(81,3.25575e-005)(82,3.25575e-005)(83,3.56773e-005)(84,3.56733e-005)(85,3.56593e-005)(86,3.56348e-005)(87,3.56291e-005)(88,3.55242e-005)(89,2.22281e-005)(90,2.10853e-005)(91,2.05708e-005)(92,2.09907e-005)(93,2.09586e-005)(94,2.18898e-005)(95,2.19678e-005)(96,2.19678e-005)(97,2.43827e-005)(98,6.04094e-006)(99,6.12226e-006)(100,6.87529e-006) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.0742377)(2,0.0565661)(3,0.045446)(4,0.0431455)(5,0.038281)(6,0.0353972)(7,0.0316643)(8,0.0316319)(9,0.0270916)(10,0.0271041)(11,0.027104)(12,0.013042)(13,0.00901149)(14,0.0105183)(15,0.0105508)(16,0.00351141)(17,0.00351174)(18,0.00351174)(19,0.00351167)(20,0.00187737)(21,0.00203237)(22,0.00203098)(23,0.00203212)(24,0.0011651)(25,0.00116569)(26,0.00116542)(27,0.00116541)(28,0.00116551)(29,0.000429929)(30,0.000419102)(31,0.000419108)(32,0.000419074)(33,0.000116097)(34,0.000115972)(35,7.19714e-005)(36,6.68318e-005)(37,6.52197e-005)(38,6.6216e-005)(39,6.4455e-005)(40,6.52672e-005)(41,6.56664e-005)(42,6.54379e-005)(43,4.0837e-005)(44,3.70218e-005)(45,3.71133e-005)(46,4.07956e-005)(47,8.39953e-005)(48,8.3133e-005)(49,5.82379e-005)(50,6.27195e-005)(51,6.26812e-005)(52,6.27612e-005)(53,6.11198e-005)(54,6.34579e-005)(55,6.27245e-005)(56,6.05173e-005)(57,6.05189e-005)(58,6.05179e-005)(59,6.04103e-005)(60,5.52816e-005)(61,5.48277e-005)(62,5.34164e-005)(63,5.02862e-005)(64,4.71031e-005)(65,4.70948e-005)(66,3.99851e-005)(67,4.00248e-005)(68,3.97845e-005)(69,3.97745e-005)(70,3.97712e-005)(71,2.68024e-005)(72,2.60386e-005)(73,2.73301e-005)(74,2.70805e-005)(75,2.70458e-005)(76,2.71516e-005)(77,3.24049e-005)(78,3.40426e-005)(79,3.4652e-005)(80,3.53539e-005)(81,3.5351e-005)(82,4.4936e-005)(83,4.54385e-005)(84,4.52952e-005)(85,0.000147596)(86,0.000148876)(87,0.000148986)(88,0.00015436)(89,0.000154785)(90,0.000139718)(91,0.000140251)(92,0.000144835)(93,0.000144777)(94,0.000144771)(95,0.000170783)(96,0.000175942)(97,0.000178674)(98,0.000177584)(99,0.000177375)(100,0.000177253) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.652856)(2,0.248134)(3,0.0835145)(4,0.0809802)(5,0.086105)(6,0.0479475)(7,0.0390821)(8,0.0276945)(9,0.00233271)(10,0.00151195)(11,0.00126144)(12,0.000519673)(13,0.000187713)(14,0.000213877)(15,0.000213871)(16,0.000221543)(17,0.000221426)(18,0.000221521)(19,0.00022152)(20,0.00022152)(21,0.000221521)(22,0.000221521)(23,0.000261602)(24,0.000261602)(25,0.000186174)(26,6.0734e-005)(27,6.07052e-005)(28,6.05104e-005)(29,0.000162843)(30,0.000158743)(31,0.00015874)(32,0.000158734)(33,0.000158718)(34,0.00016838)(35,0.000177284)(36,0.000176828)(37,0.000161535)(38,0.000161528)(39,0.000145019)(40,0.000145021)(41,0.000143122)(42,0.00014312)(43,0.00014312)(44,0.00014353)(45,0.000143522)(46,0.000143452)(47,0.00014345)(48,0.000144292)(49,0.000144941)(50,0.000144941)(51,0.000144938)(52,0.000144867)(53,0.000144867)(54,0.000145041)(55,0.000145045)(56,0.000144984)(57,0.000118935)(58,0.000118934)(59,0.000119216)(60,0.000120838)(61,0.000124319)(62,0.000124313)(63,0.000124312)(64,0.000115604)(65,0.000115484)(66,0.000110781)(67,0.000110921)(68,6.79235e-005)(69,6.79117e-005)(70,4.86128e-005)(71,3.88541e-005)(72,3.91265e-005)(73,3.15538e-005)(74,3.15612e-005)(75,3.15471e-005)(76,2.60588e-005)(77,2.31927e-005)(78,1.65183e-005)(79,1.63177e-005)(80,1.6306e-005)(81,1.64891e-005)(82,1.66395e-005)(83,1.6623e-005)(84,1.6623e-005)(85,1.72209e-005)(86,1.70407e-005)(87,1.69717e-005)(88,1.7139e-005)(89,1.65596e-005)(90,1.65602e-005)(91,1.65119e-005)(92,1.6492e-005)(93,1.65701e-005)(94,1.64562e-005)(95,1.64407e-005)(96,1.64147e-005)(97,1.64139e-005)(98,1.59842e-005)(99,1.5971e-005)(100,1.63509e-005) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.344998)(2,0.346821)(3,0.354431)(4,0.353539)(5,0.349892)(6,0.349892)(7,0.353376)(8,0.352871)(9,0.352875)(10,0.352576)(11,0.352595)(12,0.352715)(13,0.35268)(14,0.352298)(15,0.352299)(16,0.35229)(17,0.352442)(18,0.352442)(19,0.352442)(20,0.352499)(21,0.352465)(22,0.352425)(23,0.352425)(24,0.35242)(25,0.35242)(26,0.35242)(27,0.35242)(28,0.35242)(29,0.35242)(30,0.35242)(31,0.00329109)(32,0.0031561)(33,0.00131087)(34,0.000726827)(35,0.000963065)(36,0.000780507)(37,0.000232852)(38,0.000232506)(39,0.000232432)(40,0.000226117)(41,0.000225092)(42,0.000225095)(43,0.000225092)(44,0.000226428)(45,0.000226849)(46,0.000120733)(47,0.000154993)(48,0.000154482)(49,0.000154781)(50,0.000154772)(51,0.000102549)(52,0.000102378)(53,8.38816e-005)(54,8.47598e-005)(55,8.53589e-005)(56,8.67522e-005)(57,8.67304e-005)(58,8.67979e-005)(59,8.64788e-005)(60,8.15847e-005)(61,9.9719e-005)(62,9.96499e-005)(63,9.95177e-005)(64,9.95667e-005)(65,9.98116e-005)(66,0.000100114)(67,0.000100235)(68,8.15312e-005)(69,6.76515e-005)(70,7.69897e-005)(71,7.61613e-005)(72,7.66704e-005)(73,7.66704e-005)(74,0.000207049)(75,0.000210077)(76,0.000210078)(77,0.000209631)(78,0.000222665)(79,0.000223393)(80,0.000223007)(81,0.000196542)(82,0.000196092)(83,0.00021286)(84,0.000212074)(85,0.000207068)(86,0.00020506)(87,0.000204783)(88,0.000204863)(89,0.000194605)(90,0.000194658)(91,0.000193626)(92,0.000194082)(93,0.000199204)(94,0.000239988)(95,0.000239333)(96,0.000239705)(97,0.00019358)(98,0.000169573)(99,0.000162333)(100,0.000162239) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.28124)(2,0.269008)(3,0.245564)(4,0.2424)(5,0.355807)(6,0.355807)(7,0.18131)(8,0.165007)(9,0.164702)(10,0.167667)(11,0.164381)(12,0.162783)(13,0.160158)(14,0.0204528)(15,0.0123903)(16,0.00682191)(17,0.00462642)(18,0.00169895)(19,0.00212985)(20,0.00347121)(21,0.00170204)(22,0.00143491)(23,0.0009738)(24,0.00116414)(25,0.00116415)(26,0.000943447)(27,0.00094675)(28,0.000946753)(29,0.000947149)(30,0.000941877)(31,0.000941884)(32,0.000941493)(33,0.000713745)(34,0.000713752)(35,0.000218964)(36,0.000218915)(37,0.000218913)(38,0.000219058)(39,0.000219045)(40,4.47361e-005)(41,4.47478e-005)(42,5.32434e-005)(43,8.69488e-005)(44,8.71674e-005)(45,7.42745e-005)(46,7.41794e-005)(47,7.41873e-005)(48,7.32159e-005)(49,7.29889e-005)(50,9.64163e-005)(51,9.63942e-005)(52,5.24752e-005)(53,5.79734e-005)(54,6.08536e-005)(55,6.07685e-005)(56,6.07559e-005)(57,6.1217e-005)(58,6.12347e-005)(59,6.13761e-005)(60,6.13737e-005)(61,6.0901e-005)(62,5.6554e-005)(63,5.66407e-005)(64,5.66522e-005)(65,5.68397e-005)(66,5.7633e-005)(67,5.96421e-005)(68,6.02965e-005)(69,0.000133899)(70,0.000130929)(71,0.000131239)(72,0.000135889)(73,0.000135536)(74,0.000135357)(75,0.000135376)(76,0.000133949)(77,0.000133819)(78,0.0001354)(79,0.000145891)(80,0.000144929)(81,0.00014968)(82,0.000149745)(83,0.000129706)(84,0.000129045)(85,0.000128978)(86,0.000129008)(87,0.00012904)(88,0.000122952)(89,0.00012291)(90,6.05451e-005)(91,6.14666e-005)(92,6.10253e-005)(93,6.09798e-005)(94,6.11315e-005)(95,6.2949e-005)(96,4.92962e-005)(97,4.90994e-005)(98,5.24945e-005)(99,5.33933e-005)(100,5.3251e-005) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.658803)(2,0.658138)(3,0.665504)(4,0.646915)(5,0.614811)(6,0.615839)(7,0.616295)(8,0.614092)(9,0.611558)(10,0.612275)(11,0.615132)(12,0.613839)(13,0.613628)(14,0.614172)(15,0.614118)(16,0.614071)(17,0.614192)(18,0.614204)(19,0.61405)(20,0.61405)(21,0.614042)(22,0.613037)(23,0.613711)(24,0.61374)(25,0.613654)(26,0.613657)(27,0.613778)(28,0.613768)(29,0.613768)(30,0.613749)(31,0.614577)(32,0.017765)(33,0.0070766)(34,0.00554409)(35,0.00131554)(36,0.001376)(37,0.00143303)(38,0.000872112)(39,0.000872015)(40,0.000597373)(41,0.000605122)(42,0.000610657)(43,0.000534099)(44,0.000291337)(45,0.000309741)(46,0.000294913)(47,0.000294951)(48,0.00029493)(49,0.000294917)(50,0.000294925)(51,0.000294926)(52,0.000294931)(53,0.000190454)(54,0.000190452)(55,0.000191602)(56,0.000141728)(57,0.00012358)(58,0.000126328)(59,0.000126328)(60,0.000126274)(61,0.000126274)(62,0.000125746)(63,0.000162293)(64,0.000166478)(65,0.000166424)(66,0.000172952)(67,0.000172948)(68,0.000172948)(69,0.000174716)(70,0.000174713)(71,0.000174558)(72,0.000174997)(73,0.000175101)(74,0.000175112)(75,0.000183288)(76,0.000184266)(77,0.000184891)(78,0.000184892)(79,0.000210128)(80,0.000210171)(81,0.000240693)(82,0.000238442)(83,0.000238447)(84,0.000238448)(85,0.000238527)(86,0.000238814)(87,0.000238856)(88,0.000239883)(89,0.000263387)(90,0.000261331)(91,0.00026122)(92,0.000267806)(93,0.000267811)(94,0.000266728)(95,0.000252122)(96,0.00025646)(97,0.000257097)(98,0.000229189)(99,0.000218497)(100,0.000211568) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.145472)(2,0.145155)(3,0.145155)(4,0.145155)(5,0.186082)(6,0.201819)(7,0.201819)(8,0.228311)(9,0.220632)(10,0.220632)(11,0.220531)(12,0.221337)(13,0.221404)(14,0.221403)(15,0.221403)(16,0.220937)(17,0.12063)(18,0.0736446)(19,0.0316903)(20,0.0252313)(21,0.00630178)(22,0.00932298)(23,0.00427081)(24,0.000473562)(25,0.000854373)(26,0.00141732)(27,0.000448513)(28,0.000277879)(29,4.76147e-005)(30,5.23925e-005)(31,5.3414e-005)(32,5.3414e-005)(33,5.41568e-005)(34,5.33013e-005)(35,5.33155e-005)(36,5.33089e-005)(37,5.27172e-005)(38,5.2933e-005)(39,5.0472e-005)(40,5.27604e-005)(41,5.25463e-005)(42,5.25448e-005)(43,5.24444e-005)(44,5.2442e-005)(45,5.24419e-005)(46,5.22257e-005)(47,5.08623e-005)(48,5.08719e-005)(49,5.08685e-005)(50,5.07809e-005)(51,5.39136e-005)(52,0.000134776)(53,0.000134866)(54,0.000132414)(55,0.000133101)(56,0.000133159)(57,0.000133191)(58,0.000105665)(59,0.000104124)(60,0.000104637)(61,9.71524e-005)(62,9.74201e-005)(63,9.74192e-005)(64,7.96105e-005)(65,7.98461e-005)(66,7.99197e-005)(67,0.000110392)(68,0.000110329)(69,0.000112034)(70,3.22722e-005)(71,3.23314e-005)(72,3.20471e-005)(73,1.34435e-005)(74,1.40161e-005)(75,1.39831e-005)(76,1.39104e-005)(77,2.07844e-005)(78,1.46017e-005)(79,1.45577e-005)(80,1.45577e-005)(81,1.43716e-005)(82,4.28875e-005)(83,3.79743e-005)(84,3.87459e-005)(85,3.89884e-005)(86,3.95341e-005)(87,5.27533e-006)(88,4.99418e-006)(89,6.53166e-006)(90,3.71996e-006)(91,3.73082e-006)(92,1.00714e-005)(93,4.79809e-005)(94,5.91141e-005)(95,5.91351e-005)(96,5.97645e-005)(97,6.00292e-005)(98,6.00659e-005)(99,6.00693e-005)(100,6.16931e-005) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.496934)(2,0.51176)(3,0.537148)(4,0.537148)(5,0.532526)(6,0.532526)(7,0.532526)(8,0.532469)(9,0.532013)(10,0.0803438)(11,0.0296172)(12,0.00719546)(13,0.00340217)(14,0.00313885)(15,0.00045989)(16,0.000650163)(17,0.000718642)(18,0.00036499)(19,0.000396292)(20,0.000396651)(21,0.000396656)(22,0.000396651)(23,0.000215682)(24,0.000215481)(25,0.000215446)(26,0.000215443)(27,0.000215447)(28,0.000215081)(29,0.000215249)(30,0.000215209)(31,0.000215201)(32,0.000215116)(33,0.000215645)(34,0.000215856)(35,0.000215814)(36,0.000215775)(37,0.000215771)(38,0.000220744)(39,0.000220743)(40,0.000220735)(41,0.000219904)(42,0.000219904)(43,0.000219937)(44,9.67969e-005)(45,9.61813e-005)(46,9.63604e-005)(47,9.63604e-005)(48,9.67062e-005)(49,9.67062e-005)(50,9.60058e-005)(51,9.58253e-005)(52,9.69101e-005)(53,9.68732e-005)(54,6.39461e-005)(55,7.77359e-005)(56,7.42185e-005)(57,7.36256e-005)(58,5.75851e-005)(59,5.83e-005)(60,5.99635e-005)(61,5.99466e-005)(62,5.99732e-005)(63,5.99328e-005)(64,5.99303e-005)(65,6.002e-005)(66,6.00205e-005)(67,5.9981e-005)(68,7.3126e-005)(69,6.50773e-005)(70,6.37767e-005)(71,6.37667e-005)(72,6.37691e-005)(73,6.65787e-005)(74,6.64884e-005)(75,7.31118e-005)(76,7.31116e-005)(77,7.28036e-005)(78,7.28038e-005)(79,7.28568e-005)(80,8.11022e-005)(81,8.11017e-005)(82,8.1101e-005)(83,7.25631e-005)(84,7.2891e-005)(85,6.31139e-005)(86,6.31122e-005)(87,6.1378e-005)(88,6.1381e-005)(89,6.13825e-005)(90,6.30297e-005)(91,5.99461e-005)(92,6.00402e-005)(93,5.91997e-005)(94,5.92025e-005)(95,5.92025e-005)(96,5.92133e-005)(97,5.92093e-005)(98,5.92135e-005)(99,6.03756e-005)(100,5.97778e-005) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.7321)(2,0.732103)(3,0.906376)(4,0.876483)(5,0.876852)(6,0.876852)(7,0.869471)(8,0.880774)(9,0.880774)(10,0.880774)(11,0.418233)(12,0.400822)(13,0.412724)(14,0.410915)(15,0.407356)(16,0.673198)(17,0.670384)(18,0.667985)(19,0.662826)(20,0.653507)(21,0.654503)(22,0.657157)(23,0.655488)(24,0.655487)(25,0.655557)(26,0.654508)(27,0.654515)(28,0.654515)(29,0.654515)(30,0.0506176)(31,0.0589973)(32,0.0404396)(33,0.0117622)(34,0.0113487)(35,0.011305)(36,0.0113103)(37,0.0113103)(38,0.0113104)(39,0.011269)(40,0.0112847)(41,0.0112847)(42,0.0112847)(43,0.0112847)(44,0.0112847)(45,0.0113034)(46,0.0112941)(47,0.0112941)(48,0.0112942)(49,0.0112941)(50,0.0112941)(51,0.0112941)(52,0.0112922)(53,0.0112922)(54,0.0112922)(55,0.0112922)(56,0.0112927)(57,0.0112927)(58,0.0112927)(59,0.0112927)(60,0.0112927)(61,0.0112927)(62,0.0112924)(63,0.0112925)(64,0.0112925)(65,0.0112915)(66,0.011291)(67,0.011291)(68,0.0112912)(69,0.0112912)(70,0.0112912)(71,0.0112912)(72,0.0112874)(73,0.0112874)(74,0.0112874)(75,0.0112995)(76,0.0112995)(77,0.0112995)(78,0.0112995)(79,0.0113)(80,0.0112999)(81,0.0112999)(82,0.0112999)(83,0.0112999)(84,0.0113006)(85,0.0113006)(86,0.0113006)(87,0.0113006)(88,0.0113006)(89,0.0113006)(90,0.0113006)(91,0.0113008)(92,0.0113008)(93,0.0113008)(94,0.0113008)(95,0.0113008)(96,0.0113006)(97,0.0113006)(98,0.0113006)(99,0.0113006)(100,0.0113005) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1,0.0114714)(2,0.00952506)(3,0.0044605)(4,0.00770034)(5,0.00759364)(6,0.00615637)(7,0.00614137)(8,0.000596526)(9,0.00174481)(10,0.00138984)(11,0.00145184)(12,0.000522344)(13,0.000386333)(14,0.000386428)(15,0.000470718)(16,0.000470729)(17,0.000470665)(18,0.000470706)(19,0.000470706)(20,0.000470679)(21,0.000470689)(22,0.000462826)(23,0.000459766)(24,0.000459459)(25,0.000459459)(26,0.000459461)(27,0.000459481)(28,0.000459497)(29,0.000459457)(30,0.000459457)(31,0.000459483)(32,0.000460293)(33,0.000460292)(34,0.0004152)(35,0.000437407)(36,0.000297219)(37,0.000290107)(38,0.000290889)(39,0.000316174)(40,0.000316174)(41,0.0003138)(42,0.000312029)(43,0.000311921)(44,0.000311937)(45,0.000280645)(46,0.000280639)(47,0.000280639)(48,0.000289807)(49,0.000289236)(50,0.000149393)(51,0.000149379)(52,0.000148698)(53,0.000150992)(54,0.000107461)(55,0.000107594)(56,0.00013588)(57,0.000133153)(58,0.000138426)(59,0.000144541)(60,0.000144249)(61,0.000199605)(62,0.000199178)(63,0.000203688)(64,0.000203078)(65,0.000202626)(66,0.000200663)(67,0.000210688)(68,0.000276434)(69,0.000276179)(70,0.000227495)(71,0.000166057)(72,0.000166057)(73,0.000164858)(74,0.000164856)(75,0.000164992)(76,0.000164668)(77,0.000177033)(78,0.000176311)(79,0.000176276)(80,0.000178503)(81,0.000178644)(82,0.000180619)(83,0.000181435)(84,0.000181409)(85,0.000191299)(86,0.000190256)(87,0.000189766)(88,0.000186271)(89,0.000192433)(90,0.000189775)(91,0.000165033)(92,0.000171043)(93,0.000136057)(94,0.000136686)(95,0.000137201)(96,0.000137198)(97,5.16288e-005)(98,5.18412e-005)(99,5.16379e-005)(100,5.14972e-005) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.80977)(2,0.463554)(3,0.45403)(4,0.463988)(5,0.442492)(6,0.447978)(7,0.447978)(8,0.447978)(9,0.447978)(10,0.447978)(11,0.447978)(12,0.447978)(13,0.447978)(14,0.447978)(15,0.447978)(16,0.447978)(17,0.447978)(18,0.00519261)(19,0.00519228)(20,0.0037212)(21,0.00372029)(22,0.00371813)(23,0.00371838)(24,0.00344363)(25,0.00344363)(26,0.0019207)(27,0.00192077)(28,0.00192203)(29,0.00193693)(30,0.00188621)(31,0.000211459)(32,0.000211496)(33,0.000211544)(34,0.000211578)(35,0.000211577)(36,0.000211573)(37,0.000210604)(38,0.00021031)(39,0.000210426)(40,0.000208451)(41,0.000208438)(42,0.000208451)(43,0.000208452)(44,0.000208439)(45,0.000208452)(46,0.000208627)(47,0.000208623)(48,0.000208706)(49,0.000208689)(50,0.000208699)(51,0.000208647)(52,0.000208661)(53,0.000208499)(54,0.000209098)(55,0.00020687)(56,0.00023389)(57,0.00023393)(58,0.000233324)(59,0.000231133)(60,0.000231137)(61,0.000231066)(62,0.000231037)(63,0.000230947)(64,0.000230959)(65,0.000230906)(66,0.000231148)(67,0.000231148)(68,0.000231149)(69,0.000209886)(70,0.000225098)(71,0.000225073)(72,0.000232483)(73,0.00026229)(74,0.000221142)(75,0.000220675)(76,0.000220871)(77,0.000259942)(78,0.000260148)(79,0.000260132)(80,0.000260717)(81,0.00026085)(82,0.000262945)(83,0.000248112)(84,0.000248341)(85,0.00025328)(86,0.000251431)(87,0.000253639)(88,0.000253649)(89,0.000255149)(90,0.000254787)(91,0.000255154)(92,0.000450686)(93,0.000450432)(94,0.000449695)(95,0.000269142)(96,0.000270367)(97,0.000271771)(98,0.000269782)(99,0.000269752)(100,0.000269778) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.556316)(2,0.682566)(3,0.614132)(4,0.58938)(5,0.571917)(6,0.571897)(7,0.588437)(8,0.588437)(9,0.593286)(10,0.2471)(11,0.251872)(12,0.253063)(13,0.253063)(14,0.253063)(15,0.253063)(16,0.253063)(17,0.253063)(18,0.253057)(19,0.253056)(20,0.253056)(21,0.253051)(22,0.253058)(23,0.32595)(24,0.327215)(25,0.344849)(26,0.361161)(27,0.36017)(28,0.354756)(29,0.35744)(30,0.357903)(31,0.357897)(32,0.271216)(33,0.271153)(34,0.357472)(35,0.357473)(36,0.357644)(37,0.357659)(38,0.064535)(39,0.0729321)(40,0.0611)(41,0.0795122)(42,0.0796713)(43,0.0754406)(44,0.0690398)(45,0.0551067)(46,0.0455497)(47,0.0384889)(48,0.0211218)(49,0.0215453)(50,0.0186549)(51,0.00449367)(52,0.00465558)(53,0.00306869)(54,0.00315933)(55,0.000755015)(56,0.000688168)(57,0.000693544)(58,0.000678916)(59,0.000677923)(60,0.000680004)(61,0.000681392)(62,0.000682088)(63,0.000682694)(64,0.000663102)(65,0.000663145)(66,0.000662991)(67,0.000663949)(68,0.000664334)(69,0.000616117)(70,0.000616495)(71,0.000616531)(72,0.000616509)(73,0.000616506)(74,0.000617441)(75,0.000616874)(76,0.000370614)(77,0.000370162)(78,0.000370355)(79,0.000370658)(80,0.000372473)(81,0.000372449)(82,0.00040078)(83,0.000400626)(84,0.000400002)(85,0.000397116)(86,0.000397103)(87,0.000397125)(88,0.000399579)(89,0.000392124)(90,0.000391835)(91,0.000392408)(92,0.000403977)(93,0.000403959)(94,0.000403625)(95,0.000403879)(96,0.000393021)(97,0.000393441)(98,0.000393156)(99,0.000391447)(100,0.000391439) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.451545)(2,0.456102)(3,0.513666)(4,0.513666)(5,0.522411)(6,0.505784)(7,0.505784)(8,0.505784)(9,0.470154)(10,0.468912)(11,0.456704)(12,0.456704)(13,0.0499009)(14,0.0246449)(15,0.013822)(16,0.0147039)(17,0.0150382)(18,0.0036659)(19,0.0033597)(20,0.0033597)(21,0.00293063)(22,0.00293063)(23,0.00293064)(24,0.00293064)(25,0.00293057)(26,0.00293057)(27,0.00293217)(28,0.00287147)(29,0.00287147)(30,0.00263735)(31,0.0024083)(32,0.000575419)(33,0.00061197)(34,0.000638401)(35,0.0006698)(36,0.000666965)(37,0.000685599)(38,0.000681539)(39,0.000681539)(40,0.000682655)(41,0.00068181)(42,0.000681816)(43,0.0006818)(44,0.000681834)(45,0.000681774)(46,0.000681785)(47,0.000681795)(48,0.000681957)(49,0.000681864)(50,0.000683971)(51,0.000690201)(52,0.000691663)(53,0.000370739)(54,0.000341185)(55,0.000341401)(56,0.000341403)(57,0.000341451)(58,0.000341704)(59,0.000339863)(60,0.000246736)(61,0.000247552)(62,0.000248086)(63,0.000248049)(64,0.000258595)(65,0.000258717)(66,0.000260507)(67,0.000258804)(68,0.000258884)(69,0.00025874)(70,0.000258781)(71,0.000260265)(72,0.000260516)(73,0.000260528)(74,0.000259603)(75,0.000246199)(76,0.000246064)(77,0.000246584)(78,0.000246661)(79,0.000256685)(80,0.000256684)(81,0.000256657)(82,0.000254536)(83,0.000254649)(84,0.00025369)(85,0.000266691)(86,0.000266668)(87,0.000266012)(88,0.000266013)(89,0.000263454)(90,0.000263254)(91,0.000263889)(92,0.000264487)(93,0.000265445)(94,0.000265423)(95,0.000269025)(96,0.000269023)(97,0.000210034)(98,0.000203205)(99,0.0002051)(100,0.000156034) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.103346)(2,0.0980801)(3,0.103582)(4,0.105652)(5,0.0635129)(6,0.0787765)(7,0.0281594)(8,0.0250446)(9,0.025326)(10,0.0250506)(11,0.0245191)(12,0.0136106)(13,0.012653)(14,0.0104469)(15,0.00223063)(16,0.00168816)(17,0.000371742)(18,0.000196075)(19,0.000192921)(20,0.000137109)(21,0.000204729)(22,0.000196398)(23,0.000196398)(24,0.000196398)(25,0.000196396)(26,0.000196404)(27,0.000196451)(28,0.000196518)(29,0.000490562)(30,0.000490354)(31,0.000490312)(32,0.000490312)(33,0.000490241)(34,0.00048952)(35,0.000489719)(36,0.000489369)(37,0.000485835)(38,0.000485291)(39,0.000485225)(40,0.000483932)(41,0.000484308)(42,0.000482429)(43,0.000483981)(44,0.000483102)(45,0.000483004)(46,0.00048396)(47,0.00049637)(48,0.000505469)(49,0.000500186)(50,0.000494219)(51,0.000497533)(52,0.000478644)(53,0.000478608)(54,0.000477972)(55,0.000481155)(56,0.000329318)(57,0.000325733)(58,0.000324461)(59,0.000324323)(60,0.000264189)(61,0.00032217)(62,0.000329857)(63,0.000330513)(64,0.000325843)(65,0.000335385)(66,0.000338914)(67,0.000345976)(68,0.000346092)(69,0.000346225)(70,0.000356494)(71,0.000356937)(72,0.000351164)(73,0.000340881)(74,0.00034166)(75,0.000333595)(76,0.000239922)(77,0.000288828)(78,0.000311167)(79,0.000258206)(80,0.000261691)(81,0.000262675)(82,0.000260828)(83,0.000260014)(84,0.000257754)(85,0.000267533)(86,0.000267614)(87,0.00026709)(88,0.000265181)(89,0.000251185)(90,0.000287274)(91,0.000288269)(92,0.000331503)(93,0.000329771)(94,0.000315239)(95,0.000328444)(96,0.000330385)(97,0.000345613)(98,0.000350591)(99,0.000348244)(100,0.000179581) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.365194)(2,0.545182)(3,0.403454)(4,0.413513)(5,0.414434)(6,0.411858)(7,0.413165)(8,0.438611)(9,0.449835)(10,0.469496)(11,0.459317)(12,0.458701)(13,0.458013)(14,0.456659)(15,0.491943)(16,0.495885)(17,0.49171)(18,0.513445)(19,0.5195)(20,0.519383)(21,0.505651)(22,0.505977)(23,0.506231)(24,0.506244)(25,0.506244)(26,0.506244)(27,0.506244)(28,0.506244)(29,0.506244)(30,0.507465)(31,0.507465)(32,0.507465)(33,0.507465)(34,0.0208198)(35,0.00672693)(36,0.00267799)(37,0.00271941)(38,0.00303036)(39,0.00602323)(40,0.00292695)(41,0.00277713)(42,0.00355253)(43,0.00355792)(44,0.000944533)(45,0.00094154)(46,0.000948098)(47,0.000971439)(48,0.000971469)(49,0.00097142)(50,0.000973637)(51,0.000973625)(52,0.000981156)(53,0.000981179)(54,0.000981097)(55,0.000948397)(56,0.000948424)(57,0.000945021)(58,0.000945076)(59,0.000973344)(60,0.000973339)(61,0.000975871)(62,0.000974098)(63,0.000974374)(64,0.00102989)(65,0.00102995)(66,0.00102993)(67,0.0010269)(68,0.00102692)(69,0.000933488)(70,0.000938962)(71,0.000939584)(72,0.000942579)(73,0.000951562)(74,0.00108258)(75,0.00108296)(76,0.00108481)(77,0.00108502)(78,0.00107783)(79,0.0010784)(80,0.00107833)(81,0.00119622)(82,0.00119498)(83,0.00119263)(84,0.00117961)(85,0.00122606)(86,0.00122626)(87,0.00122622)(88,0.00122628)(89,0.00128335)(90,0.00130101)(91,0.00130037)(92,0.00120312)(93,0.00115408)(94,0.00115049)(95,0.0011589)(96,0.00115936)(97,0.00116004)(98,0.00119488)(99,0.00121914)(100,0.00122345) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.631877)(2,0.163923)(3,0.163923)(4,0.448304)(5,0.420581)(6,0.417919)(7,0.417976)(8,0.430987)(9,0.427738)(10,0.441687)(11,0.451461)(12,0.428633)(13,0.434802)(14,0.43495)(15,0.432774)(16,0.414074)(17,0.412327)(18,0.412504)(19,0.410151)(20,0.409961)(21,0.410346)(22,0.410458)(23,0.62286)(24,0.614864)(25,0.614938)(26,0.614404)(27,0.614902)(28,0.614906)(29,0.614905)(30,0.614904)(31,0.614892)(32,0.614885)(33,0.614893)(34,0.614893)(35,0.614893)(36,0.614882)(37,0.614884)(38,0.614884)(39,0.614884)(40,0.614884)(41,0.614884)(42,0.614884)(43,0.614884)(44,0.614884)(45,0.0167107)(46,0.0111478)(47,0.00303949)(48,0.00171255)(49,0.00118075)(50,0.00118076)(51,0.00242326)(52,0.00228928)(53,0.00259541)(54,0.00224979)(55,0.00228154)(56,0.00228133)(57,0.000824797)(58,0.000824797)(59,0.000824823)(60,0.000824799)(61,0.000824792)(62,0.000824926)(63,0.000824926)(64,0.000804034)(65,0.00080379)(66,0.000803865)(67,0.00080419)(68,0.000803426)(69,0.000803432)(70,0.000727692)(71,0.000727676)(72,0.000791988)(73,0.000790732)(74,0.000790758)(75,0.000790475)(76,0.000790437)(77,0.000788105)(78,0.000804971)(79,0.000804613)(80,0.000804512)(81,0.000808593)(82,0.000810156)(83,0.000810578)(84,0.000810577)(85,0.000812455)(86,0.000814033)(87,0.000814049)(88,0.000814052)(89,0.00048992)(90,0.000342698)(91,0.000342668)(92,0.000340694)(93,0.000348376)(94,0.000348387)(95,0.000353109)(96,0.00029156)(97,0.000291587)(98,0.000290621)(99,0.000290555)(100,0.000290955) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.495662)(2,0.537334)(3,0.513445)(4,0.513445)(5,0.520238)(6,0.51363)(7,0.494846)(8,0.50044)(9,0.507276)(10,0.0695015)(11,0.0649067)(12,0.029041)(13,0.00816194)(14,0.00502096)(15,0.00596728)(16,0.0106093)(17,0.00525482)(18,0.00516376)(19,0.0047584)(20,0.00377795)(21,0.00377795)(22,0.00320323)(23,0.00321086)(24,0.00319793)(25,0.00319793)(26,0.00319793)(27,0.000336893)(28,0.000336893)(29,0.000336893)(30,0.000336765)(31,0.000336765)(32,0.000336268)(33,0.000336385)(34,0.000336498)(35,0.000336527)(36,0.000336567)(37,0.000336489)(38,0.000337096)(39,0.000337004)(40,0.000336993)(41,0.000410077)(42,0.000410093)(43,0.000410094)(44,0.000410093)(45,0.000410352)(46,0.000410355)(47,0.000410893)(48,0.000411396)(49,0.000421318)(50,0.000421485)(51,0.000423163)(52,0.00042299)(53,0.000411413)(54,0.000412502)(55,0.000465543)(56,0.000465973)(57,0.000519675)(58,0.000519155)(59,0.000519109)(60,0.000519233)(61,0.000519632)(62,0.000519694)(63,0.00051967)(64,0.000495488)(65,0.000534575)(66,0.000534556)(67,0.000534543)(68,0.000508086)(69,0.000507608)(70,0.000508211)(71,0.000417249)(72,0.00045801)(73,0.000457903)(74,0.000458128)(75,0.000457843)(76,0.000450068)(77,0.000449535)(78,0.00045041)(79,0.000450443)(80,0.000450589)(81,0.000428925)(82,0.000428979)(83,0.000430261)(84,0.000430258)(85,0.000480498)(86,0.000479296)(87,0.000479436)(88,0.000481355)(89,0.000452759)(90,0.00045275)(91,0.000415952)(92,0.00026463)(93,0.000262256)(94,0.000262678)(95,0.00026267)(96,0.000262683)(97,0.000262841)(98,0.000263458)(99,0.000267326)(100,0.000267788) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.346396)(2,0.33011)(3,0.575025)(4,0.627356)(5,0.620531)(6,0.589452)(7,0.57229)(8,0.561568)(9,0.544051)(10,0.552375)(11,0.527143)(12,0.522188)(13,0.527378)(14,0.53072)(15,0.528903)(16,0.529052)(17,0.529052)(18,0.529052)(19,0.529052)(20,0.529052)(21,0.529052)(22,0.529052)(23,0.529051)(24,0.529021)(25,0.529021)(26,0.529021)(27,0.0580595)(28,0.0370348)(29,0.0139793)(30,0.014373)(31,0.00470196)(32,0.00360772)(33,0.00216698)(34,0.00251083)(35,0.00105795)(36,0.00105795)(37,0.00105548)(38,0.0010556)(39,0.00105514)(40,0.00105346)(41,0.0010534)(42,0.00105305)(43,0.00105103)(44,0.00105171)(45,0.0010528)(46,0.00105277)(47,0.0010518)(48,0.00105266)(49,0.0010523)(50,0.00105395)(51,0.00105394)(52,0.00105395)(53,0.000510587)(54,0.000510689)(55,0.000502818)(56,0.000502807)(57,0.000502785)(58,0.000490885)(59,0.000490865)(60,0.000489389)(61,0.000489827)(62,0.000489825)(63,0.00049343)(64,0.000493432)(65,0.000493723)(66,0.000493743)(67,0.000491974)(68,0.000542747)(69,0.000542733)(70,0.000446766)(71,0.000440386)(72,0.000465472)(73,0.000465295)(74,0.00046547)(75,0.000464724)(76,0.000551018)(77,0.000614989)(78,0.00061488)(79,0.000614883)(80,0.000614773)(81,0.000615528)(82,0.000615199)(83,0.000618873)(84,0.000618833)(85,0.000623857)(86,0.000616854)(87,0.000616038)(88,0.000615805)(89,0.000511007)(90,0.000510776)(91,0.000470282)(92,0.00047024)(93,0.000470615)(94,0.000467134)(95,0.000465204)(96,0.000464244)(97,0.000464197)(98,0.000464168)(99,0.000464187)(100,0.000460668) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.0418475)(2,0.0418475)(3,0.341433)(4,0.287441)(5,0.306208)(6,0.261383)(7,0.248872)(8,0.264907)(9,0.27009)(10,0.264649)(11,0.266764)(12,0.266733)(13,0.266573)(14,0.266391)(15,0.266391)(16,0.266391)(17,0.266391)(18,0.266391)(19,0.266385)(20,0.0199984)(21,0.0118476)(22,0.0112363)(23,0.0111821)(24,0.0111822)(25,0.0111835)(26,0.0113473)(27,0.0113473)(28,0.0113473)(29,0.0113473)(30,0.0113473)(31,0.0113473)(32,0.0113473)(33,0.0113473)(34,0.0113473)(35,0.0113473)(36,0.0113473)(37,0.0113473)(38,0.0113471)(39,0.0113471)(40,0.0113331)(41,0.0113331)(42,0.0113331)(43,0.0113331)(44,0.0113331)(45,0.0113331)(46,0.0113331)(47,0.0113331)(48,0.0113331)(49,0.0113331)(50,0.0113331)(51,0.0113349)(52,0.0113354)(53,0.0113354)(54,0.0113354)(55,0.0113354)(56,0.0113221)(57,0.0113221)(58,0.0113221)(59,0.0113222)(60,0.011322)(61,0.011322)(62,0.011322)(63,0.011322)(64,0.0113219)(65,0.0113213)(66,0.0113213)(67,0.0113213)(68,0.0113213)(69,0.0113213)(70,0.0113213)(71,0.011298)(72,0.0112979)(73,0.0112981)(74,0.0112981)(75,0.0112981)(76,0.0112981)(77,0.0112981)(78,0.0112984)(79,0.0112984)(80,0.0112984)(81,0.0112984)(82,0.0112987)(83,0.0112987)(84,0.0112988)(85,0.0112988)(86,0.0112989)(87,0.0112989)(88,0.0112989)(89,0.0112989)(90,0.0112988)(91,0.0112989)(92,0.0112993)(93,0.0112993)(94,0.0112993)(95,0.0112992)(96,0.0112997)(97,0.0112997)(98,0.0112997)(99,0.0112996)(100,0.0112996) 
};

\addplot [
color=green,
solid
]
coordinates{
 (1,0.0378746)(2,0.039112)(3,0.0410925)(4,0.0209301)(5,0.0149663)(6,0.0122687)(7,0.00625478)(8,0.00558586)(9,0.000780136)(10,0.000708585)(11,0.000590232)(12,0.00114578)(13,0.00133368)(14,0.00138536)(15,0.00139958)(16,0.00143895)(17,0.00143895)(18,0.00143895)(19,0.00143895)(20,0.00165464)(21,0.00165464)(22,0.00165464)(23,0.00165464)(24,0.00165465)(25,0.00165429)(26,0.00165429)(27,0.00165428)(28,0.00165393)(29,0.00165954)(30,0.00166018)(31,0.00166174)(32,0.00166222)(33,0.00166265)(34,0.00166226)(35,0.00166251)(36,0.0016598)(37,0.00165982)(38,0.00166071)(39,0.00168362)(40,0.00168726)(41,0.00169018)(42,0.00168581)(43,0.00168592)(44,0.00168587)(45,0.00168571)(46,0.00106368)(47,0.00106368)(48,0.00108783)(49,0.00112169)(50,0.00114983)(51,0.00115)(52,0.00114226)(53,0.00114521)(54,0.00107723)(55,0.000743054)(56,0.000743066)(57,0.000742801)(58,0.000749136)(59,0.00106011)(60,0.00106012)(61,0.00116752)(62,0.00116752)(63,0.00117258)(64,0.0011712)(65,0.00117122)(66,0.00117117)(67,0.00118857)(68,0.00118548)(69,0.0012024)(70,0.00102983)(71,0.00102973)(72,0.000245957)(73,0.00024605)(74,0.000245932)(75,0.000246478)(76,0.000262933)(77,0.000262928)(78,0.000289013)(79,0.000288974)(80,0.00026243)(81,0.000282437)(82,0.000278464)(83,0.000277348)(84,0.000239826)(85,0.00024529)(86,0.000221236)(87,0.00022439)(88,0.000235212)(89,0.000246274)(90,0.000254753)(91,0.000254918)(92,0.00025794)(93,0.000290962)(94,0.000223315)(95,0.000204786)(96,0.000206655)(97,0.000206987)(98,0.000207546)(99,0.000389812)(100,0.000373141) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.665733)(2,0.682141)(3,0.689566)(4,0.682451)(5,0.0518451)(6,0.0537543)(7,0.0372424)(8,0.0239158)(9,0.00426992)(10,0.00203393)(11,0.00206937)(12,0.00284652)(13,0.00285297)(14,0.00285297)(15,0.00285297)(16,0.00285297)(17,0.00285297)(18,0.00285297)(19,0.00285297)(20,0.00285297)(21,0.00285297)(22,0.00285386)(23,0.00285462)(24,0.00284566)(25,0.00285781)(26,0.00285961)(27,0.00285767)(28,0.00285832)(29,0.00285741)(30,0.00285687)(31,0.00287146)(32,0.00286872)(33,0.00287011)(34,0.00283103)(35,0.00277181)(36,0.00277585)(37,0.0027761)(38,0.0027761)(39,0.00280175)(40,0.00280406)(41,0.00280554)(42,0.00280554)(43,0.00280778)(44,0.002807)(45,0.00280722)(46,0.00281193)(47,0.00281323)(48,0.00281439)(49,0.00281397)(50,0.00280068)(51,0.00280013)(52,0.000377986)(53,0.000376512)(54,0.000373747)(55,0.000374014)(56,0.00038101)(57,0.000297167)(58,0.000264071)(59,0.000264071)(60,0.000264055)(61,0.000263964)(62,0.000249129)(63,0.000249132)(64,0.000249125)(65,0.000249137)(66,0.000249134)(67,0.000249142)(68,0.00025493)(69,0.00025485)(70,0.000254732)(71,0.000252639)(72,0.000252426)(73,0.000261441)(74,0.000261353)(75,0.000261215)(76,0.00026113)(77,0.000334152)(78,0.000336248)(79,0.000338931)(80,0.000338788)(81,0.000338797)(82,0.000339233)(83,0.000339296)(84,0.000340018)(85,0.00034001)(86,0.000340137)(87,0.000331827)(88,0.000331929)(89,0.000327711)(90,0.000327185)(91,0.000327365)(92,0.000326024)(93,0.000325984)(94,0.000325957)(95,0.000322721)(96,0.000314326)(97,0.000314335)(98,0.000313471)(99,0.000304292)(100,0.000304494) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.125367)(2,0.11476)(3,0.0558112)(4,0.0274663)(5,0.0200025)(6,0.00364122)(7,0.00364122)(8,0.00286713)(9,0.00343425)(10,0.00193667)(11,0.00193667)(12,0.00193667)(13,0.00216523)(14,0.00216523)(15,0.00216523)(16,0.00216523)(17,0.00216523)(18,0.00216524)(19,0.00216535)(20,0.00216543)(21,0.00217815)(22,0.00217297)(23,0.00217278)(24,0.00217277)(25,0.00218576)(26,0.00218693)(27,0.0021824)(28,0.00218232)(29,0.00253193)(30,0.00255429)(31,0.00255061)(32,0.00256072)(33,0.00253854)(34,0.00254703)(35,0.00254875)(36,0.00262386)(37,0.00263236)(38,0.00264386)(39,0.0022031)(40,0.00220228)(41,0.00220021)(42,0.00218746)(43,0.00209864)(44,0.00210176)(45,0.0021006)(46,0.00210107)(47,0.00207899)(48,0.0020793)(49,0.00229489)(50,0.00204206)(51,0.00198562)(52,0.00162459)(53,0.0016216)(54,0.000116018)(55,0.000116004)(56,0.000117543)(57,0.000117544)(58,0.000117194)(59,0.000130804)(60,0.000131116)(61,0.000136651)(62,0.000253039)(63,0.000251908)(64,0.000252015)(65,0.000247118)(66,0.000246973)(67,0.000246572)(68,0.000231243)(69,0.000260108)(70,0.000249842)(71,0.000252883)(72,0.000241956)(73,0.00071416)(74,0.000681554)(75,0.000708867)(76,0.000708422)(77,0.000705534)(78,0.000707599)(79,0.000680826)(80,0.000620246)(81,0.000628821)(82,0.000382883)(83,0.000382905)(84,0.000382832)(85,0.000386993)(86,0.000387944)(87,0.000387837)(88,0.000330053)(89,0.000319064)(90,0.000320271)(91,0.000399263)(92,0.000390873)(93,0.000390331)(94,0.000395153)(95,0.000394696)(96,0.000385138)(97,0.00038447)(98,0.000385232)(99,0.000409933)(100,0.000362153) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.670683)(2,0.625693)(3,0.670683)(4,0.685008)(5,0.690879)(6,0.689918)(7,0.633897)(8,0.640656)(9,0.640656)(10,0.640656)(11,0.0489958)(12,0.0364185)(13,0.0174902)(14,0.00203649)(15,0.00111407)(16,0.00115494)(17,0.000995914)(18,0.000995916)(19,0.0011138)(20,0.00111426)(21,0.00137903)(22,0.00142794)(23,0.00142794)(24,0.00142795)(25,0.00142792)(26,0.00142801)(27,0.00142801)(28,0.000828215)(29,0.000891529)(30,0.000890482)(31,0.000892033)(32,0.00089199)(33,0.000892008)(34,0.000892008)(35,0.000892007)(36,0.000893294)(37,0.000893033)(38,0.000893028)(39,0.00100369)(40,0.00100368)(41,0.00100846)(42,0.00100841)(43,0.00100839)(44,0.00100416)(45,0.0010042)(46,0.00100306)(47,0.00100296)(48,0.00100303)(49,0.0010174)(50,0.00101727)(51,0.00101727)(52,0.0010205)(53,0.00102144)(54,0.000989629)(55,0.000989676)(56,0.000989678)(57,0.000987829)(58,0.000987073)(59,0.000991324)(60,0.000991346)(61,0.000990328)(62,0.000989083)(63,0.000989091)(64,0.000989073)(65,0.000988939)(66,0.000836562)(67,0.000872327)(68,0.000843875)(69,0.000844269)(70,0.000844283)(71,0.000844224)(72,0.000825738)(73,0.000825634)(74,0.000823101)(75,0.000822888)(76,0.000826573)(77,0.000826535)(78,0.000826385)(79,0.000796158)(80,0.000779103)(81,0.000778921)(82,0.000780194)(83,0.000778407)(84,0.00080477)(85,0.000789281)(86,0.000788802)(87,0.000761798)(88,0.000762673)(89,0.000761202)(90,0.000512855)(91,0.000313092)(92,0.000313493)(93,0.000312845)(94,0.000313221)(95,0.000313221)(96,0.00031287)(97,0.000273796)(98,0.000269916)(99,0.000252578)(100,0.000283411) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.462)(2,0.385208)(3,0.38865)(4,0.349042)(5,0.349288)(6,0.343419)(7,0.346726)(8,0.34916)(9,0.347822)(10,0.347781)(11,0.348957)(12,0.349666)(13,0.349688)(14,0.34936)(15,0.34936)(16,0.349394)(17,0.349394)(18,0.349394)(19,0.349394)(20,0.349394)(21,0.349394)(22,0.349396)(23,0.349395)(24,0.349395)(25,0.349395)(26,0.349395)(27,0.349402)(28,0.00827838)(29,0.0060933)(30,0.00227352)(31,0.00206529)(32,0.00215804)(33,0.0018103)(34,0.00181649)(35,0.0018165)(36,0.00180876)(37,0.00180386)(38,0.00197276)(39,0.00197286)(40,0.000274546)(41,0.000275753)(42,0.000275751)(43,0.000275847)(44,0.000276007)(45,0.000239312)(46,0.000239329)(47,0.000237713)(48,0.000236543)(49,0.000206798)(50,0.000199457)(51,0.000230194)(52,0.000258773)(53,0.000259037)(54,0.000263078)(55,0.000246569)(56,0.000246575)(57,0.000241221)(58,0.000223506)(59,0.000224462)(60,0.000224684)(61,0.000216227)(62,0.000211371)(63,0.00020403)(64,0.000211073)(65,0.000207602)(66,0.000215718)(67,0.000198703)(68,0.000239534)(69,0.00024351)(70,0.000242708)(71,0.000246263)(72,0.000245306)(73,0.00023951)(74,0.000240525)(75,0.00023003)(76,0.000242445)(77,0.000256189)(78,0.000260174)(79,0.000258915)(80,0.000257657)(81,0.000253343)(82,0.000255285)(83,0.000282776)(84,0.00028516)(85,0.000272679)(86,0.000295659)(87,0.000255944)(88,0.000255952)(89,0.000255635)(90,0.000255723)(91,0.00025874)(92,0.000274808)(93,0.000274714)(94,0.000299195)(95,0.000293827)(96,0.000281993)(97,0.000281821)(98,0.000282057)(99,0.000283804)(100,0.000282607) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.288341)(2,0.29949)(3,0.398424)(4,0.397632)(5,0.358256)(6,0.363382)(7,0.363382)(8,0.363382)(9,0.545033)(10,0.484371)(11,0.48569)(12,0.503084)(13,0.503084)(14,0.502474)(15,0.068427)(16,0.068103)(17,0.0401514)(18,0.028025)(19,0.0280948)(20,0.00532084)(21,0.00299335)(22,0.00527748)(23,0.00602218)(24,0.00615845)(25,0.00612629)(26,0.00614696)(27,0.00607122)(28,0.00595016)(29,0.00595021)(30,0.00595019)(31,0.00182778)(32,0.00182787)(33,0.00178255)(34,0.00175393)(35,0.00165415)(36,0.00165411)(37,0.00165405)(38,0.00165401)(39,0.00165623)(40,0.00165621)(41,0.00167455)(42,0.00173091)(43,0.00172923)(44,0.00176211)(45,0.00176288)(46,0.00176183)(47,0.00177818)(48,0.00178036)(49,0.00178093)(50,0.00178146)(51,0.00178342)(52,0.00178358)(53,0.00195095)(54,0.00194836)(55,0.00194885)(56,0.00197149)(57,0.00194358)(58,0.00195322)(59,0.00193134)(60,0.00193067)(61,0.00193032)(62,0.00192384)(63,0.00193085)(64,0.00189885)(65,0.00181212)(66,0.00181322)(67,0.00181353)(68,0.00181303)(69,0.00178784)(70,0.00178341)(71,0.00178319)(72,0.00173812)(73,0.00173624)(74,0.00173438)(75,0.00177462)(76,0.00177477)(77,0.00180837)(78,0.0015079)(79,0.00154008)(80,0.00155013)(81,0.00154983)(82,0.00156173)(83,0.00156143)(84,0.00154799)(85,0.00154684)(86,0.00156941)(87,0.00157163)(88,0.00156731)(89,0.00149387)(90,0.00149076)(91,0.00149061)(92,0.00148983)(93,0.00149248)(94,0.00152922)(95,0.00148961)(96,0.00149273)(97,0.00148055)(98,0.00148251)(99,0.00148198)(100,0.00148519) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.496005)(2,0.174393)(3,0.174393)(4,0.583077)(5,0.428943)(6,0.429987)(7,0.435212)(8,0.435595)(9,0.435362)(10,0.434852)(11,0.433829)(12,0.433811)(13,0.43403)(14,0.436007)(15,0.436112)(16,0.435608)(17,0.432996)(18,0.432298)(19,0.613171)(20,0.610766)(21,0.610766)(22,0.613673)(23,0.611487)(24,0.611487)(25,0.611178)(26,0.611207)(27,0.613161)(28,0.613148)(29,0.613148)(30,0.613148)(31,0.61312)(32,0.613099)(33,0.613094)(34,0.613094)(35,0.613094)(36,0.613095)(37,0.613094)(38,0.613095)(39,0.00786577)(40,0.00853875)(41,0.00512737)(42,0.00146926)(43,0.00165497)(44,0.00165498)(45,0.00165497)(46,0.00165542)(47,0.00165535)(48,0.0016554)(49,0.00165541)(50,0.00165336)(51,0.00165316)(52,0.00141921)(53,0.00115039)(54,0.00109955)(55,0.00109902)(56,0.00109884)(57,0.00089126)(58,0.000889552)(59,0.000865777)(60,0.00086249)(61,0.000862537)(62,0.000862549)(63,0.000861861)(64,0.000921375)(65,0.000922252)(66,0.000867921)(67,0.000866814)(68,0.000853558)(69,0.000730862)(70,0.000748703)(71,0.000753435)(72,0.000972541)(73,0.000972466)(74,0.000605601)(75,0.000605438)(76,0.000577323)(77,0.000559187)(78,0.000559967)(79,0.000559822)(80,0.000559647)(81,0.000559661)(82,0.000551295)(83,0.000551327)(84,0.000484087)(85,0.000430729)(86,0.000348904)(87,0.000548393)(88,0.000546026)(89,0.000549872)(90,0.000550596)(91,0.000533906)(92,0.000710413)(93,0.000466352)(94,0.000470797)(95,0.000470157)(96,0.000471406)(97,0.000470424)(98,0.000491882)(99,0.000491746)(100,0.00049186) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.646827)(2,0.672934)(3,0.640705)(4,0.634023)(5,0.64381)(6,0.644097)(7,0.644081)(8,0.644087)(9,0.644088)(10,0.644086)(11,0.644089)(12,0.644086)(13,0.644076)(14,0.64407)(15,0.64407)(16,0.644071)(17,0.644098)(18,0.64413)(19,0.64413)(20,0.0657202)(21,0.0596929)(22,0.0607929)(23,0.00998314)(24,0.00462373)(25,0.00468934)(26,0.00177323)(27,0.00177323)(28,0.00177323)(29,0.00177324)(30,0.00177323)(31,0.00177315)(32,0.00181901)(33,0.00181902)(34,0.000817773)(35,0.000824643)(36,0.000830483)(37,0.000829258)(38,0.000829072)(39,0.000822269)(40,0.000820715)(41,0.000817587)(42,0.000817468)(43,0.000817472)(44,0.000822037)(45,0.000820796)(46,0.000820941)(47,0.000824824)(48,0.000824849)(49,0.000825584)(50,0.000834327)(51,0.000840616)(52,0.000840663)(53,0.000841047)(54,0.000840934)(55,0.000842067)(56,0.000844793)(57,0.000861289)(58,0.000897165)(59,0.000898027)(60,0.000877411)(61,0.000878023)(62,0.000878117)(63,0.000878275)(64,0.000867874)(65,0.000865303)(66,0.000865268)(67,0.000865292)(68,0.000861816)(69,0.000859277)(70,0.00086263)(71,0.00086495)(72,0.000864824)(73,0.000864806)(74,0.000860634)(75,0.000841904)(76,0.000821994)(77,0.000822051)(78,0.000821976)(79,0.000821354)(80,0.00082043)(81,0.000821411)(82,0.000821023)(83,0.000778252)(84,0.000765141)(85,0.000875351)(86,0.000875465)(87,0.000875085)(88,0.000787833)(89,0.000652089)(90,0.000654171)(91,0.000654181)(92,0.000645875)(93,0.000616806)(94,0.000616805)(95,0.000632868)(96,0.000632876)(97,0.000632881)(98,0.000649051)(99,0.000644798)(100,0.00064985) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.692428)(2,0.674913)(3,0.687417)(4,0.723262)(5,0.720236)(6,0.706627)(7,0.706627)(8,0.706627)(9,0.706627)(10,0.706627)(11,0.706627)(12,0.706627)(13,0.706627)(14,0.706627)(15,0.381791)(16,0.397008)(17,0.401596)(18,0.402611)(19,0.403168)(20,0.397151)(21,0.397289)(22,0.397289)(23,0.397239)(24,0.400126)(25,0.400129)(26,0.40013)(27,0.400129)(28,0.400129)(29,0.400062)(30,0.400066)(31,0.400069)(32,0.400069)(33,0.400069)(34,0.400061)(35,0.400062)(36,0.400062)(37,0.0348916)(38,0.0341922)(39,0.00494932)(40,0.0014147)(41,0.000984575)(42,0.000984832)(43,0.000261735)(44,0.000261721)(45,0.000261733)(46,0.000256538)(47,0.000256502)(48,0.000256502)(49,0.000256521)(50,0.00025697)(51,0.000257038)(52,0.000257706)(53,0.000198005)(54,0.00020434)(55,0.000199565)(56,0.000149197)(57,0.000102809)(58,0.000103106)(59,0.000103882)(60,9.57283e-005)(61,9.5442e-005)(62,9.48737e-005)(63,9.64191e-005)(64,9.63526e-005)(65,7.845e-005)(66,0.000115937)(67,0.000119118)(68,0.000118055)(69,0.000325007)(70,0.000325009)(71,0.000324933)(72,0.000322861)(73,0.000353884)(74,0.000388915)(75,0.000297575)(76,0.000297582)(77,0.000297693)(78,0.000297116)(79,0.00030894)(80,0.000308131)(81,0.000308144)(82,0.000182643)(83,0.00018328)(84,0.000351883)(85,0.000187787)(86,0.000187912)(87,0.000187846)(88,0.000191097)(89,0.000192009)(90,0.000193662)(91,0.00019426)(92,0.000212848)(93,0.000212879)(94,0.00029037)(95,0.000289311)(96,0.00023745)(97,0.000248288)(98,0.000259881)(99,0.000259902)(100,0.000261558) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.905527)(2,0.711484)(3,0.49751)(4,0.457359)(5,0.424681)(6,0.422576)(7,0.416025)(8,0.419259)(9,0.417803)(10,0.418472)(11,0.418472)(12,0.418942)(13,0.418942)(14,0.418942)(15,0.0199979)(16,0.019999)(17,0.019999)(18,0.0115366)(19,0.0115366)(20,0.0119217)(21,0.0119217)(22,0.0119217)(23,0.0119217)(24,0.0119217)(25,0.0119217)(26,0.0112926)(27,0.011293)(28,0.011293)(29,0.011293)(30,0.011293)(31,0.011293)(32,0.011293)(33,0.011293)(34,0.011293)(35,0.0112922)(36,0.0112922)(37,0.0112921)(38,0.0112921)(39,0.0112922)(40,0.0112922)(41,0.0112922)(42,0.0112922)(43,0.0112922)(44,0.0112922)(45,0.0112922)(46,0.0112922)(47,0.0112922)(48,0.0112922)(49,0.0112922)(50,0.0112922)(51,0.0112922)(52,0.0112922)(53,0.0112922)(54,0.0112922)(55,0.0112923)(56,0.0112923)(57,0.0112922)(58,0.0112927)(59,0.0112927)(60,0.0112927)(61,0.0112926)(62,0.0112925)(63,0.0112925)(64,0.0112925)(65,0.0112925)(66,0.0112925)(67,0.0112925)(68,0.0112927)(69,0.0112927)(70,0.0112927)(71,0.0112927)(72,0.0112922)(73,0.0112933)(74,0.0112933)(75,0.0112933)(76,0.0112933)(77,0.0112933)(78,0.0112933)(79,0.0112938)(80,0.0112938)(81,0.0112938)(82,0.0112938)(83,0.0112907)(84,0.0112907)(85,0.0112907)(86,0.0112907)(87,0.0112907)(88,0.0112907)(89,0.0112804)(90,0.0112804)(91,0.0112803)(92,0.0112803)(93,0.0112803)(94,0.0112803)(95,0.0112803)(96,0.0112803)(97,0.0112803)(98,0.0112803)(99,0.0112803)(100,0.0112807) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1,0.191334)(2,0.144521)(3,0.120868)(4,0.107162)(5,0.0399095)(6,0.0393291)(7,0.0154626)(8,0.0126671)(9,0.0081786)(10,0.00829912)(11,0.00775807)(12,0.0077149)(13,0.00789125)(14,0.00620195)(15,0.00605475)(16,0.00620708)(17,0.00625178)(18,0.0062504)(19,0.0062504)(20,0.00549445)(21,0.00552122)(22,0.00550791)(23,0.00550792)(24,0.00550818)(25,0.00550827)(26,0.00597224)(27,0.00597797)(28,0.00597659)(29,0.00597603)(30,0.00597409)(31,0.00578814)(32,0.0054336)(33,0.00541513)(34,0.00541558)(35,0.00541588)(36,0.00541771)(37,0.00541098)(38,0.00542258)(39,0.00544832)(40,0.00545297)(41,0.00545287)(42,0.00545425)(43,0.00545425)(44,0.00545445)(45,0.00524827)(46,0.00535788)(47,0.00537026)(48,0.0053618)(49,0.000407727)(50,0.000413461)(51,0.000415284)(52,0.000415631)(53,0.000466724)(54,0.000415154)(55,0.000422568)(56,0.000437323)(57,0.000437883)(58,0.000434477)(59,0.00043506)(60,0.000430296)(61,0.000431425)(62,0.000428094)(63,0.00056047)(64,0.000559396)(65,0.000723636)(66,0.000732969)(67,0.000732158)(68,0.000731329)(69,0.00073163)(70,0.000679107)(71,0.000680139)(72,0.000738634)(73,0.000738294)(74,0.00073244)(75,0.000731118)(76,0.000721933)(77,0.000721926)(78,0.000741194)(79,0.000741858)(80,0.000743754)(81,0.00074034)(82,0.00113513)(83,0.00113499)(84,0.00104813)(85,0.00104348)(86,0.00104153)(87,0.00109184)(88,0.000822225)(89,0.000848651)(90,0.000953849)(91,0.00098643)(92,0.000984723)(93,0.000984103)(94,0.00098748)(95,0.000985782)(96,0.000894466)(97,0.000914995)(98,0.000844716)(99,0.000924797)(100,0.000933693) 
};

\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,0.26004)(2,0.387591)(3,0.390128)(4,0.367972)(5,0.341286)(6,0.390576)(7,0.307055)(8,0.354054)(9,0.416279)(10,0.371371)(11,0.358834)(12,0.402072)(13,0.405991)(14,0.340804)(15,0.367177)(16,0.334196)(17,0.385205)(18,0.408032)(19,0.357681)(20,0.377802)(21,0.365333)(22,0.369065)(23,0.339107)(24,0.386319)(25,0.374728)(26,0.36451)(27,0.339073)(28,0.412097)(29,0.384545)(30,0.374698)(31,0.352439)(32,0.376762)(33,0.308572)(34,0.369192)(35,0.394952)(36,0.33513)(37,0.394201)(38,0.397935)(39,0.384869)(40,0.42221)(41,0.452943)(42,0.37699)(43,0.384198)(44,0.390156)(45,0.384326)(46,0.367142)(47,0.409939)(48,0.405367)(49,0.349568)(50,0.341749)(51,0.395822)(52,0.325744)(53,0.308292)(54,0.382394)(55,0.313664)(56,0.393773)(57,0.389539)(58,0.292469)(59,0.296132)(60,0.292118)(61,0.327961)(62,0.40575)(63,0.402984)(64,0.410582)(65,0.408553)(66,0.325414)(67,0.36388)(68,0.287136)(69,0.401009)(70,0.42458)(71,0.366662)(72,0.403323)(73,0.343446)(74,0.363979)(75,0.344932)(76,0.414646)(77,0.405389)(78,0.350445)(79,0.380502)(80,0.397876)(81,0.391271)(82,0.414328)(83,0.407216)(84,0.31811)(85,0.356287)(86,0.387457)(87,0.270074)(88,0.384271)(89,0.405022)(90,0.38297)(91,0.435238)(92,0.301998)(93,0.397698)(94,0.376875)(95,0.339438)(96,0.327925)(97,0.36642)(98,0.33214)(99,0.391407)(100,0.353161) 
};

\addplot [
color=mycolor2,
solid,
line width=2.0pt
]
coordinates{
 (1,0.345445)(2,0.345445)(3,0.345445)(4,0.345445)(5,0.345445)(6,0.380606)(7,0.436233)(8,0.370941)(9,0.336949)(10,0.4171)(11,0.232687)(12,0.320569)(13,0.346529)(14,0.327763)(15,0.301315)(16,0.288703)(17,0.357523)(18,0.377972)(19,0.349114)(20,0.277868)(21,0.291996)(22,0.360127)(23,0.34029)(24,0.372496)(25,0.260511)(26,0.378628)(27,0.374952)(28,0.416377)(29,0.219884)(30,0.464758)(31,0.410629)(32,0.331468)(33,0.327981)(34,0.31332)(35,0.321846)(36,0.290058)(37,0.250991)(38,0.32002)(39,0.356553)(40,0.310135)(41,0.331709)(42,0.335864)(43,0.286565)(44,0.48635)(45,0.373956)(46,0.372712)(47,0.243392)(48,0.359655)(49,0.368496)(50,0.358022)(51,0.459432)(52,0.397113)(53,0.262412)(54,0.415655)(55,0.370912)(56,0.330245)(57,0.291162)(58,0.378016)(59,0.458228)(60,0.358341)(61,0.375478)(62,0.456494)(63,0.288291)(64,0.376324)(65,0.44476)(66,0.371006)(67,0.359757)(68,0.430328)(69,0.347398)(70,0.194824)(71,0.335036)(72,0.37594)(73,0.336687)(74,0.314769)(75,0.219161)(76,0.282442)(77,0.204082)(78,0.403297)(79,0.363129)(80,0.317453)(81,0.327295)(82,0.324708)(83,0.337042)(84,0.455723)(85,0.31755)(86,0.31403)(87,0.382146)(88,0.314375)(89,0.271494)(90,0.400228)(91,0.42017)(92,0.324954)(93,0.400755)(94,0.301515)(95,0.40847)(96,0.300979)(97,0.454097)(98,0.363235)(99,0.374843)(100,0.406783) 
};

\addplot [
color=mycolor3,
solid,
line width=2.0pt
]
coordinates{
 (1,0.345445)(2,0.345445)(3,0.345445)(4,0.352766)(5,0.454387)(6,0.3945)(7,0.402851)(8,0.468167)(9,0.355165)(10,0.334823)(11,0.400754)(12,0.374989)(13,0.357082)(14,0.379484)(15,0.367337)(16,0.365064)(17,0.37997)(18,0.2985)(19,0.371569)(20,0.43294)(21,0.3176)(22,0.417129)(23,0.447303)(24,0.322546)(25,0.368666)(26,0.448623)(27,0.400068)(28,0.368434)(29,0.433997)(30,0.370391)(31,0.403842)(32,0.377899)(33,0.382678)(34,0.377264)(35,0.413775)(36,0.351796)(37,0.333638)(38,0.315052)(39,0.343165)(40,0.29711)(41,0.365469)(42,0.381107)(43,0.41127)(44,0.260498)(45,0.420503)(46,0.350584)(47,0.380645)(48,0.387392)(49,0.413711)(50,0.360483)(51,0.324531)(52,0.382127)(53,0.356508)(54,0.318277)(55,0.368664)(56,0.354957)(57,0.438022)(58,0.31308)(59,0.399213)(60,0.386356)(61,0.281316)(62,0.404138)(63,0.373048)(64,0.38068)(65,0.321315)(66,0.271704)(67,0.415712)(68,0.304253)(69,0.34629)(70,0.328733)(71,0.456209)(72,0.331003)(73,0.374142)(74,0.389826)(75,0.449551)(76,0.393222)(77,0.355247)(78,0.418744)(79,0.314371)(80,0.354868)(81,0.347734)(82,0.329995)(83,0.38932)(84,0.268504)(85,0.349911)(86,0.484757)(87,0.478791)(88,0.397761)(89,0.41422)(90,0.367192)(91,0.382186)(92,0.401949)(93,0.261443)(94,0.345173)(95,0.406157)(96,0.350822)(97,0.446321)(98,0.387745)(99,0.408229)(100,0.347877) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (1,0.345445)(2,0.360989)(3,0.382643)(4,0.370891)(5,0.367353)(6,0.369969)(7,0.368897)(8,0.369646)(9,0.370844)(10,0.369586)(11,0.368218)(12,0.366491)(13,0.36742)(14,0.366349)(15,0.366194)(16,0.367763)(17,0.367293)(18,0.367498)(19,0.370614)(20,0.3669)(21,0.367338)(22,0.368858)(23,0.367076)(24,0.369447)(25,0.369377)(26,0.370361)(27,0.370662)(28,0.367727)(29,0.368243)(30,0.366748)(31,0.36736)(32,0.368692)(33,0.367258)(34,0.367107)(35,0.36906)(36,0.366686)(37,0.367437)(38,0.368877)(39,0.368821)(40,0.370336)(41,0.368133)(42,0.369015)(43,0.367433)(44,0.366336)(45,0.36855)(46,0.370093)(47,0.367387)(48,0.366034)(49,0.36704)(50,0.367145)(51,0.366717)(52,0.366866)(53,0.369894)(54,0.36747)(55,0.365753)(56,0.368192)(57,0.369512)(58,0.367303)(59,0.367495)(60,0.369116)(61,0.366508)(62,0.366648)(63,0.366793)(64,0.366409)(65,0.366957)(66,0.369121)(67,0.367557)(68,0.36726) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt
]
coordinates{
 (70,0.368388)(71,0.370771)(72,0.367521)(73,0.369066)(74,0.369988)(75,0.367276)(76,0.366685)(77,0.368783)(78,0.369762)(79,0.368993)(80,0.365989)(81,0.370045)(82,0.369909)(83,0.367729)(84,0.367495)(85,0.367097)(86,0.366582)(87,0.367554)(88,0.365741)(89,0.368471)(90,0.368827)(91,0.366192)(92,0.366699)(93,0.369674)(94,0.36715)(95,0.369221)(96,0.370999)(97,0.370036)(98,0.367589)(99,0.368973)(100,0.366675) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,0.254897)(2,0.212846)(3,0.176671)(4,0.183622)(5,0.183795)(6,0.16962)(7,0.155382)(8,0.119651)(9,0.102377)(10,0.0795857)(11,0.0656727)(12,0.0435437)(13,0.0341645)(14,0.028372)(15,0.0228163)(16,0.021031)(17,0.0192257)(18,0.0154889)(19,0.0146675)(20,0.0141222)(21,0.0115401)(22,0.00879082)(23,0.0073829)(24,0.00560396)(25,0.00591576)(26,0.00472778)(27,0.00364998)(28,0.00311339)(29,0.00257669)(30,0.00200256)(31,0.00127693)(32,0.00085917)(33,0.000543793)(34,0.00049571)(35,0.000363531)(36,0.00034139)(37,0.000299198)(38,0.000285954)(39,0.000282931)(40,0.00023313)(41,0.000232797)(42,0.000236872)(43,0.000234115)(44,0.000201224)(45,0.000197142)(46,0.000185846)(47,0.000204282)(48,0.000204587)(49,0.000197457)(50,0.00019128)(51,0.000179193)(52,0.000184904)(53,0.000175052)(54,0.000163607)(55,0.000166947)(56,0.000164699)(57,0.000158943)(58,0.00015256)(59,0.000153234)(60,0.000151669)(61,0.000158293)(62,0.000157181)(63,0.000160624)(64,0.000153242)(65,0.000153339)(66,0.00015086)(67,0.000157154)(68,0.000153691)(69,0.000162244)(70,0.000137048)(71,0.000124741)(72,0.000124903)(73,0.000113023)(74,0.000125109)(75,0.000127043)(76,0.00012449)(77,0.000114517)(78,0.000108126)(79,0.000110156)(80,0.00011161)(81,0.0001122)(82,0.000128315)(83,0.000125921)(84,0.000126078)(85,0.000140843)(86,0.000140808)(87,0.000114721)(88,0.000113867)(89,0.000112085)(90,9.72359e-005)(91,9.52974e-005)(92,0.000106396)(93,0.000121728)(94,0.000127135)(95,0.000128956)(96,0.000126567)(97,0.00011374)(98,9.68877e-005)(99,9.64286e-005)(100,9.75668e-005) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,0.258262)(2,0.227246)(3,0.289001)(4,0.296951)(5,0.271363)(6,0.264969)(7,0.22162)(8,0.219741)(9,0.179851)(10,0.134526)(11,0.130307)(12,0.120438)(13,0.0858764)(14,0.0750925)(15,0.0622634)(16,0.0644843)(17,0.0517189)(18,0.0270468)(19,0.0265662)(20,0.0189931)(21,0.0184587)(22,0.0179865)(23,0.0192295)(24,0.0190575)(25,0.0191578)(26,0.0181799)(27,0.0116371)(28,0.0110863)(29,0.0110412)(30,0.0109526)(31,0.00779908)(32,0.00640144)(33,0.00612117)(34,0.00465934)(35,0.00383563)(36,0.00349602)(37,0.00350601)(38,0.0029846)(39,0.00324052)(40,0.0029587)(41,0.003082)(42,0.00315735)(43,0.00314106)(44,0.00272631)(45,0.00185835)(46,0.00167379)(47,0.00145251)(48,0.00129725)(49,0.00125783)(50,0.00124234)(51,0.00116012)(52,0.00115348)(53,0.000976501)(54,0.000952033)(55,0.000801539)(56,0.000774016)(57,0.000706326)(58,0.000703262)(59,0.00072903)(60,0.000691741)(61,0.000713108)(62,0.000714899)(63,0.000715917)(64,0.000714433)(65,0.000722004)(66,0.000723321)(67,0.000725066)(68,0.000728347)(69,0.000710066)(70,0.000686225)(71,0.000672219)(72,0.000597494)(73,0.000603417)(74,0.000600949)(75,0.000596163)(76,0.000560363)(77,0.000586458)(78,0.00059753)(79,0.000588872)(80,0.000584422)(81,0.000592562)(82,0.000595669)(83,0.000592245)(84,0.000582288)(85,0.000598922)(86,0.000591658)(87,0.000592693)(88,0.000595653)(89,0.000553112)(90,0.000543298)(91,0.000534754)(92,0.000546428)(93,0.000551406)(94,0.00053398)(95,0.000506506)(96,0.000496434)(97,0.000486923)(98,0.000487139)(99,0.000520526)(100,0.000471919) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,0.442374)(2,0.368379)(3,0.336221)(4,0.344219)(5,0.222861)(6,0.187882)(7,0.163677)(8,0.150263)(9,0.128271)(10,0.111319)(11,0.0856852)(12,0.086157)(13,0.0811683)(14,0.0639201)(15,0.0341166)(16,0.0344395)(17,0.0322276)(18,0.0294274)(19,0.030829)(20,0.0205396)(21,0.0196413)(22,0.0208985)(23,0.01767)(24,0.0164045)(25,0.016435)(26,0.0149587)(27,0.0149423)(28,0.00971279)(29,0.00963081)(30,0.00873285)(31,0.00766621)(32,0.00767329)(33,0.00751201)(34,0.00691884)(35,0.00687011)(36,0.00689423)(37,0.00540056)(38,0.00544149)(39,0.00288444)(40,0.00210651)(41,0.00193359)(42,0.00171113)(43,0.00151046)(44,0.00151378)(45,0.00148638)(46,0.00148658)(47,0.00148645)(48,0.00148576)(49,0.00114596)(50,0.00113089)(51,0.00114548)(52,0.000916332)(53,0.000891809)(54,0.000674473)(55,0.000669836)(56,0.000655903)(57,0.000602591)(58,0.000593077)(59,0.000598431)(60,0.000591482)(61,0.000591588)(62,0.000622999)(63,0.000638693)(64,0.00064317)(65,0.00064104)(66,0.000654884)(67,0.000653771)(68,0.000659202)(69,0.000726728)(70,0.000720002)(71,0.000722055)(72,0.00073919)(73,0.000832069)(74,0.000796332)(75,0.000774735)(76,0.000772573)(77,0.000794897)(78,0.000784507)(79,0.000783513)(80,0.000774543)(81,0.000774009)(82,0.00072973)(83,0.000733365)(84,0.000767934)(85,0.000718253)(86,0.000710103)(87,0.000731429)(88,0.00069309)(89,0.000676355)(90,0.000658697)(91,0.000642114)(92,0.000668197)(93,0.000637544)(94,0.000666651)(95,0.000664221)(96,0.000639256)(97,0.000634247)(98,0.000635686)(99,0.000639234)(100,0.00064012) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/Innovation.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=-5, xmax=5,
ymin=-3, ymax=3,
ytick={-3,0},
yticklabels={,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-001,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (-5,-0.405941)(-4.95025,-2.82178)(-4.9005,-2.79208)(-4.85075,-2.69307)(-4.801,-2.77228)(-4.75124,-2.71287)(-4.70149,-2.77228)(-4.65174,-2.81188)(-4.60199,-2.79208)(-4.55224,-2.77228)(-4.50249,-2.78218)(-4.45274,-2.77228)(-4.40299,-2.68317)(-4.35323,-2.76238)(-4.30348,-2.76238)(-4.25373,-2.73267)(-4.20398,-2.73267)(-4.15423,-2.74257)(-4.10448,-2.77228)(-4.05473,-2.81188)(-4.00498,-2.73267)(-3.95522,-2.75248)(-3.90547,-2.77228)(-3.85572,-2.81188)(-3.80597,-2.81188)(-3.75622,-2.84158)(-3.70647,-2.73267)(-3.65672,-2.71287)(-3.60697,-2.74257)(-3.55721,-2.67327)(-3.50746,-2.71287)(-3.45771,-2.82178)(-3.40796,-2.71287)(-3.35821,-2.84158)(-3.30846,-2.71287)(-3.25871,-2.83168)(-3.20896,-2.79208)(-3.1592,-2.85149)(-3.10945,-2.80198)(-3.0597,-2.75248)(-3.00995,-2.78218)(-2.9602,-2.78218)(-2.91045,-2.81188)(-2.8607,-2.79208)(-2.81095,-2.83168)(-2.76119,-2.80198)(-2.71144,-2.86139)(-2.66169,-2.85149)(-2.61194,-2.86139)(-2.56219,-2.84158)(-2.51244,-2.85149)(-2.46269,-2.85149)(-2.41294,-2.87129)(-2.36318,-2.77228)(-2.31343,-2.81188)(-2.26368,-2.81188)(-2.21393,-2.91089)(-2.16418,-2.80198)(-2.11443,-2.94059)(-2.06468,-2.84158)(-2.01493,-2.92079)(-1.96517,-2.86139)(-1.91542,-2.9604)(-1.86567,-2.9505)(-1.81592,-2.9604)(-1.76617,-2.9802)(-1.71642,-2.9901)(-1.66667,-3) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.9901)(-0.373134,-3)(-0.323383,-2.93069)(-0.273632,-2.9604)(-0.223881,-2.93069)(-0.174129,-2.88119)(-0.124378,-2.71287)(-0.0746269,-2.69307)(-0.0248756,-2.59406)(0.0248756,-2.68317)(0.0746269,-2.55446)(0.124378,-2.48515)(0.174129,-2.52475)(0.223881,-2.40594)(0.273632,-2.29703)(0.323383,-2.0396)(0.373134,-2.08911)(0.422886,-2.0495)(0.472637,-2.11881)(0.522388,-1.9505)(0.572139,-1.70297)(0.621891,-1.80198)(0.671642,-1.77228)(0.721393,-2.18812)(0.771144,-1.9604)(0.820896,-2.06931)(0.870647,-2.15842)(0.920398,-2.11881)(0.970149,-2.06931)(1.0199,-2.17822)(1.06965,-1.84158)(1.1194,-1.9505)(1.16915,-1.55446)(1.21891,-1.35644)(1.26866,-0.762376)(1.31841,-0.425743)(1.36816,0.445545)(1.41791,1.11881)(1.46766,0.920792)(1.51741,0.940594)(1.56716,-0.425743)(1.61692,-0.980198)(1.66667,-1.88119)(1.71642,-2.09901)(1.76617,-2.52475)(1.81592,-2.64356)(1.86567,-2.80198)(1.91542,-2.83168)(1.96517,-2.89109)(2.01493,-2.84158)(2.06468,-2.94059)(2.11443,-2.86139)(2.16418,-2.67327)(2.21393,-2.75248)(2.26368,-2.64356)(2.31343,-2.70297)(2.36318,-2.56436)(2.41294,-2.48515)(2.46269,-2.32673)(2.51244,-2.36634)(2.56219,-2.30693)(2.61194,-2.22772)(2.66169,-2.30693)(2.71144,-2.22772)(2.76119,-2.40594)(2.81095,-2.23762)(2.8607,-2.33663)(2.91045,-2.46535)(2.9602,-2.52475)(3.00995,-2.38614)(3.0597,-2.40594)(3.10945,-2.37624)(3.1592,-2.48515)(3.20896,-2.39604)(3.25871,-2.39604)(3.30846,-2.36634)(3.35821,-2.44554)(3.40796,-2.42574)(3.45771,-2.47525)(3.50746,-2.52475)(3.55721,-2.59406)(3.60697,-2.58416)(3.65672,-2.40594)(3.70647,-2.51485)(3.75622,-2.52475)(3.80597,-2.67327)(3.85572,-2.55446)(3.90547,-2.56436)(3.95522,-2.61386)(4.00498,-2.57426)(4.05473,-2.53465)(4.10448,-2.53465)(4.15423,-2.61386)(4.20398,-2.54455)(4.25373,-2.60396)(4.30348,-2.53465)(4.35323,-2.62376)(4.40299,-2.70297)(4.45274,-2.46535)(4.50249,-2.58416)(4.55224,-2.62376)(4.60199,-2.64356)(4.65174,-2.75248)(4.70149,-2.47525)(4.75124,-2.60396)(4.801,-2.59406)(4.85075,-2.61386)(4.9005,-2.58416)(4.95025,-2.55446)(5,0.752475) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-3,-1.95)(-3,1.65) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (3,-2.2)(3,0.6) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.28437) (-4.95025,1.26619) (-4.9005,1.24712) (-4.85075,1.22711) (-4.801,1.20609) (-4.75124,1.184) (-4.70149,1.16075) (-4.65174,1.13628) (-4.60199,1.11049) (-4.55224,1.0833) (-4.50249,1.05461) (-4.45274,1.02431) (-4.40299,0.992301) (-4.35323,0.958451) (-4.30348,0.922641) (-4.25373,0.884736) (-4.20398,0.844598) (-4.15423,0.80208) (-4.10448,0.757032) (-4.05473,0.7093) (-4.00498,0.658729) (-3.95522,0.605163) (-3.90547,0.548455) (-3.85572,0.488464) (-3.80597,0.425068) (-3.75622,0.358165) (-3.70647,0.287689) (-3.65672,0.213613) (-3.60697,0.135967) (-3.55721,0.0548529) (-3.50746,-0.0295443) (-3.45771,-0.116931) (-3.40796,-0.206882) (-3.35821,-0.29881) (-3.30846,-0.391912) (-3.25871,-0.48508) (-3.20896,-0.576717) (-3.1592,-0.664313) (-3.10945,-0.743422) (-3.0597,-0.805302) (-3.00995,-0.834189) (-2.9602,-0.816037) (-2.91045,-0.758183) (-2.8607,-0.678462) (-2.81095,-0.588529) (-2.76119,-0.494257) (-2.71144,-0.398791) (-2.66169,-0.304044) (-2.61194,-0.211311) (-2.56219,-0.12153) (-2.51244,-0.0354022) (-2.46269,0.0465421) (-2.41294,0.123904) (-2.36318,0.196388) (-2.31343,0.263777) (-2.26368,0.325917) (-2.21393,0.382697) (-2.16418,0.434035) (-2.11443,0.479868) (-2.06468,0.520138) (-2.01493,0.554787) (-1.96517,0.583746) (-1.91542,0.606933) (-1.86567,0.624251) (-1.81592,0.635583) (-1.76617,0.640797) (-1.71642,0.639746) (-1.66667,0.632277) (-1.61692,0.61824) (-1.56716,0.597497) (-1.51741,0.569945) (-1.46766,0.535534) (-1.41791,0.4943) (-1.36816,0.446401) (-1.31841,0.392184) (-1.26866,0.332276) (-1.21891,0.267765) (-1.16915,0.200578) (-1.1194,0.134346) (-1.06965,0.0763773) (-1.0199,0.040467) (-0.970149,0.0418616) (-0.920398,0.0782986) (-0.870647,0.133458) (-0.820896,0.194929) (-0.771144,0.25636) (-0.721393,0.314563) (-0.671642,0.367817) (-0.621891,0.415136) (-0.572139,0.455948) (-0.522388,0.48994) (-0.472637,0.516967) (-0.422886,0.537001) (-0.373134,0.550089) (-0.323383,0.556329) (-0.273632,0.555845) (-0.223881,0.548772) (-0.174129,0.535245) (-0.124378,0.515391) (-0.0746269,0.489319) (-0.0248756,0.457125) (0.0248756,0.418885) (0.0746269,0.374663) (0.124378,0.324511) (0.174129,0.268478) (0.223881,0.206619) (0.273632,0.139004) (0.323383,0.0657337) (0.373134,-0.013043) (0.422886,-0.0971138) (0.472637,-0.186179) (0.522388,-0.279826) (0.572139,-0.377502) (0.621891,-0.478476) (0.671642,-0.581791) (0.721393,-0.686188) (0.771144,-0.78997) (0.820896,-0.89073) (0.870647,-0.984777) (0.920398,-1.06599) (0.970149,-1.12451) (1.0199,-1.14984) (1.06965,-1.14197) (1.1194,-1.11271) (1.16915,-1.07383) (1.21891,-1.03259) (1.26866,-0.993189) (1.31841,-0.958173) (1.36816,-0.92921) (1.41791,-0.907389) (1.46766,-0.893369) (1.51741,-0.887438) (1.56716,-0.889535) (1.61692,-0.899251) (1.66667,-0.915807) (1.71642,-0.938002) (1.76617,-0.96411) (1.81592,-0.991658) (1.86567,-1.01698) (1.91542,-1.03439) (1.96517,-1.03555) (2.01493,-1.01162) (2.06468,-0.9606) (2.11443,-0.889641) (2.16418,-0.80801) (2.21393,-0.722584) (2.26368,-0.637893) (2.31343,-0.55702) (2.36318,-0.482188) (2.41294,-0.41506) (2.46269,-0.356884) (2.51244,-0.308564) (2.56219,-0.270683) (2.61194,-0.243515) (2.66169,-0.227001) (2.71144,-0.220695) (2.76119,-0.22365) (2.81095,-0.234158) (2.8607,-0.249186) (2.91045,-0.26313) (2.9602,-0.265808) (3.00995,-0.243298) (3.0597,-0.189186) (3.10945,-0.111542) (3.1592,-0.0216197) (3.20896,0.0732476) (3.25871,0.168968) (3.30846,0.263195) (3.35821,0.354506) (3.40796,0.442015) (3.45771,0.525182) (3.50746,0.603706) (3.55721,0.677459) (3.60697,0.746442) (3.65672,0.81075) (3.70647,0.870543) (3.75622,0.926029) (3.80597,0.977448) (3.85572,1.02505) (3.90547,1.0691) (3.95522,1.10985) (4.00498,1.14756) (4.05473,1.18247) (4.10448,1.2148) (4.15423,1.24478) (4.20398,1.27259) (4.25373,1.29843) (4.30348,1.32247) (4.35323,1.34485) (4.40299,1.36573) (4.45274,1.38523) (4.50249,1.40347) (4.55224,1.42055) (4.60199,1.43658) (4.65174,1.45163) (4.70149,1.4658) (4.75124,1.47915) (4.801,1.49175) (4.85075,1.50365) (4.9005,1.51492) (4.95025,1.5256) (5,1.53573) (5,-2.03281) (4.95025,-2.02488) (4.9005,-2.01634) (4.85075,-2.00716) (4.801,-1.99727) (4.75124,-1.98662) (4.70149,-1.97515) (4.65174,-1.96278) (4.60199,-1.94945) (4.55224,-1.93507) (4.50249,-1.91957) (4.45274,-1.90283) (4.40299,-1.88478) (4.35323,-1.86528) (4.30348,-1.84424) (4.25373,-1.82152) (4.20398,-1.797) (4.15423,-1.77053) (4.10448,-1.74197) (4.05473,-1.71118) (4.00498,-1.67799) (3.95522,-1.64226) (3.90547,-1.60383) (3.85572,-1.56258) (3.80597,-1.51837) (3.75622,-1.4711) (3.70647,-1.42071) (3.65672,-1.36717) (3.60697,-1.31052) (3.55721,-1.25088) (3.50746,-1.18847) (3.45771,-1.12361) (3.40796,-1.05681) (3.35821,-0.988732) (3.30846,-0.920314) (3.25871,-0.852816) (3.20896,-0.788023) (3.1592,-0.728606) (3.10945,-0.678928) (3.0597,-0.646526) (3.00995,-0.642772) (2.9602,-0.675764) (2.91045,-0.739013) (2.8607,-0.81842) (2.81095,-0.903524) (2.76119,-0.98835) (2.71144,-1.0694) (2.66169,-1.14445) (2.61194,-1.21193) (2.56219,-1.27076) (2.51244,-1.32019) (2.46269,-1.35977) (2.41294,-1.38936) (2.36318,-1.40912) (2.31343,-1.41958) (2.26368,-1.42169) (2.21393,-1.41702) (2.16418,-1.40805) (2.11443,-1.3988) (2.06468,-1.39572) (2.01493,-1.40774) (1.96517,-1.4418) (1.91542,-1.49579) (1.86567,-1.56088) (1.81592,-1.62879) (1.76617,-1.694) (1.71642,-1.75303) (1.66667,-1.80362) (1.61692,-1.84422) (1.56716,-1.87382) (1.51741,-1.89174) (1.46766,-1.89763) (1.41791,-1.8914) (1.36816,-1.87327) (1.31841,-1.84373) (1.26866,-1.80368) (1.21891,-1.75457) (1.16915,-1.69871) (1.1194,-1.64008) (1.06965,-1.5858) (1.0199,-1.54752) (0.970149,-1.53703) (0.920398,-1.55443) (0.870647,-1.58936) (0.820896,-1.63224) (0.771144,-1.6773) (0.721393,-1.72124) (0.671642,-1.76214) (0.621891,-1.79875) (0.572139,-1.83033) (0.522388,-1.85639) (0.472637,-1.87665) (0.422886,-1.89099) (0.373134,-1.89937) (0.323383,-1.90184) (0.273632,-1.89849) (0.223881,-1.88942) (0.174129,-1.87476) (0.124378,-1.85461) (0.0746269,-1.8291) (0.0248756,-1.79831) (-0.0248756,-1.76233) (-0.0746269,-1.72121) (-0.124378,-1.67502) (-0.174129,-1.6238) (-0.223881,-1.5676) (-0.273632,-1.50646) (-0.323383,-1.44046) (-0.373134,-1.36971) (-0.422886,-1.29435) (-0.472637,-1.21462) (-0.522388,-1.13081) (-0.572139,-1.04335) (-0.621891,-0.952791) (-0.671642,-0.859896) (-0.721393,-0.765675) (-0.771144,-0.671547) (-0.820896,-0.579639) (-0.870647,-0.493494) (-0.920398,-0.41975) (-0.970149,-0.371022) (-1.0199,-0.363739) (-1.06965,-0.400164) (-1.1194,-0.464951) (-1.16915,-0.544106) (-1.21891,-0.630032) (-1.26866,-0.718741) (-1.31841,-0.807896) (-1.36816,-0.895963) (-1.41791,-0.981857) (-1.46766,-1.06478) (-1.51741,-1.14412) (-1.56716,-1.21945) (-1.61692,-1.29042) (-1.66667,-1.35681) (-1.71642,-1.41843) (-1.76617,-1.47519) (-1.81592,-1.52698) (-1.86567,-1.57377) (-1.91542,-1.61549) (-1.96517,-1.6521) (-2.01493,-1.68354) (-2.06468,-1.70974) (-2.11443,-1.73062) (-2.16418,-1.74605) (-2.21393,-1.75591) (-2.26368,-1.76006) (-2.31343,-1.75833) (-2.36318,-1.75054) (-2.41294,-1.73654) (-2.46269,-1.71617) (-2.51244,-1.68932) (-2.56219,-1.65595) (-2.61194,-1.61609) (-2.66169,-1.56996) (-2.71144,-1.51798) (-2.76119,-1.46094) (-2.81095,-1.40029) (-2.8607,-1.33875) (-2.91045,-1.28187) (-2.9602,-1.24104) (-3.00995,-1.23397) (-3.0597,-1.26798) (-3.10945,-1.32912) (-3.1592,-1.40186) (-3.20896,-1.47777) (-3.25871,-1.55283) (-3.30846,-1.625) (-3.35821,-1.69321) (-3.40796,-1.7569) (-3.45771,-1.81579) (-3.50746,-1.86985) (-3.55721,-1.91913) (-3.60697,-1.96381) (-3.65672,-2.00412) (-3.70647,-2.04032) (-3.75622,-2.0727) (-3.80597,-2.10155) (-3.85572,-2.12718) (-3.90547,-2.14987) (-3.95522,-2.16989) (-4.00498,-2.18751) (-4.05473,-2.20296) (-4.10448,-2.21646) (-4.15423,-2.22823) (-4.20398,-2.23843) (-4.25373,-2.24725) (-4.30348,-2.25483) (-4.35323,-2.2613) (-4.40299,-2.2668) (-4.45274,-2.27142) (-4.50249,-2.27527) (-4.55224,-2.27843) (-4.60199,-2.28098) (-4.65174,-2.28299) (-4.70149,-2.28452) (-4.75124,-2.28563) (-4.801,-2.28636) (-4.85075,-2.28676) (-4.9005,-2.28686) (-4.95025,-2.28671) (-5,-2.28632) (-5,1.28437)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.500978)(-4.95025,-0.510259)(-4.9005,-0.51987)(-4.85075,-0.529823)(-4.801,-0.540133)(-4.75124,-0.550815)(-4.70149,-0.561884)(-4.65174,-0.573355)(-4.60199,-0.585243)(-4.55224,-0.597563)(-4.50249,-0.610328)(-4.45274,-0.623552)(-4.40299,-0.637248)(-4.35323,-0.651425)(-4.30348,-0.666093)(-4.25373,-0.681256)(-4.20398,-0.696917)(-4.15423,-0.713073)(-4.10448,-0.729715)(-4.05473,-0.746828)(-4.00498,-0.764389)(-3.95522,-0.782364)(-3.90547,-0.800706)(-3.85572,-0.819358)(-3.80597,-0.838242)(-3.75622,-0.857265)(-3.70647,-0.876315)(-3.65672,-0.895254)(-3.60697,-0.913923)(-3.55721,-0.93214)(-3.50746,-0.949697)(-3.45771,-0.966363)(-3.40796,-0.981889)(-3.35821,-0.996012)(-3.30846,-1.00846)(-3.25871,-1.01896)(-3.20896,-1.02725)(-3.1592,-1.03309)(-3.10945,-1.03627)(-3.0597,-1.03664)(-3.00995,-1.03408)(-2.9602,-1.02854)(-2.91045,-1.02003)(-2.8607,-1.00861)(-2.81095,-0.994409)(-2.76119,-0.977598)(-2.71144,-0.958384)(-2.66169,-0.937002)(-2.61194,-0.913702)(-2.56219,-0.888738)(-2.51244,-0.862362)(-2.46269,-0.834814)(-2.41294,-0.806318)(-2.36318,-0.777078)(-2.31343,-0.747276)(-2.26368,-0.717072)(-2.21393,-0.686609)(-2.16418,-0.656007)(-2.11443,-0.625374)(-2.06468,-0.594803)(-2.01493,-0.564378)(-1.96517,-0.534178)(-1.91542,-0.504279)(-1.86567,-0.474759)(-1.81592,-0.445701)(-1.76617,-0.417195)(-1.71642,-0.389344)(-1.66667,-0.362265)(-1.61692,-0.336092)(-1.56716,-0.310976)(-1.51741,-0.28709)(-1.46766,-0.264622)(-1.41791,-0.243779)(-1.36816,-0.224781)(-1.31841,-0.207856)(-1.26866,-0.193233)(-1.21891,-0.181134)(-1.16915,-0.171764)(-1.1194,-0.165303)(-1.06965,-0.161893)(-1.0199,-0.161636)(-0.970149,-0.16458)(-0.920398,-0.170726)(-0.870647,-0.180018)(-0.820896,-0.192355)(-0.771144,-0.207594)(-0.721393,-0.225556)(-0.671642,-0.246039)(-0.621891,-0.268828)(-0.572139,-0.293699)(-0.522388,-0.320435)(-0.472637,-0.348825)(-0.422886,-0.378675)(-0.373134,-0.409808)(-0.323383,-0.442065)(-0.273632,-0.475306)(-0.223881,-0.509413)(-0.174129,-0.544279)(-0.124378,-0.579817)(-0.0746269,-0.615948)(-0.0248756,-0.652602)(0.0248756,-0.689713)(0.0746269,-0.727219)(0.124378,-0.765052)(0.174129,-0.80314)(0.223881,-0.841403)(0.273632,-0.879744)(0.323383,-0.918055)(0.373134,-0.956207)(0.422886,-0.99405)(0.472637,-1.03141)(0.522388,-1.06811)(0.572139,-1.10392)(0.621891,-1.13861)(0.671642,-1.17196)(0.721393,-1.20372)(0.771144,-1.23363)(0.820896,-1.26148)(0.870647,-1.28707)(0.920398,-1.31021)(0.970149,-1.33077)(1.0199,-1.34868)(1.06965,-1.36388)(1.1194,-1.3764)(1.16915,-1.38627)(1.21891,-1.39358)(1.26866,-1.39844)(1.31841,-1.40095)(1.36816,-1.40124)(1.41791,-1.3994)(1.46766,-1.3955)(1.51741,-1.38959)(1.56716,-1.38168)(1.61692,-1.37174)(1.66667,-1.35971)(1.71642,-1.34552)(1.76617,-1.32906)(1.81592,-1.31022)(1.86567,-1.28893)(1.91542,-1.26509)(1.96517,-1.23867)(2.01493,-1.20968)(2.06468,-1.17816)(2.11443,-1.14422)(2.16418,-1.10803)(2.21393,-1.0698)(2.26368,-1.02979)(2.31343,-0.988299)(2.36318,-0.945656)(2.41294,-0.902212)(2.46269,-0.858329)(2.51244,-0.814377)(2.56219,-0.770722)(2.61194,-0.727722)(2.66169,-0.685724)(2.71144,-0.64505)(2.76119,-0.606)(2.81095,-0.568841)(2.8607,-0.533803)(2.91045,-0.501072)(2.9602,-0.470786)(3.00995,-0.443035)(3.0597,-0.417856)(3.10945,-0.395235)(3.1592,-0.375113)(3.20896,-0.357388)(3.25871,-0.341924)(3.30846,-0.328559)(3.35821,-0.317113)(3.40796,-0.307396)(3.45771,-0.299214)(3.50746,-0.292379)(3.55721,-0.28671)(3.60697,-0.282038)(3.65672,-0.278208)(3.70647,-0.275082)(3.75622,-0.272535)(3.80597,-0.27046)(3.85572,-0.268764)(3.90547,-0.267367)(3.95522,-0.266202)(4.00498,-0.265214)(4.05473,-0.264354)(4.10448,-0.263586)(4.15423,-0.262877)(4.20398,-0.262204)(4.25373,-0.261545)(4.30348,-0.260886)(4.35323,-0.260215)(4.40299,-0.259523)(4.45274,-0.258803)(4.50249,-0.25805)(4.55224,-0.257262)(4.60199,-0.256437)(4.65174,-0.255574)(4.70149,-0.254673)(4.75124,-0.253735)(4.801,-0.252761)(4.85075,-0.251753)(4.9005,-0.250713)(4.95025,-0.249641)(5,-0.248541) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.441059)(-3,-1.04443) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-0.693069)(-4.95025,-2.77723)(-4.9005,-2.81683)(-4.85075,-2.74752)(-4.801,-2.78218)(-4.75124,-2.74752)(-4.70149,-2.75743)(-4.65174,-2.76733)(-4.60199,-2.78218)(-4.55224,-2.71782)(-4.50249,-2.68317)(-4.45274,-2.75248)(-4.40299,-2.76733)(-4.35323,-2.70792)(-4.30348,-2.68812)(-4.25373,-2.66337)(-4.20398,-2.66832)(-4.15423,-2.69307)(-4.10448,-2.71782)(-4.05473,-2.62376)(-4.00498,-2.61386)(-3.95522,-2.64356)(-3.90547,-2.65347)(-3.85572,-2.58416)(-3.80597,-2.61881)(-3.75622,-2.59406)(-3.70647,-2.70297)(-3.65672,-2.65347)(-3.60697,-2.64356)(-3.55721,-2.67822)(-3.50746,-2.65842)(-3.45771,-2.79208)(-3.40796,-2.84653)(-3.35821,-2.91089)(-3.30846,-2.94554)(-3.25871,-2.9901)(-3.20896,-2.9901)(-3.1592,-3)(-3.10945,-2.99505)(-3.0597,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-2.8607,-3)(-2.81095,-2.99505)(-2.76119,-2.98515)(-2.71144,-2.9703)(-2.66169,-2.93069)(-2.61194,-2.81188)(-2.56219,-2.76238)(-2.51244,-2.75248)(-2.46269,-2.68317)(-2.41294,-2.68317)(-2.36318,-2.62376)(-2.31343,-2.67822)(-2.26368,-2.69307)(-2.21393,-2.73762)(-2.16418,-2.75743)(-2.11443,-2.74257)(-2.06468,-2.85644)(-2.01493,-2.84158)(-1.96517,-2.85644)(-1.91542,-2.91584)(-1.86567,-2.91584)(-1.81592,-2.96535)(-1.76617,-2.9604)(-1.71642,-2.9604)(-1.66667,-2.9901)(-1.61692,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.99505)(-0.373134,-3)(-0.323383,-2.9703)(-0.273632,-2.98515)(-0.223881,-2.9703)(-0.174129,-2.95545)(-0.124378,-2.87129)(-0.0746269,-2.81683)(-0.0248756,-2.83168)(0.0248756,-2.81683)(0.0746269,-2.79208)(0.124378,-2.77228)(0.174129,-2.75743)(0.223881,-2.66337)(0.273632,-2.66832)(0.323383,-2.5099)(0.373134,-2.56436)(0.422886,-2.4802)(0.472637,-2.48515)(0.522388,-2.4703)(0.572139,-2.26238)(0.621891,-2.26733)(0.671642,-2.42574)(0.721393,-2.48515)(0.771144,-2.42574)(0.820896,-2.56436)(0.870647,-2.56436)(0.920398,-2.50495)(0.970149,-2.5198)(1.0199,-2.58911)(1.06965,-2.5396)(1.1194,-2.38119)(1.16915,-2.25248)(1.21891,-2.0198)(1.26866,-1.72772)(1.31841,-1.54455)(1.36816,-1.14356)(1.41791,-0.846535)(1.46766,-0.648515)(1.51741,-0.792079)(1.56716,-1.4604)(1.61692,-2.0495)(1.66667,-2.42079)(1.71642,-2.5396)(1.76617,-2.75248)(1.81592,-2.83168)(1.86567,-2.87624)(1.91542,-2.93564)(1.96517,-2.94059)(2.01493,-2.9604)(2.06468,-2.93069)(2.11443,-2.91089)(2.16418,-2.89604)(2.21393,-2.88614)(2.26368,-2.83168)(2.31343,-2.83663)(2.36318,-2.85644)(2.41294,-2.91584)(2.46269,-2.9505)(2.51244,-2.99505)(2.56219,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (3.60697,-3)(3.65672,-2.99505)(3.70647,-2.97525)(3.75622,-2.97525)(3.80597,-2.97525)(3.85572,-2.95545)(3.90547,-2.92079)(3.95522,-2.92574)(4.00498,-2.95545)(4.05473,-2.91584)(4.10448,-2.86139)(4.15423,-2.84158)(4.20398,-2.89109)(4.25373,-2.88614)(4.30348,-2.85149)(4.35323,-2.83168)(4.40299,-2.85644)(4.45274,-2.86139)(4.50249,-2.83663)(4.55224,-2.90099)(4.60199,-2.88614)(4.65174,-2.82673)(4.70149,-2.84158)(4.75124,-2.82178)(4.801,-2.76733)(4.85075,-2.80198)(4.9005,-2.80693)(4.95025,-2.88119)(5,-1.35644) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.62551) (-4.95025,1.61559) (-4.9005,1.60511) (-4.85075,1.594) (-4.801,1.58224) (-4.75124,1.56975) (-4.70149,1.55648) (-4.65174,1.54238) (-4.60199,1.52736) (-4.55224,1.51135) (-4.50249,1.49428) (-4.45274,1.47604) (-4.40299,1.45654) (-4.35323,1.43567) (-4.30348,1.41331) (-4.25373,1.38934) (-4.20398,1.36362) (-4.15423,1.33601) (-4.10448,1.30634) (-4.05473,1.27445) (-4.00498,1.24017) (-3.95522,1.20329) (-3.90547,1.16365) (-3.85572,1.12104) (-3.80597,1.07526) (-3.75622,1.02614) (-3.70647,0.973489) (-3.65672,0.917166) (-3.60697,0.857049) (-3.55721,0.793067) (-3.50746,0.72521) (-3.45771,0.653558) (-3.40796,0.5783) (-3.35821,0.499778) (-3.30846,0.418538) (-3.25871,0.335434) (-3.20896,0.251818) (-3.1592,0.169977) (-3.10945,0.0941649) (-3.0597,0.0329737) (-3.00995,0.00206415) (-2.9602,0.0154377) (-2.91045,0.0657687) (-2.8607,0.135291) (-2.81095,0.212472) (-2.76119,0.291602) (-2.71144,0.369738) (-2.66169,0.445195) (-2.61194,0.516919) (-2.56219,0.584217) (-2.51244,0.646629) (-2.46269,0.703856) (-2.41294,0.755714) (-2.36318,0.802101) (-2.31343,0.842975) (-2.26368,0.878332) (-2.21393,0.908192) (-2.16418,0.932584) (-2.11443,0.951538) (-2.06468,0.965074) (-2.01493,0.973197) (-1.96517,0.975895) (-1.91542,0.973132) (-1.86567,0.964852) (-1.81592,0.950978) (-1.76617,0.931415) (-1.71642,0.906057) (-1.66667,0.874793) (-1.61692,0.83752) (-1.56716,0.794155) (-1.51741,0.744653) (-1.46766,0.689032) (-1.41791,0.627399) (-1.36816,0.559991) (-1.31841,0.487235) (-1.26866,0.409837) (-1.21891,0.328964) (-1.16915,0.246611) (-1.1194,0.166468) (-1.06965,0.0958896) (-1.0199,0.0486941) (-0.970149,0.0401338) (-0.920398,0.0679298) (-0.870647,0.115724) (-0.820896,0.171047) (-0.771144,0.227473) (-0.721393,0.281724) (-0.671642,0.331978) (-0.621891,0.377145) (-0.572139,0.416546) (-0.522388,0.449762) (-0.472637,0.476547) (-0.422886,0.496778) (-0.373134,0.510417) (-0.323383,0.517484) (-0.273632,0.518035) (-0.223881,0.512147) (-0.174129,0.499905) (-0.124378,0.481394) (-0.0746269,0.456693) (-0.0248756,0.42587) (0.0248756,0.388983) (0.0746269,0.346084) (0.124378,0.297216) (0.174129,0.242426) (0.223881,0.181771) (0.273632,0.115327) (0.323383,0.0432067) (0.373134,-0.0344297) (0.422886,-0.117352) (0.472637,-0.205241) (0.522388,-0.297661) (0.572139,-0.394036) (0.621891,-0.49361) (0.671642,-0.595399) (0.721393,-0.698121) (0.771144,-0.800054) (0.820896,-0.898775) (0.870647,-0.990576) (0.920398,-1.06933) (0.970149,-1.12518) (1.0199,-1.14764) (1.06965,-1.13671) (1.1194,-1.10425) (1.16915,-1.06206) (1.21891,-1.01747) (1.26866,-0.974733) (1.31841,-0.936485) (1.36816,-0.904486) (1.41791,-0.879928) (1.46766,-0.863584) (1.51741,-0.855865) (1.56716,-0.85684) (1.61692,-0.866236) (1.66667,-0.88341) (1.71642,-0.907297) (1.76617,-0.936298) (1.81592,-0.968058) (1.86567,-0.999005) (1.91542,-1.02355) (1.96517,-1.03338) (2.01493,-1.01969) (2.06468,-0.980463) (2.11443,-0.922803) (2.16418,-0.855891) (2.21393,-0.786489) (2.26368,-0.718978) (2.31343,-0.656266) (2.36318,-0.600378) (2.41294,-0.55276) (2.46269,-0.514427) (2.51244,-0.486039) (2.56219,-0.467929) (2.61194,-0.460119) (2.66169,-0.462297) (2.71144,-0.473776) (2.76119,-0.493377) (2.81095,-0.519183) (2.8607,-0.547975) (2.91045,-0.573996) (2.9602,-0.586952) (3.00995,-0.572845) (3.0597,-0.525229) (3.10945,-0.452189) (3.1592,-0.36503) (3.20896,-0.271176) (3.25871,-0.174839) (3.30846,-0.0785073) (3.35821,0.0162366) (3.40796,0.108341) (3.45771,0.197096) (3.50746,0.282036) (3.55721,0.362876) (3.60697,0.439473) (3.65672,0.511788) (3.70647,0.579866) (3.75622,0.643812) (3.80597,0.703777) (3.85572,0.75994) (3.90547,0.812499) (3.95522,0.861663) (4.00498,0.907642) (4.05473,0.950647) (4.10448,0.990882) (4.15423,1.02854) (4.20398,1.06382) (4.25373,1.09689) (4.30348,1.12791) (4.35323,1.15703) (4.40299,1.18441) (4.45274,1.21018) (4.50249,1.23444) (4.55224,1.25732) (4.60199,1.27893) (4.65174,1.29934) (4.70149,1.31866) (4.75124,1.33696) (4.801,1.35431) (4.85075,1.37078) (4.9005,1.38644) (4.95025,1.40133) (5,1.41551) (5,-2.15303) (4.95025,-2.14914) (4.9005,-2.14483) (4.85075,-2.14003) (4.801,-2.1347) (4.75124,-2.12881) (4.70149,-2.12228) (4.65174,-2.11507) (4.60199,-2.1071) (4.55224,-2.0983) (4.50249,-2.08859) (4.45274,-2.07789) (4.40299,-2.06609) (4.35323,-2.0531) (4.30348,-2.0388) (4.25373,-2.02307) (4.20398,-2.00577) (4.15423,-1.98676) (4.10448,-1.96589) (4.05473,-1.943) (4.00498,-1.91791) (3.95522,-1.89045) (3.90547,-1.86043) (3.85572,-1.82769) (3.80597,-1.79204) (3.75622,-1.75332) (3.70647,-1.71138) (3.65672,-1.66613) (3.60697,-1.61749) (3.55721,-1.56546) (3.50746,-1.51014) (3.45771,-1.4517) (3.40796,-1.39048) (3.35821,-1.327) (3.30846,-1.26202) (3.25871,-1.19662) (3.20896,-1.13245) (3.1592,-1.07202) (3.10945,-1.01957) (3.0597,-0.982569) (3.00995,-0.972318) (2.9602,-0.996908) (2.91045,-1.04988) (2.8607,-1.11721) (2.81095,-1.18855) (2.76119,-1.25808) (2.71144,-1.32249) (2.66169,-1.37974) (2.61194,-1.42853) (2.56219,-1.46801) (2.51244,-1.49767) (2.46269,-1.51732) (2.41294,-1.52706) (2.36318,-1.52731) (2.31343,-1.51882) (2.26368,-1.50277) (2.21393,-1.48092) (2.16418,-1.45593) (2.11443,-1.43196) (2.06468,-1.41558) (2.01493,-1.4158) (1.96517,-1.43962) (1.91542,-1.48494) (1.86567,-1.54291) (1.81592,-1.60519) (1.76617,-1.66619) (1.71642,-1.72233) (1.66667,-1.77122) (1.61692,-1.81121) (1.56716,-1.84112) (1.51741,-1.86017) (1.46766,-1.86784) (1.41791,-1.86394) (1.36816,-1.84854) (1.31841,-1.82204) (1.26866,-1.78523) (1.21891,-1.73944) (1.16915,-1.68694) (1.1194,-1.63162) (1.06965,-1.58054) (1.0199,-1.54531) (0.970149,-1.5377) (0.920398,-1.55777) (0.870647,-1.59516) (0.820896,-1.64028) (0.771144,-1.68738) (0.721393,-1.73318) (0.671642,-1.77574) (0.621891,-1.81389) (0.572139,-1.84686) (0.522388,-1.87422) (0.472637,-1.89571) (0.422886,-1.91122) (0.373134,-1.92076) (0.323383,-1.92437) (0.273632,-1.92217) (0.223881,-1.91427) (0.174129,-1.90081) (0.124378,-1.88191) (0.0746269,-1.85768) (0.0248756,-1.82821) (-0.0248756,-1.79358) (-0.0746269,-1.75384) (-0.124378,-1.70902) (-0.174129,-1.65914) (-0.223881,-1.60422) (-0.273632,-1.54427) (-0.323383,-1.4793) (-0.373134,-1.40938) (-0.422886,-1.33457) (-0.472637,-1.25504) (-0.522388,-1.17099) (-0.572139,-1.08275) (-0.621891,-0.990782) (-0.671642,-0.895735) (-0.721393,-0.798515) (-0.771144,-0.700434) (-0.820896,-0.60352) (-0.870647,-0.511228) (-0.920398,-0.430118) (-0.970149,-0.37275) (-1.0199,-0.355512) (-1.06965,-0.380652) (-1.1194,-0.432828) (-1.16915,-0.498073) (-1.21891,-0.568834) (-1.26866,-0.64118) (-1.31841,-0.712845) (-1.36816,-0.782373) (-1.41791,-0.848758) (-1.46766,-0.911281) (-1.51741,-0.969417) (-1.56716,-1.02279) (-1.61692,-1.07114) (-1.66667,-1.11429) (-1.71642,-1.15212) (-1.76617,-1.18457) (-1.81592,-1.21159) (-1.86567,-1.23317) (-1.91542,-1.24929) (-1.96517,-1.25995) (-2.01493,-1.26513) (-2.06468,-1.26481) (-2.11443,-1.25895) (-2.16418,-1.2475) (-2.21393,-1.23042) (-2.26368,-1.20765) (-2.31343,-1.17913) (-2.36318,-1.14483) (-2.41294,-1.10473) (-2.46269,-1.05886) (-2.51244,-1.00729) (-2.56219,-0.950199) (-2.61194,-0.887862) (-2.66169,-0.820721) (-2.71144,-0.749449) (-2.76119,-0.675081) (-2.81095,-0.599289) (-2.8607,-0.525001) (-2.91045,-0.457918) (-2.9602,-0.409569) (-3.00995,-0.39772) (-3.0597,-0.429705) (-3.10945,-0.491535) (-3.1592,-0.567569) (-3.20896,-0.649238) (-3.25871,-0.732318) (-3.30846,-0.814553) (-3.35821,-0.894625) (-3.40796,-0.971713) (-3.45771,-1.04531) (-3.50746,-1.11509) (-3.55721,-1.18092) (-3.60697,-1.24273) (-3.65672,-1.30057) (-3.70647,-1.35452) (-3.75622,-1.40472) (-3.80597,-1.45136) (-3.85572,-1.49461) (-3.90547,-1.53467) (-3.95522,-1.57176) (-4.00498,-1.60607) (-4.05473,-1.6378) (-4.10448,-1.66715) (-4.15423,-1.69429) (-4.20398,-1.7194) (-4.25373,-1.74264) (-4.30348,-1.76416) (-4.35323,-1.78409) (-4.40299,-1.80256) (-4.45274,-1.8197) (-4.50249,-1.8356) (-4.55224,-1.85038) (-4.60199,-1.86411) (-4.65174,-1.87689) (-4.70149,-1.88879) (-4.75124,-1.89987) (-4.801,-1.91021) (-4.85075,-1.91986) (-4.9005,-1.92888) (-4.95025,-1.9373) (-5,-1.94518) (-5,1.62551)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.159838)(-4.95025,-0.160855)(-4.9005,-0.161885)(-4.85075,-0.162929)(-4.801,-0.163989)(-4.75124,-0.165063)(-4.70149,-0.166152)(-4.65174,-0.167256)(-4.60199,-0.168376)(-4.55224,-0.169512)(-4.50249,-0.170663)(-4.45274,-0.17183)(-4.40299,-0.173013)(-4.35323,-0.17421)(-4.30348,-0.175423)(-4.25373,-0.17665)(-4.20398,-0.17789)(-4.15423,-0.179142)(-4.10448,-0.180404)(-4.05473,-0.181675)(-4.00498,-0.182953)(-3.95522,-0.184233)(-3.90547,-0.185512)(-3.85572,-0.186786)(-3.80597,-0.188049)(-3.75622,-0.189294)(-3.70647,-0.190514)(-3.65672,-0.1917)(-3.60697,-0.192841)(-3.55721,-0.193926)(-3.50746,-0.194942)(-3.45771,-0.195874)(-3.40796,-0.196706)(-3.35821,-0.197423)(-3.30846,-0.198008)(-3.25871,-0.198442)(-3.20896,-0.19871)(-3.1592,-0.198796)(-3.10945,-0.198685)(-3.0597,-0.198365)(-3.00995,-0.197828)(-2.9602,-0.197065)(-2.91045,-0.196075)(-2.8607,-0.194855)(-2.81095,-0.193408)(-2.76119,-0.19174)(-2.71144,-0.189855)(-2.66169,-0.187763)(-2.61194,-0.185472)(-2.56219,-0.182991)(-2.51244,-0.180331)(-2.46269,-0.1775)(-2.41294,-0.174508)(-2.36318,-0.171364)(-2.31343,-0.168078)(-2.26368,-0.164657)(-2.21393,-0.161114)(-2.16418,-0.157458)(-2.11443,-0.153704)(-2.06468,-0.149867)(-2.01493,-0.145967)(-1.96517,-0.142028)(-1.91542,-0.13808)(-1.86567,-0.134157)(-1.81592,-0.130305)(-1.76617,-0.126576)(-1.71642,-0.123033)(-1.66667,-0.119749)(-1.61692,-0.116812)(-1.56716,-0.114319)(-1.51741,-0.112382)(-1.46766,-0.111124)(-1.41791,-0.11068)(-1.36816,-0.111191)(-1.31841,-0.112805)(-1.26866,-0.115671)(-1.21891,-0.119935)(-1.16915,-0.125731)(-1.1194,-0.13318)(-1.06965,-0.142381)(-1.0199,-0.153409)(-0.970149,-0.166308)(-0.920398,-0.181094)(-0.870647,-0.197752)(-0.820896,-0.216237)(-0.771144,-0.236481)(-0.721393,-0.258396)(-0.671642,-0.281879)(-0.621891,-0.306819)(-0.572139,-0.333101)(-0.522388,-0.360613)(-0.472637,-0.389245)(-0.422886,-0.418898)(-0.373134,-0.44948)(-0.323383,-0.480909)(-0.273632,-0.513116)(-0.223881,-0.546038)(-0.174129,-0.57962)(-0.124378,-0.613814)(-0.0746269,-0.648574)(-0.0248756,-0.683857)(0.0248756,-0.719615)(0.0746269,-0.755798)(0.124378,-0.792347)(0.174129,-0.829192)(0.223881,-0.866251)(0.273632,-0.903421)(0.323383,-0.940582)(0.373134,-0.977593)(0.422886,-1.01429)(0.472637,-1.05048)(0.522388,-1.08594)(0.572139,-1.12045)(0.621891,-1.15375)(0.671642,-1.18557)(0.721393,-1.21565)(0.771144,-1.24372)(0.820896,-1.26953)(0.870647,-1.29287)(0.920398,-1.31355)(0.970149,-1.33144)(1.0199,-1.34648)(1.06965,-1.35863)(1.1194,-1.36794)(1.16915,-1.3745)(1.21891,-1.37846)(1.26866,-1.37998)(1.31841,-1.37926)(1.36816,-1.37652)(1.41791,-1.37194)(1.46766,-1.36571)(1.51741,-1.35802)(1.56716,-1.34898)(1.61692,-1.33872)(1.66667,-1.32731)(1.71642,-1.31481)(1.76617,-1.30124)(1.81592,-1.28662)(1.86567,-1.27096)(1.91542,-1.25425)(1.96517,-1.2365)(2.01493,-1.21775)(2.06468,-1.19802)(2.11443,-1.17738)(2.16418,-1.15591)(2.21393,-1.13371)(2.26368,-1.11087)(2.31343,-1.08754)(2.36318,-1.06385)(2.41294,-1.03991)(2.46269,-1.01587)(2.51244,-0.991852)(2.56219,-0.967968)(2.61194,-0.944326)(2.66169,-0.92102)(2.71144,-0.898131)(2.76119,-0.875727)(2.81095,-0.853866)(2.8607,-0.832591)(2.91045,-0.811938)(2.9602,-0.79193)(3.00995,-0.772581)(3.0597,-0.753899)(3.10945,-0.735882)(3.1592,-0.718523)(3.20896,-0.701812)(3.25871,-0.685731)(3.30846,-0.670262)(3.35821,-0.655382)(3.40796,-0.64107)(3.45771,-0.627301)(3.50746,-0.61405)(3.55721,-0.601293)(3.60697,-0.589008)(3.65672,-0.57717)(3.70647,-0.565759)(3.75622,-0.554752)(3.80597,-0.54413)(3.85572,-0.533874)(3.90547,-0.523967)(3.95522,-0.514392)(4.00498,-0.505133)(4.05473,-0.496175)(4.10448,-0.487504)(4.15423,-0.479108)(4.20398,-0.470975)(4.25373,-0.463091)(4.30348,-0.455448)(4.35323,-0.448034)(4.40299,-0.44084)(4.45274,-0.433856)(4.50249,-0.427075)(4.55224,-0.420487)(4.60199,-0.414085)(4.65174,-0.407862)(4.70149,-0.401811)(4.75124,-0.395924)(4.801,-0.390197)(4.85075,-0.384622)(4.9005,-0.379193)(4.95025,-0.373907)(5,-0.368757) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.77607)(-3,-0.198276) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-1.51485)(-4.95025,-2.89109)(-4.9005,-2.81188)(-4.85075,-2.87129)(-4.801,-2.85149)(-4.75124,-2.86139)(-4.70149,-2.88119)(-4.65174,-2.85644)(-4.60199,-2.84653)(-4.55224,-2.91089)(-4.50249,-2.85644)(-4.45274,-2.89109)(-4.40299,-2.88119)(-4.35323,-2.87624)(-4.30348,-2.84653)(-4.25373,-2.89109)(-4.20398,-2.90594)(-4.15423,-2.90099)(-4.10448,-2.91584)(-4.05473,-2.91584)(-4.00498,-2.93069)(-3.95522,-2.94554)(-3.90547,-2.97525)(-3.85572,-2.96535)(-3.80597,-2.9604)(-3.75622,-2.96535)(-3.70647,-2.9802)(-3.65672,-2.98515)(-3.60697,-2.98515)(-3.55721,-2.99505)(-3.50746,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-2.46269,-3)(-2.41294,-2.9901)(-2.36318,-2.99505)(-2.31343,-2.99505)(-2.26368,-2.9703)(-2.21393,-2.9703)(-2.16418,-2.94554)(-2.11443,-2.94554)(-2.06468,-2.9505)(-2.01493,-2.90594)(-1.96517,-2.96535)(-1.91542,-2.95545)(-1.86567,-2.9604)(-1.81592,-2.97525)(-1.76617,-2.97525)(-1.71642,-2.97525)(-1.66667,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.99505)(-0.373134,-3)(-0.323383,-2.96535)(-0.273632,-2.9604)(-0.223881,-2.93564)(-0.174129,-2.92079)(-0.124378,-2.83663)(-0.0746269,-2.79703)(-0.0248756,-2.79703)(0.0248756,-2.77228)(0.0746269,-2.74752)(0.124378,-2.63861)(0.174129,-2.69802)(0.223881,-2.58416)(0.273632,-2.5396)(0.323383,-2.4505)(0.373134,-2.40099)(0.422886,-2.42574)(0.472637,-2.39604)(0.522388,-2.30198)(0.572139,-2.18317)(0.621891,-2.12376)(0.671642,-2.16337)(0.721393,-2.38614)(0.771144,-2.21782)(0.820896,-2.25743)(0.870647,-2.31683)(0.920398,-2.32673)(0.970149,-2.37129)(1.0199,-2.43069)(1.06965,-2.24257)(1.1194,-2.08416)(1.16915,-1.86634)(1.21891,-1.73267)(1.26866,-1.41089)(1.31841,-1.12871)(1.36816,-0.856436)(1.41791,-0.40099)(1.46766,-0.574257)(1.51741,-0.851485)(1.56716,-1.60396)(1.61692,-2.0297)(1.66667,-2.39604)(1.71642,-2.4901)(1.76617,-2.72277)(1.81592,-2.80198)(1.86567,-2.87624)(1.91542,-2.87129)(1.96517,-2.89604)(2.01493,-2.92574)(2.06468,-2.93069)(2.11443,-2.86139)(2.16418,-2.81683)(2.21393,-2.81188)(2.26368,-2.70792)(2.31343,-2.62871)(2.36318,-2.50495)(2.41294,-2.58416)(2.46269,-2.65347)(2.51244,-2.75743)(2.56219,-2.93069)(2.61194,-2.9604)(2.66169,-2.99505)(2.71144,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (3.40796,-3)(3.45771,-2.99505)(3.50746,-2.98515)(3.55721,-2.9901)(3.60697,-2.92079)(3.65672,-2.89109)(3.70647,-2.88119)(3.75622,-2.88614)(3.80597,-2.82673)(3.85572,-2.83663)(3.90547,-2.77723)(3.95522,-2.84158)(4.00498,-2.80198)(4.05473,-2.78218)(4.10448,-2.74257)(4.15423,-2.73762)(4.20398,-2.78218)(4.25373,-2.76238)(4.30348,-2.70297)(4.35323,-2.72277)(4.40299,-2.76238)(4.45274,-2.74257)(4.50249,-2.80693)(4.55224,-2.82178)(4.60199,-2.79208)(4.65174,-2.77228)(4.70149,-2.74257)(4.75124,-2.76238)(4.801,-2.68812)(4.85075,-2.78218)(4.9005,-2.77723)(4.95025,-2.76733)(5,-0.727723) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.55572) (-4.95025,1.54448) (-4.9005,1.53263) (-4.85075,1.5201) (-4.801,1.50685) (-4.75124,1.49284) (-4.70149,1.47798) (-4.65174,1.46223) (-4.60199,1.4455) (-4.55224,1.42772) (-4.50249,1.4088) (-4.45274,1.38865) (-4.40299,1.36717) (-4.35323,1.34425) (-4.30348,1.31977) (-4.25373,1.2936) (-4.20398,1.26561) (-4.15423,1.23565) (-4.10448,1.20356) (-4.05473,1.16918) (-4.00498,1.13234) (-3.95522,1.09285) (-3.90547,1.05053) (-3.85572,1.0052) (-3.80597,0.956672) (-3.75622,0.904774) (-3.70647,0.849349) (-3.65672,0.790266) (-3.60697,0.727431) (-3.55721,0.660797) (-3.50746,0.590391) (-3.45771,0.516323) (-3.40796,0.438821) (-3.35821,0.358266) (-3.30846,0.275248) (-3.25871,0.190658) (-3.20896,0.105891) (-3.1592,0.0232667) (-3.10945,-0.0529283) (-3.0597,-0.114078) (-3.00995,-0.144504) (-2.9602,-0.130199) (-2.91045,-0.0784887) (-2.8607,-0.00714974) (-2.81095,0.0722655) (-2.76119,0.154023) (-2.71144,0.235147) (-2.66169,0.313918) (-2.61194,0.389242) (-2.56219,0.460389) (-2.51244,0.526862) (-2.46269,0.588324) (-2.41294,0.644558) (-2.36318,0.695432) (-2.31343,0.740875) (-2.26368,0.780861) (-2.21393,0.815389) (-2.16418,0.84447) (-2.11443,0.868119) (-2.06468,0.886343) (-2.01493,0.899138) (-1.96517,0.90648) (-1.91542,0.908325) (-1.86567,0.90461) (-1.81592,0.895248) (-1.76617,0.880136) (-1.71642,0.859159) (-1.66667,0.832194) (-1.61692,0.799126) (-1.56716,0.759858) (-1.51741,0.714331) (-1.46766,0.662543) (-1.41791,0.604582) (-1.36816,0.540667) (-1.31841,0.471201) (-1.26866,0.39687) (-1.21891,0.31882) (-1.16915,0.239029) (-1.1194,0.161171) (-1.06965,0.0925871) (-1.0199,0.047089) (-0.970149,0.0399266) (-0.920398,0.0688239) (-0.870647,0.117432) (-0.820896,0.173294) (-0.771144,0.230002) (-0.721393,0.2843) (-0.671642,0.334392) (-0.621891,0.379211) (-0.572139,0.418105) (-0.522388,0.450681) (-0.472637,0.476719) (-0.422886,0.49612) (-0.373134,0.508866) (-0.323383,0.514999) (-0.273632,0.514593) (-0.223881,0.50774) (-0.174129,0.494541) (-0.124378,0.475093) (-0.0746269,0.449487) (-0.0248756,0.417801) (0.0248756,0.380104) (0.0746269,0.336456) (0.124378,0.286909) (0.174129,0.231519) (0.223881,0.170353) (0.273632,0.103496) (0.323383,0.031071) (0.373134,-0.0467503) (0.422886,-0.129726) (0.472637,-0.217525) (0.522388,-0.309698) (0.572139,-0.405654) (0.621891,-0.504625) (0.671642,-0.605613) (0.721393,-0.707322) (0.771144,-0.808023) (0.820896,-0.905284) (0.870647,-0.995393) (0.920398,-1.07222) (0.970149,-1.12593) (1.0199,-1.14604) (1.06965,-1.13257) (1.1194,-1.09742) (1.16915,-1.05243) (1.21891,-1.00497) (1.26866,-0.959366) (1.31841,-0.918322) (1.36816,-0.883677) (1.41791,-0.856717) (1.46766,-0.838314) (1.51741,-0.82899) (1.56716,-0.828929) (1.61692,-0.83798) (1.66667,-0.855624) (1.71642,-0.880919) (1.76617,-0.912383) (1.81592,-0.947769) (1.86567,-0.983598) (1.91542,-1.01435) (1.96517,-1.03176) (2.01493,-1.02706) (2.06468,-0.998199) (2.11443,-0.952251) (2.16418,-0.898321) (2.21393,-0.843069) (2.26368,-0.790743) (2.31343,-0.744097) (2.36318,-0.704981) (2.41294,-0.674648) (2.46269,-0.653911) (2.51244,-0.643214) (2.56219,-0.642675) (2.61194,-0.652093) (2.66169,-0.670943) (2.71144,-0.698326) (2.76119,-0.732868) (2.81095,-0.772471) (2.8607,-0.813758) (2.91045,-0.850844) (2.9602,-0.873335) (3.00995,-0.86717) (3.0597,-0.825878) (3.10945,-0.757552) (3.1592,-0.673542) (3.20896,-0.581346) (3.25871,-0.485276) (3.30846,-0.38794) (3.35821,-0.291053) (3.40796,-0.195807) (3.45771,-0.103051) (3.50746,-0.0133918) (3.55721,0.0727569) (3.60697,0.155128) (3.65672,0.233574) (3.70647,0.30804) (3.75622,0.378546) (3.80597,0.445168) (3.85572,0.508023) (3.90547,0.567255) (3.95522,0.62303) (4.00498,0.675526) (4.05473,0.724925) (4.10448,0.771409) (4.15423,0.81516) (4.20398,0.856354) (4.25373,0.895157) (4.30348,0.931732) (4.35323,0.966228) (4.40299,0.99879) (4.45274,1.02955) (4.50249,1.05863) (4.55224,1.08615) (4.60199,1.11222) (4.65174,1.13693) (4.70149,1.16038) (4.75124,1.18266) (4.801,1.20383) (4.85075,1.22398) (4.9005,1.24317) (4.95025,1.26147) (5,1.27893) (5,-2.28962) (4.95025,-2.28901) (4.9005,-2.28809) (4.85075,-2.28683) (4.801,-2.28518) (4.75124,-2.28311) (4.70149,-2.28056) (4.65174,-2.27748) (4.60199,-2.2738) (4.55224,-2.26947) (4.50249,-2.2644) (4.45274,-2.25851) (4.40299,-2.25172) (4.35323,-2.24391) (4.30348,-2.23498) (4.25373,-2.2248) (4.20398,-2.21324) (4.15423,-2.20015) (4.10448,-2.18536) (4.05473,-2.16872) (4.00498,-2.15002) (3.95522,-2.12908) (3.90547,-2.10568) (3.85572,-2.07961) (3.80597,-2.05065) (3.75622,-2.01858) (3.70647,-1.98321) (3.65672,-1.94434) (3.60697,-1.90183) (3.55721,-1.85558) (3.50746,-1.80556) (3.45771,-1.75184) (3.40796,-1.69463) (3.35821,-1.63429) (3.30846,-1.57145) (3.25871,-1.50706) (3.20896,-1.44262) (3.1592,-1.38053) (3.10945,-1.32494) (3.0597,-1.28322) (3.00995,-1.26664) (2.9602,-1.28329) (2.91045,-1.32673) (2.8607,-1.38299) (2.81095,-1.44184) (2.76119,-1.49757) (2.71144,-1.54704) (2.66169,-1.58839) (2.61194,-1.62051) (2.56219,-1.64275) (2.51244,-1.65484) (2.46269,-1.6568) (2.41294,-1.64895) (2.36318,-1.63192) (2.31343,-1.60666) (2.26368,-1.57454) (2.21393,-1.5375) (2.16418,-1.49836) (2.11443,-1.46141) (2.06468,-1.43332) (2.01493,-1.42317) (1.96517,-1.43801) (1.91542,-1.47574) (1.86567,-1.5275) (1.81592,-1.5849) (1.76617,-1.64227) (1.71642,-1.69595) (1.66667,-1.74343) (1.61692,-1.78295) (1.56716,-1.81321) (1.51741,-1.83329) (1.46766,-1.84257) (1.41791,-1.84073) (1.36816,-1.82774) (1.31841,-1.80388) (1.26866,-1.76986) (1.21891,-1.72694) (1.16915,-1.67731) (1.1194,-1.6248) (1.06965,-1.5764) (1.0199,-1.54371) (0.970149,-1.53845) (0.920398,-1.56067) (0.870647,-1.59997) (0.820896,-1.64679) (0.771144,-1.69535) (0.721393,-1.74238) (0.671642,-1.78596) (0.621891,-1.8249) (0.572139,-1.85848) (0.522388,-1.88626) (0.472637,-1.90799) (0.422886,-1.9236) (0.373134,-1.93308) (0.323383,-1.93651) (0.273632,-1.934) (0.223881,-1.92569) (0.174129,-1.91172) (0.124378,-1.89222) (0.0746269,-1.86731) (0.0248756,-1.83709) (-0.0248756,-1.80165) (-0.0746269,-1.76105) (-0.124378,-1.71532) (-0.174129,-1.66451) (-0.223881,-1.60863) (-0.273632,-1.54771) (-0.323383,-1.48179) (-0.373134,-1.41093) (-0.422886,-1.33523) (-0.472637,-1.25487) (-0.522388,-1.17007) (-0.572139,-1.08119) (-0.621891,-0.988717) (-0.671642,-0.893321) (-0.721393,-0.795938) (-0.771144,-0.697905) (-0.820896,-0.601274) (-0.870647,-0.50952) (-0.920398,-0.429224) (-0.970149,-0.372957) (-1.0199,-0.357117) (-1.06965,-0.383954) (-1.1194,-0.438125) (-1.16915,-0.505654) (-1.21891,-0.578977) (-1.26866,-0.654147) (-1.31841,-0.72888) (-1.36816,-0.801698) (-1.41791,-0.871575) (-1.46766,-0.93777) (-1.51741,-0.999739) (-1.56716,-1.05709) (-1.61692,-1.10954) (-1.66667,-1.15689) (-1.71642,-1.19902) (-1.76617,-1.23585) (-1.81592,-1.26732) (-1.86567,-1.29341) (-1.91542,-1.3141) (-1.96517,-1.32937) (-2.01493,-1.33919) (-2.06468,-1.34354) (-2.11443,-1.34236) (-2.16418,-1.33561) (-2.21393,-1.32322) (-2.26368,-1.30512) (-2.31343,-1.28123) (-2.36318,-1.2515) (-2.41294,-1.21589) (-2.46269,-1.17439) (-2.51244,-1.12706) (-2.56219,-1.07403) (-2.61194,-1.01554) (-2.66169,-0.951999) (-2.71144,-0.88404) (-2.76119,-0.81266) (-2.81095,-0.739495) (-2.8607,-0.667442) (-2.91045,-0.602176) (-2.9602,-0.555205) (-3.00995,-0.544288) (-3.0597,-0.576756) (-3.10945,-0.638628) (-3.1592,-0.714279) (-3.20896,-0.795166) (-3.25871,-0.877093) (-3.30846,-0.957843) (-3.35821,-1.03614) (-3.40796,-1.11119) (-3.45771,-1.18254) (-3.50746,-1.24991) (-3.55721,-1.31319) (-3.60697,-1.37235) (-3.65672,-1.42747) (-3.70647,-1.47866) (-3.75622,-1.52609) (-3.80597,-1.56995) (-3.85572,-1.61044) (-3.90547,-1.64779) (-3.95522,-1.6822) (-4.00498,-1.7139) (-4.05473,-1.74307) (-4.10448,-1.76993) (-4.15423,-1.79466) (-4.20398,-1.81742) (-4.25373,-1.83838) (-4.30348,-1.8577) (-4.35323,-1.87551) (-4.40299,-1.89193) (-4.45274,-1.90708) (-4.50249,-1.92108) (-4.55224,-1.93401) (-4.60199,-1.94597) (-4.65174,-1.95704) (-4.70149,-1.96729) (-4.75124,-1.97679) (-4.801,-1.98559) (-4.85075,-1.99377) (-4.9005,-2.00136) (-4.95025,-2.00841) (-5,-2.01497) (-5,1.55572)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.229622)(-4.95025,-0.231962)(-4.9005,-0.234365)(-4.85075,-0.236834)(-4.801,-0.239369)(-4.75124,-0.241975)(-4.70149,-0.244654)(-4.65174,-0.247407)(-4.60199,-0.250238)(-4.55224,-0.253148)(-4.50249,-0.256141)(-4.45274,-0.259217)(-4.40299,-0.262379)(-4.35323,-0.265629)(-4.30348,-0.268966)(-4.25373,-0.272391)(-4.20398,-0.275904)(-4.15423,-0.279503)(-4.10448,-0.283184)(-4.05473,-0.286945)(-4.00498,-0.290779)(-3.95522,-0.294677)(-3.90547,-0.298629)(-3.85572,-0.302622)(-3.80597,-0.306638)(-3.75622,-0.310657)(-3.70647,-0.314654)(-3.65672,-0.3186)(-3.60697,-0.32246)(-3.55721,-0.326196)(-3.50746,-0.329762)(-3.45771,-0.333109)(-3.40796,-0.336186)(-3.35821,-0.338935)(-3.30846,-0.341298)(-3.25871,-0.343218)(-3.20896,-0.344638)(-3.1592,-0.345506)(-3.10945,-0.345778)(-3.0597,-0.345417)(-3.00995,-0.344396)(-2.9602,-0.342702)(-2.91045,-0.340332)(-2.8607,-0.337296)(-2.81095,-0.333615)(-2.76119,-0.329319)(-2.71144,-0.324446)(-2.66169,-0.319041)(-2.61194,-0.313149)(-2.56219,-0.306819)(-2.51244,-0.300098)(-2.46269,-0.293032)(-2.41294,-0.285664)(-2.36318,-0.278034)(-2.31343,-0.270177)(-2.26368,-0.262128)(-2.21393,-0.253917)(-2.16418,-0.245572)(-2.11443,-0.237123)(-2.06468,-0.228598)(-2.01493,-0.220027)(-1.96517,-0.211444)(-1.91542,-0.202887)(-1.86567,-0.1944)(-1.81592,-0.186035)(-1.76617,-0.177855)(-1.71642,-0.169931)(-1.66667,-0.162348)(-1.61692,-0.155206)(-1.56716,-0.148615)(-1.51741,-0.142704)(-1.46766,-0.137614)(-1.41791,-0.133496)(-1.36816,-0.130515)(-1.31841,-0.128839)(-1.26866,-0.128639)(-1.21891,-0.130078)(-1.16915,-0.133312)(-1.1194,-0.138477)(-1.06965,-0.145684)(-1.0199,-0.155014)(-0.970149,-0.166515)(-0.920398,-0.1802)(-0.870647,-0.196044)(-0.820896,-0.21399)(-0.771144,-0.233951)(-0.721393,-0.255819)(-0.671642,-0.279465)(-0.621891,-0.304753)(-0.572139,-0.331542)(-0.522388,-0.359694)(-0.472637,-0.389073)(-0.422886,-0.419557)(-0.373134,-0.451031)(-0.323383,-0.483395)(-0.273632,-0.516559)(-0.223881,-0.550445)(-0.174129,-0.584984)(-0.124378,-0.620115)(-0.0746269,-0.65578)(-0.0248756,-0.691925)(0.0248756,-0.728494)(0.0746269,-0.765426)(0.124378,-0.802654)(0.174129,-0.840099)(0.223881,-0.877669)(0.273632,-0.915252)(0.323383,-0.952718)(0.373134,-0.989914)(0.422886,-1.02666)(0.472637,-1.06276)(0.522388,-1.09798)(0.572139,-1.13207)(0.621891,-1.16476)(0.671642,-1.19578)(0.721393,-1.22485)(0.771144,-1.25169)(0.820896,-1.27604)(0.870647,-1.29768)(0.920398,-1.31644)(0.970149,-1.33219)(1.0199,-1.34487)(1.06965,-1.35449)(1.1194,-1.36111)(1.16915,-1.36487)(1.21891,-1.36596)(1.26866,-1.36461)(1.31841,-1.3611)(1.36816,-1.35571)(1.41791,-1.34872)(1.46766,-1.34044)(1.51741,-1.33114)(1.56716,-1.32107)(1.61692,-1.31047)(1.66667,-1.29953)(1.71642,-1.28843)(1.76617,-1.27733)(1.81592,-1.26633)(1.86567,-1.25555)(1.91542,-1.24505)(1.96517,-1.23489)(2.01493,-1.22511)(2.06468,-1.21576)(2.11443,-1.20683)(2.16418,-1.19834)(2.21393,-1.19029)(2.26368,-1.18264)(2.31343,-1.17538)(2.36318,-1.16845)(2.41294,-1.1618)(2.46269,-1.15536)(2.51244,-1.14903)(2.56219,-1.14271)(2.61194,-1.1363)(2.66169,-1.12967)(2.71144,-1.12268)(2.76119,-1.11522)(2.81095,-1.10715)(2.8607,-1.09837)(2.91045,-1.08879)(2.9602,-1.07831)(3.00995,-1.06691)(3.0597,-1.05455)(3.10945,-1.04124)(3.1592,-1.02704)(3.20896,-1.01198)(3.25871,-0.996168)(3.30846,-0.979694)(3.35821,-0.962672)(3.40796,-0.945217)(3.45771,-0.927448)(3.50746,-0.909477)(3.55721,-0.891413)(3.60697,-0.873353)(3.65672,-0.855384)(3.70647,-0.837584)(3.75622,-0.820018)(3.80597,-0.802739)(3.85572,-0.785792)(3.90547,-0.769212)(3.95522,-0.753024)(4.00498,-0.737249)(4.05473,-0.721897)(4.10448,-0.706978)(4.15423,-0.692493)(4.20398,-0.678441)(4.25373,-0.66482)(4.30348,-0.651622)(4.35323,-0.63884)(4.40299,-0.626463)(4.45274,-0.614481)(4.50249,-0.602884)(4.55224,-0.591658)(4.60199,-0.580791)(4.65174,-0.570272)(4.70149,-0.560088)(4.75124,-0.550226)(4.801,-0.540675)(4.85075,-0.531423)(4.9005,-0.522458)(4.95025,-0.513769)(5,-0.505345) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-1.07475)(-3,-0.346388) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-1.36634)(-4.95025,-2.88119)(-4.9005,-2.80198)(-4.85075,-2.85149)(-4.801,-2.84158)(-4.75124,-2.84653)(-4.70149,-2.88119)(-4.65174,-2.85149)(-4.60199,-2.82178)(-4.55224,-2.90099)(-4.50249,-2.88119)(-4.45274,-2.84158)(-4.40299,-2.87129)(-4.35323,-2.83168)(-4.30348,-2.86139)(-4.25373,-2.85149)(-4.20398,-2.88119)(-4.15423,-2.88119)(-4.10448,-2.89604)(-4.05473,-2.87624)(-4.00498,-2.90099)(-3.95522,-2.90594)(-3.90547,-2.95545)(-3.85572,-2.94059)(-3.80597,-2.94059)(-3.75622,-2.94554)(-3.70647,-2.96535)(-3.65672,-2.9901)(-3.60697,-2.97525)(-3.55721,-2.99505)(-3.50746,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-2.46269,-3)(-2.41294,-2.98515)(-2.36318,-2.9901)(-2.31343,-2.97525)(-2.26368,-2.9505)(-2.21393,-2.94554)(-2.16418,-2.90099)(-2.11443,-2.93069)(-2.06468,-2.91584)(-2.01493,-2.93564)(-1.96517,-2.94059)(-1.91542,-2.96535)(-1.86567,-2.94554)(-1.81592,-2.97525)(-1.76617,-2.95545)(-1.71642,-2.9802)(-1.66667,-2.99505)(-1.61692,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.99505)(-0.373134,-3)(-0.323383,-2.9703)(-0.273632,-2.97525)(-0.223881,-2.94059)(-0.174129,-2.93069)(-0.124378,-2.86139)(-0.0746269,-2.82178)(-0.0248756,-2.81683)(0.0248756,-2.80693)(0.0746269,-2.76238)(0.124378,-2.68812)(0.174129,-2.72277)(0.223881,-2.59406)(0.273632,-2.57426)(0.323383,-2.48515)(0.373134,-2.41584)(0.422886,-2.4604)(0.472637,-2.40099)(0.522388,-2.33663)(0.572139,-2.22772)(0.621891,-2.28218)(0.671642,-2.26733)(0.721393,-2.4505)(0.771144,-2.41089)(0.820896,-2.44554)(0.870647,-2.50495)(0.920398,-2.49505)(0.970149,-2.57426)(1.0199,-2.57921)(1.06965,-2.4604)(1.1194,-2.34158)(1.16915,-2.26238)(1.21891,-1.96535)(1.26866,-1.66832)(1.31841,-1.5297)(1.36816,-1.06436)(1.41791,-1.04455)(1.46766,-1.06436)(1.51741,-1.37624)(1.56716,-2.07426)(1.61692,-2.35644)(1.66667,-2.68317)(1.71642,-2.67327)(1.76617,-2.85644)(1.81592,-2.91089)(1.86567,-2.89109)(1.91542,-2.94059)(1.96517,-2.9604)(2.01493,-2.93069)(2.06468,-2.9505)(2.11443,-2.9505)(2.16418,-2.86139)(2.21393,-2.81683)(2.26368,-2.75248)(2.31343,-2.65347)(2.36318,-2.56436)(2.41294,-2.22772)(2.46269,-2.19307)(2.51244,-2.20297)(2.56219,-2.35149)(2.61194,-2.59406)(2.66169,-2.79208)(2.71144,-2.91089)(2.76119,-2.96535)(2.81095,-2.9802)(2.8607,-2.99505)(2.91045,-3)(2.9602,-2.99505)(3.00995,-2.99505)(3.0597,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (3.1592,-3)(3.20896,-2.98515)(3.25871,-2.98515)(3.30846,-2.97525)(3.35821,-2.94554)(3.40796,-2.93564)(3.45771,-2.84653)(3.50746,-2.80693)(3.55721,-2.80198)(3.60697,-2.69307)(3.65672,-2.68317)(3.70647,-2.70297)(3.75622,-2.64851)(3.80597,-2.69307)(3.85572,-2.67822)(3.90547,-2.62376)(3.95522,-2.66832)(4.00498,-2.69802)(4.05473,-2.56436)(4.10448,-2.65347)(4.15423,-2.67327)(4.20398,-2.69307)(4.25373,-2.60891)(4.30348,-2.65347)(4.35323,-2.69802)(4.40299,-2.70297)(4.45274,-2.73267)(4.50249,-2.70297)(4.55224,-2.74752)(4.60199,-2.77723)(4.65174,-2.68812)(4.70149,-2.68812)(4.75124,-2.68812)(4.801,-2.71287)(4.85075,-2.69307)(4.9005,-2.72772)(4.95025,-2.75248)(5,-0.346535) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,2.02193) (-4.95025,2.02197) (-4.9005,2.02183) (-4.85075,2.02147) (-4.801,2.02086) (-4.75124,2.01997) (-4.70149,2.01874) (-4.65174,2.01715) (-4.60199,2.01512) (-4.55224,2.01261) (-4.50249,2.00956) (-4.45274,2.00587) (-4.40299,2.00148) (-4.35323,1.99629) (-4.30348,1.99018) (-4.25373,1.98305) (-4.20398,1.97475) (-4.15423,1.96515) (-4.10448,1.95406) (-4.05473,1.94132) (-4.00498,1.92671) (-3.95522,1.91002) (-3.90547,1.89101) (-3.85572,1.8694) (-3.80597,1.84494) (-3.75622,1.81732) (-3.70647,1.78624) (-3.65672,1.75141) (-3.60697,1.71251) (-3.55721,1.66927) (-3.50746,1.62145) (-3.45771,1.56887) (-3.40796,1.51143) (-3.35821,1.44918) (-3.30846,1.38236) (-3.25871,1.31152) (-3.20896,1.2377) (-3.1592,1.16293) (-3.10945,1.09124) (-3.0597,1.03103) (-3.00995,0.997834) (-2.9602,1.00561) (-2.91045,1.04704) (-2.8607,1.10445) (-2.81095,1.16644) (-2.76119,1.22752) (-2.71144,1.28497) (-2.66169,1.33739) (-2.61194,1.38402) (-2.56219,1.42446) (-2.51244,1.45853) (-2.46269,1.48624) (-2.41294,1.50763) (-2.36318,1.52286) (-2.31343,1.53208) (-2.26368,1.53548) (-2.21393,1.53324) (-2.16418,1.52551) (-2.11443,1.51244) (-2.06468,1.49415) (-2.01493,1.47071) (-1.96517,1.44218) (-1.91542,1.40857) (-1.86567,1.36989) (-1.81592,1.32609) (-1.76617,1.27713) (-1.71642,1.22295) (-1.66667,1.16348) (-1.61692,1.09867) (-1.56716,1.02849) (-1.51741,0.952979) (-1.46766,0.872215) (-1.41791,0.786388) (-1.36816,0.695822) (-1.31841,0.601029) (-1.26866,0.502808) (-1.21891,0.402407) (-1.16915,0.301902) (-1.1194,0.205045) (-1.06965,0.119239) (-1.0199,0.0583306) (-0.970149,0.0375765) (-0.920398,0.0546783) (-0.870647,0.0932348) (-0.820896,0.14071) (-0.771144,0.190593) (-0.721393,0.239504) (-0.671642,0.285511) (-0.621891,0.327405) (-0.572139,0.364387) (-0.522388,0.395919) (-0.472637,0.421642) (-0.422886,0.441329) (-0.373134,0.454844) (-0.323383,0.462122) (-0.273632,0.463145) (-0.223881,0.457925) (-0.174129,0.446495) (-0.124378,0.428897) (-0.0746269,0.405176) (-0.0248756,0.375376) (0.0248756,0.33954) (0.0746269,0.297708) (0.124378,0.249924) (0.174129,0.19624) (0.223881,0.136725) (0.273632,0.0714728) (0.323383,0.000619521) (0.373134,-0.0756444) (0.422886,-0.157055) (0.472637,-0.243252) (0.522388,-0.333759) (0.572139,-0.427951) (0.621891,-0.525025) (0.671642,-0.62395) (0.721393,-0.723397) (0.771144,-0.821604) (0.820896,-0.916115) (0.870647,-1.0032) (0.920398,-1.07672) (0.970149,-1.12683) (1.0199,-1.14307) (1.06965,-1.12549) (1.1194,-1.08603) (1.16915,-1.03659) (1.21891,-0.984617) (1.26866,-0.934526) (1.31841,-0.889135) (1.36816,-0.850406) (1.41791,-0.819763) (1.46766,-0.798235) (1.51741,-0.786506) (1.56716,-0.784939) (1.61692,-0.793561) (1.66667,-0.812038) (1.71642,-0.839609) (1.76617,-0.874966) (1.81592,-0.916017) (1.86567,-0.959419) (1.91542,-0.999758) (1.96517,-1.02884) (2.01493,-1.0379) (2.06468,-1.02491) (2.11443,-0.996847) (2.16418,-0.962714) (2.21393,-0.929012) (2.26368,-0.899791) (2.31343,-0.877569) (2.36318,-0.86393) (2.41294,-0.859836) (2.46269,-0.865784) (2.51244,-0.881893) (2.56219,-0.907942) (2.61194,-0.943391) (2.66169,-0.987377) (2.71144,-1.03867) (2.76119,-1.0956) (2.81095,-1.15577) (2.8607,-1.21556) (2.91045,-1.26888) (2.9602,-1.30519) (3.00995,-1.31031) (3.0597,-1.27775) (3.10945,-1.2156) (3.1592,-1.13529) (3.20896,-1.04444) (3.25871,-0.947528) (3.30846,-0.847345) (3.35821,-0.745822) (3.40796,-0.644378) (3.45771,-0.544089) (3.50746,-0.445781) (3.55721,-0.350082) (3.60697,-0.257453) (3.65672,-0.168219) (3.70647,-0.0825914) (3.75622,-0.000688982) (3.80597,0.0774455) (3.85572,0.151829) (3.90547,0.222523) (3.95522,0.289627) (4.00498,0.353261) (4.05473,0.413567) (4.10448,0.470693) (4.15423,0.524797) (4.20398,0.576037) (4.25373,0.62457) (4.30348,0.670551) (4.35323,0.714128) (4.40299,0.755445) (4.45274,0.794639) (4.50249,0.83184) (4.55224,0.867171) (4.60199,0.900747) (4.65174,0.932677) (4.70149,0.963063) (4.75124,0.992) (4.801,1.01958) (4.85075,1.04588) (4.9005,1.07097) (4.95025,1.09494) (5,1.11785) (5,-2.45069) (4.95025,-2.45553) (4.9005,-2.46029) (4.85075,-2.46494) (4.801,-2.46944) (4.75124,-2.47377) (4.70149,-2.47788) (4.65174,-2.48174) (4.60199,-2.48528) (4.55224,-2.48845) (4.50249,-2.49119) (4.45274,-2.49342) (4.40299,-2.49506) (4.35323,-2.49601) (4.30348,-2.49616) (4.25373,-2.49538) (4.20398,-2.49355) (4.15423,-2.49051) (4.10448,-2.48608) (4.05473,-2.48008) (4.00498,-2.47229) (3.95522,-2.46248) (3.90547,-2.45041) (3.85572,-2.4358) (3.80597,-2.41837) (3.75622,-2.39782) (3.70647,-2.37384) (3.65672,-2.34613) (3.60697,-2.31441) (3.55721,-2.27842) (3.50746,-2.23795) (3.45771,-2.19288) (3.40796,-2.1432) (3.35821,-2.08906) (3.30846,-2.03085) (3.25871,-1.96931) (3.20896,-1.90571) (3.1592,-1.84228) (3.10945,-1.78298) (3.0597,-1.73509) (3.00995,-1.70979) (2.9602,-1.71514) (2.91045,-1.74477) (2.8607,-1.7848) (2.81095,-1.82514) (2.76119,-1.8603) (2.71144,-1.88738) (2.66169,-1.90482) (2.61194,-1.91181) (2.56219,-1.90802) (2.51244,-1.89352) (2.46269,-1.86867) (2.41294,-1.83414) (2.36318,-1.79087) (2.31343,-1.74013) (2.26368,-1.68358) (2.21393,-1.62344) (2.16418,-1.56276) (2.11443,-1.50601) (2.06468,-1.46003) (2.01493,-1.43402) (1.96517,-1.43508) (1.91542,-1.46115) (1.86567,-1.50332) (1.81592,-1.55315) (1.76617,-1.60486) (1.71642,-1.65464) (1.66667,-1.69985) (1.61692,-1.73853) (1.56716,-1.76922) (1.51741,-1.79081) (1.46766,-1.80249) (1.41791,-1.80378) (1.36816,-1.79446) (1.31841,-1.77469) (1.26866,-1.74502) (1.21891,-1.70659) (1.16915,-1.66147) (1.1194,-1.6134) (1.06965,-1.56932) (1.0199,-1.54074) (0.970149,-1.53935) (0.920398,-1.56516) (0.870647,-1.60778) (0.820896,-1.65762) (0.771144,-1.70893) (0.721393,-1.75845) (0.671642,-1.80429) (0.621891,-1.8453) (0.572139,-1.88078) (0.522388,-1.91032) (0.472637,-1.93372) (0.422886,-1.95093) (0.373134,-1.96197) (0.323383,-1.96696) (0.273632,-1.96602) (0.223881,-1.95932) (0.174129,-1.947) (0.124378,-1.9292) (0.0746269,-1.90606) (0.0248756,-1.87766) (-0.0248756,-1.84408) (-0.0746269,-1.80536) (-0.124378,-1.76152) (-0.174129,-1.71255) (-0.223881,-1.65844) (-0.273632,-1.59916) (-0.323383,-1.53467) (-0.373134,-1.46495) (-0.422886,-1.39002) (-0.472637,-1.30994) (-0.522388,-1.22483) (-0.572139,-1.13491) (-0.621891,-1.04052) (-0.671642,-0.942201) (-0.721393,-0.840734) (-0.771144,-0.737315) (-0.820896,-0.633858) (-0.870647,-0.533717) (-0.920398,-0.44337) (-0.970149,-0.375308) (-1.0199,-0.345875) (-1.06965,-0.357302) (-1.1194,-0.394251) (-1.16915,-0.442782) (-1.21891,-0.49539) (-1.26866,-0.54821) (-1.31841,-0.599051) (-1.36816,-0.646543) (-1.41791,-0.689769) (-1.46766,-0.728098) (-1.51741,-0.761091) (-1.56716,-0.788454) (-1.61692,-0.809997) (-1.66667,-0.825607) (-1.71642,-0.83523) (-1.76617,-0.838848) (-1.81592,-0.836474) (-1.86567,-0.82813) (-1.91542,-0.813851) (-1.96517,-0.79367) (-2.01493,-0.76762) (-2.06468,-0.735733) (-2.11443,-0.69804) (-2.16418,-0.654572) (-2.21393,-0.605371) (-2.26368,-0.550495) (-2.31343,-0.490022) (-2.36318,-0.424073) (-2.41294,-0.352813) (-2.46269,-0.276478) (-2.51244,-0.195385) (-2.56219,-0.10996) (-2.61194,-0.020762) (-2.66169,0.0714762) (-2.71144,0.165784) (-2.76119,0.260835) (-2.81095,0.354684) (-2.8607,0.444158) (-2.91045,0.523356) (-2.9602,0.580604) (-3.00995,0.59805) (-3.0597,0.568347) (-3.10945,0.505539) (-3.1592,0.425388) (-3.20896,0.336644) (-3.25871,0.243764) (-3.30846,0.149272) (-3.35821,0.054782) (-3.40796,-0.0385805) (-3.45771,-0.129994) (-3.50746,-0.218854) (-3.55721,-0.304716) (-3.60697,-0.387274) (-3.65672,-0.466327) (-3.70647,-0.541762) (-3.75622,-0.61354) (-3.80597,-0.681679) (-3.85572,-0.746239) (-3.90547,-0.807317) (-3.95522,-0.865033) (-4.00498,-0.919525) (-4.05473,-0.97094) (-4.10448,-1.01943) (-4.15423,-1.06516) (-4.20398,-1.10828) (-4.25373,-1.14894) (-4.30348,-1.18728) (-4.35323,-1.22347) (-4.40299,-1.25761) (-4.45274,-1.28986) (-4.50249,-1.32032) (-4.55224,-1.34912) (-4.60199,-1.37635) (-4.65174,-1.40212) (-4.70149,-1.42653) (-4.75124,-1.44966) (-4.801,-1.47158) (-4.85075,-1.49239) (-4.9005,-1.51215) (-4.95025,-1.53092) (-5,-1.54876) (-5,2.02193)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.236581)(-4.95025,0.245529)(-4.9005,0.254843)(-4.85075,0.264541)(-4.801,0.27464)(-4.75124,0.285156)(-4.70149,0.296107)(-4.65174,0.307511)(-4.60199,0.319386)(-4.55224,0.331749)(-4.50249,0.344618)(-4.45274,0.358008)(-4.40299,0.371934)(-4.35323,0.386411)(-4.30348,0.401449)(-4.25373,0.417057)(-4.20398,0.433238)(-4.15423,0.449993)(-4.10448,0.467315)(-4.05473,0.485189)(-4.00498,0.503593)(-3.95522,0.522494)(-3.90547,0.541844)(-3.85572,0.561583)(-3.80597,0.581631)(-3.75622,0.60189)(-3.70647,0.622241)(-3.65672,0.64254)(-3.60697,0.662617)(-3.55721,0.682277)(-3.50746,0.701299)(-3.45771,0.719438)(-3.40796,0.736426)(-3.35821,0.751983)(-3.30846,0.765817)(-3.25871,0.77764)(-3.20896,0.787172)(-3.1592,0.794161)(-3.10945,0.798389)(-3.0597,0.799686)(-3.00995,0.797942)(-2.9602,0.793107)(-2.91045,0.7852)(-2.8607,0.774304)(-2.81095,0.760564)(-2.76119,0.744177)(-2.71144,0.725378)(-2.66169,0.704434)(-2.61194,0.681628)(-2.56219,0.657248)(-2.51244,0.631575)(-2.46269,0.604879)(-2.41294,0.577409)(-2.36318,0.549393)(-2.31343,0.52103)(-2.26368,0.492495)(-2.21393,0.463934)(-2.16418,0.43547)(-2.11443,0.407202)(-2.06468,0.379208)(-2.01493,0.351544)(-1.96517,0.324254)(-1.91542,0.297361)(-1.86567,0.27088)(-1.81592,0.24481)(-1.76617,0.219143)(-1.71642,0.19386)(-1.66667,0.168935)(-1.61692,0.144335)(-1.56716,0.120019)(-1.51741,0.095944)(-1.46766,0.0720587)(-1.41791,0.0483094)(-1.36816,0.0246394)(-1.31841,0.000989278)(-1.26866,-0.022701)(-1.21891,-0.0464913)(-1.16915,-0.0704402)(-1.1194,-0.0946031)(-1.06965,-0.119032)(-1.0199,-0.143772)(-0.970149,-0.168865)(-0.920398,-0.194346)(-0.870647,-0.220241)(-0.820896,-0.246574)(-0.771144,-0.273361)(-0.721393,-0.300615)(-0.671642,-0.328345)(-0.621891,-0.356558)(-0.572139,-0.38526)(-0.522388,-0.414456)(-0.472637,-0.44415)(-0.422886,-0.474347)(-0.373134,-0.505053)(-0.323383,-0.536272)(-0.273632,-0.568007)(-0.223881,-0.60026)(-0.174129,-0.63303)(-0.124378,-0.666311)(-0.0746269,-0.700091)(-0.0248756,-0.73435)(0.0248756,-0.769058)(0.0746269,-0.804174)(0.124378,-0.839639)(0.174129,-0.875378)(0.223881,-0.911297)(0.273632,-0.947275)(0.323383,-0.98317)(0.373134,-1.01881)(0.422886,-1.05399)(0.472637,-1.08849)(0.522388,-1.12204)(0.572139,-1.15436)(0.621891,-1.18516)(0.671642,-1.21412)(0.721393,-1.24093)(0.771144,-1.26527)(0.820896,-1.28687)(0.870647,-1.30549)(0.920398,-1.32094)(0.970149,-1.33309)(1.0199,-1.3419)(1.06965,-1.34741)(1.1194,-1.34972)(1.16915,-1.34903)(1.21891,-1.3456)(1.26866,-1.33977)(1.31841,-1.33191)(1.36816,-1.32243)(1.41791,-1.31177)(1.46766,-1.30036)(1.51741,-1.28866)(1.56716,-1.27708)(1.61692,-1.26605)(1.66667,-1.25594)(1.71642,-1.24712)(1.76617,-1.23991)(1.81592,-1.23458)(1.86567,-1.23137)(1.91542,-1.23045)(1.96517,-1.23196)(2.01493,-1.23596)(2.06468,-1.24247)(2.11443,-1.25143)(2.16418,-1.26274)(2.21393,-1.27623)(2.26368,-1.29169)(2.31343,-1.30885)(2.36318,-1.3274)(2.41294,-1.34699)(2.46269,-1.36723)(2.51244,-1.38771)(2.56219,-1.40798)(2.61194,-1.4276)(2.66169,-1.4461)(2.71144,-1.46303)(2.76119,-1.47795)(2.81095,-1.49045)(2.8607,-1.50018)(2.91045,-1.50683)(2.9602,-1.51017)(3.00995,-1.51005)(3.0597,-1.50642)(3.10945,-1.49929)(3.1592,-1.48879)(3.20896,-1.47508)(3.25871,-1.45842)(3.30846,-1.4391)(3.35821,-1.41744)(3.40796,-1.39379)(3.45771,-1.36849)(3.50746,-1.34187)(3.55721,-1.31425)(3.60697,-1.28593)(3.65672,-1.25718)(3.70647,-1.22822)(3.75622,-1.19925)(3.80597,-1.17046)(3.85572,-1.14199)(3.90547,-1.11394)(3.95522,-1.08643)(4.00498,-1.05951)(4.05473,-1.03326)(4.10448,-1.00769)(4.15423,-0.982856)(4.20398,-0.958758)(4.25373,-0.935407)(4.30348,-0.912803)(4.35323,-0.890941)(4.40299,-0.869808)(4.45274,-0.849393)(4.50249,-0.829677)(4.55224,-0.810641)(4.60199,-0.792266)(4.65174,-0.774529)(4.70149,-0.757409)(4.75124,-0.740884)(4.801,-0.724932)(4.85075,-0.70953)(4.9005,-0.694658)(4.95025,-0.680294)(5,-0.666416) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-1.52525)(-3,0.80947) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-2.57426)(-4.95025,-2.97525)(-4.9005,-2.94554)(-4.85075,-2.97525)(-4.801,-2.9802)(-4.75124,-2.9703)(-4.70149,-2.9703)(-4.65174,-2.97525)(-4.60199,-2.9802)(-4.55224,-2.9703)(-4.50249,-2.99505)(-4.45274,-2.9604)(-4.40299,-2.99505)(-4.35323,-2.99505)(-4.30348,-2.9901)(-4.25373,-2.9901)(-4.20398,-2.98515)(-4.15423,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-4.10448,-3)(-4.05473,-2.99505)(-4.00498,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-1.91542,-3)(-1.86567,-2.99505)(-1.81592,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-1.76617,-3)(-1.71642,-2.99505)(-1.66667,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.373134,-3)(-0.323383,-2.9802)(-0.273632,-2.9802)(-0.223881,-2.96535)(-0.174129,-2.9505)(-0.124378,-2.87129)(-0.0746269,-2.88119)(-0.0248756,-2.82673)(0.0248756,-2.83168)(0.0746269,-2.82178)(0.124378,-2.75248)(0.174129,-2.77228)(0.223881,-2.74752)(0.273632,-2.66337)(0.323383,-2.60891)(0.373134,-2.60396)(0.422886,-2.60396)(0.472637,-2.58416)(0.522388,-2.57426)(0.572139,-2.58416)(0.621891,-2.64851)(0.671642,-2.70297)(0.721393,-2.86139)(0.771144,-2.87624)(0.820896,-2.93564)(0.870647,-2.95545)(0.920398,-2.94059)(0.970149,-2.9505)(1.0199,-2.9604)(1.06965,-2.95545)(1.1194,-2.89109)(1.16915,-2.84653)(1.21891,-2.80198)(1.26866,-2.63861)(1.31841,-2.43564)(1.36816,-2.20792)(1.41791,-2.04455)(1.46766,-2.11881)(1.51741,-2.4505)(1.56716,-2.67822)(1.61692,-2.82178)(1.66667,-2.92574)(1.71642,-2.97525)(1.76617,-2.97525)(1.81592,-2.9802)(1.86567,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (1.91542,-3)(1.96517,-2.99505)(2.01493,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (2.06468,-3)(2.11443,-2.99505)(2.16418,-2.9901)(2.21393,-2.99505)(2.26368,-2.97525)(2.31343,-2.94059)(2.36318,-2.92079)(2.41294,-2.75743)(2.46269,-2.4604)(2.51244,-2.13861)(2.56219,-1.55446)(2.61194,-1.29208)(2.66169,-1.28713)(2.71144,-1.08416)(2.76119,-1.53465)(2.81095,-1.82673)(2.8607,-1.9703)(2.91045,-2.02475)(2.9602,-2.15347)(3.00995,-2.25248)(3.0597,-2.21782)(3.10945,-2.16832)(3.1592,-2.18812)(3.20896,-2.18812)(3.25871,-2.12871)(3.30846,-2.11386)(3.35821,-2.08911)(3.40796,-2.10396)(3.45771,-2.19802)(3.50746,-2.18812)(3.55721,-2.25743)(3.60697,-2.18812)(3.65672,-2.22277)(3.70647,-2.34158)(3.75622,-2.4604)(3.80597,-2.38614)(3.85572,-2.44059)(3.90547,-2.4703)(3.95522,-2.53465)(4.00498,-2.4802)(4.05473,-2.4901)(4.10448,-2.56931)(4.15423,-2.62871)(4.20398,-2.58416)(4.25373,-2.58911)(4.30348,-2.66832)(4.35323,-2.58911)(4.40299,-2.68812)(4.45274,-2.65347)(4.50249,-2.71782)(4.55224,-2.72277)(4.60199,-2.72277)(4.65174,-2.63861)(4.70149,-2.70792)(4.75124,-2.70792)(4.801,-2.68317)(4.85075,-2.70297)(4.9005,-2.75248)(4.95025,-2.68317)(5,-0.589109) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.91586) (-4.95025,1.91262) (-4.9005,1.90907) (-4.85075,1.90516) (-4.801,1.90086) (-4.75124,1.89613) (-4.70149,1.89092) (-4.65174,1.88518) (-4.60199,1.87885) (-4.55224,1.87186) (-4.50249,1.86415) (-4.45274,1.85564) (-4.40299,1.84622) (-4.35323,1.83581) (-4.30348,1.8243) (-4.25373,1.81156) (-4.20398,1.79746) (-4.15423,1.78185) (-4.10448,1.76456) (-4.05473,1.74543) (-4.00498,1.72425) (-3.95522,1.70081) (-3.90547,1.6749) (-3.85572,1.64626) (-3.80597,1.61466) (-3.75622,1.57983) (-3.70647,1.54151) (-3.65672,1.49945) (-3.60697,1.45341) (-3.55721,1.40318) (-3.50746,1.34859) (-3.45771,1.28955) (-3.40796,1.22606) (-3.35821,1.15826) (-3.30846,1.08649) (-3.25871,1.01139) (-3.20896,0.934129) (-3.1592,0.856804) (-3.10945,0.783515) (-3.0597,0.722732) (-3.00995,0.690034) (-2.9602,0.699385) (-2.91045,0.743468) (-2.8607,0.804572) (-2.81095,0.871262) (-2.76119,0.93796) (-2.71144,1.00189) (-2.66169,1.06154) (-2.61194,1.11606) (-2.56219,1.16495) (-2.51244,1.20795) (-2.46269,1.24493) (-2.41294,1.2759) (-2.36318,1.3009) (-2.31343,1.32004) (-2.26368,1.33342) (-2.21393,1.34119) (-2.16418,1.34344) (-2.11443,1.3403) (-2.06468,1.33184) (-2.01493,1.31812) (-1.96517,1.29917) (-1.91542,1.275) (-1.86567,1.24559) (-1.81592,1.21089) (-1.76617,1.17083) (-1.71642,1.12536) (-1.66667,1.0744) (-1.61692,1.01788) (-1.56716,0.955774) (-1.51741,0.888092) (-1.46766,0.814909) (-1.41791,0.7364) (-1.36816,0.652873) (-1.31841,0.564825) (-1.26866,0.473037) (-1.21891,0.378745) (-1.16915,0.284009) (-1.1194,0.192572) (-1.06965,0.111828) (-1.0199,0.0556208) (-0.970149,0.0392077) (-0.920398,0.0602959) (-0.870647,0.102495) (-0.820896,0.153283) (-0.771144,0.206168) (-0.721393,0.257793) (-0.671642,0.306249) (-0.621891,0.350349) (-0.572139,0.389322) (-0.522388,0.422653) (-0.472637,0.450005) (-0.422886,0.471172) (-0.373134,0.486037) (-0.323383,0.494551) (-0.273632,0.496706) (-0.223881,0.492527) (-0.174129,0.482052) (-0.124378,0.465328) (-0.0746269,0.4424) (-0.0248756,0.413309) (0.0248756,0.378093) (0.0746269,0.336784) (0.124378,0.289413) (0.174129,0.236017) (0.223881,0.176644) (0.273632,0.111366) (0.323383,0.0402904) (0.373134,-0.0364224) (0.422886,-0.118543) (0.472637,-0.205752) (0.522388,-0.297613) (0.572139,-0.393545) (0.621891,-0.492791) (0.671642,-0.594363) (0.721393,-0.696973) (0.771144,-0.798896) (0.820896,-0.897704) (0.870647,-0.989683) (0.920398,-1.06869) (0.970149,-1.12489) (1.0199,-1.14775) (1.06965,-1.1373) (1.1194,-1.10536) (1.16915,-1.06374) (1.21891,-1.01974) (1.26866,-0.977609) (1.31841,-0.939969) (1.36816,-0.908557) (1.41791,-0.884545) (1.46766,-0.868683) (1.51741,-0.861356) (1.56716,-0.862606) (1.61692,-0.872128) (1.66667,-0.889249) (1.71642,-0.912872) (1.76617,-0.941369) (1.81592,-0.972357) (1.86567,-1.00224) (1.91542,-1.0254) (1.96517,-1.03353) (2.01493,-1.0178) (2.06468,-0.976203) (2.11443,-0.915849) (2.16418,-0.845937) (2.21393,-0.773252) (2.26368,-0.702208) (2.31343,-0.635747) (2.36318,-0.575936) (2.41294,-0.524265) (2.46269,-0.481797) (2.51244,-0.449238) (2.56219,-0.42697) (2.61194,-0.415063) (2.66169,-0.413251) (2.71144,-0.420892) (2.76119,-0.436848) (2.81095,-0.45924) (2.8607,-0.484881) (2.91045,-0.508042) (2.9602,-0.518446) (3.00995,-0.502109) (3.0597,-0.452593) (3.10945,-0.37798) (3.1592,-0.289567) (3.20896,-0.194765) (3.25871,-0.0977652) (3.30846,-0.00103579) (3.35821,0.0938676) (3.40796,0.185919) (3.45771,0.274437) (3.50746,0.358981) (3.55721,0.439292) (3.60697,0.515249) (3.65672,0.586837) (3.70647,0.654118) (3.75622,0.717216) (3.80597,0.776295) (3.85572,0.831546) (3.90547,0.883179) (3.95522,0.93141) (4.00498,0.976459) (4.05473,1.01854) (4.10448,1.05787) (4.15423,1.09463) (4.20398,1.12903) (4.25373,1.16124) (4.30348,1.19142) (4.35323,1.21974) (4.40299,1.24633) (4.45274,1.27132) (4.50249,1.29485) (4.55224,1.31701) (4.60199,1.33792) (4.65174,1.35766) (4.70149,1.37633) (4.75124,1.394) (4.801,1.41074) (4.85075,1.42662) (4.9005,1.4417) (4.95025,1.45604) (5,1.46969) (5,-2.09885) (4.95025,-2.09443) (4.9005,-2.08956) (4.85075,-2.08419) (4.801,-2.07828) (4.75124,-2.07177) (4.70149,-2.06462) (4.65174,-2.05675) (4.60199,-2.04811) (4.55224,-2.03861) (4.50249,-2.02818) (4.45274,-2.01674) (4.40299,-2.00418) (4.35323,-1.9904) (4.30348,-1.97528) (4.25373,-1.95872) (4.20398,-1.94056) (4.15423,-1.92067) (4.10448,-1.89891) (4.05473,-1.8751) (4.00498,-1.84909) (3.95522,-1.8207) (3.90547,-1.78975) (3.85572,-1.75608) (3.80597,-1.71952) (3.75622,-1.67991) (3.70647,-1.63713) (3.65672,-1.59108) (3.60697,-1.54171) (3.55721,-1.48905) (3.50746,-1.43319) (3.45771,-1.37436) (3.40796,-1.3129) (3.35821,-1.24937) (3.30846,-1.18454) (3.25871,-1.11955) (3.20896,-1.05604) (3.1592,-0.996553) (3.10945,-0.945365) (3.0597,-0.909933) (3.00995,-0.901582) (2.9602,-0.928401) (2.91045,-0.983925) (2.8607,-1.05411) (2.81095,-1.12861) (2.76119,-1.20155) (2.71144,-1.2696) (2.66169,-1.3307) (2.61194,-1.38348) (2.56219,-1.42705) (2.51244,-1.46086) (2.46269,-1.48469) (2.41294,-1.49857) (2.36318,-1.50287) (2.31343,-1.49831) (2.26368,-1.486) (2.21393,-1.46769) (2.16418,-1.44598) (2.11443,-1.42501) (2.06468,-1.41132) (2.01493,-1.41392) (1.96517,-1.43977) (1.91542,-1.4868) (1.86567,-1.54614) (1.81592,-1.60949) (1.76617,-1.67126) (1.71642,-1.7279) (1.66667,-1.77706) (1.61692,-1.8171) (1.56716,-1.84689) (1.51741,-1.86566) (1.46766,-1.87294) (1.41791,-1.86856) (1.36816,-1.85262) (1.31841,-1.82553) (1.26866,-1.7881) (1.21891,-1.74171) (1.16915,-1.68862) (1.1194,-1.63274) (1.06965,-1.58113) (1.0199,-1.54543) (0.970149,-1.53741) (0.920398,-1.55714) (0.870647,-1.59426) (0.820896,-1.63921) (0.771144,-1.68622) (0.721393,-1.73203) (0.671642,-1.77471) (0.621891,-1.81307) (0.572139,-1.84637) (0.522388,-1.87417) (0.472637,-1.89622) (0.422886,-1.91241) (0.373134,-1.92275) (0.323383,-1.92729) (0.273632,-1.92613) (0.223881,-1.9194) (0.174129,-1.90722) (0.124378,-1.88971) (0.0746269,-1.86698) (0.0248756,-1.8391) (-0.0248756,-1.80614) (-0.0746269,-1.76813) (-0.124378,-1.72509) (-0.174129,-1.677) (-0.223881,-1.62384) (-0.273632,-1.5656) (-0.323383,-1.50224) (-0.373134,-1.43376) (-0.422886,-1.36018) (-0.472637,-1.28158) (-0.522388,-1.1981) (-0.572139,-1.10997) (-0.621891,-1.01758) (-0.671642,-0.921464) (-0.721393,-0.822445) (-0.771144,-0.721739) (-0.820896,-0.621285) (-0.870647,-0.524457) (-0.920398,-0.437752) (-0.970149,-0.373676) (-1.0199,-0.348585) (-1.06965,-0.364713) (-1.1194,-0.406725) (-1.16915,-0.460675) (-1.21891,-0.519052) (-1.26866,-0.57798) (-1.31841,-0.635255) (-1.36816,-0.689492) (-1.41791,-0.739757) (-1.46766,-0.785403) (-1.51741,-0.825978) (-1.56716,-0.861173) (-1.61692,-0.890784) (-1.66667,-0.914687) (-1.71642,-0.932817) (-1.76617,-0.945148) (-1.81592,-0.951681) (-1.86567,-0.952431) (-1.91542,-0.947421) (-1.96517,-0.936674) (-2.01493,-0.920209) (-2.06468,-0.898042) (-2.11443,-0.870183) (-2.16418,-0.83664) (-2.21393,-0.797424) (-2.26368,-0.752554) (-2.31343,-0.702067) (-2.36318,-0.646029) (-2.41294,-0.584545) (-2.46269,-0.517781) (-2.51244,-0.445975) (-2.56219,-0.369466) (-2.61194,-0.288721) (-2.66169,-0.204375) (-2.71144,-0.117298) (-2.76119,-0.0287222) (-2.81095,0.0595011) (-2.8607,0.14428) (-2.91045,0.219781) (-2.9602,0.274378) (-3.00995,0.29025) (-3.0597,0.260054) (-3.10945,0.197815) (-3.1592,0.119258) (-3.20896,0.0330728) (-3.25871,-0.0563593) (-3.30846,-0.146603) (-3.35821,-0.236142) (-3.40796,-0.323951) (-3.45771,-0.409309) (-3.50746,-0.49171) (-3.55721,-0.570805) (-3.60697,-0.64637) (-3.65672,-0.718281) (-3.70647,-0.786496) (-3.75622,-0.851034) (-3.80597,-0.911961) (-3.85572,-0.969382) (-3.90547,-1.02343) (-3.95522,-1.07424) (-4.00498,-1.12199) (-4.05473,-1.16683) (-4.10448,-1.20893) (-4.15423,-1.24846) (-4.20398,-1.28557) (-4.25373,-1.32042) (-4.30348,-1.35317) (-4.35323,-1.38394) (-4.40299,-1.41288) (-4.45274,-1.4401) (-4.50249,-1.46573) (-4.55224,-1.48987) (-4.60199,-1.51262) (-4.65174,-1.53409) (-4.70149,-1.55435) (-4.75124,-1.57349) (-4.801,-1.59159) (-4.85075,-1.60871) (-4.9005,-1.62491) (-4.95025,-1.64027) (-5,-1.65483) (-5,1.91586)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.130513)(-4.95025,0.136175)(-4.9005,0.142077)(-4.85075,0.148227)(-4.801,0.154638)(-4.75124,0.161321)(-4.70149,0.168286)(-4.65174,0.175547)(-4.60199,0.183114)(-4.55224,0.190999)(-4.50249,0.199214)(-4.45274,0.207769)(-4.40299,0.216673)(-4.35323,0.225937)(-4.30348,0.235567)(-4.25373,0.245568)(-4.20398,0.255945)(-4.15423,0.266696)(-4.10448,0.277818)(-4.05473,0.289301)(-4.00498,0.301131)(-3.95522,0.313286)(-3.90547,0.325735)(-3.85572,0.33844)(-3.80597,0.351348)(-3.75622,0.364397)(-3.70647,0.377507)(-3.65672,0.390585)(-3.60697,0.403521)(-3.55721,0.416188)(-3.50746,0.428442)(-3.45771,0.440123)(-3.40796,0.451056)(-3.35821,0.461059)(-3.30846,0.469942)(-3.25871,0.477516)(-3.20896,0.483601)(-3.1592,0.488031)(-3.10945,0.490665)(-3.0597,0.491393)(-3.00995,0.490142)(-2.9602,0.486881)(-2.91045,0.481624)(-2.8607,0.474426)(-2.81095,0.465381)(-2.76119,0.454619)(-2.71144,0.442295)(-2.66169,0.428583)(-2.61194,0.41367)(-2.56219,0.397742)(-2.51244,0.380985)(-2.46269,0.363576)(-2.41294,0.345677)(-2.36318,0.327437)(-2.31343,0.308985)(-2.26368,0.290435)(-2.21393,0.271881)(-2.16418,0.253402)(-2.11443,0.235059)(-2.06468,0.216899)(-2.01493,0.198955)(-1.96517,0.18125)(-1.91542,0.163791)(-1.86567,0.146579)(-1.81592,0.129603)(-1.76617,0.112843)(-1.71642,0.0962723)(-1.66667,0.0798549)(-1.61692,0.0635477)(-1.56716,0.0473006)(-1.51741,0.0310567)(-1.46766,0.0147531)(-1.41791,-0.00167815)(-1.36816,-0.0183093)(-1.31841,-0.0352152)(-1.26866,-0.0524717)(-1.21891,-0.0701537)(-1.16915,-0.088333)(-1.1194,-0.107076)(-1.06965,-0.126443)(-1.0199,-0.146482)(-0.970149,-0.167234)(-0.920398,-0.188728)(-0.870647,-0.210981)(-0.820896,-0.234001)(-0.771144,-0.257785)(-0.721393,-0.282326)(-0.671642,-0.307608)(-0.621891,-0.333614)(-0.572139,-0.360325)(-0.522388,-0.387722)(-0.472637,-0.415787)(-0.422886,-0.444504)(-0.373134,-0.47386)(-0.323383,-0.503843)(-0.273632,-0.534445)(-0.223881,-0.565658)(-0.174129,-0.597472)(-0.124378,-0.62988)(-0.0746269,-0.662867)(-0.0248756,-0.696417)(0.0248756,-0.730505)(0.0746269,-0.765098)(0.124378,-0.80015)(0.174129,-0.835602)(0.223881,-0.871378)(0.273632,-0.907382)(0.323383,-0.943499)(0.373134,-0.979586)(0.422886,-1.01548)(0.472637,-1.05099)(0.522388,-1.08589)(0.572139,-1.11996)(0.621891,-1.15293)(0.671642,-1.18453)(0.721393,-1.2145)(0.771144,-1.24256)(0.820896,-1.26846)(0.870647,-1.29197)(0.920398,-1.31292)(0.970149,-1.33115)(1.0199,-1.34659)(1.06965,-1.35921)(1.1194,-1.36905)(1.16915,-1.37618)(1.21891,-1.38073)(1.26866,-1.38286)(1.31841,-1.38275)(1.36816,-1.38059)(1.41791,-1.37655)(1.46766,-1.37081)(1.51741,-1.36351)(1.56716,-1.35475)(1.61692,-1.34461)(1.66667,-1.33315)(1.71642,-1.32039)(1.76617,-1.30632)(1.81592,-1.29092)(1.86567,-1.27419)(1.91542,-1.2561)(1.96517,-1.23665)(2.01493,-1.21586)(2.06468,-1.19376)(2.11443,-1.17043)(2.16418,-1.14596)(2.21393,-1.12047)(2.26368,-1.0941)(2.31343,-1.06703)(2.36318,-1.0394)(2.41294,-1.01142)(2.46269,-0.983242)(2.51244,-0.955051)(2.56219,-0.927009)(2.61194,-0.89927)(2.66169,-0.871974)(2.71144,-0.845247)(2.76119,-0.819199)(2.81095,-0.793923)(2.8607,-0.769498)(2.91045,-0.745983)(2.9602,-0.723423)(3.00995,-0.701846)(3.0597,-0.681263)(3.10945,-0.661673)(3.1592,-0.64306)(3.20896,-0.6254)(3.25871,-0.608657)(3.30846,-0.59279)(3.35821,-0.577751)(3.40796,-0.563492)(3.45771,-0.54996)(3.50746,-0.537105)(3.55721,-0.524878)(3.60697,-0.513231)(3.65672,-0.502121)(3.70647,-0.491506)(3.75622,-0.481348)(3.80597,-0.471613)(3.85572,-0.462268)(3.90547,-0.453288)(3.95522,-0.444644)(4.00498,-0.436315)(4.05473,-0.428281)(4.10448,-0.420522)(4.15423,-0.413021)(4.20398,-0.405765)(4.25373,-0.398739)(4.30348,-0.391931)(4.35323,-0.38533)(4.40299,-0.378925)(4.45274,-0.372707)(4.50249,-0.366668)(4.55224,-0.360799)(4.60199,-0.355094)(4.65174,-0.349544)(4.70149,-0.344144)(4.75124,-0.338889)(4.801,-0.333771)(4.85075,-0.328786)(4.9005,-0.323929)(4.95025,-0.319196)(5,-0.314581) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.704675)(-3,0.497652) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-2.14851)(-4.95025,-2.90099)(-4.9005,-2.91089)(-4.85075,-2.93564)(-4.801,-2.92079)(-4.75124,-2.94554)(-4.70149,-2.89109)(-4.65174,-2.9505)(-4.60199,-2.96535)(-4.55224,-2.94554)(-4.50249,-2.95545)(-4.45274,-2.9505)(-4.40299,-2.96535)(-4.35323,-2.97525)(-4.30348,-2.98515)(-4.25373,-2.9703)(-4.20398,-2.97525)(-4.15423,-2.9802)(-4.10448,-2.98515)(-4.05473,-2.98515)(-4.00498,-2.99505)(-3.95522,-2.99505)(-3.90547,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-2.16418,-3)(-2.11443,-2.99505)(-2.06468,-2.99505)(-2.01493,-3)(-1.96517,-2.98515)(-1.91542,-2.9901)(-1.86567,-2.9802)(-1.81592,-2.9901)(-1.76617,-2.99505)(-1.71642,-2.99505)(-1.66667,-2.9901)(-1.61692,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.99505)(-0.373134,-3)(-0.323383,-2.96535)(-0.273632,-2.94554)(-0.223881,-2.93069)(-0.174129,-2.89604)(-0.124378,-2.78218)(-0.0746269,-2.78218)(-0.0248756,-2.76733)(0.0248756,-2.77228)(0.0746269,-2.70792)(0.124378,-2.61386)(0.174129,-2.63861)(0.223881,-2.57426)(0.273632,-2.50495)(0.323383,-2.41584)(0.373134,-2.40594)(0.422886,-2.37624)(0.472637,-2.34653)(0.522388,-2.22772)(0.572139,-2.14851)(0.621891,-2.05446)(0.671642,-2.06436)(0.721393,-2.31188)(0.771144,-2.14851)(0.820896,-2.18317)(0.870647,-2.26733)(0.920398,-2.23762)(0.970149,-2.24257)(1.0199,-2.32178)(1.06965,-2.18317)(1.1194,-1.91584)(1.16915,-1.73762)(1.21891,-1.61386)(1.26866,-1.26238)(1.31841,-0.965347)(1.36816,-0.633663)(1.41791,-0.168317)(1.46766,-0.386139)(1.51741,-0.589109)(1.56716,-1.35149)(1.61692,-1.85149)(1.66667,-2.29208)(1.71642,-2.39604)(1.76617,-2.67327)(1.81592,-2.77723)(1.86567,-2.81683)(1.91542,-2.85149)(1.96517,-2.89604)(2.01493,-2.92574)(2.06468,-2.91089)(2.11443,-2.82178)(2.16418,-2.84653)(2.21393,-2.73267)(2.26368,-2.71782)(2.31343,-2.59406)(2.36318,-2.53465)(2.41294,-2.66337)(2.46269,-2.71782)(2.51244,-2.86634)(2.56219,-2.94059)(2.61194,-2.99505)(2.66169,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (3.45771,-3)(3.50746,-2.99505)(3.55721,-2.99505)(3.60697,-2.9604)(3.65672,-2.91089)(3.70647,-2.92574)(3.75622,-2.91089)(3.80597,-2.87624)(3.85572,-2.88119)(3.90547,-2.80198)(3.95522,-2.85644)(4.00498,-2.82178)(4.05473,-2.80198)(4.10448,-2.77228)(4.15423,-2.77723)(4.20398,-2.81188)(4.25373,-2.78713)(4.30348,-2.74752)(4.35323,-2.73762)(4.40299,-2.77723)(4.45274,-2.76733)(4.50249,-2.79703)(4.55224,-2.83663)(4.60199,-2.82673)(4.65174,-2.77228)(4.70149,-2.77228)(4.75124,-2.77723)(4.801,-2.69802)(4.85075,-2.78218)(4.9005,-2.77723)(4.95025,-2.79703)(5,-0.841584) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.84975) (-4.95025,1.84666) (-4.9005,1.84327) (-4.85075,1.83955) (-4.801,1.83544) (-4.75124,1.83092) (-4.70149,1.82594) (-4.65174,1.82044) (-4.60199,1.81438) (-4.55224,1.80767) (-4.50249,1.80027) (-4.45274,1.79207) (-4.40299,1.78301) (-4.35323,1.77297) (-4.30348,1.76184) (-4.25373,1.74952) (-4.20398,1.73586) (-4.15423,1.72072) (-4.10448,1.70393) (-4.05473,1.68531) (-4.00498,1.66468) (-3.95522,1.64181) (-3.90547,1.6165) (-3.85572,1.58849) (-3.80597,1.55754) (-3.75622,1.52339) (-3.70647,1.48577) (-3.65672,1.44444) (-3.60697,1.39914) (-3.55721,1.34967) (-3.50746,1.29586) (-3.45771,1.23761) (-3.40796,1.17491) (-3.35821,1.1079) (-3.30846,1.03692) (-3.25871,0.962619) (-3.20896,0.886138) (-3.1592,0.809581) (-3.10945,0.737047) (-3.0597,0.677002) (-3.00995,0.645027) (-2.9602,0.655086) (-2.91045,0.699865) (-2.8607,0.761656) (-2.81095,0.82903) (-2.76119,0.896416) (-2.71144,0.961041) (-2.66169,1.02141) (-2.61194,1.07667) (-2.56219,1.12633) (-2.51244,1.17015) (-2.46269,1.208) (-2.41294,1.23989) (-2.36318,1.26588) (-2.31343,1.28607) (-2.26368,1.30059) (-2.21393,1.30956) (-2.16418,1.3131) (-2.11443,1.31133) (-2.06468,1.30432) (-2.01493,1.29213) (-1.96517,1.2748) (-1.91542,1.25231) (-1.86567,1.22465) (-1.81592,1.19176) (-1.76617,1.15356) (-1.71642,1.10997) (-1.66667,1.0609) (-1.61692,1.00626) (-1.56716,0.946011) (-1.51741,0.880116) (-1.46766,0.808626) (-1.41791,0.731681) (-1.36816,0.64955) (-1.31841,0.562695) (-1.26866,0.471857) (-1.21891,0.378236) (-1.16915,0.283857) (-1.1194,0.192434) (-1.06965,0.111339) (-1.0199,0.0543983) (-0.970149,0.0368633) (-0.920398,0.0564427) (-0.870647,0.0967566) (-0.820896,0.145303) (-0.771144,0.195616) (-0.721393,0.244372) (-0.671642,0.289697) (-0.621891,0.330448) (-0.572139,0.365893) (-0.522388,0.395559) (-0.472637,0.419152) (-0.422886,0.436504) (-0.373134,0.447537) (-0.323383,0.452236) (-0.273632,0.450628) (-0.223881,0.442769) (-0.174129,0.428727) (-0.124378,0.40858) (-0.0746269,0.382401) (-0.0248756,0.350263) (0.0248756,0.312234) (0.0746269,0.268381) (0.124378,0.218772) (0.174129,0.163484) (0.223881,0.102613) (0.273632,0.0362794) (0.323383,-0.0353501) (0.373134,-0.112053) (0.422886,-0.19353) (0.472637,-0.279385) (0.522388,-0.369102) (0.572139,-0.462015) (0.621891,-0.557281) (0.671642,-0.653828) (0.721393,-0.750291) (0.771144,-0.844879) (0.820896,-0.93511) (0.870647,-1.01725) (0.920398,-1.08515) (0.970149,-1.129) (1.0199,-1.13838) (1.06965,-1.1134) (1.1194,-1.0661) (1.16915,-1.00848) (1.21891,-0.948165) (1.26866,-0.889723) (1.31841,-0.836186) (1.36816,-0.789754) (1.41791,-0.752118) (1.46766,-0.724598) (1.51741,-0.708198) (1.56716,-0.703619) (1.61692,-0.711243) (1.66667,-0.731095) (1.71642,-0.762771) (1.76617,-0.805305) (1.81592,-0.856917) (1.86567,-0.914534) (1.91542,-0.972952) (1.96517,-1.02412) (2.01493,-1.05933) (2.06468,-1.07652) (2.11443,-1.08255) (2.16418,-1.0862) (2.21393,-1.09368) (2.26368,-1.10866) (2.31343,-1.1332) (2.36318,-1.16837) (2.41294,-1.21459) (2.46269,-1.27174) (2.51244,-1.33934) (2.56219,-1.41652) (2.61194,-1.5021) (2.66169,-1.5946) (2.71144,-1.69218) (2.76119,-1.79257) (2.81095,-1.89287) (2.8607,-1.98901) (2.91045,-2.0745) (2.9602,-2.13852) (3.00995,-2.16672) (3.0597,-2.15251) (3.10945,-2.10403) (3.1592,-2.03283) (3.20896,-1.94674) (3.25871,-1.85053) (3.30846,-1.74736) (3.35821,-1.63952) (3.40796,-1.52886) (3.45771,-1.41685) (3.50746,-1.30472) (3.55721,-1.19349) (3.60697,-1.08398) (3.65672,-0.976819) (3.70647,-0.87252) (3.75622,-0.771449) (3.80597,-0.673864) (3.85572,-0.579933) (3.90547,-0.489744) (3.95522,-0.403327) (4.00498,-0.32066) (4.05473,-0.241682) (4.10448,-0.166306) (4.15423,-0.0944203) (4.20398,-0.0259007) (4.25373,0.039388) (4.30348,0.101587) (4.35323,0.160838) (4.40299,0.217287) (4.45274,0.271073) (4.50249,0.322335) (4.55224,0.371206) (4.60199,0.417816) (4.65174,0.462286) (4.70149,0.504736) (4.75124,0.545276) (4.801,0.584012) (4.85075,0.621044) (4.9005,0.656466) (4.95025,0.690366) (5,0.722829) (5,-2.84571) (4.95025,-2.86011) (4.9005,-2.8748) (4.85075,-2.88977) (4.801,-2.905) (4.75124,-2.92049) (4.70149,-2.93621) (4.65174,-2.95213) (4.60199,-2.96821) (4.55224,-2.98442) (4.50249,-3.0007) (4.45274,-3.01699) (4.40299,-3.03322) (4.35323,-3.0493) (4.30348,-3.06512) (4.25373,-3.08057) (4.20398,-3.09549) (4.15423,-3.10973) (4.10448,-3.12308) (4.05473,-3.13533) (4.00498,-3.14621) (3.95522,-3.15544) (3.90547,-3.16268) (3.85572,-3.16756) (3.80597,-3.16968) (3.75622,-3.16858) (3.70647,-3.16377) (3.65672,-3.15473) (3.60697,-3.14094) (3.55721,-3.12183) (3.50746,-3.09689) (3.45771,-3.06564) (3.40796,-3.02768) (3.35821,-2.98276) (3.30846,-2.93086) (3.25871,-2.87232) (3.20896,-2.80801) (3.1592,-2.73981) (3.10945,-2.67141) (3.0597,-2.60985) (3.00995,-2.56619) (2.9602,-2.54847) (2.91045,-2.55038) (2.8607,-2.55824) (2.81095,-2.56224) (2.76119,-2.55727) (2.71144,-2.54088) (2.66169,-2.51205) (2.61194,-2.47052) (2.56219,-2.4166) (2.51244,-2.35096) (2.46269,-2.27463) (2.41294,-2.18889) (2.36318,-2.09531) (2.31343,-1.99576) (2.26368,-1.89245) (2.21393,-1.78812) (2.16418,-1.68625) (2.11443,-1.59171) (2.06468,-1.51163) (2.01493,-1.45545) (1.96517,-1.43036) (1.91542,-1.43434) (1.86567,-1.45843) (1.81592,-1.49405) (1.76617,-1.5352) (1.71642,-1.5778) (1.66667,-1.6189) (1.61692,-1.65621) (1.56716,-1.6879) (1.51741,-1.7125) (1.46766,-1.72886) (1.41791,-1.73613) (1.36816,-1.73381) (1.31841,-1.72174) (1.26866,-1.70022) (1.21891,-1.67014) (1.16915,-1.63336) (1.1194,-1.59347) (1.06965,-1.55724) (1.0199,-1.53605) (0.970149,-1.54152) (0.920398,-1.57359) (0.870647,-1.62183) (0.820896,-1.67662) (0.771144,-1.7322) (0.721393,-1.78535) (0.671642,-1.83417) (0.621891,-1.87756) (0.572139,-1.91484) (0.522388,-1.94566) (0.472637,-1.96985) (0.422886,-1.9874) (0.373134,-1.99838) (0.323383,-2.00293) (0.273632,-2.00122) (0.223881,-1.99343) (0.174129,-1.97975) (0.124378,-1.96035) (0.0746269,-1.93538) (0.0248756,-1.90496) (-0.0248756,-1.86919) (-0.0746269,-1.82813) (-0.124378,-1.78184) (-0.174129,-1.73032) (-0.223881,-1.6736) (-0.273632,-1.61167) (-0.323383,-1.54455) (-0.373134,-1.47226) (-0.422886,-1.39485) (-0.472637,-1.31243) (-0.522388,-1.22519) (-0.572139,-1.1334) (-0.621891,-1.03748) (-0.671642,-0.938016) (-0.721393,-0.835867) (-0.771144,-0.732291) (-0.820896,-0.629265) (-0.870647,-0.530195) (-0.920398,-0.441606) (-0.970149,-0.376021) (-1.0199,-0.349807) (-1.06965,-0.365202) (-1.1194,-0.406862) (-1.16915,-0.460827) (-1.21891,-0.519562) (-1.26866,-0.57916) (-1.31841,-0.637385) (-1.36816,-0.692814) (-1.41791,-0.744476) (-1.46766,-0.791686) (-1.51741,-0.833954) (-1.56716,-0.870937) (-1.61692,-0.902398) (-1.66667,-0.928187) (-1.71642,-0.948212) (-1.76617,-0.962426) (-1.81592,-0.970812) (-1.86567,-0.97337) (-1.91542,-0.97011) (-1.96517,-0.961048) (-2.01493,-0.946195) (-2.06468,-0.925561) (-2.11443,-0.899154) (-2.16418,-0.866981) (-2.21393,-0.829053) (-2.26368,-0.78539) (-2.31343,-0.736033) (-2.36318,-0.681051) (-2.41294,-0.620554) (-2.46269,-0.554713) (-2.51244,-0.483774) (-2.56219,-0.408082) (-2.61194,-0.328112) (-2.66169,-0.244507) (-2.71144,-0.158146) (-2.76119,-0.070267) (-2.81095,0.0172693) (-2.8607,0.101364) (-2.91045,0.176178) (-2.9602,0.23008) (-3.00995,0.245243) (-3.0597,0.214324) (-3.10945,0.151347) (-3.1592,0.0720355) (-3.20896,-0.0149189) (-3.25871,-0.105132) (-3.30846,-0.196166) (-3.35821,-0.2865) (-3.40796,-0.375105) (-3.45771,-0.461258) (-3.50746,-0.544445) (-3.55721,-0.624315) (-3.60697,-0.700641) (-3.65672,-0.773297) (-3.70647,-0.842236) (-3.75622,-0.907475) (-3.80597,-0.96908) (-3.85572,-1.02715) (-3.90547,-1.08183) (-3.95522,-1.13324) (-4.00498,-1.18156) (-4.05473,-1.22695) (-4.10448,-1.26957) (-4.15423,-1.30959) (-4.20398,-1.34717) (-4.25373,-1.38246) (-4.30348,-1.41562) (-4.35323,-1.44679) (-4.40299,-1.47609) (-4.45274,-1.50366) (-4.50249,-1.52961) (-4.55224,-1.55406) (-4.60199,-1.57709) (-4.65174,-1.59882) (-4.70149,-1.61933) (-4.75124,-1.6387) (-4.801,-1.65701) (-4.85075,-1.67432) (-4.9005,-1.69071) (-4.95025,-1.70623) (-5,-1.72094) (-5,1.84975)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0644061)(-4.95025,0.0702183)(-4.9005,0.0762832)(-4.85075,0.0826124)(-4.801,0.0892174)(-4.75124,0.0961105)(-4.70149,0.103304)(-4.65174,0.11081)(-4.60199,0.118641)(-4.55224,0.126809)(-4.50249,0.135327)(-4.45274,0.144206)(-4.40299,0.153457)(-4.35323,0.163089)(-4.30348,0.173111)(-4.25373,0.183529)(-4.20398,0.194347)(-4.15423,0.205565)(-4.10448,0.217179)(-4.05473,0.229182)(-4.00498,0.241558)(-3.95522,0.254286)(-3.90547,0.267336)(-3.85572,0.280667)(-3.80597,0.294229)(-3.75622,0.307955)(-3.70647,0.321767)(-3.65672,0.335569)(-3.60697,0.34925)(-3.55721,0.362678)(-3.50746,0.375708)(-3.45771,0.388175)(-3.40796,0.399902)(-3.35821,0.410701)(-3.30846,0.420379)(-3.25871,0.428744)(-3.20896,0.435609)(-3.1592,0.440808)(-3.10945,0.444197)(-3.0597,0.445663)(-3.00995,0.445135)(-2.9602,0.442583)(-2.91045,0.438021)(-2.8607,0.43151)(-2.81095,0.423149)(-2.76119,0.413074)(-2.71144,0.401448)(-2.66169,0.388451)(-2.61194,0.374278)(-2.56219,0.359126)(-2.51244,0.343186)(-2.46269,0.326644)(-2.41294,0.309669)(-2.36318,0.292415)(-2.31343,0.275019)(-2.26368,0.257599)(-2.21393,0.240252)(-2.16418,0.223061)(-2.11443,0.206088)(-2.06468,0.18938)(-2.01493,0.17297)(-1.96517,0.156876)(-1.91542,0.141102)(-1.86567,0.12564)(-1.81592,0.110472)(-1.76617,0.0955652)(-1.71642,0.0808775)(-1.66667,0.066355)(-1.61692,0.0519333)(-1.56716,0.0375369)(-1.51741,0.0230807)(-1.46766,0.00847003)(-1.41791,-0.00639783)(-1.36816,-0.0216318)(-1.31841,-0.037345)(-1.26866,-0.0536514)(-1.21891,-0.0706628)(-1.16915,-0.0884851)(-1.1194,-0.107214)(-1.06965,-0.126932)(-1.0199,-0.147704)(-0.970149,-0.169579)(-0.920398,-0.192581)(-0.870647,-0.216719)(-0.820896,-0.241981)(-0.771144,-0.268337)(-0.721393,-0.295747)(-0.671642,-0.324159)(-0.621891,-0.353516)(-0.572139,-0.383755)(-0.522388,-0.414816)(-0.472637,-0.44664)(-0.422886,-0.479172)(-0.373134,-0.51236)(-0.323383,-0.546158)(-0.273632,-0.580523)(-0.223881,-0.615416)(-0.174129,-0.650797)(-0.124378,-0.686628)(-0.0746269,-0.722866)(-0.0248756,-0.759463)(0.0248756,-0.796364)(0.0746269,-0.833501)(0.124378,-0.870791)(0.174129,-0.908134)(0.223881,-0.945409)(0.273632,-0.982469)(0.323383,-1.01914)(0.373134,-1.05522)(0.422886,-1.09047)(0.472637,-1.12462)(0.522388,-1.15738)(0.572139,-1.18843)(0.621891,-1.21742)(0.671642,-1.244)(0.721393,-1.26782)(0.771144,-1.28854)(0.820896,-1.30586)(0.870647,-1.31954)(0.920398,-1.32937)(0.970149,-1.33526)(1.0199,-1.33721)(1.06965,-1.33532)(1.1194,-1.32978)(1.16915,-1.32092)(1.21891,-1.30915)(1.26866,-1.29497)(1.31841,-1.27896)(1.36816,-1.26178)(1.41791,-1.24413)(1.46766,-1.22673)(1.51741,-1.21035)(1.56716,-1.19576)(1.61692,-1.18373)(1.66667,-1.175)(1.71642,-1.17029)(1.76617,-1.17025)(1.81592,-1.17548)(1.86567,-1.18648)(1.91542,-1.20365)(1.96517,-1.22724)(2.01493,-1.25739)(2.06468,-1.29407)(2.11443,-1.33713)(2.16418,-1.38622)(2.21393,-1.4409)(2.26368,-1.50056)(2.31343,-1.56448)(2.36318,-1.63184)(2.41294,-1.70174)(2.46269,-1.77319)(2.51244,-1.84515)(2.56219,-1.91656)(2.61194,-1.98631)(2.66169,-2.05332)(2.71144,-2.11653)(2.76119,-2.17492)(2.81095,-2.22755)(2.8607,-2.27362)(2.91045,-2.31244)(2.9602,-2.3435)(3.00995,-2.36645)(3.0597,-2.38118)(3.10945,-2.38772)(3.1592,-2.38632)(3.20896,-2.37738)(3.25871,-2.36143)(3.30846,-2.33911)(3.35821,-2.31114)(3.40796,-2.27827)(3.45771,-2.24124)(3.50746,-2.20081)(3.55721,-2.15766)(3.60697,-2.11246)(3.65672,-2.06578)(3.70647,-2.01814)(3.75622,-1.97001)(3.80597,-1.92177)(3.85572,-1.87375)(3.90547,-1.82621)(3.95522,-1.77938)(4.00498,-1.73343)(4.05473,-1.6885)(4.10448,-1.64469)(4.15423,-1.60207)(4.20398,-1.5607)(4.25373,-1.52059)(4.30348,-1.48177)(4.35323,-1.44423)(4.40299,-1.40797)(4.45274,-1.37296)(4.50249,-1.33918)(4.55224,-1.30661)(4.60199,-1.2752)(4.65174,-1.24492)(4.70149,-1.21574)(4.75124,-1.18761)(4.801,-1.1605)(4.85075,-1.13436)(4.9005,-1.10917)(4.95025,-1.08487)(5,-1.06144) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-2.39436)(-3,0.453028) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-2.93564)(-4.95025,-2.9901)(-4.9005,-2.9901)(-4.85075,-2.9901)(-4.801,-3)(-4.75124,-2.99505)(-4.70149,-3)(-4.65174,-2.99505)(-4.60199,-2.99505)(-4.55224,-2.99505)(-4.50249,-3)(-4.45274,-2.99505)(-4.40299,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-4.30348,-3)(-4.25373,-2.99505)(-4.20398,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.124378,-3)(-0.0746269,-2.98515)(-0.0248756,-2.99505)(0.0248756,-2.9901)(0.0746269,-3)(0.124378,-2.97525)(0.174129,-2.98515)(0.223881,-2.99505)(0.273632,-2.97525)(0.323383,-2.98515)(0.373134,-2.9901)(0.422886,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (2.51244,-3)(2.56219,-2.9901)(2.61194,-2.9505)(2.66169,-2.67822)(2.71144,-2.4604)(2.76119,-1.81188)(2.81095,-1.06436)(2.8607,-0.326733)(2.91045,0.0742574)(2.9602,0.188119)(3.00995,0.331683)(3.0597,0.20297)(3.10945,0.267327)(3.1592,0.0792079)(3.20896,-0.391089)(3.25871,-0.455446)(3.30846,-0.811881)(3.35821,-1.22277)(3.40796,-1.44554)(3.45771,-1.65842)(3.50746,-1.80198)(3.55721,-2.0198)(3.60697,-2.11881)(3.65672,-2.29703)(3.70647,-2.26238)(3.75622,-2.40099)(3.80597,-2.51485)(3.85572,-2.5297)(3.90547,-2.59406)(3.95522,-2.60396)(4.00498,-2.59901)(4.05473,-2.65347)(4.10448,-2.75248)(4.15423,-2.70297)(4.20398,-2.69802)(4.25373,-2.76733)(4.30348,-2.76733)(4.35323,-2.75743)(4.40299,-2.82673)(4.45274,-2.84653)(4.50249,-2.79208)(4.55224,-2.83168)(4.60199,-2.84158)(4.65174,-2.82178)(4.70149,-2.84158)(4.75124,-2.85149)(4.801,-2.85644)(4.85075,-2.87129)(4.9005,-2.86634)(4.95025,-2.90594)(5,-2.12871) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.86189) (-4.95025,1.8577) (-4.9005,1.85315) (-4.85075,1.84822) (-4.801,1.84285) (-4.75124,1.83702) (-4.70149,1.83066) (-4.65174,1.82373) (-4.60199,1.81616) (-4.55224,1.8079) (-4.50249,1.79886) (-4.45274,1.78897) (-4.40299,1.77813) (-4.35323,1.76624) (-4.30348,1.7532) (-4.25373,1.73887) (-4.20398,1.72314) (-4.15423,1.70584) (-4.10448,1.68682) (-4.05473,1.66589) (-4.00498,1.64287) (-3.95522,1.61756) (-3.90547,1.58972) (-3.85572,1.55913) (-3.80597,1.52555) (-3.75622,1.48873) (-3.70647,1.44843) (-3.65672,1.40439) (-3.60697,1.35641) (-3.55721,1.30428) (-3.50746,1.24787) (-3.45771,1.18711) (-3.40796,1.12202) (-3.35821,1.05277) (-3.30846,0.979741) (-3.25871,0.9036) (-3.20896,0.825535) (-3.1592,0.747675) (-3.10945,0.674142) (-3.0597,0.613425) (-3.00995,0.581113) (-2.9602,0.591176) (-2.91045,0.636297) (-2.8607,0.698757) (-2.81095,0.767107) (-2.76119,0.835753) (-2.71144,0.901891) (-2.66169,0.963992) (-2.61194,1.02117) (-2.56219,1.0729) (-2.51244,1.11889) (-2.46269,1.15901) (-2.41294,1.19321) (-2.36318,1.22153) (-2.31343,1.24404) (-2.26368,1.26085) (-2.21393,1.27207) (-2.16418,1.27781) (-2.11443,1.27815) (-2.06468,1.27317) (-2.01493,1.26293) (-1.96517,1.24744) (-1.91542,1.22671) (-1.86567,1.20071) (-1.81592,1.16938) (-1.76617,1.13265) (-1.71642,1.09046) (-1.66667,1.04272) (-1.61692,0.989356) (-1.56716,0.930323) (-1.51741,0.865621) (-1.46766,0.795311) (-1.41791,0.719552) (-1.36816,0.638635) (-1.31841,0.553041) (-1.26866,0.463532) (-1.21891,0.37133) (-1.16915,0.278477) (-1.1194,0.188706) (-1.06965,0.109399) (-1.0199,0.0543936) (-0.970149,0.0389463) (-0.920398,0.0607661) (-0.870647,0.103469) (-0.820896,0.154544) (-0.771144,0.207514) (-0.721393,0.259039) (-0.671642,0.307228) (-0.621891,0.350918) (-0.572139,0.389355) (-0.522388,0.422047) (-0.472637,0.448678) (-0.422886,0.46906) (-0.373134,0.483095) (-0.323383,0.490748) (-0.273632,0.492029) (-0.223881,0.486973) (-0.174129,0.475634) (-0.124378,0.458065) (-0.0746269,0.434325) (-0.0248756,0.404462) (0.0248756,0.368523) (0.0746269,0.326548) (0.124378,0.278577) (0.174129,0.224655) (0.223881,0.164838) (0.273632,0.0992097) (0.323383,0.0278866) (0.373134,-0.0489605) (0.422886,-0.13109) (0.472637,-0.218169) (0.522388,-0.309749) (0.572139,-0.405234) (0.621891,-0.503853) (0.671642,-0.604604) (0.721393,-0.706188) (0.771144,-0.806868) (0.820896,-0.904208) (0.870647,-0.99449) (0.920398,-1.07158) (0.970149,-1.12563) (1.0199,-1.14615) (1.06965,-1.13316) (1.1194,-1.09854) (1.16915,-1.05412) (1.21891,-1.00726) (1.26866,-0.962275) (1.31841,-0.921848) (1.36816,-0.887801) (1.41791,-0.861398) (1.46766,-0.843487) (1.51741,-0.834563) (1.56716,-0.834783) (1.61692,-0.843965) (1.66667,-0.861557) (1.71642,-0.886585) (1.76617,-0.917538) (1.81592,-0.952138) (1.86567,-0.986883) (1.91542,-1.01623) (1.96517,-1.03191) (2.01493,-1.02512) (2.06468,-0.993849) (2.11443,-0.945155) (2.16418,-0.888166) (2.21393,-0.829565) (2.26368,-0.773636) (2.31343,-0.723166) (2.36318,-0.680047) (2.41294,-0.64558) (2.46269,-0.620623) (2.51244,-0.60567) (2.56219,-0.600887) (2.61194,-0.606123) (2.66169,-0.620899) (2.71144,-0.644363) (2.76119,-0.675182) (2.81095,-0.711295) (2.8607,-0.74936) (2.91045,-0.783517) (2.9602,-0.803393) (3.00995,-0.79494) (3.0597,-0.751693) (3.10945,-0.681746) (3.1592,-0.596438) (3.20896,-0.503254) (3.25871,-0.406486) (3.30846,-0.308722) (3.35821,-0.211648) (3.40796,-0.11643) (3.45771,-0.0238921) (3.50746,0.0653893) (3.55721,0.151024) (3.60697,0.232769) (3.65672,0.310498) (3.70647,0.384177) (3.75622,0.453843) (3.80597,0.519585) (3.85572,0.581533) (3.90547,0.639843) (3.95522,0.694691) (4.00498,0.746259) (4.05473,0.794736) (4.10448,0.840311) (4.15423,0.883168) (4.20398,0.923484) (4.25373,0.961431) (4.30348,0.99717) (4.35323,1.03085) (4.40299,1.06263) (4.45274,1.09262) (4.50249,1.12096) (4.55224,1.14776) (4.60199,1.17313) (4.65174,1.19717) (4.70149,1.21996) (4.75124,1.24161) (4.801,1.26217) (4.85075,1.28173) (4.9005,1.30034) (4.95025,1.31808) (5,1.335) (5,-2.23354) (4.95025,-2.23239) (4.9005,-2.23092) (4.85075,-2.22909) (4.801,-2.22685) (4.75124,-2.22416) (4.70149,-2.22098) (4.65174,-2.21725) (4.60199,-2.2129) (4.55224,-2.20786) (4.50249,-2.20207) (4.45274,-2.19544) (4.40299,-2.18788) (4.35323,-2.17928) (4.30348,-2.16954) (4.25373,-2.15852) (4.20398,-2.14611) (4.15423,-2.13214) (4.10448,-2.11646) (4.05473,-2.09891) (4.00498,-2.07929) (3.95522,-2.05742) (3.90547,-2.03309) (3.85572,-2.0061) (3.80597,-1.97623) (3.75622,-1.94329) (3.70647,-1.90707) (3.65672,-1.86742) (3.60697,-1.82419) (3.55721,-1.77732) (3.50746,-1.72678) (3.45771,-1.67269) (3.40796,-1.61525) (3.35821,-1.55489) (3.30846,-1.49223) (3.25871,-1.42827) (3.20896,-1.36452) (3.1592,-1.30342) (3.10945,-1.24913) (3.0597,-1.20903) (3.00995,-1.19441) (2.9602,-1.21335) (2.91045,-1.2594) (2.8607,-1.31859) (2.81095,-1.38066) (2.76119,-1.43988) (2.71144,-1.49307) (2.66169,-1.53834) (2.61194,-1.57454) (2.56219,-1.60096) (2.51244,-1.6173) (2.46269,-1.62351) (2.41294,-1.61988) (2.36318,-1.60698) (2.31343,-1.58572) (2.26368,-1.55743) (2.21393,-1.524) (2.16418,-1.48821) (2.11443,-1.45432) (2.06468,-1.42897) (2.01493,-1.42124) (1.96517,-1.43815) (1.91542,-1.47762) (1.86567,-1.53078) (1.81592,-1.58927) (1.76617,-1.64743) (1.71642,-1.70162) (1.66667,-1.74937) (1.61692,-1.78894) (1.56716,-1.81907) (1.51741,-1.83887) (1.46766,-1.84775) (1.41791,-1.84541) (1.36816,-1.83186) (1.31841,-1.80741) (1.26866,-1.77277) (1.21891,-1.72923) (1.16915,-1.67899) (1.1194,-1.62591) (1.06965,-1.57699) (1.0199,-1.54382) (0.970149,-1.53815) (0.920398,-1.56002) (0.870647,-1.59907) (0.820896,-1.64572) (0.771144,-1.69419) (0.721393,-1.74124) (0.671642,-1.78495) (0.621891,-1.82413) (0.572139,-1.85806) (0.522388,-1.88631) (0.472637,-1.90864) (0.422886,-1.92496) (0.373134,-1.93529) (0.323383,-1.93969) (0.273632,-1.93829) (0.223881,-1.9312) (0.174129,-1.91858) (0.124378,-1.90055) (0.0746269,-1.87722) (0.0248756,-1.84867) (-0.0248756,-1.81499) (-0.0746269,-1.77621) (-0.124378,-1.73235) (-0.174129,-1.68342) (-0.223881,-1.6294) (-0.273632,-1.57027) (-0.323383,-1.50604) (-0.373134,-1.4367) (-0.422886,-1.36229) (-0.472637,-1.28291) (-0.522388,-1.1987) (-0.572139,-1.10994) (-0.621891,-1.01701) (-0.671642,-0.920485) (-0.721393,-0.821199) (-0.771144,-0.720393) (-0.820896,-0.620023) (-0.870647,-0.523483) (-0.920398,-0.437282) (-0.970149,-0.373938) (-1.0199,-0.349812) (-1.06965,-0.367143) (-1.1194,-0.410591) (-1.16915,-0.466207) (-1.21891,-0.526468) (-1.26866,-0.587485) (-1.31841,-0.64704) (-1.36816,-0.70373) (-1.41791,-0.756605) (-1.46766,-0.805001) (-1.51741,-0.848449) (-1.56716,-0.886624) (-1.61692,-0.919308) (-1.66667,-0.946364) (-1.71642,-0.967716) (-1.76617,-0.983328) (-1.81592,-0.993191) (-1.86567,-0.997314) (-1.91542,-0.995713) (-1.96517,-0.988403) (-2.01493,-0.975399) (-2.06468,-0.956708) (-2.11443,-0.932333) (-2.16418,-0.902276) (-2.21393,-0.866537) (-2.26368,-0.825125) (-2.31343,-0.778065) (-2.36318,-0.725406) (-2.41294,-0.667238) (-2.46269,-0.603706) (-2.51244,-0.535027) (-2.56219,-0.461515) (-2.61194,-0.383612) (-2.66169,-0.301924) (-2.71144,-0.217296) (-2.76119,-0.13093) (-2.81095,-0.0446533) (-2.8607,0.0384647) (-2.91045,0.11261) (-2.9602,0.16617) (-3.00995,0.181329) (-3.0597,0.150747) (-3.10945,0.0884428) (-3.1592,0.0101293) (-3.20896,-0.0755217) (-3.25871,-0.164151) (-3.30846,-0.25335) (-3.35821,-0.34163) (-3.40796,-0.427995) (-3.45771,-0.511756) (-3.50746,-0.592434) (-3.55721,-0.669707) (-3.60697,-0.743376) (-3.65672,-0.813341) (-3.70647,-0.879579) (-3.75622,-0.942126) (-3.80597,-1.00106) (-3.85572,-1.05651) (-3.90547,-1.1086) (-3.95522,-1.1575) (-4.00498,-1.20336) (-4.05473,-1.24637) (-4.10448,-1.28668) (-4.15423,-1.32447) (-4.20398,-1.35989) (-4.25373,-1.39311) (-4.30348,-1.42427) (-4.35323,-1.45351) (-4.40299,-1.48097) (-4.45274,-1.50677) (-4.50249,-1.53102) (-4.55224,-1.55383) (-4.60199,-1.57531) (-4.65174,-1.59554) (-4.70149,-1.61461) (-4.75124,-1.63261) (-4.801,-1.64959) (-4.85075,-1.66565) (-4.9005,-1.68083) (-4.95025,-1.69519) (-5,-1.70879) (-5,1.86189)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0765506)(-4.95025,0.0812554)(-4.9005,0.0861639)(-4.85075,0.0912855)(-4.801,0.0966295)(-4.75124,0.102206)(-4.70149,0.108024)(-4.65174,0.114095)(-4.60199,0.120428)(-4.55224,0.127033)(-4.50249,0.13392)(-4.45274,0.141099)(-4.40299,0.148577)(-4.35323,0.156363)(-4.30348,0.164463)(-4.25373,0.172882)(-4.20398,0.181624)(-4.15423,0.190687)(-4.10448,0.200069)(-4.05473,0.209762)(-4.00498,0.219755)(-3.95522,0.230029)(-3.90547,0.24056)(-3.85572,0.251313)(-3.80597,0.262246)(-3.75622,0.273305)(-3.70647,0.284424)(-3.65672,0.295525)(-3.60697,0.306515)(-3.55721,0.317287)(-3.50746,0.327718)(-3.45771,0.337676)(-3.40796,0.347012)(-3.35821,0.355571)(-3.30846,0.363195)(-3.25871,0.369725)(-3.20896,0.375007)(-3.1592,0.378902)(-3.10945,0.381293)(-3.0597,0.382086)(-3.00995,0.381221)(-2.9602,0.378673)(-2.91045,0.374453)(-2.8607,0.368611)(-2.81095,0.361227)(-2.76119,0.352411)(-2.71144,0.342297)(-2.66169,0.331034)(-2.61194,0.318779)(-2.56219,0.305693)(-2.51244,0.291933)(-2.46269,0.277651)(-2.41294,0.262984)(-2.36318,0.24806)(-2.31343,0.232988)(-2.26368,0.217864)(-2.21393,0.202768)(-2.16418,0.187766)(-2.11443,0.172908)(-2.06468,0.158233)(-2.01493,0.143766)(-1.96517,0.12952)(-1.91542,0.115499)(-1.86567,0.101696)(-1.81592,0.0880924)(-1.76617,0.0746635)(-1.71642,0.0613735)(-1.66667,0.0481781)(-1.61692,0.0350241)(-1.56716,0.0218499)(-1.51741,0.00858594)(-1.46766,-0.00484498)(-1.41791,-0.0185265)(-1.36816,-0.0325473)(-1.31841,-0.0469996)(-1.26866,-0.0619763)(-1.21891,-0.077569)(-1.16915,-0.0938647)(-1.1194,-0.110943)(-1.06965,-0.128872)(-1.0199,-0.147709)(-0.970149,-0.167496)(-0.920398,-0.188258)(-0.870647,-0.210007)(-0.820896,-0.232739)(-0.771144,-0.256439)(-0.721393,-0.28108)(-0.671642,-0.306628)(-0.621891,-0.333046)(-0.572139,-0.360292)(-0.522388,-0.388328)(-0.472637,-0.417114)(-0.422886,-0.446616)(-0.373134,-0.476802)(-0.323383,-0.507646)(-0.273632,-0.539123)(-0.223881,-0.571211)(-0.174129,-0.603891)(-0.124378,-0.637142)(-0.0746269,-0.670942)(-0.0248756,-0.705264)(0.0248756,-0.740075)(0.0746269,-0.775334)(0.124378,-0.810986)(0.174129,-0.846964)(0.223881,-0.883183)(0.273632,-0.919538)(0.323383,-0.955903)(0.373134,-0.992124)(0.422886,-1.02803)(0.472637,-1.0634)(0.522388,-1.09803)(0.572139,-1.13165)(0.621891,-1.16399)(0.671642,-1.19478)(0.721393,-1.22372)(0.771144,-1.25053)(0.820896,-1.27496)(0.870647,-1.29678)(0.920398,-1.3158)(0.970149,-1.33189)(1.0199,-1.34498)(1.06965,-1.35507)(1.1194,-1.36222)(1.16915,-1.36656)(1.21891,-1.36825)(1.26866,-1.36752)(1.31841,-1.36463)(1.36816,-1.35983)(1.41791,-1.35341)(1.46766,-1.34562)(1.51741,-1.33671)(1.56716,-1.32693)(1.61692,-1.31645)(1.66667,-1.30546)(1.71642,-1.2941)(1.76617,-1.28248)(1.81592,-1.2707)(1.86567,-1.25883)(1.91542,-1.24693)(1.96517,-1.23503)(2.01493,-1.22318)(2.06468,-1.21141)(2.11443,-1.19974)(2.16418,-1.18819)(2.21393,-1.17678)(2.26368,-1.16553)(2.31343,-1.15444)(2.36318,-1.14352)(2.41294,-1.13273)(2.46269,-1.12207)(2.51244,-1.11148)(2.56219,-1.10093)(2.61194,-1.09033)(2.66169,-1.07962)(2.71144,-1.06872)(2.76119,-1.05753)(2.81095,-1.04598)(2.8607,-1.03398)(2.91045,-1.02146)(2.9602,-1.00837)(3.00995,-0.994677)(3.0597,-0.980363)(3.10945,-0.965439)(3.1592,-0.949931)(3.20896,-0.933889)(3.25871,-0.917379)(3.30846,-0.900476)(3.35821,-0.883267)(3.40796,-0.865841)(3.45771,-0.848289)(3.50746,-0.830696)(3.55721,-0.813146)(3.60697,-0.795712)(3.65672,-0.77846)(3.70647,-0.761447)(3.75622,-0.744721)(3.80597,-0.728322)(3.85572,-0.712282)(3.90547,-0.696623)(3.95522,-0.681364)(4.00498,-0.666516)(4.05473,-0.652085)(4.10448,-0.638075)(4.15423,-0.624485)(4.20398,-0.611311)(4.25373,-0.598546)(4.30348,-0.586184)(4.35323,-0.574214)(4.40299,-0.562627)(4.45274,-0.551412)(4.50249,-0.540558)(4.55224,-0.530052)(4.60199,-0.519883)(4.65174,-0.510039)(4.70149,-0.500508)(4.75124,-0.491279)(4.801,-0.48234)(4.85075,-0.47368)(4.9005,-0.465289)(4.95025,-0.457155)(5,-0.449269) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-1.00186)(-3,0.387624) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-2.05941)(-4.95025,-2.91584)(-4.9005,-2.90594)(-4.85075,-2.92079)(-4.801,-2.91584)(-4.75124,-2.93069)(-4.70149,-2.89604)(-4.65174,-2.94059)(-4.60199,-2.9604)(-4.55224,-2.94554)(-4.50249,-2.94059)(-4.45274,-2.9604)(-4.40299,-2.94554)(-4.35323,-2.96535)(-4.30348,-2.9802)(-4.25373,-2.97525)(-4.20398,-2.9703)(-4.15423,-2.9703)(-4.10448,-2.9901)(-4.05473,-2.97525)(-4.00498,-2.99505)(-3.95522,-3)(-3.90547,-2.99505)(-3.85572,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-3.80597,-3)(-3.75622,-2.99505)(-3.70647,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-2.16418,-3)(-2.11443,-2.9901)(-2.06468,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-2.01493,-3)(-1.96517,-2.9901)(-1.91542,-2.9802)(-1.86567,-2.97525)(-1.81592,-2.98515)(-1.76617,-2.9901)(-1.71642,-2.99505)(-1.66667,-2.9901)(-1.61692,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.99505)(-0.373134,-3)(-0.323383,-2.9604)(-0.273632,-2.95545)(-0.223881,-2.92574)(-0.174129,-2.92079)(-0.124378,-2.80693)(-0.0746269,-2.79703)(-0.0248756,-2.77723)(0.0248756,-2.78218)(0.0746269,-2.71782)(0.124378,-2.64356)(0.174129,-2.67822)(0.223881,-2.56436)(0.273632,-2.54455)(0.323383,-2.39604)(0.373134,-2.41584)(0.422886,-2.40099)(0.472637,-2.36634)(0.522388,-2.28713)(0.572139,-2.15347)(0.621891,-2.16337)(0.671642,-2.15347)(0.721393,-2.37129)(0.771144,-2.29703)(0.820896,-2.26733)(0.870647,-2.41089)(0.920398,-2.41584)(0.970149,-2.42079)(1.0199,-2.43069)(1.06965,-2.28218)(1.1194,-2.14356)(1.16915,-2.05446)(1.21891,-1.78713)(1.26866,-1.45545)(1.31841,-1.34653)(1.36816,-0.792079)(1.41791,-0.752475)(1.46766,-0.757426)(1.51741,-1.11386)(1.56716,-1.86139)(1.61692,-2.17327)(1.66667,-2.56931)(1.71642,-2.62376)(1.76617,-2.80198)(1.81592,-2.85149)(1.86567,-2.88119)(1.91542,-2.90099)(1.96517,-2.93069)(2.01493,-2.91584)(2.06468,-2.94554)(2.11443,-2.89109)(2.16418,-2.81188)(2.21393,-2.78218)(2.26368,-2.74752)(2.31343,-2.58911)(2.36318,-2.44059)(2.41294,-2.18812)(2.46269,-2.17822)(2.51244,-2.38614)(2.56219,-2.5198)(2.61194,-2.73267)(2.66169,-2.90594)(2.71144,-2.9505)(2.76119,-2.98515)(2.81095,-2.99505)(2.8607,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (2.91045,-3)(2.9602,-2.99505)(3.00995,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (3.10945,-3)(3.1592,-2.99505)(3.20896,-3)(3.25871,-2.99505)(3.30846,-2.9901)(3.35821,-2.98515)(3.40796,-2.97525)(3.45771,-2.90594)(3.50746,-2.85149)(3.55721,-2.84653)(3.60697,-2.78713)(3.65672,-2.73762)(3.70647,-2.76733)(3.75622,-2.68317)(3.80597,-2.72277)(3.85572,-2.67822)(3.90547,-2.69307)(3.95522,-2.71287)(4.00498,-2.70792)(4.05473,-2.61386)(4.10448,-2.66832)(4.15423,-2.71287)(4.20398,-2.74257)(4.25373,-2.67327)(4.30348,-2.65842)(4.35323,-2.68317)(4.40299,-2.71287)(4.45274,-2.72772)(4.50249,-2.72277)(4.55224,-2.77228)(4.60199,-2.80198)(4.65174,-2.71287)(4.70149,-2.67822)(4.75124,-2.71287)(4.801,-2.71287)(4.85075,-2.71782)(4.9005,-2.76238)(4.95025,-2.76238)(5,-0.410891) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.63385) (-4.95025,1.62415) (-4.9005,1.6139) (-4.85075,1.60303) (-4.801,1.59151) (-4.75124,1.57928) (-4.70149,1.56629) (-4.65174,1.55246) (-4.60199,1.53773) (-4.55224,1.52202) (-4.50249,1.50526) (-4.45274,1.48734) (-4.40299,1.46818) (-4.35323,1.44766) (-4.30348,1.42566) (-4.25373,1.40207) (-4.20398,1.37674) (-4.15423,1.34953) (-4.10448,1.32027) (-4.05473,1.28881) (-4.00498,1.25496) (-3.95522,1.21854) (-3.90547,1.17936) (-3.85572,1.13721) (-3.80597,1.09191) (-3.75622,1.04327) (-3.70647,0.9911) (-3.65672,0.935257) (-3.60697,0.875614) (-3.55721,0.812095) (-3.50746,0.744686) (-3.45771,0.673461) (-3.40796,0.598602) (-3.35821,0.520444) (-3.30846,0.439528) (-3.25871,0.3567) (-3.20896,0.273306) (-3.1592,0.191626) (-3.10945,0.11591) (-3.0597,0.0547448) (-3.00995,0.0237894) (-2.9602,0.0370438) (-2.91045,0.0871825) (-2.8607,0.156442) (-2.81095,0.233291) (-2.76119,0.312026) (-2.71144,0.38971) (-2.66169,0.464662) (-2.61194,0.535835) (-2.56219,0.602544) (-2.51244,0.664336) (-2.46269,0.720916) (-2.41294,0.772106) (-2.36318,0.817811) (-2.31343,0.857991) (-2.26368,0.892649) (-2.21393,0.921807) (-2.16418,0.945498) (-2.11443,0.963752) (-2.06468,0.976594) (-2.01493,0.98403) (-1.96517,0.986047) (-1.91542,0.982613) (-1.86567,0.973673) (-1.81592,0.959148) (-1.76617,0.938947) (-1.71642,0.912964) (-1.66667,0.881088) (-1.61692,0.843219) (-1.56716,0.799273) (-1.51741,0.749207) (-1.46766,0.693041) (-1.41791,0.630883) (-1.36816,0.562973) (-1.31841,0.489737) (-1.26866,0.411885) (-1.21891,0.330584) (-1.16915,0.247832) (-1.1194,0.16732) (-1.06965,0.0964027) (-1.0199,0.0488993) (-0.970149,0.0400623) (-0.920398,0.0676122) (-0.870647,0.11519) (-0.820896,0.170326) (-0.771144,0.22659) (-0.721393,0.280705) (-0.671642,0.330845) (-0.621891,0.375918) (-0.572139,0.415243) (-0.522388,0.448398) (-0.472637,0.475136) (-0.422886,0.495331) (-0.373134,0.508943) (-0.323383,0.51599) (-0.273632,0.516527) (-0.223881,0.51063) (-0.174129,0.498384) (-0.124378,0.479871) (-0.0746269,0.455171) (-0.0248756,0.424351) (0.0248756,0.38747) (0.0746269,0.344578) (0.124378,0.29572) (0.174129,0.240942) (0.223881,0.180303) (0.273632,0.113879) (0.323383,0.0417824) (0.373134,-0.0358237) (0.422886,-0.118708) (0.472637,-0.206551) (0.522388,-0.298916) (0.572139,-0.395223) (0.621891,-0.494716) (0.671642,-0.59641) (0.721393,-0.69902) (0.771144,-0.800824) (0.820896,-0.899397) (0.870647,-0.991031) (0.920398,-1.06959) (0.970149,-1.12525) (1.0199,-1.14748) (1.06965,-1.13631) (1.1194,-1.1036) (1.16915,-1.06115) (1.21891,-1.01629) (1.26866,-0.973283) (1.31841,-0.934776) (1.36816,-0.902532) (1.41791,-0.877752) (1.46766,-0.861219) (1.51741,-0.853354) (1.56716,-0.854236) (1.61692,-0.863602) (1.66667,-0.880823) (1.71642,-0.904842) (1.76617,-0.934074) (1.81592,-0.96617) (1.86567,-0.99757) (1.91542,-1.02269) (1.96517,-1.03322) (2.01493,-1.02036) (2.06468,-0.982085) (2.11443,-0.925504) (2.16418,-0.859786) (2.21393,-0.791685) (2.26368,-0.72557) (2.31343,-0.664334) (2.36318,-0.609986) (2.41294,-0.563955) (2.46269,-0.527237) (2.51244,-0.500472) (2.56219,-0.483974) (2.61194,-0.477742) (2.66169,-0.481447) (2.71144,-0.49438) (2.76119,-0.515345) (2.81095,-0.542408) (2.8607,-0.572335) (2.91045,-0.599358) (2.9602,-0.613173) (3.00995,-0.599774) (3.0597,-0.552716) (3.10945,-0.480084) (3.1592,-0.393187) (3.20896,-0.299455) (3.25871,-0.20311) (3.30846,-0.106652) (3.35821,-0.0116759) (3.40796,0.0807536) (3.45771,0.169914) (3.50746,0.255325) (3.55721,0.336692) (3.60697,0.413857) (3.65672,0.486772) (3.70647,0.555475) (3.75622,0.620061) (3.80597,0.680674) (3.85572,0.737486) (3.90547,0.790692) (3.95522,0.840496) (4.00498,0.887106) (4.05473,0.930729) (4.10448,0.971568) (4.15423,1.00982) (4.20398,1.04566) (4.25373,1.07928) (4.30348,1.11084) (4.35323,1.14048) (4.40299,1.16836) (4.45274,1.1946) (4.50249,1.21933) (4.55224,1.24266) (4.60199,1.26469) (4.65174,1.28552) (4.70149,1.30524) (4.75124,1.32392) (4.801,1.34163) (4.85075,1.35846) (4.9005,1.37445) (4.95025,1.38967) (5,1.40417) (5,-2.16438) (4.95025,-2.16081) (4.9005,-2.15681) (4.85075,-2.15235) (4.801,-2.14738) (4.75124,-2.14185) (4.70149,-2.13571) (4.65174,-2.12889) (4.60199,-2.12133) (4.55224,-2.11296) (4.50249,-2.1037) (4.45274,-2.09346) (4.40299,-2.08215) (4.35323,-2.06965) (4.30348,-2.05587) (4.25373,-2.04067) (4.20398,-2.02393) (4.15423,-2.00549) (4.10448,-1.98521) (4.05473,-1.96291) (4.00498,-1.93844) (3.95522,-1.91161) (3.90547,-1.88224) (3.85572,-1.85014) (3.80597,-1.81514) (3.75622,-1.77707) (3.70647,-1.73577) (3.65672,-1.69114) (3.60697,-1.6431) (3.55721,-1.59165) (3.50746,-1.53685) (3.45771,-1.47888) (3.40796,-1.41807) (3.35821,-1.35491) (3.30846,-1.29016) (3.25871,-1.22489) (3.20896,-1.16073) (3.1592,-1.10017) (3.10945,-1.04747) (3.0597,-1.01006) (3.00995,-0.999248) (2.9602,-1.02313) (2.91045,-1.07524) (2.8607,-1.14157) (2.81095,-1.21177) (2.76119,-1.28005) (2.71144,-1.34309) (2.66169,-1.39889) (2.61194,-1.44616) (2.56219,-1.48405) (2.51244,-1.5121) (2.46269,-1.53013) (2.41294,-1.53826) (2.36318,-1.53692) (2.31343,-1.52689) (2.26368,-1.50936) (2.21393,-1.48612) (2.16418,-1.45983) (2.11443,-1.43467) (2.06468,-1.4172) (2.01493,-1.41647) (1.96517,-1.43946) (1.91542,-1.48408) (1.86567,-1.54147) (1.81592,-1.6033) (1.76617,-1.66396) (1.71642,-1.71987) (1.66667,-1.76863) (1.61692,-1.80857) (1.56716,-1.83852) (1.51741,-1.85766) (1.46766,-1.86548) (1.41791,-1.86177) (1.36816,-1.84659) (1.31841,-1.82033) (1.26866,-1.78378) (1.21891,-1.73826) (1.16915,-1.68602) (1.1194,-1.63097) (1.06965,-1.58014) (1.0199,-1.54515) (0.970149,-1.53777) (0.920398,-1.55804) (0.870647,-1.59561) (0.820896,-1.64091) (0.771144,-1.68815) (0.721393,-1.73408) (0.671642,-1.77675) (0.621891,-1.81499) (0.572139,-1.84805) (0.522388,-1.87548) (0.472637,-1.89702) (0.422886,-1.91258) (0.373134,-1.92215) (0.323383,-1.9258) (0.273632,-1.92362) (0.223881,-1.91574) (0.174129,-1.90229) (0.124378,-1.88341) (0.0746269,-1.85919) (0.0248756,-1.82973) (-0.0248756,-1.7951) (-0.0746269,-1.75536) (-0.124378,-1.71054) (-0.174129,-1.66067) (-0.223881,-1.60574) (-0.273632,-1.54578) (-0.323383,-1.4808) (-0.373134,-1.41085) (-0.422886,-1.33602) (-0.472637,-1.25645) (-0.522388,-1.17235) (-0.572139,-1.08405) (-0.621891,-0.992009) (-0.671642,-0.896868) (-0.721393,-0.799534) (-0.771144,-0.701317) (-0.820896,-0.604242) (-0.870647,-0.511762) (-0.920398,-0.430436) (-0.970149,-0.372822) (-1.0199,-0.355306) (-1.06965,-0.380139) (-1.1194,-0.431976) (-1.16915,-0.496852) (-1.21891,-0.567213) (-1.26866,-0.639132) (-1.31841,-0.710343) (-1.36816,-0.779391) (-1.41791,-0.845274) (-1.46766,-0.907271) (-1.51741,-0.964863) (-1.56716,-1.01767) (-1.61692,-1.06544) (-1.66667,-1.108) (-1.71642,-1.14522) (-1.76617,-1.17704) (-1.81592,-1.20342) (-1.86567,-1.22435) (-1.91542,-1.23981) (-1.96517,-1.2498) (-2.01493,-1.2543) (-2.06468,-1.25329) (-2.11443,-1.24673) (-2.16418,-1.23459) (-2.21393,-1.2168) (-2.26368,-1.19333) (-2.31343,-1.16411) (-2.36318,-1.12912) (-2.41294,-1.08834) (-2.46269,-1.0418) (-2.51244,-0.989584) (-2.56219,-0.931871) (-2.61194,-0.868945) (-2.66169,-0.801254) (-2.71144,-0.729477) (-2.76119,-0.654657) (-2.81095,-0.57847) (-2.8607,-0.503851) (-2.91045,-0.436504) (-2.9602,-0.387963) (-3.00995,-0.375995) (-3.0597,-0.407933) (-3.10945,-0.46979) (-3.1592,-0.54592) (-3.20896,-0.627751) (-3.25871,-0.711052) (-3.30846,-0.793563) (-3.35821,-0.873958) (-3.40796,-0.951412) (-3.45771,-1.0254) (-3.50746,-1.09562) (-3.55721,-1.16189) (-3.60697,-1.22417) (-3.65672,-1.28248) (-3.70647,-1.33691) (-3.75622,-1.3876) (-3.80597,-1.43471) (-3.85572,-1.47843) (-3.90547,-1.51897) (-3.95522,-1.55651) (-4.00498,-1.59127) (-4.05473,-1.62345) (-4.10448,-1.65322) (-4.15423,-1.68078) (-4.20398,-1.70629) (-4.25373,-1.72991) (-4.30348,-1.7518) (-4.35323,-1.7721) (-4.40299,-1.79092) (-4.45274,-1.80839) (-4.50249,-1.82462) (-4.55224,-1.83971) (-4.60199,-1.85374) (-4.65174,-1.86681) (-4.70149,-1.87898) (-4.75124,-1.89034) (-4.801,-1.90093) (-4.85075,-1.91083) (-4.9005,-1.92008) (-4.95025,-1.92874) (-5,-1.93684) (-5,1.63385)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.151497)(-4.95025,-0.152292)(-4.9005,-0.153093)(-4.85075,-0.153899)(-4.801,-0.15471)(-4.75124,-0.155526)(-4.70149,-0.156348)(-4.65174,-0.157174)(-4.60199,-0.158005)(-4.55224,-0.158841)(-4.50249,-0.15968)(-4.45274,-0.160523)(-4.40299,-0.16137)(-4.35323,-0.162218)(-4.30348,-0.163069)(-4.25373,-0.163921)(-4.20398,-0.164773)(-4.15423,-0.165624)(-4.10448,-0.166473)(-4.05473,-0.167317)(-4.00498,-0.168156)(-3.95522,-0.168987)(-3.90547,-0.169806)(-3.85572,-0.170611)(-3.80597,-0.171399)(-3.75622,-0.172165)(-3.70647,-0.172903)(-3.65672,-0.17361)(-3.60697,-0.174277)(-3.55721,-0.174899)(-3.50746,-0.175466)(-3.45771,-0.175971)(-3.40796,-0.176405)(-3.35821,-0.176757)(-3.30846,-0.177018)(-3.25871,-0.177176)(-3.20896,-0.177222)(-3.1592,-0.177147)(-3.10945,-0.17694)(-3.0597,-0.176594)(-3.00995,-0.176103)(-2.9602,-0.175459)(-2.91045,-0.174661)(-2.8607,-0.173705)(-2.81095,-0.172589)(-2.76119,-0.171315)(-2.71144,-0.169884)(-2.66169,-0.168296)(-2.61194,-0.166555)(-2.56219,-0.164663)(-2.51244,-0.162624)(-2.46269,-0.160441)(-2.41294,-0.158116)(-2.36318,-0.155655)(-2.31343,-0.153061)(-2.26368,-0.15034)(-2.21393,-0.147498)(-2.16418,-0.144544)(-2.11443,-0.141489)(-2.06468,-0.138347)(-2.01493,-0.135135)(-1.96517,-0.131876)(-1.91542,-0.128599)(-1.86567,-0.125337)(-1.81592,-0.122135)(-1.76617,-0.119044)(-1.71642,-0.116126)(-1.66667,-0.113454)(-1.61692,-0.111113)(-1.56716,-0.109201)(-1.51741,-0.107828)(-1.46766,-0.107115)(-1.41791,-0.107195)(-1.36816,-0.108209)(-1.31841,-0.110303)(-1.26866,-0.113624)(-1.21891,-0.118315)(-1.16915,-0.12451)(-1.1194,-0.132328)(-1.06965,-0.141868)(-1.0199,-0.153203)(-0.970149,-0.16638)(-0.920398,-0.181412)(-0.870647,-0.198286)(-0.820896,-0.216958)(-0.771144,-0.237363)(-0.721393,-0.259415)(-0.671642,-0.283012)(-0.621891,-0.308045)(-0.572139,-0.334404)(-0.522388,-0.361976)(-0.472637,-0.390656)(-0.422886,-0.420345)(-0.373134,-0.450954)(-0.323383,-0.482403)(-0.273632,-0.514624)(-0.223881,-0.547554)(-0.174129,-0.581141)(-0.124378,-0.615337)(-0.0746269,-0.650096)(-0.0248756,-0.685375)(0.0248756,-0.721128)(0.0746269,-0.757304)(0.124378,-0.793843)(0.174129,-0.830676)(0.223881,-0.867719)(0.273632,-0.904869)(0.323383,-0.942007)(0.373134,-0.978987)(0.422886,-1.01564)(0.472637,-1.05179)(0.522388,-1.0872)(0.572139,-1.12164)(0.621891,-1.15485)(0.671642,-1.18658)(0.721393,-1.21655)(0.771144,-1.24449)(0.820896,-1.27015)(0.870647,-1.29332)(0.920398,-1.31382)(0.970149,-1.33151)(1.0199,-1.34631)(1.06965,-1.35823)(1.1194,-1.36728)(1.16915,-1.37359)(1.21891,-1.37727)(1.26866,-1.37853)(1.31841,-1.37755)(1.36816,-1.37456)(1.41791,-1.36976)(1.46766,-1.36335)(1.51741,-1.3555)(1.56716,-1.34638)(1.61692,-1.33609)(1.66667,-1.32473)(1.71642,-1.31236)(1.76617,-1.29902)(1.81592,-1.28474)(1.86567,-1.26952)(1.91542,-1.25338)(1.96517,-1.23634)(2.01493,-1.21841)(2.06468,-1.19964)(2.11443,-1.18008)(2.16418,-1.15981)(2.21393,-1.1389)(2.26368,-1.11747)(2.31343,-1.09561)(2.36318,-1.07345)(2.41294,-1.05111)(2.46269,-1.02868)(2.51244,-1.00629)(2.56219,-0.984013)(2.61194,-0.961949)(2.66169,-0.940169)(2.71144,-0.918734)(2.76119,-0.897695)(2.81095,-0.877091)(2.8607,-0.856952)(2.91045,-0.8373)(2.9602,-0.81815)(3.00995,-0.799511)(3.0597,-0.781387)(3.10945,-0.763777)(3.1592,-0.74668)(3.20896,-0.730091)(3.25871,-0.714002)(3.30846,-0.698407)(3.35821,-0.683295)(3.40796,-0.668657)(3.45771,-0.654483)(3.50746,-0.64076)(3.55721,-0.627478)(3.60697,-0.614624)(3.65672,-0.602185)(3.70647,-0.590149)(3.75622,-0.578503)(3.80597,-0.567234)(3.85572,-0.556329)(3.90547,-0.545774)(3.95522,-0.535559)(4.00498,-0.525669)(4.05473,-0.516093)(4.10448,-0.506819)(4.15423,-0.497835)(4.20398,-0.489131)(4.25373,-0.480695)(4.30348,-0.472516)(4.35323,-0.464585)(4.40299,-0.456892)(4.45274,-0.449428)(4.50249,-0.442184)(4.55224,-0.43515)(4.60199,-0.42832)(4.65174,-0.421684)(4.70149,-0.415236)(4.75124,-0.408969)(4.801,-0.402874)(4.85075,-0.396947)(4.9005,-0.39118)(4.95025,-0.385568)(5,-0.380105) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.803419)(-3,-0.176284) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-1.5495)(-4.95025,-2.87624)(-4.9005,-2.82178)(-4.85075,-2.87129)(-4.801,-2.86634)(-4.75124,-2.85644)(-4.70149,-2.87624)(-4.65174,-2.85644)(-4.60199,-2.84653)(-4.55224,-2.92079)(-4.50249,-2.86139)(-4.45274,-2.89604)(-4.40299,-2.88614)(-4.35323,-2.87624)(-4.30348,-2.84653)(-4.25373,-2.89604)(-4.20398,-2.91584)(-4.15423,-2.90594)(-4.10448,-2.92079)(-4.05473,-2.92079)(-4.00498,-2.94059)(-3.95522,-2.9703)(-3.90547,-2.9802)(-3.85572,-2.96535)(-3.80597,-2.95545)(-3.75622,-2.9703)(-3.70647,-2.9802)(-3.65672,-2.9901)(-3.60697,-2.99505)(-3.55721,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-2.46269,-3)(-2.41294,-2.9901)(-2.36318,-2.99505)(-2.31343,-2.99505)(-2.26368,-2.9703)(-2.21393,-2.97525)(-2.16418,-2.94554)(-2.11443,-2.95545)(-2.06468,-2.94554)(-2.01493,-2.91584)(-1.96517,-2.9703)(-1.91542,-2.95545)(-1.86567,-2.9604)(-1.81592,-2.97525)(-1.76617,-2.97525)(-1.71642,-2.9802)(-1.66667,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.99505)(-0.373134,-3)(-0.323383,-2.96535)(-0.273632,-2.96535)(-0.223881,-2.93564)(-0.174129,-2.92079)(-0.124378,-2.83168)(-0.0746269,-2.79703)(-0.0248756,-2.78713)(0.0248756,-2.77228)(0.0746269,-2.75248)(0.124378,-2.63861)(0.174129,-2.69802)(0.223881,-2.57426)(0.273632,-2.54455)(0.323383,-2.4505)(0.373134,-2.38119)(0.422886,-2.41584)(0.472637,-2.40594)(0.522388,-2.29703)(0.572139,-2.17327)(0.621891,-2.13861)(0.671642,-2.17822)(0.721393,-2.39604)(0.771144,-2.23267)(0.820896,-2.26238)(0.870647,-2.33663)(0.920398,-2.32673)(0.970149,-2.36634)(1.0199,-2.44554)(1.06965,-2.23267)(1.1194,-2.11386)(1.16915,-1.88614)(1.21891,-1.76733)(1.26866,-1.42079)(1.31841,-1.10396)(1.36816,-0.886139)(1.41791,-0.455446)(1.46766,-0.574257)(1.51741,-0.920792)(1.56716,-1.64851)(1.61692,-2.04455)(1.66667,-2.42574)(1.71642,-2.51485)(1.76617,-2.72277)(1.81592,-2.78713)(1.86567,-2.88119)(1.91542,-2.88614)(1.96517,-2.89109)(2.01493,-2.93564)(2.06468,-2.93069)(2.11443,-2.86634)(2.16418,-2.79703)(2.21393,-2.85149)(2.26368,-2.70297)(2.31343,-2.60396)(2.36318,-2.42574)(2.41294,-2.59406)(2.46269,-2.56931)(2.51244,-2.73762)(2.56219,-2.88614)(2.61194,-2.95545)(2.66169,-2.9901)(2.71144,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (3.40796,-3)(3.45771,-2.99505)(3.50746,-2.9802)(3.55721,-2.98515)(3.60697,-2.89604)(3.65672,-2.89109)(3.70647,-2.85644)(3.75622,-2.87129)(3.80597,-2.79703)(3.85572,-2.81188)(3.90547,-2.76238)(3.95522,-2.83663)(4.00498,-2.78713)(4.05473,-2.75743)(4.10448,-2.73267)(4.15423,-2.70297)(4.20398,-2.79703)(4.25373,-2.75248)(4.30348,-2.70297)(4.35323,-2.73267)(4.40299,-2.75743)(4.45274,-2.73267)(4.50249,-2.78713)(4.55224,-2.82673)(4.60199,-2.78218)(4.65174,-2.77228)(4.70149,-2.71782)(4.75124,-2.76733)(4.801,-2.67822)(4.85075,-2.76733)(4.9005,-2.79703)(4.95025,-2.73267)(5,-0.717822) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.79715) (-4.95025,1.78982) (-4.9005,1.78201) (-4.85075,1.77368) (-4.801,1.76478) (-4.75124,1.75526) (-4.70149,1.74508) (-4.65174,1.73416) (-4.60199,1.72245) (-4.55224,1.70987) (-4.50249,1.69634) (-4.45274,1.68177) (-4.40299,1.66608) (-4.35323,1.64915) (-4.30348,1.63087) (-4.25373,1.61111) (-4.20398,1.58974) (-4.15423,1.56661) (-4.10448,1.54156) (-4.05473,1.51441) (-4.00498,1.48499) (-3.95522,1.4531) (-3.90547,1.41852) (-3.85572,1.38106) (-3.80597,1.3405) (-3.75622,1.29661) (-3.70647,1.2492) (-3.65672,1.19807) (-3.60697,1.14305) (-3.55721,1.08402) (-3.50746,1.02091) (-3.45771,0.953725) (-3.40796,0.882588) (-3.35821,0.80776) (-3.30846,0.729707) (-3.25871,0.649204) (-3.20896,0.567525) (-3.1592,0.486886) (-3.10945,0.411481) (-3.0597,0.349852) (-3.00995,0.317627) (-2.9602,0.328793) (-2.91045,0.376024) (-2.8607,0.441573) (-2.81095,0.513944) (-2.76119,0.587475) (-2.71144,0.659283) (-2.66169,0.727752) (-2.61194,0.791897) (-2.56219,0.851102) (-2.51244,0.904978) (-2.46269,0.953295) (-2.41294,0.995932) (-2.36318,1.03285) (-2.31343,1.06405) (-2.26368,1.08958) (-2.21393,1.1095) (-2.16418,1.12387) (-2.11443,1.13275) (-2.06468,1.13618) (-2.01493,1.1342) (-1.96517,1.12681) (-1.91542,1.114) (-1.86567,1.09572) (-1.81592,1.07193) (-1.76617,1.04255) (-1.71642,1.0075) (-1.66667,0.96671) (-1.61692,0.920098) (-1.56716,0.867627) (-1.51741,0.809297) (-1.46766,0.745177) (-1.41791,0.675428) (-1.36816,0.600347) (-1.31841,0.520419) (-1.26866,0.436414) (-1.21891,0.349555) (-1.16915,0.261892) (-1.1194,0.17716) (-1.06965,0.102749) (-1.0199,0.0524994) (-0.970149,0.0416725) (-0.920398,0.0679818) (-0.870647,0.115047) (-0.820896,0.170363) (-0.771144,0.227453) (-0.721393,0.282983) (-0.671642,0.335063) (-0.621891,0.382533) (-0.572139,0.424641) (-0.522388,0.460895) (-0.472637,0.490979) (-0.422886,0.514704) (-0.373134,0.531969) (-0.323383,0.542736) (-0.273632,0.54701) (-0.223881,0.544819) (-0.174129,0.536205) (-0.124378,0.521213) (-0.0746269,0.499884) (-0.0248756,0.472251) (0.0248756,0.438338) (0.0746269,0.39816) (0.124378,0.351726) (0.174129,0.299045) (0.223881,0.240133) (0.273632,0.175024) (0.323383,0.103779) (0.373134,0.026509) (0.422886,-0.0566142) (0.472637,-0.145332) (0.522388,-0.239276) (0.572139,-0.337937) (0.621891,-0.440627) (0.671642,-0.54643) (0.721393,-0.654125) (0.771144,-0.762044) (0.820896,-0.867802) (0.870647,-0.967712) (0.920398,-1.05564) (0.970149,-1.12171) (1.0199,-1.15534) (1.06965,-1.15646) (1.1194,-1.13675) (1.16915,-1.10785) (1.21891,-1.07683) (1.26866,-1.04765) (1.31841,-1.02263) (1.36816,-1.00313) (1.41791,-0.989915) (1.46766,-0.983284) (1.51741,-0.983131) (1.56716,-0.988977) (1.61692,-0.999973) (1.66667,-1.0149) (1.71642,-1.0321) (1.76617,-1.04944) (1.81592,-1.06405) (1.86567,-1.07192) (1.91542,-1.06712) (1.96517,-1.04112) (2.01493,-0.985017) (2.06468,-0.896838) (2.11443,-0.78389) (2.16418,-0.655699) (2.21393,-0.519518) (2.26368,-0.380345) (2.31343,-0.24182) (2.36318,-0.106794) (2.41294,0.0223802) (2.46269,0.143724) (2.51244,0.255571) (2.56219,0.356556) (2.61194,0.445623) (2.66169,0.522057) (2.71144,0.585557) (2.76119,0.636367) (2.81095,0.675554) (2.8607,0.705591) (2.91045,0.731619) (2.9602,0.763469) (3.00995,0.81484) (3.0597,0.892051) (3.10945,0.987064) (3.1592,1.08878) (3.20896,1.19014) (3.25871,1.28739) (3.30846,1.37862) (3.35821,1.46287) (3.40796,1.53976) (3.45771,1.60924) (3.50746,1.6715) (3.55721,1.72688) (3.60697,1.77582) (3.65672,1.8188) (3.70647,1.85633) (3.75622,1.88894) (3.80597,1.9171) (3.85572,1.94132) (3.90547,1.96202) (3.95522,1.97963) (4.00498,1.99452) (4.05473,2.00703) (4.10448,2.01747) (4.15423,2.02609) (4.20398,2.03316) (4.25373,2.03887) (4.30348,2.04341) (4.35323,2.04695) (4.40299,2.04963) (4.45274,2.05158) (4.50249,2.0529) (4.55224,2.05369) (4.60199,2.05403) (4.65174,2.05398) (4.70149,2.05362) (4.75124,2.05299) (4.801,2.05213) (4.85075,2.0511) (4.9005,2.04992) (4.95025,2.04862) (5,2.04722) (5,-1.52132) (4.95025,-1.50186) (4.9005,-1.48135) (4.85075,-1.45971) (4.801,-1.43688) (4.75124,-1.41278) (4.70149,-1.38733) (4.65174,-1.36043) (4.60199,-1.332) (4.55224,-1.30193) (4.50249,-1.27013) (4.45274,-1.23648) (4.40299,-1.20087) (4.35323,-1.16318) (4.30348,-1.1233) (4.25373,-1.08109) (4.20398,-1.03643) (4.15423,-0.989213) (4.10448,-0.939308) (4.05473,-0.886611) (4.00498,-0.831025) (3.95522,-0.772474) (3.90547,-0.710908) (3.85572,-0.646311) (3.80597,-0.57871) (3.75622,-0.508193) (3.70647,-0.434913) (3.65672,-0.359114) (3.60697,-0.28114) (3.55721,-0.201457) (3.50746,-0.120673) (3.45771,-0.0395577) (3.40796,0.0409342) (3.35821,0.119633) (3.30846,0.19511) (3.25871,0.265606) (3.20896,0.328867) (3.1592,0.381796) (3.10945,0.419678) (3.0597,0.434711) (3.00995,0.415367) (2.9602,0.353514) (2.91045,0.255736) (2.8607,0.136358) (2.81095,0.00618855) (2.76119,-0.128333) (2.71144,-0.263153) (2.66169,-0.395389) (2.61194,-0.522792) (2.56219,-0.643521) (2.51244,-0.756056) (2.46269,-0.859166) (2.41294,-0.951924) (2.36318,-1.03373) (2.31343,-1.10438) (2.26368,-1.16414) (2.21393,-1.21395) (2.16418,-1.25574) (2.11443,-1.29305) (2.06468,-1.33196) (2.01493,-1.38113) (1.96517,-1.44737) (1.91542,-1.52852) (1.86567,-1.61582) (1.81592,-1.70118) (1.76617,-1.77933) (1.71642,-1.84713) (1.66667,-1.90271) (1.61692,-1.94495) (1.56716,-1.97326) (1.51741,-1.98743) (1.46766,-1.98754) (1.41791,-1.97393) (1.36816,-1.94719) (1.31841,-1.90818) (1.26866,-1.85814) (1.21891,-1.7988) (1.16915,-1.73273) (1.1194,-1.66413) (1.06965,-1.60029) (1.0199,-1.55302) (0.970149,-1.53423) (0.920398,-1.54408) (0.870647,-1.57229) (0.820896,-1.60931) (0.771144,-1.64937) (0.721393,-1.68918) (0.671642,-1.72677) (0.621891,-1.7609) (0.572139,-1.79076) (0.522388,-1.81584) (0.472637,-1.8358) (0.422886,-1.85049) (0.373134,-1.85982) (0.323383,-1.8638) (0.273632,-1.86247) (0.223881,-1.85591) (0.174129,-1.84419) (0.124378,-1.8274) (0.0746269,-1.8056) (0.0248756,-1.77886) (-0.0248756,-1.7472) (-0.0746269,-1.71065) (-0.124378,-1.6692) (-0.174129,-1.62284) (-0.223881,-1.57155) (-0.273632,-1.51529) (-0.323383,-1.45405) (-0.373134,-1.38783) (-0.422886,-1.31665) (-0.472637,-1.2406) (-0.522388,-1.15985) (-0.572139,-1.07465) (-0.621891,-0.985394) (-0.671642,-0.89265) (-0.721393,-0.797255) (-0.771144,-0.700454) (-0.820896,-0.604205) (-0.870647,-0.511905) (-0.920398,-0.430066) (-0.970149,-0.371212) (-1.0199,-0.351706) (-1.06965,-0.373793) (-1.1194,-0.422137) (-1.16915,-0.482792) (-1.21891,-0.548243) (-1.26866,-0.614604) (-1.31841,-0.679661) (-1.36816,-0.742018) (-1.41791,-0.800729) (-1.46766,-0.855136) (-1.51741,-0.904773) (-1.56716,-0.94932) (-1.61692,-0.988565) (-1.66667,-1.02237) (-1.71642,-1.05067) (-1.76617,-1.07343) (-1.81592,-1.09064) (-1.86567,-1.1023) (-1.91542,-1.10843) (-1.96517,-1.10903) (-2.01493,-1.10413) (-2.06468,-1.0937) (-2.11443,-1.07774) (-2.16418,-1.05622) (-2.21393,-1.02911) (-2.26368,-0.996399) (-2.31343,-0.958057) (-2.36318,-0.914084) (-2.41294,-0.864513) (-2.46269,-0.809418) (-2.51244,-0.748942) (-2.56219,-0.683314) (-2.61194,-0.612884) (-2.66169,-0.538165) (-2.71144,-0.459903) (-2.76119,-0.379208) (-2.81095,-0.297817) (-2.8607,-0.218719) (-2.91045,-0.147663) (-2.9602,-0.0962137) (-3.00995,-0.0821566) (-3.0597,-0.112827) (-3.10945,-0.174219) (-3.1592,-0.250659) (-3.20896,-0.333531) (-3.25871,-0.418548) (-3.30846,-0.503384) (-3.35821,-0.586643) (-3.40796,-0.667426) (-3.45771,-0.745139) (-3.50746,-0.819397) (-3.55721,-0.889967) (-3.60697,-0.956731) (-3.65672,-1.01966) (-3.70647,-1.0788) (-3.75622,-1.13425) (-3.80597,-1.18612) (-3.85572,-1.23458) (-3.90547,-1.2798) (-3.95522,-1.32196) (-4.00498,-1.36125) (-4.05473,-1.39785) (-4.10448,-1.43194) (-4.15423,-1.4637) (-4.20398,-1.49329) (-4.25373,-1.52088) (-4.30348,-1.5466) (-4.35323,-1.57061) (-4.40299,-1.59302) (-4.45274,-1.61396) (-4.50249,-1.63354) (-4.55224,-1.65186) (-4.60199,-1.66902) (-4.65174,-1.68511) (-4.70149,-1.70019) (-4.75124,-1.71436) (-4.801,-1.72767) (-4.85075,-1.74019) (-4.9005,-1.75197) (-4.95025,-1.76307) (-5,-1.77354) (-5,1.79715)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0118053)(-4.95025,0.0133738)(-4.9005,0.0150191)(-4.85075,0.0167447)(-4.801,0.0185544)(-4.75124,0.0204521)(-4.70149,0.0224417)(-4.65174,0.0245271)(-4.60199,0.0267124)(-4.55224,0.0290015)(-4.50249,0.0313982)(-4.45274,0.0339064)(-4.40299,0.0365294)(-4.35323,0.0392703)(-4.30348,0.0421318)(-4.25373,0.0451158)(-4.20398,0.0482236)(-4.15423,0.0514551)(-4.10448,0.0548092)(-4.05473,0.0582831)(-4.00498,0.061872)(-3.95522,0.0655688)(-3.90547,0.0693635)(-3.85572,0.073243)(-3.80597,0.0771904)(-3.75622,0.0811843)(-3.70647,0.0851989)(-3.65672,0.0892029)(-3.60697,0.0931596)(-3.55721,0.0970264)(-3.50746,0.100755)(-3.45771,0.104293)(-3.40796,0.107581)(-3.35821,0.110558)(-3.30846,0.113162)(-3.25871,0.115328)(-3.20896,0.116997)(-3.1592,0.118113)(-3.10945,0.118631)(-3.0597,0.118513)(-3.00995,0.117735)(-2.9602,0.116289)(-2.91045,0.11418)(-2.8607,0.111427)(-2.81095,0.108063)(-2.76119,0.104133)(-2.71144,0.09969)(-2.66169,0.0947935)(-2.61194,0.0895068)(-2.56219,0.083894)(-2.51244,0.078018)(-2.46269,0.0719382)(-2.41294,0.0657095)(-2.36318,0.0593811)(-2.31343,0.0529958)(-2.26368,0.0465896)(-2.21393,0.040192)(-2.16418,0.0338253)(-2.11443,0.0275055)(-2.06468,0.0212419)(-2.01493,0.0150374)(-1.96517,0.00888876)(-1.91542,0.00278619)(-1.86567,-0.00328638)(-1.81592,-0.00935162)(-1.76617,-0.0154389)(-1.71642,-0.0215847)(-1.66667,-0.0278326)(-1.61692,-0.0342338)(-1.56716,-0.0408469)(-1.51741,-0.0477378)(-1.46766,-0.0549793)(-1.41791,-0.0626506)(-1.36816,-0.0708354)(-1.31841,-0.0796207)(-1.26866,-0.0890948)(-1.21891,-0.099344)(-1.16915,-0.11045)(-1.1194,-0.122488)(-1.06965,-0.135522)(-1.0199,-0.149603)(-0.970149,-0.16477)(-0.920398,-0.181042)(-0.870647,-0.198429)(-0.820896,-0.216921)(-0.771144,-0.2365)(-0.721393,-0.257136)(-0.671642,-0.278793)(-0.621891,-0.30143)(-0.572139,-0.325006)(-0.522388,-0.34948)(-0.472637,-0.374813)(-0.422886,-0.400972)(-0.373134,-0.427928)(-0.323383,-0.455657)(-0.273632,-0.484141)(-0.223881,-0.513366)(-0.174129,-0.54332)(-0.124378,-0.573995)(-0.0746269,-0.605383)(-0.0248756,-0.637475)(0.0248756,-0.67026)(0.0746269,-0.703721)(0.124378,-0.737836)(0.174129,-0.772573)(0.223881,-0.807888)(0.273632,-0.843724)(0.323383,-0.88001)(0.373134,-0.916655)(0.422886,-0.95355)(0.472637,-0.990567)(0.522388,-1.02756)(0.572139,-1.06435)(0.621891,-1.10077)(0.671642,-1.1366)(0.721393,-1.17165)(0.771144,-1.20571)(0.820896,-1.23856)(0.870647,-1.27)(0.920398,-1.29986)(0.970149,-1.32797)(1.0199,-1.35418)(1.06965,-1.37837)(1.1194,-1.40044)(1.16915,-1.42029)(1.21891,-1.43781)(1.26866,-1.4529)(1.31841,-1.46541)(1.36816,-1.47516)(1.41791,-1.48192)(1.46766,-1.48541)(1.51741,-1.48528)(1.56716,-1.48112)(1.61692,-1.47246)(1.66667,-1.4588)(1.71642,-1.43962)(1.76617,-1.41438)(1.81592,-1.38261)(1.86567,-1.34387)(1.91542,-1.29782)(1.96517,-1.24425)(2.01493,-1.18307)(2.06468,-1.1144)(2.11443,-1.03847)(2.16418,-0.955721)(2.21393,-0.866735)(2.26368,-0.772242)(2.31343,-0.673099)(2.36318,-0.570263)(2.41294,-0.464772)(2.46269,-0.357721)(2.51244,-0.250242)(2.56219,-0.143483)(2.61194,-0.0385846)(2.66169,0.0633341)(2.71144,0.161202)(2.76119,0.254017)(2.81095,0.340871)(2.8607,0.420975)(2.91045,0.493677)(2.9602,0.558492)(3.00995,0.615104)(3.0597,0.663381)(3.10945,0.703371)(3.1592,0.73529)(3.20896,0.759502)(3.25871,0.776498)(3.30846,0.786865)(3.35821,0.791252)(3.40796,0.790345)(3.45771,0.784839)(3.50746,0.775412)(3.55721,0.762713)(3.60697,0.747341)(3.65672,0.729844)(3.70647,0.710711)(3.75622,0.690372)(3.80597,0.669197)(3.85572,0.647504)(3.90547,0.625558)(3.95522,0.60358)(4.00498,0.58175)(4.05473,0.560211)(4.10448,0.539079)(4.15423,0.51844)(4.20398,0.49836)(4.25373,0.478889)(4.30348,0.460057)(4.35323,0.441884)(4.40299,0.424382)(4.45274,0.40755)(4.50249,0.391385)(4.55224,0.375877)(4.60199,0.361013)(4.65174,0.346774)(4.70149,0.333144)(4.75124,0.320102)(4.801,0.307626)(4.85075,0.295694)(4.9005,0.284286)(4.95025,0.273378)(5,0.26295) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,0.632357)(-3,0.1202) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-1.79703)(-4.95025,-2.91584)(-4.9005,-2.87624)(-4.85075,-2.92574)(-4.801,-2.92079)(-4.75124,-2.90099)(-4.70149,-2.91584)(-4.65174,-2.86634)(-4.60199,-2.92079)(-4.55224,-2.93069)(-4.50249,-2.89109)(-4.45274,-2.94554)(-4.40299,-2.89109)(-4.35323,-2.9505)(-4.30348,-2.9505)(-4.25373,-2.9505)(-4.20398,-2.94059)(-4.15423,-2.9604)(-4.10448,-2.97525)(-4.05473,-2.9703)(-4.00498,-2.9802)(-3.95522,-3)(-3.90547,-2.9802)(-3.85572,-2.99505)(-3.80597,-2.98515)(-3.75622,-2.9901)(-3.70647,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-3.65672,-3)(-3.60697,-2.99505)(-3.55721,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-2.26368,-3)(-2.21393,-2.9901)(-2.16418,-3)(-2.11443,-2.97525)(-2.06468,-2.9802)(-2.01493,-2.97525)(-1.96517,-2.9703)(-1.91542,-2.9703)(-1.86567,-2.9703)(-1.81592,-2.99505)(-1.76617,-2.9901)(-1.71642,-2.9901)(-1.66667,-2.98515)(-1.61692,-2.99505)(-1.56716,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.99505)(-0.373134,-2.99505)(-0.323383,-2.9703)(-0.273632,-2.97525)(-0.223881,-2.94554)(-0.174129,-2.89109)(-0.124378,-2.84653)(-0.0746269,-2.83168)(-0.0248756,-2.77723)(0.0248756,-2.75248)(0.0746269,-2.76733)(0.124378,-2.68317)(0.174129,-2.72772)(0.223881,-2.65347)(0.273632,-2.56436)(0.323383,-2.5297)(0.373134,-2.48515)(0.422886,-2.5)(0.472637,-2.4802)(0.522388,-2.46535)(0.572139,-2.31683)(0.621891,-2.30693)(0.671642,-2.28713)(0.721393,-2.23762)(0.771144,-2.42574)(0.820896,-2.29208)(0.870647,-2.39604)(0.920398,-2.38614)(0.970149,-2.30198)(1.0199,-2.29208)(1.06965,-2.30198)(1.1194,-2.17822)(1.16915,-1.9703)(1.21891,-1.88119)(1.26866,-1.42574)(1.31841,-1.06931)(1.36816,-0.237624)(1.41791,0.717822)(1.46766,1.20792)(1.51741,1.68812)(1.56716,0.920792)(1.61692,-0.227723)(1.66667,-1.14356)(1.71642,-1.77228)(1.76617,-2.28218)(1.81592,-2.69802)(1.86567,-2.76733)(1.91542,-2.85149)(1.96517,-2.88614)(2.01493,-2.96535)(2.06468,-2.9802)(2.11443,-2.97525)(2.16418,-2.97525)(2.21393,-2.98515)(2.26368,-2.9802)(2.31343,-2.99505)(2.36318,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (4.05473,-3)(4.10448,-2.99505)(4.15423,-2.9901)(4.20398,-2.98515)(4.25373,-2.9802)(4.30348,-2.9802)(4.35323,-2.9703)(4.40299,-2.9901)(4.45274,-2.9802)(4.50249,-2.9505)(4.55224,-2.96535)(4.60199,-2.98515)(4.65174,-2.9604)(4.70149,-2.96535)(4.75124,-2.9604)(4.801,-2.96535)(4.85075,-2.95545)(4.9005,-2.95545)(4.95025,-2.94554)(5,-2.31683) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,2.24285) (-4.95025,2.24672) (-4.9005,2.25054) (-4.85075,2.25429) (-4.801,2.25794) (-4.75124,2.26145) (-4.70149,2.26481) (-4.65174,2.26795) (-4.60199,2.27085) (-4.55224,2.27345) (-4.50249,2.27568) (-4.45274,2.27749) (-4.40299,2.27878) (-4.35323,2.27948) (-4.30348,2.27947) (-4.25373,2.27864) (-4.20398,2.27686) (-4.15423,2.27398) (-4.10448,2.26982) (-4.05473,2.2642) (-4.00498,2.25691) (-3.95522,2.24771) (-3.90547,2.23634) (-3.85572,2.2225) (-3.80597,2.2059) (-3.75622,2.1862) (-3.70647,2.16304) (-3.65672,2.13606) (-3.60697,2.1049) (-3.55721,2.0692) (-3.50746,2.02862) (-3.45771,1.98288) (-3.40796,1.93178) (-3.35821,1.87525) (-3.30846,1.81341) (-3.25871,1.74669) (-3.20896,1.67603) (-3.1592,1.60335) (-3.10945,1.53257) (-3.0597,1.47205) (-3.00995,1.43726) (-2.9602,1.44213) (-2.91045,1.47935) (-2.8607,1.53128) (-2.81095,1.58658) (-2.76119,1.63981) (-2.71144,1.68836) (-2.66169,1.73093) (-2.61194,1.76685) (-2.56219,1.79585) (-2.51244,1.81787) (-2.46269,1.83299) (-2.41294,1.84138) (-2.36318,1.84325) (-2.31343,1.83887) (-2.26368,1.82847) (-2.21393,1.81229) (-2.16418,1.79054) (-2.11443,1.76342) (-2.06468,1.73106) (-2.01493,1.69359) (-1.96517,1.65109) (-1.91542,1.6036) (-1.86567,1.55114) (-1.81592,1.4937) (-1.76617,1.43127) (-1.71642,1.36381) (-1.66667,1.2913) (-1.61692,1.21373) (-1.56716,1.13111) (-1.51741,1.04354) (-1.46766,0.951146) (-1.41791,0.854195) (-1.36816,0.753074) (-1.31841,0.64837) (-1.26866,0.540951) (-1.21891,0.432135) (-1.16915,0.324061) (-1.1194,0.220536) (-1.06965,0.129003) (-1.0199,0.0633339) (-0.970149,0.0387954) (-0.920398,0.0530791) (-0.870647,0.089756) (-0.820896,0.136246) (-0.771144,0.185978) (-0.721393,0.235502) (-0.671642,0.282805) (-0.621891,0.326592) (-0.572139,0.365977) (-0.522388,0.400335) (-0.472637,0.429223) (-0.422886,0.452333) (-0.373134,0.469456) (-0.323383,0.480458) (-0.273632,0.48526) (-0.223881,0.483818) (-0.174129,0.476115) (-0.124378,0.462147) (-0.0746269,0.441919) (-0.0248756,0.415434) (0.0248756,0.382699) (0.0746269,0.34372) (0.124378,0.298503) (0.174129,0.247065) (0.223881,0.189433) (0.273632,0.125663) (0.323383,0.055843) (0.373134,-0.0198838) (0.422886,-0.101306) (0.472637,-0.188122) (0.522388,-0.279912) (0.572139,-0.376117) (0.621891,-0.475994) (0.671642,-0.578573) (0.721393,-0.682582) (0.771144,-0.786307) (0.820896,-0.887324) (0.870647,-0.981922) (0.920398,-1.06396) (0.970149,-1.12356) (1.0199,-1.1502) (1.06965,-1.14383) (1.1194,-1.11624) (1.16915,-1.07917) (1.21891,-1.03984) (1.26866,-1.00238) (1.31841,-0.969317) (1.36816,-0.94224) (1.41791,-0.922177) (1.46766,-0.909709) (1.51741,-0.905042) (1.56716,-0.908023) (1.61692,-0.918149) (1.66667,-0.934538) (1.71642,-0.955892) (1.76617,-0.980385) (1.81592,-1.00545) (1.86567,-1.02735) (1.91542,-1.04034) (1.96517,-1.03601) (2.01493,-1.00553) (2.06468,-0.946881) (2.11443,-0.867257) (2.16418,-0.775973) (2.21393,-0.679986) (2.26368,-0.583925) (2.31343,-0.490989) (2.36318,-0.403532) (2.41294,-0.323361) (2.46269,-0.251874) (2.51244,-0.190127) (2.56219,-0.13886) (2.61194,-0.0985006) (2.66169,-0.0691387) (2.71144,-0.0504719) (2.76119,-0.0416846) (2.81095,-0.0411898) (2.8607,-0.046057) (2.91045,-0.0507676) (2.9602,-0.045206) (3.00995,-0.0154899) (3.0597,0.044776) (3.10945,0.127523) (3.1592,0.221526) (3.20896,0.319495) (3.25871,0.417399) (3.30846,0.512963) (3.35821,0.604844) (3.40796,0.692244) (3.45771,0.774708) (3.50746,0.85202) (3.55721,0.924132) (3.60697,0.991121) (3.65672,1.05315) (3.70647,1.11044) (3.75622,1.16326) (3.80597,1.21188) (3.85572,1.25661) (3.90547,1.29773) (3.95522,1.33554) (4.00498,1.37031) (4.05473,1.40229) (4.10448,1.43174) (4.15423,1.45888) (4.20398,1.48391) (4.25373,1.50704) (4.30348,1.52843) (4.35323,1.54824) (4.40299,1.56661) (4.45274,1.58368) (4.50249,1.59956) (4.55224,1.61436) (4.60199,1.62818) (4.65174,1.6411) (4.70149,1.6532) (4.75124,1.66454) (4.801,1.6752) (4.85075,1.68523) (4.9005,1.69468) (4.95025,1.7036) (5,1.71203) (5,-1.85651) (4.95025,-1.84688) (4.9005,-1.83658) (4.85075,-1.82558) (4.801,-1.81382) (4.75124,-1.80123) (4.70149,-1.78775) (4.65174,-1.77331) (4.60199,-1.75785) (4.55224,-1.74126) (4.50249,-1.72347) (4.45274,-1.70438) (4.40299,-1.6839) (4.35323,-1.6619) (4.30348,-1.63828) (4.25373,-1.61292) (4.20398,-1.58568) (4.15423,-1.55643) (4.10448,-1.52503) (4.05473,-1.49135) (4.00498,-1.45524) (3.95522,-1.41657) (3.90547,-1.3752) (3.85572,-1.33102) (3.80597,-1.28393) (3.75622,-1.23387) (3.70647,-1.18081) (3.65672,-1.12477) (3.60697,-1.06584) (3.55721,-1.00421) (3.50746,-0.940151) (3.45771,-0.874085) (3.40796,-0.806577) (3.35821,-0.738394) (3.30846,-0.670546) (3.25871,-0.604386) (3.20896,-0.541775) (3.1592,-0.48546) (3.10945,-0.439862) (3.0597,-0.412564) (3.00995,-0.414963) (2.9602,-0.455161) (2.91045,-0.526651) (2.8607,-0.61529) (2.81095,-0.710556) (2.76119,-0.806385) (2.71144,-0.899181) (2.66169,-0.986584) (2.61194,-1.06692) (2.56219,-1.13894) (2.51244,-1.20175) (2.46269,-1.25476) (2.41294,-1.29766) (2.36318,-1.33047) (2.31343,-1.35355) (2.26368,-1.36772) (2.21393,-1.37442) (2.16418,-1.37602) (2.11443,-1.37642) (2.06468,-1.382) (2.01493,-1.40164) (1.96517,-1.44226) (1.91542,-1.50173) (1.86567,-1.57125) (1.81592,-1.64259) (1.76617,-1.71028) (1.71642,-1.77092) (1.66667,-1.82235) (1.61692,-1.86312) (1.56716,-1.89231) (1.51741,-1.90934) (1.46766,-1.91397) (1.41791,-1.90619) (1.36816,-1.8863) (1.31841,-1.85487) (1.26866,-1.81288) (1.21891,-1.76181) (1.16915,-1.70405) (1.1194,-1.64362) (1.06965,-1.58766) (1.0199,-1.54787) (0.970149,-1.53608) (0.920398,-1.5524) (0.870647,-1.5865) (0.820896,-1.62883) (0.771144,-1.67363) (0.721393,-1.71764) (0.671642,-1.75892) (0.621891,-1.79627) (0.572139,-1.82894) (0.522388,-1.85647) (0.472637,-1.87859) (0.422886,-1.89518) (0.373134,-1.90621) (0.323383,-1.91174) (0.273632,-1.91183) (0.223881,-1.90661) (0.174129,-1.89617) (0.124378,-1.88062) (0.0746269,-1.86004) (0.0248756,-1.8345) (-0.0248756,-1.80402) (-0.0746269,-1.76862) (-0.124378,-1.72827) (-0.174129,-1.68293) (-0.223881,-1.63255) (-0.273632,-1.57704) (-0.323383,-1.51633) (-0.373134,-1.45034) (-0.422886,-1.37902) (-0.472637,-1.30236) (-0.522388,-1.22041) (-0.572139,-1.13332) (-0.621891,-1.04134) (-0.671642,-0.944908) (-0.721393,-0.844736) (-0.771144,-0.741929) (-0.820896,-0.638322) (-0.870647,-0.537196) (-0.920398,-0.444969) (-0.970149,-0.374089) (-1.0199,-0.340872) (-1.06965,-0.347539) (-1.1194,-0.37876) (-1.16915,-0.420622) (-1.21891,-0.465662) (-1.26866,-0.510067) (-1.31841,-0.55171) (-1.36816,-0.58929) (-1.41791,-0.621962) (-1.46766,-0.649166) (-1.51741,-0.670533) (-1.56716,-0.685833) (-1.61692,-0.694936) (-1.66667,-0.697783) (-1.71642,-0.694366) (-1.76617,-0.68471) (-1.81592,-0.668863) (-1.86567,-0.64688) (-1.91542,-0.618825) (-1.96517,-0.584756) (-2.01493,-0.544735) (-2.06468,-0.498818) (-2.11443,-0.447064) (-2.16418,-0.38954) (-2.21393,-0.326322) (-2.26368,-0.25751) (-2.31343,-0.183236) (-2.36318,-0.103677) (-2.41294,-0.0190694) (-2.46269,0.0702757) (-2.51244,0.163952) (-2.56219,0.261438) (-2.61194,0.362071) (-2.66169,0.465009) (-2.71144,0.569171) (-2.76119,0.673123) (-2.81095,0.774816) (-2.8607,0.870989) (-2.91045,0.955667) (-2.9602,1.01712) (-3.00995,1.03747) (-3.0597,1.00937) (-3.10945,0.946875) (-3.1592,0.865804) (-3.20896,0.774977) (-3.25871,0.678941) (-3.30846,0.580323) (-3.35821,0.480851) (-3.40796,0.381769) (-3.45771,0.284016) (-3.50746,0.188315) (-3.55721,0.0952137) (-3.60697,0.00512243) (-3.65672,-0.0816683) (-3.70647,-0.164967) (-3.75622,-0.244664) (-3.80597,-0.320717) (-3.85572,-0.39314) (-3.90547,-0.461986) (-3.95522,-0.527343) (-4.00498,-0.589323) (-4.05473,-0.648053) (-4.10448,-0.703673) (-4.15423,-0.75633) (-4.20398,-0.806171) (-4.25373,-0.853345) (-4.30348,-0.897999) (-4.35323,-0.940277) (-4.40299,-0.980314) (-4.45274,-1.01824) (-4.50249,-1.05419) (-4.55224,-1.08828) (-4.60199,-1.12062) (-4.65174,-1.15131) (-4.70149,-1.18047) (-4.75124,-1.20817) (-4.801,-1.23451) (-4.85075,-1.25958) (-4.9005,-1.28344) (-4.95025,-1.30617) (-5,-1.32784) (-5,2.24285)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.457501)(-4.95025,0.470273)(-4.9005,0.483551)(-4.85075,0.497356)(-4.801,0.511711)(-4.75124,0.526641)(-4.70149,0.542169)(-4.65174,0.55832)(-4.60199,0.575117)(-4.55224,0.592585)(-4.50249,0.610746)(-4.45274,0.629622)(-4.40299,0.649234)(-4.35323,0.6696)(-4.30348,0.690734)(-4.25373,0.712647)(-4.20398,0.735344)(-4.15423,0.758823)(-4.10448,0.783074)(-4.05473,0.808076)(-4.00498,0.833795)(-3.95522,0.860184)(-3.90547,0.887175)(-3.85572,0.914682)(-3.80597,0.942592)(-3.75622,0.970767)(-3.70647,0.999036)(-3.65672,1.0272)(-3.60697,1.05501)(-3.55721,1.08221)(-3.50746,1.10847)(-3.45771,1.13345)(-3.40796,1.15678)(-3.35821,1.17805)(-3.30846,1.19687)(-3.25871,1.21282)(-3.20896,1.22551)(-3.1592,1.23458)(-3.10945,1.23972)(-3.0597,1.24071)(-3.00995,1.23736)(-2.9602,1.22962)(-2.91045,1.21751)(-2.8607,1.20114)(-2.81095,1.1807)(-2.76119,1.15646)(-2.71144,1.12876)(-2.66169,1.09797)(-2.61194,1.06446)(-2.56219,1.02865)(-2.51244,0.990912)(-2.46269,0.951632)(-2.41294,0.911153)(-2.36318,0.869788)(-2.31343,0.827816)(-2.26368,0.785479)(-2.21393,0.742984)(-2.16418,0.700502)(-2.11443,0.658177)(-2.06468,0.616123)(-2.01493,0.57443)(-1.96517,0.533167)(-1.91542,0.492387)(-1.86567,0.45213)(-1.81592,0.412421)(-1.76617,0.373281)(-1.71642,0.334724)(-1.66667,0.296759)(-1.61692,0.259395)(-1.56716,0.22264)(-1.51741,0.186502)(-1.46766,0.15099)(-1.41791,0.116116)(-1.36816,0.0818918)(-1.31841,0.0483298)(-1.26866,0.0154418)(-1.21891,-0.0167633)(-1.16915,-0.0482806)(-1.1194,-0.0791121)(-1.06965,-0.109268)(-1.0199,-0.138769)(-0.970149,-0.167647)(-0.920398,-0.195945)(-0.870647,-0.22372)(-0.820896,-0.251038)(-0.771144,-0.277976)(-0.721393,-0.304617)(-0.671642,-0.331052)(-0.621891,-0.357372)(-0.572139,-0.38367)(-0.522388,-0.41004)(-0.472637,-0.436569)(-0.422886,-0.463343)(-0.373134,-0.490441)(-0.323383,-0.517936)(-0.273632,-0.545892)(-0.223881,-0.574367)(-0.174129,-0.60341)(-0.124378,-0.63306)(-0.0746269,-0.663348)(-0.0248756,-0.694292)(0.0248756,-0.725899)(0.0746269,-0.758162)(0.124378,-0.791059)(0.174129,-0.824554)(0.223881,-0.858588)(0.273632,-0.893085)(0.323383,-0.927946)(0.373134,-0.963048)(0.422886,-0.998242)(0.472637,-1.03336)(0.522388,-1.06819)(0.572139,-1.10253)(0.621891,-1.13613)(0.671642,-1.16875)(0.721393,-1.20011)(0.771144,-1.22997)(0.820896,-1.25808)(0.870647,-1.28421)(0.920398,-1.30818)(0.970149,-1.32982)(1.0199,-1.34903)(1.06965,-1.36574)(1.1194,-1.37993)(1.16915,-1.39161)(1.21891,-1.40082)(1.26866,-1.40763)(1.31841,-1.4121)(1.36816,-1.41427)(1.41791,-1.41418)(1.46766,-1.41184)(1.51741,-1.40719)(1.56716,-1.40017)(1.61692,-1.39063)(1.66667,-1.37844)(1.71642,-1.36341)(1.76617,-1.34533)(1.81592,-1.32402)(1.86567,-1.2993)(1.91542,-1.27103)(1.96517,-1.23913)(2.01493,-1.20358)(2.06468,-1.16444)(2.11443,-1.12184)(2.16418,-1.07599)(2.21393,-1.0272)(2.26368,-0.975822)(2.31343,-0.922268)(2.36318,-0.867)(2.41294,-0.810513)(2.46269,-0.753319)(2.51244,-0.69594)(2.56219,-0.638899)(2.61194,-0.582708)(2.66169,-0.527861)(2.71144,-0.474827)(2.76119,-0.424035)(2.81095,-0.375873)(2.8607,-0.330674)(2.91045,-0.288709)(2.9602,-0.250184)(3.00995,-0.215227)(3.0597,-0.183894)(3.10945,-0.156169)(3.1592,-0.131967)(3.20896,-0.11114)(3.25871,-0.0934933)(3.30846,-0.0787918)(3.35821,-0.0667746)(3.40796,-0.0571664)(3.45771,-0.0496881)(3.50746,-0.0440655)(3.55721,-0.0400373)(3.60697,-0.0373592)(3.65672,-0.0358081)(3.70647,-0.0351835)(3.75622,-0.035308)(3.80597,-0.0360269)(3.85572,-0.0372069)(3.90547,-0.0387349)(3.95522,-0.0405153)(4.00498,-0.0424689)(4.05473,-0.0445303)(4.10448,-0.0466464)(4.15423,-0.0487744)(4.20398,-0.0508804)(4.25373,-0.0529381)(4.30348,-0.0549271)(4.35323,-0.0568324)(4.40299,-0.0586432)(4.45274,-0.0603521)(4.50249,-0.0619545)(4.55224,-0.0634481)(4.60199,-0.0648324)(4.65174,-0.066108)(4.70149,-0.0672771)(4.75124,-0.0683424)(4.801,-0.0693071)(4.85075,-0.0701752)(4.9005,-0.0709507)(4.95025,-0.0716378)(5,-0.072241) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.211158)(-3,1.25329) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-2.64356)(-4.95025,-2.9703)(-4.9005,-2.9703)(-4.85075,-2.97525)(-4.801,-2.9703)(-4.75124,-2.98515)(-4.70149,-2.97525)(-4.65174,-2.9802)(-4.60199,-2.97525)(-4.55224,-2.98515)(-4.50249,-2.9901)(-4.45274,-2.9901)(-4.40299,-2.9901)(-4.35323,-2.99505)(-4.30348,-2.9901)(-4.25373,-2.98515)(-4.20398,-2.99505)(-4.15423,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-1.96517,-3)(-1.91542,-2.99505)(-1.86567,-2.9901)(-1.81592,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-1.76617,-3)(-1.71642,-2.99505)(-1.66667,-3) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.9901)(-0.373134,-2.9901)(-0.323383,-2.9604)(-0.273632,-2.94059)(-0.223881,-2.93564)(-0.174129,-2.85644)(-0.124378,-2.78218)(-0.0746269,-2.79703)(-0.0248756,-2.72277)(0.0248756,-2.68812)(0.0746269,-2.69307)(0.124378,-2.59901)(0.174129,-2.66832)(0.223881,-2.56436)(0.273632,-2.47525)(0.323383,-2.41584)(0.373134,-2.39109)(0.422886,-2.39109)(0.472637,-2.34158)(0.522388,-2.21287)(0.572139,-2.17822)(0.621891,-2.0495)(0.671642,-2.03465)(0.721393,-2.25743)(0.771144,-2.10396)(0.820896,-2.17327)(0.870647,-2.22772)(0.920398,-2.26733)(0.970149,-2.08911)(1.0199,-2.09406)(1.06965,-2.05941)(1.1194,-1.89604)(1.16915,-1.80693)(1.21891,-1.38614)(1.26866,-1.25248)(1.31841,-0.564356)(1.36816,-0.20297)(1.41791,0.19802)(1.46766,0.480198)(1.51741,0.356436)(1.56716,-0.549505)(1.61692,-1.24257)(1.66667,-1.86634)(1.71642,-2.09901)(1.76617,-2.56931)(1.81592,-2.62871)(1.86567,-2.80198)(1.91542,-2.86139)(1.96517,-2.88119)(2.01493,-2.84158)(2.06468,-2.87129)(2.11443,-2.83663)(2.16418,-2.85149)(2.21393,-2.83663)(2.26368,-2.82178)(2.31343,-2.87129)(2.36318,-2.92574)(2.41294,-2.94554)(2.46269,-2.99505)(2.51244,-3) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (3.65672,-3)(3.70647,-2.99505)(3.75622,-2.9901)(3.80597,-2.99505)(3.85572,-2.97525)(3.90547,-2.9901)(3.95522,-2.93564)(4.00498,-2.97525)(4.05473,-2.95545)(4.10448,-2.92079)(4.15423,-2.90594)(4.20398,-2.90099)(4.25373,-2.93564)(4.30348,-2.88119)(4.35323,-2.91089)(4.40299,-2.88614)(4.45274,-2.89109)(4.50249,-2.89109)(4.55224,-2.90099)(4.60199,-2.89604)(4.65174,-2.88119)(4.70149,-2.86634)(4.75124,-2.83663)(4.801,-2.87129)(4.85075,-2.84158)(4.9005,-2.81683)(4.95025,-2.86139)(5,-1.62376) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/LogLoss.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.4\textwidth,
xmin=-5, xmax=5,
ymin=-5.5, ymax=3,
ytick={-3,0},
yticklabels={,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-01,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.475248)(-4.95025,-2.81188)(-4.9005,-2.70297)(-4.85075,-2.74257)(-4.801,-2.73267)(-4.75124,-2.76238)(-4.70149,-2.80198)(-4.65174,-2.73267)(-4.60199,-2.67327)(-4.55224,-2.77228)(-4.50249,-2.70297)(-4.45274,-2.74257)(-4.40299,-2.76238)(-4.35323,-2.68317)(-4.30348,-2.75248)(-4.25373,-2.65347)(-4.20398,-2.67327)(-4.15423,-2.75248)(-4.10448,-2.72277)(-4.05473,-2.75248)(-4.00498,-2.78218)(-3.95522,-2.81188)(-3.90547,-2.78218)(-3.85572,-2.73267)(-3.80597,-2.79208)(-3.75622,-2.84158)(-3.70647,-2.74257)(-3.65672,-2.75248)(-3.60697,-2.79208)(-3.55721,-2.79208)(-3.50746,-2.79208)(-3.45771,-2.80198)(-3.40796,-2.76238)(-3.35821,-2.77228)(-3.30846,-2.76238)(-3.25871,-2.72277)(-3.20896,-2.81188)(-3.1592,-2.75248)(-3.10945,-2.83168)(-3.0597,-2.78218)(-3.00995,-2.78218)(-2.9602,-2.73267)(-2.91045,-2.81188)(-2.8607,-2.82178)(-2.81095,-2.82178)(-2.76119,-2.84158)(-2.71144,-2.78218)(-2.66169,-2.77228)(-2.61194,-2.78218)(-2.56219,-2.70297)(-2.51244,-2.81188)(-2.46269,-2.77228)(-2.41294,-2.80198)(-2.36318,-2.79208)(-2.31343,-2.82178)(-2.26368,-2.81188)(-2.21393,-2.85149)(-2.16418,-2.86139)(-2.11443,-2.88119)(-2.06468,-2.9604)(-2.01493,-2.89109)(-1.96517,-2.94059)(-1.91542,-2.93069)(-1.86567,-2.9604)(-1.81592,-2.9802)(-1.76617,-2.9703)(-1.71642,-2.9901)(-1.66667,-2.9901)(-1.61692,-3)(-1.56716,-3)(-1.51741,-3)(-1.46766,-3)(-1.41791,-3)(-1.36816,-3)(-1.31841,-3)(-1.26866,-3)(-1.21891,-3)(-1.16915,-3)(-1.1194,-3)(-1.06965,-3)(-1.0199,-3)(-0.970149,-3)(-0.920398,-3)(-0.870647,-3)(-0.820896,-3)(-0.771144,-3)(-0.721393,-3)(-0.671642,-3)(-0.621891,-3)(-0.572139,-3)(-0.522388,-3)(-0.472637,-3)(-0.422886,-3)(-0.373134,-2.9901)(-0.323383,-2.9802)(-0.273632,-2.94059)(-0.223881,-2.88119)(-0.174129,-2.85149)(-0.124378,-2.77228)(-0.0746269,-2.64356)(-0.0248756,-2.66337)(0.0248756,-2.59406)(0.0746269,-2.64356)(0.124378,-2.46535)(0.174129,-2.47525)(0.223881,-2.36634)(0.273632,-2.12871)(0.323383,-2.05941)(0.373134,-2.0396)(0.422886,-2.07921)(0.472637,-1.9505)(0.522388,-1.93069)(0.572139,-1.85149)(0.621891,-2.0099)(0.671642,-1.84158)(0.721393,-2.0198)(0.771144,-1.9703)(0.820896,-2.11881)(0.870647,-2.19802)(0.920398,-2.23762)(0.970149,-2.05941)(1.0199,-2.06931)(1.06965,-1.90099)(1.1194,-1.91089)(1.16915,-1.58416)(1.21891,-1.18812)(1.26866,-0.930693)(1.31841,0.0594059)(1.36816,0.514851)(1.41791,0.861386)(1.46766,1.25743)(1.51741,0.534653)(1.56716,-0.326733)(1.61692,-1.0099)(1.66667,-1.65347)(1.71642,-2.36634)(1.76617,-2.50495)(1.81592,-2.67327)(1.86567,-2.80198)(1.91542,-2.86139)(1.96517,-2.85149)(2.01493,-2.93069)(2.06468,-2.86139)(2.11443,-2.84158)(2.16418,-2.85149)(2.21393,-2.86139)(2.26368,-2.66337)(2.31343,-2.61386)(2.36318,-2.50495)(2.41294,-2.60396)(2.46269,-2.38614)(2.51244,-2.37624)(2.56219,-2.21782)(2.61194,-2.26733)(2.66169,-2.24752)(2.71144,-2.20792)(2.76119,-2.49505)(2.81095,-2.33663)(2.8607,-2.31683)(2.91045,-2.37624)(2.9602,-2.25743)(3.00995,-2.38614)(3.0597,-2.45545)(3.10945,-2.27723)(3.1592,-2.31683)(3.20896,-2.30693)(3.25871,-2.35644)(3.30846,-2.39604)(3.35821,-2.35644)(3.40796,-2.59406)(3.45771,-2.48515)(3.50746,-2.69307)(3.55721,-2.59406)(3.60697,-2.56436)(3.65672,-2.56436)(3.70647,-2.47525)(3.75622,-2.53465)(3.80597,-2.68317)(3.85572,-2.62376)(3.90547,-2.61386)(3.95522,-2.55446)(4.00498,-2.59406)(4.05473,-2.56436)(4.10448,-2.57426)(4.15423,-2.64356)(4.20398,-2.56436)(4.25373,-2.59406)(4.30348,-2.69307)(4.35323,-2.54455)(4.40299,-2.65347)(4.45274,-2.67327)(4.50249,-2.69307)(4.55224,-2.57426)(4.60199,-2.64356)(4.65174,-2.70297)(4.70149,-2.53465)(4.75124,-2.60396)(4.801,-2.66337)(4.85075,-2.52475)(4.9005,-2.77228)(4.95025,-2.59406)(5,0.514851) 
};

\addplot [
color=green,
dashed,
line width=1.5pt
]
coordinates{
 (-5,-1.78455)(-4.9,-2.75308)(-4.8,-2.7603)(-4.7,-2.76223)(-4.6,-2.76348)(-4.5,-2.76482)(-4.4,-2.7664)(-4.3,-2.76819)(-4.2,-2.7701)(-4.1,-2.77204)(-4,-2.77397)(-3.9,-2.77586)(-3.8,-2.77772)(-3.7,-2.77958)(-3.6,-2.78147)(-3.5,-2.78344)(-3.4,-2.78558)(-3.3,-2.78794)(-3.2,-2.79063)(-3.1,-2.79374)(-3,-2.79742)(-2.9,-2.80183)(-2.8,-2.80714)(-2.7,-2.8136)(-2.6,-2.8215)(-2.5,-2.83117)(-2.4,-2.84306)(-2.3,-2.85763)(-2.2,-2.87541)(-2.1,-2.89671)(-2,-2.92131)(-1.9,-2.94769)(-1.8,-2.9723)(-1.7,-2.9901)(-1.6,-2.99823)(-1.5,-2.99991)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-2.99972)(-0.4,-2.99435)(-0.3,-2.96642)(-0.2,-2.89874)(-0.1,-2.7906)(0,-2.65066)(0.1,-2.48692)(0.2,-2.30648)(0.3,-2.1233)(0.4,-1.96793)(0.5,-1.88569)(0.6,-1.9103)(0.7,-2.02891)(0.8,-2.17893)(0.9,-2.2796)(1,-2.26262)(1.1,-2.05312)(1.2,-1.49725)(1.3,-0.306252)(1.4,1.46564)(1.5,1.57203)(1.6,-0.646072)(1.7,-2.14859)(1.8,-2.69839)(1.9,-2.86633)(2,-2.90865)(2.1,-2.89904)(2.2,-2.84011)(2.3,-2.71891)(2.4,-2.55835)(2.5,-2.41295)(2.6,-2.319)(2.7,-2.27982)(2.8,-2.28033)(2.9,-2.30301)(3,-2.33512)(3.1,-2.36943)(3.2,-2.40246)(3.3,-2.43282)(3.4,-2.46014)(3.5,-2.48446)(3.6,-2.50597)(3.7,-2.52492)(3.8,-2.54157)(3.9,-2.55616)(4,-2.56892)(4.1,-2.58008)(4.2,-2.5899)(4.3,-2.59864)(4.4,-2.60658)(4.5,-2.61396)(4.6,-2.62095)(4.7,-2.62735)(4.8,-2.63207)(4.9,-2.62823)(5,-1.22044) 
};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (-3.86929,-2.84105)(3.11949,-2.25121)(0.828931,-2.14111)(2.89872,-1.93597)(-4.45432,-2.82793)(0.168994,-2.11476)(-3.45134,-2.896)(4.91183,-2.17553)(1.67929,-2.09313)(1.03712,-1.75316)(1.73839,-2.64436)(-3.6433,-2.9112)(0.759525,-2.53081)(1.81402,-2.91186)(1.37556,1.72896)(1.27664,-1.84925)(0.670339,-1.23994)(-3.1389,-2.83623)(1.33486,-1.5465)(-2.1708,-2.94629)(1.03254,-2.02954)(1.24163,-0.749843)(1.83907,-2.8569)(2.03065,-2.8721)(4.0845,-2.53949)(-2.5546,-2.87533)(-4.72059,-2.69649)(3.67156,-2.42002)(1.56373,1.59586)(3.96902,-2.75103) 
};

\addplot [
color=green,
only marks,
mark=square,
mark options={solid}
]
coordinates{
 (-3.86929,-2.84958)(3.11949,-2.2049)(0.828931,-2.21123)(2.89872,-1.91776)(-4.45432,-2.82785)(0.168994,-2.15058)(-3.45134,-2.90406)(4.91183,-2.21417)(1.67929,-2.04598)(1.03712,-1.84494)(1.73839,-2.6832)(-3.6433,-2.91509)(0.759525,-2.45722)(1.81402,-2.88271)(1.37556,2.06859)(1.27664,-1.66497)(0.670339,-1.28424)(-3.1389,-2.85965)(1.33486,-1.25448)(-2.1708,-2.95324)(1.03254,-1.98304)(1.24163,-0.873138)(1.83907,-2.87489)(2.03065,-2.90276)(4.0845,-2.51258)(-2.5546,-2.89292)(-4.72059,-2.71782)(3.67156,-2.3946)(1.56373,1.53978)(3.96902,-2.71624) 
};

\addplot [
color=black,
solid
]
coordinates{
 (-5,-4.02214)(-4.9,-4.13988)(-4.8,-4.22522)(-4.7,-4.30623)(-4.6,-4.37871)(-4.5,-4.42041)(-4.4,-4.44396)(-4.3,-4.46083)(-4.2,-4.47927)(-4.1,-4.47919)(-4,-4.48241)(-3.9,-4.47632)(-3.8,-4.4716)(-3.7,-4.45294)(-3.6,-4.42344)(-3.5,-4.38697)(-3.4,-4.34951)(-3.3,-4.30341)(-3.2,-4.26371)(-3.1,-4.23578)(-3,-4.21232)(-2.9,-4.17063)(-2.8,-4.12297)(-2.7,-4.08661)(-2.6,-4.04165)(-2.5,-3.99399)(-2.4,-3.94819)(-2.3,-3.88661)(-2.2,-3.82947)(-2.1,-3.76139)(-2,-3.6829)(-1.9,-3.60245)(-1.8,-3.52623)(-1.7,-3.46067)(-1.6,-3.40042)(-1.5,-3.34757)(-1.4,-3.29899)(-1.3,-3.2406)(-1.2,-3.17214)(-1.1,-3.05732)(-1,-2.99969)(-0.9,-3.09901)(-0.8,-3.23006)(-0.7,-3.35103)(-0.6,-3.47238)(-0.5,-3.59244)(-0.4,-3.7102)(-0.3,-3.84557)(-0.2,-3.98008)(-0.1,-4.12847)(0,-4.25729)(0.1,-4.40347)(0.2,-4.51039)(0.3,-4.56939)(0.4,-4.58183)(0.5,-4.54194)(0.6,-4.45708)(0.7,-4.32194)(0.8,-4.06812)(0.9,-3.60318)(1,-3.17708)(1.1,-3.4278)(1.2,-3.84819)(1.3,-4.11608)(1.4,-4.27039)(1.5,-4.33601)(1.6,-4.30865)(1.7,-4.17732)(1.8,-3.92185)(1.9,-3.48691)(2,-3.16614)(2.1,-3.56107)(2.2,-4.01955)(2.3,-4.29032)(2.4,-4.45886)(2.5,-4.59172)(2.6,-4.70272)(2.7,-4.80929)(2.8,-4.89124)(2.9,-4.96606)(3,-5.01369)(3.1,-5.03823)(3.2,-5.04387)(3.3,-5.05747)(3.4,-5.04729)(3.5,-5.05153)(3.6,-5.04881)(3.7,-5.04135)(3.8,-5.03326)(3.9,-5.02628)(4,-5.0127)(4.1,-4.98158)(4.2,-4.94689)(4.3,-4.90376)(4.4,-4.85202)(4.5,-4.80249)(4.6,-4.73289)(4.7,-4.64475)(4.8,-4.52954)(4.9,-4.40601)(5,-4.26481) 
};

\addplot [
color=black,
solid
]
coordinates{
 (3.3,-3)(3.3,-5.05747) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-5,-4.28462)(-4.9,-4.35755)(-4.8,-4.42719)(-4.7,-4.49033)(-4.6,-4.54458)(-4.5,-4.58872)(-4.4,-4.62267)(-4.3,-4.64719)(-4.2,-4.66345)(-4.1,-4.67271)(-4,-4.67612)(-3.9,-4.67465)(-3.8,-4.66904)(-3.7,-4.65985)(-3.6,-4.64746)(-3.5,-4.63212)(-3.4,-4.61398)(-3.3,-4.59307)(-3.2,-4.56936)(-3.1,-4.54277)(-3,-4.51315)(-2.9,-4.48032)(-2.8,-4.4441)(-2.7,-4.40427)(-2.6,-4.36066)(-2.5,-4.31313)(-2.4,-4.26162)(-2.3,-4.20617)(-2.2,-4.14702)(-2.1,-4.0846)(-2,-4.0196)(-1.9,-3.95306)(-1.8,-3.88632)(-1.7,-3.82099)(-1.6,-3.75883)(-1.5,-3.70125)(-1.4,-3.64829)(-1.3,-3.59511)(-1.2,-3.51921)(-1.1,-3.32601)(-1,-3.02796)(-0.9,-3.45354)(-0.8,-3.71192)(-0.7,-3.85188)(-0.6,-3.96557)(-0.5,-4.07159)(-0.4,-4.17212)(-0.3,-4.26511)(-0.2,-4.34761)(-0.1,-4.41698)(0,-4.47155)(0.1,-4.51077)(0.2,-4.53527)(0.3,-4.54653)(0.4,-4.54655)(0.5,-4.5373)(0.6,-4.52027)(0.7,-4.49512)(0.8,-4.45071)(0.9,-4.26516)(1,-3.53692)(1.1,-4.02814)(1.2,-4.18555)(1.3,-4.20018)(1.4,-4.20737)(1.5,-4.22822)(1.6,-4.26453)(1.7,-4.30786)(1.8,-4.32863)(1.9,-4.1876)(2,-3.5432)(2.1,-4.15285)(2.2,-4.50032)(2.3,-4.63811)(2.4,-4.72239)(2.5,-4.78837)(2.6,-4.84709)(2.7,-4.90248)(2.8,-4.95558)(2.9,-5.00613)(3,-5.05337)(3.1,-5.09643)(3.2,-5.13458)(3.3,-5.16733)(3.4,-5.19439)(3.5,-5.21564)(3.6,-5.23108)(3.7,-5.24072)(3.8,-5.24452)(3.9,-5.24227)(4,-5.23359)(4.1,-5.21782)(4.2,-5.19398)(4.3,-5.16082)(4.4,-5.11695)(4.5,-5.06106)(4.6,-4.99243)(4.7,-4.91144)(4.8,-4.81998)(4.9,-4.72149)(5,-4.62032) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (3.8,-3)(3.8,-5.24452) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-5,-3.91359)(-4.9,-3.98961)(-4.8,-4.06422)(-4.7,-4.12762)(-4.6,-4.17447)(-4.5,-4.21019)(-4.4,-4.24046)(-4.3,-4.26234)(-4.2,-4.28073)(-4.1,-4.29562)(-4,-4.30544)(-3.9,-4.33052)(-3.8,-4.3405)(-3.7,-4.33693)(-3.6,-4.32675)(-3.5,-4.31493)(-3.4,-4.29332)(-3.3,-4.26511)(-3.2,-4.23388)(-3.1,-4.20056)(-3,-4.16497)(-2.9,-4.12566)(-2.8,-4.08512)(-2.7,-4.04324)(-2.6,-3.99738)(-2.5,-3.95)(-2.4,-3.89702)(-2.3,-3.84036)(-2.2,-3.7853)(-2.1,-3.72607)(-2,-3.66366)(-1.9,-3.60213)(-1.8,-3.54327)(-1.7,-3.4862)(-1.6,-3.43258)(-1.5,-3.38091)(-1.4,-3.33018)(-1.3,-3.2775)(-1.2,-3.21694)(-1.1,-3.12383)(-1,-3.02372)(-0.9,-3.07135)(-0.8,-3.14804)(-0.7,-3.21656)(-0.6,-3.28694)(-0.5,-3.36532)(-0.4,-3.45664)(-0.3,-3.56194)(-0.2,-3.6806)(-0.1,-3.81468)(0,-3.95621)(0.1,-4.08408)(0.2,-4.18256)(0.3,-4.27957)(0.4,-4.36519)(0.5,-4.42418)(0.6,-4.43732)(0.7,-4.37376)(0.8,-4.15498)(0.9,-3.65702)(1,-3.08812)(1.1,-3.40347)(1.2,-3.80833)(1.3,-4.02322)(1.4,-4.13437)(1.5,-4.17888)(1.6,-4.16304)(1.7,-4.06829)(1.8,-3.88185)(1.9,-3.53036)(2,-3.11908)(2.1,-3.55702)(2.2,-3.93492)(2.3,-4.09419)(2.4,-4.17793)(2.5,-4.25156)(2.6,-4.33224)(2.7,-4.42492)(2.8,-4.50512)(2.9,-4.5641)(3,-4.60054)(3.1,-4.62259)(3.2,-4.63552)(3.3,-4.64016)(3.4,-4.64232)(3.5,-4.64127)(3.6,-4.63947)(3.7,-4.63089)(3.8,-4.6147)(3.9,-4.5957)(4,-4.56521)(4.1,-4.52934)(4.2,-4.4884)(4.3,-4.44581)(4.4,-4.40561)(4.5,-4.37196)(4.6,-4.34419)(4.7,-4.3191)(4.8,-4.2886)(4.9,-4.24641)(5,-4.17547) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (3.4,-3)(3.4,-4.64232) 
};

\addplot [
color=black,
dotted
]
coordinates{
 (-5,-4.27442)(-4.9,-4.34647)(-4.8,-4.4161)(-4.7,-4.4814)(-4.6,-4.54041)(-4.5,-4.59175)(-4.4,-4.63492)(-4.3,-4.67029)(-4.2,-4.69874)(-4.1,-4.72126)(-4,-4.73862)(-3.9,-4.75115)(-3.8,-4.75867)(-3.7,-4.76055)(-3.6,-4.75595)(-3.5,-4.74431)(-3.4,-4.72562)(-3.3,-4.7006)(-3.2,-4.67052)(-3.1,-4.63676)(-3,-4.60025)(-2.9,-4.56135)(-2.8,-4.51987)(-2.7,-4.4754)(-2.6,-4.42735)(-2.5,-4.37486)(-2.4,-4.31681)(-2.3,-4.25212)(-2.2,-4.18032)(-2.1,-4.10196)(-2,-4.01861)(-1.9,-3.93243)(-1.8,-3.84577)(-1.7,-3.76087)(-1.6,-3.67977)(-1.5,-3.60431)(-1.4,-3.53539)(-1.3,-3.47048)(-1.2,-3.39389)(-1.1,-3.23787)(-1,-3.01514)(-0.9,-3.32594)(-0.8,-3.53172)(-0.7,-3.65166)(-0.6,-3.75424)(-0.5,-3.85298)(-0.4,-3.94883)(-0.3,-4.04044)(-0.2,-4.12688)(-0.1,-4.20805)(0,-4.28381)(0.1,-4.35266)(0.2,-4.41128)(0.3,-4.45575)(0.4,-4.48401)(0.5,-4.4971)(0.6,-4.49746)(0.7,-4.48463)(0.8,-4.44354)(0.9,-4.2477)(1,-3.57104)(1.1,-4.27132)(1.2,-4.48123)(1.3,-4.48666)(1.4,-4.46731)(1.5,-4.45522)(1.6,-4.45873)(1.7,-4.47456)(1.8,-4.48035)(1.9,-4.34838)(2,-3.53771)(2.1,-3.914)(2.2,-4.25659)(2.3,-4.37804)(2.4,-4.44348)(2.5,-4.49542)(2.6,-4.54822)(2.7,-4.60645)(2.8,-4.66974)(2.9,-4.7351)(3,-4.79879)(3.1,-4.85755)(3.2,-4.90948)(3.3,-4.95405)(3.4,-4.99154)(3.5,-5.0221)(3.6,-5.04533)(3.7,-5.06019)(3.8,-5.06529)(3.9,-5.05949)(4,-5.04243)(4.1,-5.01499)(4.2,-4.97897)(4.3,-4.93641)(4.4,-4.88884)(4.5,-4.83707)(4.6,-4.78137)(4.7,-4.72196)(4.8,-4.65936)(4.9,-4.59446)(5,-4.52826) 
};

\addplot [
color=black,
dotted
]
coordinates{
 (3.85,-3)(3.85,-5.06529) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,-3)(5,-3) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/LossFunctions.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.4\textwidth,
xmin=-5, xmax=5,
ymin=-5.5, ymax=3,
ytick={-3,0},
yticklabels={,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-01,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.475248)(-4.95025,-2.81188)(-4.9005,-2.70297)(-4.85075,-2.74257)(-4.801,-2.73267)(-4.75124,-2.76238)(-4.70149,-2.80198)(-4.65174,-2.73267)(-4.60199,-2.67327)(-4.55224,-2.77228)(-4.50249,-2.70297)(-4.45274,-2.74257)(-4.40299,-2.76238)(-4.35323,-2.68317)(-4.30348,-2.75248)(-4.25373,-2.65347)(-4.20398,-2.67327)(-4.15423,-2.75248)(-4.10448,-2.72277)(-4.05473,-2.75248)(-4.00498,-2.78218)(-3.95522,-2.81188)(-3.90547,-2.78218)(-3.85572,-2.73267)(-3.80597,-2.79208)(-3.75622,-2.84158)(-3.70647,-2.74257)(-3.65672,-2.75248)(-3.60697,-2.79208)(-3.55721,-2.79208)(-3.50746,-2.79208)(-3.45771,-2.80198)(-3.40796,-2.76238)(-3.35821,-2.77228)(-3.30846,-2.76238)(-3.25871,-2.72277)(-3.20896,-2.81188)(-3.1592,-2.75248)(-3.10945,-2.83168)(-3.0597,-2.78218)(-3.00995,-2.78218)(-2.9602,-2.73267)(-2.91045,-2.81188)(-2.8607,-2.82178)(-2.81095,-2.82178)(-2.76119,-2.84158)(-2.71144,-2.78218)(-2.66169,-2.77228)(-2.61194,-2.78218)(-2.56219,-2.70297)(-2.51244,-2.81188)(-2.46269,-2.77228)(-2.41294,-2.80198)(-2.36318,-2.79208)(-2.31343,-2.82178)(-2.26368,-2.81188)(-2.21393,-2.85149)(-2.16418,-2.86139)(-2.11443,-2.88119)(-2.06468,-2.9604)(-2.01493,-2.89109)(-1.96517,-2.94059)(-1.91542,-2.93069)(-1.86567,-2.9604)(-1.81592,-2.9802)(-1.76617,-2.9703)(-1.71642,-2.9901)(-1.66667,-2.9901)(-1.61692,-3)(-1.56716,-3)(-1.51741,-3)(-1.46766,-3)(-1.41791,-3)(-1.36816,-3)(-1.31841,-3)(-1.26866,-3)(-1.21891,-3)(-1.16915,-3)(-1.1194,-3)(-1.06965,-3)(-1.0199,-3)(-0.970149,-3)(-0.920398,-3)(-0.870647,-3)(-0.820896,-3)(-0.771144,-3)(-0.721393,-3)(-0.671642,-3)(-0.621891,-3)(-0.572139,-3)(-0.522388,-3)(-0.472637,-3)(-0.422886,-3)(-0.373134,-2.9901)(-0.323383,-2.9802)(-0.273632,-2.94059)(-0.223881,-2.88119)(-0.174129,-2.85149)(-0.124378,-2.77228)(-0.0746269,-2.64356)(-0.0248756,-2.66337)(0.0248756,-2.59406)(0.0746269,-2.64356)(0.124378,-2.46535)(0.174129,-2.47525)(0.223881,-2.36634)(0.273632,-2.12871)(0.323383,-2.05941)(0.373134,-2.0396)(0.422886,-2.07921)(0.472637,-1.9505)(0.522388,-1.93069)(0.572139,-1.85149)(0.621891,-2.0099)(0.671642,-1.84158)(0.721393,-2.0198)(0.771144,-1.9703)(0.820896,-2.11881)(0.870647,-2.19802)(0.920398,-2.23762)(0.970149,-2.05941)(1.0199,-2.06931)(1.06965,-1.90099)(1.1194,-1.91089)(1.16915,-1.58416)(1.21891,-1.18812)(1.26866,-0.930693)(1.31841,0.0594059)(1.36816,0.514851)(1.41791,0.861386)(1.46766,1.25743)(1.51741,0.534653)(1.56716,-0.326733)(1.61692,-1.0099)(1.66667,-1.65347)(1.71642,-2.36634)(1.76617,-2.50495)(1.81592,-2.67327)(1.86567,-2.80198)(1.91542,-2.86139)(1.96517,-2.85149)(2.01493,-2.93069)(2.06468,-2.86139)(2.11443,-2.84158)(2.16418,-2.85149)(2.21393,-2.86139)(2.26368,-2.66337)(2.31343,-2.61386)(2.36318,-2.50495)(2.41294,-2.60396)(2.46269,-2.38614)(2.51244,-2.37624)(2.56219,-2.21782)(2.61194,-2.26733)(2.66169,-2.24752)(2.71144,-2.20792)(2.76119,-2.49505)(2.81095,-2.33663)(2.8607,-2.31683)(2.91045,-2.37624)(2.9602,-2.25743)(3.00995,-2.38614)(3.0597,-2.45545)(3.10945,-2.27723)(3.1592,-2.31683)(3.20896,-2.30693)(3.25871,-2.35644)(3.30846,-2.39604)(3.35821,-2.35644)(3.40796,-2.59406)(3.45771,-2.48515)(3.50746,-2.69307)(3.55721,-2.59406)(3.60697,-2.56436)(3.65672,-2.56436)(3.70647,-2.47525)(3.75622,-2.53465)(3.80597,-2.68317)(3.85572,-2.62376)(3.90547,-2.61386)(3.95522,-2.55446)(4.00498,-2.59406)(4.05473,-2.56436)(4.10448,-2.57426)(4.15423,-2.64356)(4.20398,-2.56436)(4.25373,-2.59406)(4.30348,-2.69307)(4.35323,-2.54455)(4.40299,-2.65347)(4.45274,-2.67327)(4.50249,-2.69307)(4.55224,-2.57426)(4.60199,-2.64356)(4.65174,-2.70297)(4.70149,-2.53465)(4.75124,-2.60396)(4.801,-2.66337)(4.85075,-2.52475)(4.9005,-2.77228)(4.95025,-2.59406)(5,0.514851) 
};

\addplot [
color=green,
dashed,
line width=1.5pt
]
coordinates{
 (-5,-1.78455)(-4.9,-2.75308)(-4.8,-2.7603)(-4.7,-2.76223)(-4.6,-2.76348)(-4.5,-2.76482)(-4.4,-2.7664)(-4.3,-2.76819)(-4.2,-2.7701)(-4.1,-2.77204)(-4,-2.77397)(-3.9,-2.77586)(-3.8,-2.77772)(-3.7,-2.77958)(-3.6,-2.78147)(-3.5,-2.78344)(-3.4,-2.78558)(-3.3,-2.78794)(-3.2,-2.79063)(-3.1,-2.79374)(-3,-2.79742)(-2.9,-2.80183)(-2.8,-2.80714)(-2.7,-2.8136)(-2.6,-2.8215)(-2.5,-2.83117)(-2.4,-2.84306)(-2.3,-2.85763)(-2.2,-2.87541)(-2.1,-2.89671)(-2,-2.92131)(-1.9,-2.94769)(-1.8,-2.9723)(-1.7,-2.9901)(-1.6,-2.99823)(-1.5,-2.99991)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-2.99972)(-0.4,-2.99435)(-0.3,-2.96642)(-0.2,-2.89874)(-0.1,-2.7906)(0,-2.65066)(0.1,-2.48692)(0.2,-2.30648)(0.3,-2.1233)(0.4,-1.96793)(0.5,-1.88569)(0.6,-1.9103)(0.7,-2.02891)(0.8,-2.17893)(0.9,-2.2796)(1,-2.26262)(1.1,-2.05312)(1.2,-1.49725)(1.3,-0.306252)(1.4,1.46564)(1.5,1.57203)(1.6,-0.646072)(1.7,-2.14859)(1.8,-2.69839)(1.9,-2.86633)(2,-2.90865)(2.1,-2.89904)(2.2,-2.84011)(2.3,-2.71891)(2.4,-2.55835)(2.5,-2.41295)(2.6,-2.319)(2.7,-2.27982)(2.8,-2.28033)(2.9,-2.30301)(3,-2.33512)(3.1,-2.36943)(3.2,-2.40246)(3.3,-2.43282)(3.4,-2.46014)(3.5,-2.48446)(3.6,-2.50597)(3.7,-2.52492)(3.8,-2.54157)(3.9,-2.55616)(4,-2.56892)(4.1,-2.58008)(4.2,-2.5899)(4.3,-2.59864)(4.4,-2.60658)(4.5,-2.61396)(4.6,-2.62095)(4.7,-2.62735)(4.8,-2.63207)(4.9,-2.62823)(5,-1.22044) 
};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (-3.86929,-2.84105)(3.11949,-2.25121)(0.828931,-2.14111)(2.89872,-1.93597)(-4.45432,-2.82793)(0.168994,-2.11476)(-3.45134,-2.896)(4.91183,-2.17553)(1.67929,-2.09313)(1.03712,-1.75316)(1.73839,-2.64436)(-3.6433,-2.9112)(0.759525,-2.53081)(1.81402,-2.91186)(1.37556,1.72896)(1.27664,-1.84925)(0.670339,-1.23994)(-3.1389,-2.83623)(1.33486,-1.5465)(-2.1708,-2.94629)(1.03254,-2.02954)(1.24163,-0.749843)(1.83907,-2.8569)(2.03065,-2.8721)(4.0845,-2.53949)(-2.5546,-2.87533)(-4.72059,-2.69649)(3.67156,-2.42002)(1.56373,1.59586)(3.96902,-2.75103) 
};

\addplot [
color=green,
only marks,
mark=square,
mark options={solid}
]
coordinates{
 (-3.86929,-2.84958)(3.11949,-2.2049)(0.828931,-2.21123)(2.89872,-1.91776)(-4.45432,-2.82785)(0.168994,-2.15058)(-3.45134,-2.90406)(4.91183,-2.21417)(1.67929,-2.04598)(1.03712,-1.84494)(1.73839,-2.6832)(-3.6433,-2.91509)(0.759525,-2.45722)(1.81402,-2.88271)(1.37556,2.06859)(1.27664,-1.66497)(0.670339,-1.28424)(-3.1389,-2.85965)(1.33486,-1.25448)(-2.1708,-2.95324)(1.03254,-1.98304)(1.24163,-0.873138)(1.83907,-2.87489)(2.03065,-2.90276)(4.0845,-2.51258)(-2.5546,-2.89292)(-4.72059,-2.71782)(3.67156,-2.3946)(1.56373,1.53978)(3.96902,-2.71624) 
};

\addplot [
color=green,
solid
]
coordinates{
 (-5,-3.68142)(-4.9,-3.75992)(-4.8,-3.81681)(-4.7,-3.87082)(-4.6,-3.91914)(-4.5,-3.94694)(-4.4,-3.96264)(-4.3,-3.97389)(-4.2,-3.98618)(-4.1,-3.98613)(-4,-3.98827)(-3.9,-3.98422)(-3.8,-3.98107)(-3.7,-3.96863)(-3.6,-3.94896)(-3.5,-3.92465)(-3.4,-3.89968)(-3.3,-3.86894)(-3.2,-3.84248)(-3.1,-3.82385)(-3,-3.80821)(-2.9,-3.78042)(-2.8,-3.74865)(-2.7,-3.72441)(-2.6,-3.69443)(-2.5,-3.66266)(-2.4,-3.63213)(-2.3,-3.59107)(-2.2,-3.55298)(-2.1,-3.5076)(-2,-3.45527)(-1.9,-3.40164)(-1.8,-3.35082)(-1.7,-3.30711)(-1.6,-3.26695)(-1.5,-3.23171)(-1.4,-3.19933)(-1.3,-3.1604)(-1.2,-3.11476)(-1.1,-3.03821)(-1,-2.99979)(-0.9,-3.06601)(-0.8,-3.15337)(-0.7,-3.23402)(-0.6,-3.31492)(-0.5,-3.39496)(-0.4,-3.47347)(-0.3,-3.56371)(-0.2,-3.65339)(-0.1,-3.75231)(0,-3.83819)(0.1,-3.93565)(0.2,-4.00692)(0.3,-4.04626)(0.4,-4.05455)(0.5,-4.02796)(0.6,-3.97139)(0.7,-3.8813)(0.8,-3.71208)(0.9,-3.40212)(1,-3.11805)(1.1,-3.2852)(1.2,-3.56546)(1.3,-3.74406)(1.4,-3.84693)(1.5,-3.89067)(1.6,-3.87243)(1.7,-3.78488)(1.8,-3.61457)(1.9,-3.32461)(2,-3.11076)(2.1,-3.37405)(2.2,-3.6797)(2.3,-3.86021)(2.4,-3.97257)(2.5,-4.06115)(2.6,-4.13515)(2.7,-4.20619)(2.8,-4.26082)(2.9,-4.31071)(3,-4.34246)(3.1,-4.35882)(3.2,-4.36258)(3.3,-4.37164)(3.4,-4.36486)(3.5,-4.36769)(3.6,-4.36587)(3.7,-4.3609)(3.8,-4.35551)(3.9,-4.35086)(4,-4.3418)(4.1,-4.32105)(4.2,-4.29793)(4.3,-4.26917)(4.4,-4.23468)(4.5,-4.20166)(4.6,-4.15526)(4.7,-4.0965)(4.8,-4.0197)(4.9,-3.93734)(5,-3.84321) 
};

\addplot [
color=green,
solid
]
coordinates{
 (3.3,-3)(3.3,-4.37164) 
};

\addplot [
color=green,
dashed
]
coordinates{
 (-5,-3.85641)(-4.9,-3.90504)(-4.8,-3.95146)(-4.7,-3.99355)(-4.6,-4.02972)(-4.5,-4.05915)(-4.4,-4.08178)(-4.3,-4.09813)(-4.2,-4.10896)(-4.1,-4.11514)(-4,-4.11742)(-3.9,-4.11644)(-3.8,-4.1127)(-3.7,-4.10657)(-3.6,-4.09831)(-3.5,-4.08808)(-3.4,-4.07598)(-3.3,-4.06204)(-3.2,-4.04624)(-3.1,-4.02851)(-3,-4.00877)(-2.9,-3.98688)(-2.8,-3.96273)(-2.7,-3.93618)(-2.6,-3.90711)(-2.5,-3.87542)(-2.4,-3.84108)(-2.3,-3.80412)(-2.2,-3.76468)(-2.1,-3.72306)(-2,-3.67974)(-1.9,-3.63538)(-1.8,-3.59088)(-1.7,-3.54733)(-1.6,-3.50588)(-1.5,-3.4675)(-1.4,-3.43219)(-1.3,-3.39674)(-1.2,-3.34614)(-1.1,-3.21734)(-1,-3.01864)(-0.9,-3.30236)(-0.8,-3.47461)(-0.7,-3.56792)(-0.6,-3.64371)(-0.5,-3.7144)(-0.4,-3.78141)(-0.3,-3.8434)(-0.2,-3.8984)(-0.1,-3.94466)(0,-3.98103)(0.1,-4.00718)(0.2,-4.02351)(0.3,-4.03102)(0.4,-4.03103)(0.5,-4.02486)(0.6,-4.01351)(0.7,-3.99675)(0.8,-3.96714)(0.9,-3.84344)(1,-3.35795)(1.1,-3.68543)(1.2,-3.79037)(1.3,-3.80012)(1.4,-3.80491)(1.5,-3.81882)(1.6,-3.84302)(1.7,-3.87191)(1.8,-3.88575)(1.9,-3.79173)(2,-3.36213)(2.1,-3.76857)(2.2,-4.00021)(2.3,-4.09208)(2.4,-4.14826)(2.5,-4.19225)(2.6,-4.2314)(2.7,-4.26832)(2.8,-4.30372)(2.9,-4.33742)(3,-4.36891)(3.1,-4.39762)(3.2,-4.42306)(3.3,-4.44489)(3.4,-4.46292)(3.5,-4.47709)(3.6,-4.48739)(3.7,-4.49382)(3.8,-4.49634)(3.9,-4.49485)(4,-4.48906)(4.1,-4.47854)(4.2,-4.46265)(4.3,-4.44055)(4.4,-4.4113)(4.5,-4.37404)(4.6,-4.32829)(4.7,-4.27429)(4.8,-4.21332)(4.9,-4.14766)(5,-4.08022) 
};

\addplot [
color=green,
solid
]
coordinates{
 (3.8,-3)(3.8,-4.49634) 
};

\addplot [
color=green,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-5,-3.60906)(-4.9,-3.65974)(-4.8,-3.70948)(-4.7,-3.75175)(-4.6,-3.78298)(-4.5,-3.8068)(-4.4,-3.82697)(-4.3,-3.84156)(-4.2,-3.85382)(-4.1,-3.86375)(-4,-3.8703)(-3.9,-3.88701)(-3.8,-3.89367)(-3.7,-3.89129)(-3.6,-3.8845)(-3.5,-3.87662)(-3.4,-3.86221)(-3.3,-3.84341)(-3.2,-3.82259)(-3.1,-3.80037)(-3,-3.77665)(-2.9,-3.75044)(-2.8,-3.72341)(-2.7,-3.69549)(-2.6,-3.66492)(-2.5,-3.63333)(-2.4,-3.59801)(-2.3,-3.56024)(-2.2,-3.52354)(-2.1,-3.48405)(-2,-3.44244)(-1.9,-3.40142)(-1.8,-3.36218)(-1.7,-3.32413)(-1.6,-3.28839)(-1.5,-3.25394)(-1.4,-3.22012)(-1.3,-3.185)(-1.2,-3.14463)(-1.1,-3.08255)(-1,-3.01581)(-0.9,-3.04757)(-0.8,-3.0987)(-0.7,-3.14437)(-0.6,-3.19129)(-0.5,-3.24355)(-0.4,-3.30443)(-0.3,-3.37463)(-0.2,-3.45373)(-0.1,-3.54312)(0,-3.63748)(0.1,-3.72272)(0.2,-3.78837)(0.3,-3.85305)(0.4,-3.91012)(0.5,-3.94945)(0.6,-3.95822)(0.7,-3.91584)(0.8,-3.76998)(0.9,-3.43801)(1,-3.05874)(1.1,-3.26898)(1.2,-3.53889)(1.3,-3.68215)(1.4,-3.75625)(1.5,-3.78592)(1.6,-3.77536)(1.7,-3.71219)(1.8,-3.5879)(1.9,-3.35357)(2,-3.07939)(2.1,-3.37135)(2.2,-3.62328)(2.3,-3.72946)(2.4,-3.78529)(2.5,-3.83437)(2.6,-3.88816)(2.7,-3.94995)(2.8,-4.00341)(2.9,-4.04273)(3,-4.06703)(3.1,-4.08173)(3.2,-4.09035)(3.3,-4.09344)(3.4,-4.09488)(3.5,-4.09418)(3.6,-4.09298)(3.7,-4.08726)(3.8,-4.07647)(3.9,-4.0638)(4,-4.04348)(4.1,-4.01956)(4.2,-3.99227)(4.3,-3.96387)(4.4,-3.93707)(4.5,-3.91464)(4.6,-3.89612)(4.7,-3.8794)(4.8,-3.85907)(4.9,-3.83094)(5,-3.78365) 
};

\addplot [
color=green,
solid
]
coordinates{
 (3.4,-3)(3.4,-4.09488) 
};

\addplot [
color=green,
dotted
]
coordinates{
 (-5,-3.84962)(-4.9,-3.89765)(-4.8,-3.94407)(-4.7,-3.9876)(-4.6,-4.02694)(-4.5,-4.06117)(-4.4,-4.08995)(-4.3,-4.11353)(-4.2,-4.13249)(-4.1,-4.14751)(-4,-4.15908)(-3.9,-4.16743)(-3.8,-4.17245)(-3.7,-4.1737)(-3.6,-4.17064)(-3.5,-4.16287)(-3.4,-4.15041)(-3.3,-4.13373)(-3.2,-4.11368)(-3.1,-4.09117)(-3,-4.06683)(-2.9,-4.0409)(-2.8,-4.01325)(-2.7,-3.9836)(-2.6,-3.95157)(-2.5,-3.91657)(-2.4,-3.87788)(-2.3,-3.83475)(-2.2,-3.78688)(-2.1,-3.73464)(-2,-3.67907)(-1.9,-3.62162)(-1.8,-3.56385)(-1.7,-3.50724)(-1.6,-3.45318)(-1.5,-3.40287)(-1.4,-3.35692)(-1.3,-3.31365)(-1.2,-3.26259)(-1.1,-3.15858)(-1,-3.01009)(-0.9,-3.21729)(-0.8,-3.35448)(-0.7,-3.43444)(-0.6,-3.50282)(-0.5,-3.56865)(-0.4,-3.63256)(-0.3,-3.69363)(-0.2,-3.75125)(-0.1,-3.80537)(0,-3.85587)(0.1,-3.90177)(0.2,-3.94086)(0.3,-3.9705)(0.4,-3.98934)(0.5,-3.99807)(0.6,-3.9983)(0.7,-3.98975)(0.8,-3.96236)(0.9,-3.8318)(1,-3.38069)(1.1,-3.84755)(1.2,-3.98749)(1.3,-3.99111)(1.4,-3.97821)(1.5,-3.97015)(1.6,-3.97249)(1.7,-3.98304)(1.8,-3.9869)(1.9,-3.89892)(2,-3.35847)(2.1,-3.60934)(2.2,-3.83772)(2.3,-3.91869)(2.4,-3.96232)(2.5,-3.99695)(2.6,-4.03214)(2.7,-4.07097)(2.8,-4.11316)(2.9,-4.15674)(3,-4.19919)(3.1,-4.23837)(3.2,-4.27298)(3.3,-4.3027)(3.4,-4.32769)(3.5,-4.34807)(3.6,-4.36356)(3.7,-4.37346)(3.8,-4.37686)(3.9,-4.37299)(4,-4.36162)(4.1,-4.34333)(4.2,-4.31931)(4.3,-4.29094)(4.4,-4.25923)(4.5,-4.22471)(4.6,-4.18758)(4.7,-4.14797)(4.8,-4.10624)(4.9,-4.06298)(5,-4.01884) 
};

\addplot [
color=green,
solid
]
coordinates{
 (3.8,-3)(3.8,-4.37686) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,-4.53691)(-4.9,-4.60767)(-4.8,-4.70696)(-4.7,-4.79409)(-4.6,-4.84757)(-4.5,-4.86397)(-4.4,-4.86309)(-4.3,-4.87306)(-4.2,-4.86365)(-4.1,-4.84252)(-4,-4.80491)(-3.9,-4.74372)(-3.8,-4.68202)(-3.7,-4.62824)(-3.6,-4.56687)(-3.5,-4.52987)(-3.4,-4.47999)(-3.3,-4.424)(-3.2,-4.3577)(-3.1,-4.2824)(-3,-4.21554)(-2.9,-4.1426)(-2.8,-4.06316)(-2.7,-3.98251)(-2.6,-3.90334)(-2.5,-3.82577)(-2.4,-3.75405)(-2.3,-3.67989)(-2.2,-3.61044)(-2.1,-3.54888)(-2,-3.48546)(-1.9,-3.4285)(-1.8,-3.37496)(-1.7,-3.32559)(-1.6,-3.27983)(-1.5,-3.22877)(-1.4,-3.18425)(-1.3,-3.13995)(-1.2,-3.10554)(-1.1,-3.06004)(-1,-3.02269)(-0.9,-2.98787)(-0.8,-2.98848)(-0.7,-2.9973)(-0.6,-3.00331)(-0.5,-3.01445)(-0.4,-3.05018)(-0.3,-3.07526)(-0.2,-3.09921)(-0.1,-3.12489)(0,-3.14504)(0.1,-3.16531)(0.2,-3.18456)(0.3,-3.18962)(0.4,-3.19062)(0.5,-3.18991)(0.6,-3.18274)(0.7,-3.17512)(0.8,-3.16211)(0.9,-3.08914)(1,-2.96029)(1.1,-2.99529)(1.2,-3.0119)(1.3,-3.0203)(1.4,-3.02855)(1.5,-3.03462)(1.6,-3.04203)(1.7,-3.04821)(1.8,-3.05194)(1.9,-3.03574)(2,-3.05646)(2.1,-3.20835)(2.2,-3.30191)(2.3,-3.36665)(2.4,-3.4256)(2.5,-3.46615)(2.6,-3.52169)(2.7,-3.57739)(2.8,-3.63823)(2.9,-3.6975)(3,-3.7677)(3.1,-3.83264)(3.2,-3.89129)(3.3,-3.94278)(3.4,-3.98424)(3.5,-4.03053)(3.6,-4.07997)(3.7,-4.1425)(3.8,-4.17621)(3.9,-4.19621)(4,-4.20878)(4.1,-4.22208)(4.2,-4.24067)(4.3,-4.27078)(4.4,-4.29573)(4.5,-4.30155)(4.6,-4.29813)(4.7,-4.27265)(4.8,-4.23133)(4.9,-4.16823)(5,-4.09301) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-4.3,-3)(-4.3,-4.87306) 
};

\addplot [
color=red,
dashed
]
coordinates{
 (-5,-4.93839)(-4.9,-5.02051)(-4.8,-5.08005)(-4.7,-5.1149)(-4.6,-5.12542)(-4.5,-5.11385)(-4.4,-5.08347)(-4.3,-5.03774)(-4.2,-4.97986)(-4.1,-4.91254)(-4,-4.83798)(-3.9,-4.75792)(-3.8,-4.67378)(-3.7,-4.5867)(-3.6,-4.49763)(-3.5,-4.40737)(-3.4,-4.31662)(-3.3,-4.22601)(-3.2,-4.13612)(-3.1,-4.04749)(-3,-3.96065)(-2.9,-3.87612)(-2.8,-3.7944)(-2.7,-3.71599)(-2.6,-3.64136)(-2.5,-3.57093)(-2.4,-3.50507)(-2.3,-3.44406)(-2.2,-3.38804)(-2.1,-3.33705)(-2,-3.29094)(-1.9,-3.24944)(-1.8,-3.21216)(-1.7,-3.17866)(-1.6,-3.14846)(-1.5,-3.12114)(-1.4,-3.09628)(-1.3,-3.07326)(-1.2,-3.05057)(-1.1,-3.02314)(-1,-3.00015)(-0.9,-3.00257)(-0.8,-2.9937)(-0.7,-2.97599)(-0.6,-2.95148)(-0.5,-2.92022)(-0.4,-2.88201)(-0.3,-2.83707)(-0.2,-2.78613)(-0.1,-2.73049)(0,-2.67184)(0.1,-2.61218)(0.2,-2.55366)(0.3,-2.49861)(0.4,-2.44972)(0.5,-2.41082)(0.6,-2.38886)(0.7,-2.3998)(0.8,-2.48698)(0.9,-2.75084)(1,-2.94546)(1.1,-2.63577)(1.2,-2.34202)(1.3,-2.22879)(1.4,-2.19447)(1.5,-2.1993)(1.6,-2.23235)(1.7,-2.29664)(1.8,-2.41588)(1.9,-2.67196)(2,-3.007)(2.1,-2.93895)(2.2,-2.79038)(2.3,-2.75487)(2.4,-2.76699)(2.5,-2.79869)(2.6,-2.84074)(2.7,-2.88991)(2.8,-2.94487)(2.9,-3.0048)(3,-3.06893)(3.1,-3.13643)(3.2,-3.20644)(3.3,-3.27805)(3.4,-3.3504)(3.5,-3.42266)(3.6,-3.49407)(3.7,-3.56392)(3.8,-3.63156)(3.9,-3.69631)(4,-3.75749)(4.1,-3.81432)(4.2,-3.86589)(4.3,-3.9111)(4.4,-3.94861)(4.5,-3.97689)(4.6,-3.99433)(4.7,-3.99953)(4.8,-3.99166)(4.9,-3.97094)(5,-3.93876) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-4.6,-3)(-4.6,-5.12542) 
};

\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-5,-4.56949)(-4.9,-4.80006)(-4.8,-5.00039)(-4.7,-5.15623)(-4.6,-5.27062)(-4.5,-5.33303)(-4.4,-5.32379)(-4.3,-5.28148)(-4.2,-5.21047)(-4.1,-5.13724)(-4,-5.07003)(-3.9,-5.02352)(-3.8,-4.94964)(-3.7,-4.84285)(-3.6,-4.75172)(-3.5,-4.66558)(-3.4,-4.56322)(-3.3,-4.44816)(-3.2,-4.33701)(-3.1,-4.2263)(-3,-4.11869)(-2.9,-4.02005)(-2.8,-3.92105)(-2.7,-3.82138)(-2.6,-3.73104)(-2.5,-3.64152)(-2.4,-3.55495)(-2.3,-3.46342)(-2.2,-3.36848)(-2.1,-3.27167)(-2,-3.17129)(-1.9,-3.07613)(-1.8,-2.99581)(-1.7,-2.93052)(-1.6,-2.87718)(-1.5,-2.83475)(-1.4,-2.79708)(-1.3,-2.76906)(-1.2,-2.74568)(-1.1,-2.75924)(-1,-2.94945)(-0.9,-3.06997)(-0.8,-3.08052)(-0.7,-3.06377)(-0.6,-3.04475)(-0.5,-3.02738)(-0.4,-3.00607)(-0.3,-2.99434)(-0.2,-2.97843)(-0.1,-2.9665)(0,-2.95936)(0.1,-2.95737)(0.2,-2.93685)(0.3,-2.91841)(0.4,-2.91165)(0.5,-2.91707)(0.6,-2.9316)(0.7,-2.97215)(0.8,-3.03675)(0.9,-3.09027)(1,-3.08304)(1.1,-3.20497)(1.2,-3.22926)(1.3,-3.21009)(1.4,-3.19665)(1.5,-3.19669)(1.6,-3.20523)(1.7,-3.22071)(1.8,-3.24002)(1.9,-3.19033)(2,-3.03282)(2.1,-2.95808)(2.2,-2.97889)(2.3,-3.00763)(2.4,-3.05751)(2.5,-3.11109)(2.6,-3.17331)(2.7,-3.23993)(2.8,-3.30374)(2.9,-3.36292)(3,-3.43798)(3.1,-3.49847)(3.2,-3.56688)(3.3,-3.62067)(3.4,-3.67849)(3.5,-3.73308)(3.6,-3.79803)(3.7,-3.85637)(3.8,-3.90614)(3.9,-3.95879)(4,-4.00434)(4.1,-4.02906)(4.2,-4.05524)(4.3,-4.08071)(4.4,-4.10594)(4.5,-4.13962)(4.6,-4.17499)(4.7,-4.21906)(4.8,-4.23275)(4.9,-4.20787)(5,-4.14084) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-4.5,-3)(-4.5,-5.33303) 
};

\addplot [
color=red,
dotted
]
coordinates{
 (-5,-4.54533)(-4.9,-4.64819)(-4.8,-4.74057)(-4.7,-4.8176)(-4.6,-4.87486)(-4.5,-4.90979)(-4.4,-4.92234)(-4.3,-4.91453)(-4.2,-4.88946)(-4.1,-4.85044)(-4,-4.80056)(-3.9,-4.74254)(-3.8,-4.67864)(-3.7,-4.61047)(-3.6,-4.53898)(-3.5,-4.46472)(-3.4,-4.38823)(-3.3,-4.31019)(-3.2,-4.2314)(-3.1,-4.15251)(-3,-4.07396)(-2.9,-3.99601)(-2.8,-3.9189)(-2.7,-3.84299)(-2.6,-3.76878)(-2.5,-3.69685)(-2.4,-3.62782)(-2.3,-3.56217)(-2.2,-3.5002)(-2.1,-3.442)(-2,-3.38756)(-1.9,-3.33675)(-1.8,-3.28931)(-1.7,-3.24489)(-1.6,-3.20315)(-1.5,-3.16399)(-1.4,-3.12755)(-1.3,-3.09401)(-1.2,-3.06256)(-1.1,-3.0288)(-1,-3.00131)(-0.9,-3.00407)(-0.8,-2.99966)(-0.7,-2.98726)(-0.6,-2.97017)(-0.5,-2.94849)(-0.4,-2.92177)(-0.3,-2.89007)(-0.2,-2.85407)(-0.1,-2.81491)(0,-2.77363)(0.1,-2.73082)(0.2,-2.68666)(0.3,-2.64174)(0.4,-2.59789)(0.5,-2.55882)(0.6,-2.53108)(0.7,-2.5287)(0.8,-2.5894)(0.9,-2.80245)(1,-2.97961)(1.1,-2.75667)(1.2,-2.51023)(1.3,-2.40975)(1.4,-2.37936)(1.5,-2.38506)(1.6,-2.41577)(1.7,-2.47121)(1.8,-2.56601)(1.9,-2.75876)(2,-3.00887)(2.1,-2.99427)(2.2,-2.93399)(2.3,-2.92911)(2.4,-2.94818)(2.5,-2.97478)(2.6,-3.00444)(2.7,-3.03726)(2.8,-3.0748)(2.9,-3.1184)(3,-3.16823)(3.1,-3.22304)(3.2,-3.28072)(3.3,-3.33931)(3.4,-3.39749)(3.5,-3.45441)(3.6,-3.50939)(3.7,-3.56197)(3.8,-3.61208)(3.9,-3.66)(4,-3.70607)(4.1,-3.75033)(4.2,-3.79219)(4.3,-3.83021)(4.4,-3.86221)(4.5,-3.88571)(4.6,-3.89859)(4.7,-3.89983)(4.8,-3.88972)(4.9,-3.86962)(5,-3.84133) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-4.4,-3)(-4.4,-4.92234) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,-3)(5,-3) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/RQ_example.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=0.4\textwidth,
height=0.4\textwidth,
y dir=reverse,
xmin=-0.0025, xmax=1.0025,
ymin=-0.0025, ymax=1.0025,
axis on top]
\addplot graphics [xmin=-2.500000e-03, xmax=1.002500e+00, ymin=-2.500000e-03, ymax=1.002500e+00] {figures/RQ_example.png};
\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=0.027027\textwidth, height=0.4\textwidth,
scale only axis,
xmin=0, xmax=1,
ymin=-1.91618, ymax=3.25746,
xtick=\empty, yticklabel pos=right,
xticklabels={\empty}]
\addplot graphics [xmin=0, xmax=1, ymin=-1.916183e+00, ymax=3.257457e+00] {figures/RQ_example-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> figures/SE_example.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
name=plot1,
scale only axis,
width=0.4\textwidth,
height=0.4\textwidth,
y dir=reverse,
xmin=-0.0025, xmax=1.0025,
ymin=-0.0025, ymax=1.0025,
axis on top]
\addplot graphics [xmin=-2.500000e-03, xmax=1.002500e+00, ymin=-2.500000e-03, ymax=1.002500e+00] {figures/SE_example.png};
\end{axis}

% colorbar
\begin{axis}[%
axis on top,
at=(plot1.right of south east), anchor=left of south west,
width=0.027027\textwidth, height=0.4\textwidth,
scale only axis,
xmin=0, xmax=1,
ymin=-2.95623, ymax=3.35166,
xtick=\empty, yticklabel pos=right,
xticklabels={\empty}]
\addplot graphics [xmin=0, xmax=1, ymin=-2.956227e+00, ymax=3.351658e+00] {figures/SE_example-colorbar1.png};
\end{axis}
\end{tikzpicture}


==> figures/SqLoss.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.4\textwidth,
xmin=-5, xmax=5,
ymin=-5.5, ymax=3,
ytick={-3,0},
yticklabels={,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-01,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.475248)(-4.95025,-2.81188)(-4.9005,-2.70297)(-4.85075,-2.74257)(-4.801,-2.73267)(-4.75124,-2.76238)(-4.70149,-2.80198)(-4.65174,-2.73267)(-4.60199,-2.67327)(-4.55224,-2.77228)(-4.50249,-2.70297)(-4.45274,-2.74257)(-4.40299,-2.76238)(-4.35323,-2.68317)(-4.30348,-2.75248)(-4.25373,-2.65347)(-4.20398,-2.67327)(-4.15423,-2.75248)(-4.10448,-2.72277)(-4.05473,-2.75248)(-4.00498,-2.78218)(-3.95522,-2.81188)(-3.90547,-2.78218)(-3.85572,-2.73267)(-3.80597,-2.79208)(-3.75622,-2.84158)(-3.70647,-2.74257)(-3.65672,-2.75248)(-3.60697,-2.79208)(-3.55721,-2.79208)(-3.50746,-2.79208)(-3.45771,-2.80198)(-3.40796,-2.76238)(-3.35821,-2.77228)(-3.30846,-2.76238)(-3.25871,-2.72277)(-3.20896,-2.81188)(-3.1592,-2.75248)(-3.10945,-2.83168)(-3.0597,-2.78218)(-3.00995,-2.78218)(-2.9602,-2.73267)(-2.91045,-2.81188)(-2.8607,-2.82178)(-2.81095,-2.82178)(-2.76119,-2.84158)(-2.71144,-2.78218)(-2.66169,-2.77228)(-2.61194,-2.78218)(-2.56219,-2.70297)(-2.51244,-2.81188)(-2.46269,-2.77228)(-2.41294,-2.80198)(-2.36318,-2.79208)(-2.31343,-2.82178)(-2.26368,-2.81188)(-2.21393,-2.85149)(-2.16418,-2.86139)(-2.11443,-2.88119)(-2.06468,-2.9604)(-2.01493,-2.89109)(-1.96517,-2.94059)(-1.91542,-2.93069)(-1.86567,-2.9604)(-1.81592,-2.9802)(-1.76617,-2.9703)(-1.71642,-2.9901)(-1.66667,-2.9901)(-1.61692,-3)(-1.56716,-3)(-1.51741,-3)(-1.46766,-3)(-1.41791,-3)(-1.36816,-3)(-1.31841,-3)(-1.26866,-3)(-1.21891,-3)(-1.16915,-3)(-1.1194,-3)(-1.06965,-3)(-1.0199,-3)(-0.970149,-3)(-0.920398,-3)(-0.870647,-3)(-0.820896,-3)(-0.771144,-3)(-0.721393,-3)(-0.671642,-3)(-0.621891,-3)(-0.572139,-3)(-0.522388,-3)(-0.472637,-3)(-0.422886,-3)(-0.373134,-2.9901)(-0.323383,-2.9802)(-0.273632,-2.94059)(-0.223881,-2.88119)(-0.174129,-2.85149)(-0.124378,-2.77228)(-0.0746269,-2.64356)(-0.0248756,-2.66337)(0.0248756,-2.59406)(0.0746269,-2.64356)(0.124378,-2.46535)(0.174129,-2.47525)(0.223881,-2.36634)(0.273632,-2.12871)(0.323383,-2.05941)(0.373134,-2.0396)(0.422886,-2.07921)(0.472637,-1.9505)(0.522388,-1.93069)(0.572139,-1.85149)(0.621891,-2.0099)(0.671642,-1.84158)(0.721393,-2.0198)(0.771144,-1.9703)(0.820896,-2.11881)(0.870647,-2.19802)(0.920398,-2.23762)(0.970149,-2.05941)(1.0199,-2.06931)(1.06965,-1.90099)(1.1194,-1.91089)(1.16915,-1.58416)(1.21891,-1.18812)(1.26866,-0.930693)(1.31841,0.0594059)(1.36816,0.514851)(1.41791,0.861386)(1.46766,1.25743)(1.51741,0.534653)(1.56716,-0.326733)(1.61692,-1.0099)(1.66667,-1.65347)(1.71642,-2.36634)(1.76617,-2.50495)(1.81592,-2.67327)(1.86567,-2.80198)(1.91542,-2.86139)(1.96517,-2.85149)(2.01493,-2.93069)(2.06468,-2.86139)(2.11443,-2.84158)(2.16418,-2.85149)(2.21393,-2.86139)(2.26368,-2.66337)(2.31343,-2.61386)(2.36318,-2.50495)(2.41294,-2.60396)(2.46269,-2.38614)(2.51244,-2.37624)(2.56219,-2.21782)(2.61194,-2.26733)(2.66169,-2.24752)(2.71144,-2.20792)(2.76119,-2.49505)(2.81095,-2.33663)(2.8607,-2.31683)(2.91045,-2.37624)(2.9602,-2.25743)(3.00995,-2.38614)(3.0597,-2.45545)(3.10945,-2.27723)(3.1592,-2.31683)(3.20896,-2.30693)(3.25871,-2.35644)(3.30846,-2.39604)(3.35821,-2.35644)(3.40796,-2.59406)(3.45771,-2.48515)(3.50746,-2.69307)(3.55721,-2.59406)(3.60697,-2.56436)(3.65672,-2.56436)(3.70647,-2.47525)(3.75622,-2.53465)(3.80597,-2.68317)(3.85572,-2.62376)(3.90547,-2.61386)(3.95522,-2.55446)(4.00498,-2.59406)(4.05473,-2.56436)(4.10448,-2.57426)(4.15423,-2.64356)(4.20398,-2.56436)(4.25373,-2.59406)(4.30348,-2.69307)(4.35323,-2.54455)(4.40299,-2.65347)(4.45274,-2.67327)(4.50249,-2.69307)(4.55224,-2.57426)(4.60199,-2.64356)(4.65174,-2.70297)(4.70149,-2.53465)(4.75124,-2.60396)(4.801,-2.66337)(4.85075,-2.52475)(4.9005,-2.77228)(4.95025,-2.59406)(5,0.514851) 
};

\addplot [
color=green,
dashed,
line width=1.5pt
]
coordinates{
 (-5,-1.78455)(-4.9,-2.75308)(-4.8,-2.7603)(-4.7,-2.76223)(-4.6,-2.76348)(-4.5,-2.76482)(-4.4,-2.7664)(-4.3,-2.76819)(-4.2,-2.7701)(-4.1,-2.77204)(-4,-2.77397)(-3.9,-2.77586)(-3.8,-2.77772)(-3.7,-2.77958)(-3.6,-2.78147)(-3.5,-2.78344)(-3.4,-2.78558)(-3.3,-2.78794)(-3.2,-2.79063)(-3.1,-2.79374)(-3,-2.79742)(-2.9,-2.80183)(-2.8,-2.80714)(-2.7,-2.8136)(-2.6,-2.8215)(-2.5,-2.83117)(-2.4,-2.84306)(-2.3,-2.85763)(-2.2,-2.87541)(-2.1,-2.89671)(-2,-2.92131)(-1.9,-2.94769)(-1.8,-2.9723)(-1.7,-2.9901)(-1.6,-2.99823)(-1.5,-2.99991)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-2.99972)(-0.4,-2.99435)(-0.3,-2.96642)(-0.2,-2.89874)(-0.1,-2.7906)(0,-2.65066)(0.1,-2.48692)(0.2,-2.30648)(0.3,-2.1233)(0.4,-1.96793)(0.5,-1.88569)(0.6,-1.9103)(0.7,-2.02891)(0.8,-2.17893)(0.9,-2.2796)(1,-2.26262)(1.1,-2.05312)(1.2,-1.49725)(1.3,-0.306252)(1.4,1.46564)(1.5,1.57203)(1.6,-0.646072)(1.7,-2.14859)(1.8,-2.69839)(1.9,-2.86633)(2,-2.90865)(2.1,-2.89904)(2.2,-2.84011)(2.3,-2.71891)(2.4,-2.55835)(2.5,-2.41295)(2.6,-2.319)(2.7,-2.27982)(2.8,-2.28033)(2.9,-2.30301)(3,-2.33512)(3.1,-2.36943)(3.2,-2.40246)(3.3,-2.43282)(3.4,-2.46014)(3.5,-2.48446)(3.6,-2.50597)(3.7,-2.52492)(3.8,-2.54157)(3.9,-2.55616)(4,-2.56892)(4.1,-2.58008)(4.2,-2.5899)(4.3,-2.59864)(4.4,-2.60658)(4.5,-2.61396)(4.6,-2.62095)(4.7,-2.62735)(4.8,-2.63207)(4.9,-2.62823)(5,-1.22044) 
};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (-3.86929,-2.84105)(3.11949,-2.25121)(0.828931,-2.14111)(2.89872,-1.93597)(-4.45432,-2.82793)(0.168994,-2.11476)(-3.45134,-2.896)(4.91183,-2.17553)(1.67929,-2.09313)(1.03712,-1.75316)(1.73839,-2.64436)(-3.6433,-2.9112)(0.759525,-2.53081)(1.81402,-2.91186)(1.37556,1.72896)(1.27664,-1.84925)(0.670339,-1.23994)(-3.1389,-2.83623)(1.33486,-1.5465)(-2.1708,-2.94629)(1.03254,-2.02954)(1.24163,-0.749843)(1.83907,-2.8569)(2.03065,-2.8721)(4.0845,-2.53949)(-2.5546,-2.87533)(-4.72059,-2.69649)(3.67156,-2.42002)(1.56373,1.59586)(3.96902,-2.75103) 
};

\addplot [
color=green,
only marks,
mark=square,
mark options={solid}
]
coordinates{
 (-3.86929,-2.84958)(3.11949,-2.2049)(0.828931,-2.21123)(2.89872,-1.91776)(-4.45432,-2.82785)(0.168994,-2.15058)(-3.45134,-2.90406)(4.91183,-2.21417)(1.67929,-2.04598)(1.03712,-1.84494)(1.73839,-2.6832)(-3.6433,-2.91509)(0.759525,-2.45722)(1.81402,-2.88271)(1.37556,2.06859)(1.27664,-1.66497)(0.670339,-1.28424)(-3.1389,-2.85965)(1.33486,-1.25448)(-2.1708,-2.95324)(1.03254,-1.98304)(1.24163,-0.873138)(1.83907,-2.87489)(2.03065,-2.90276)(4.0845,-2.51258)(-2.5546,-2.89292)(-4.72059,-2.71782)(3.67156,-2.3946)(1.56373,1.53978)(3.96902,-2.71624) 
};

\addplot [
color=black,
solid
]
coordinates{
 (-5,-4.53691)(-4.9,-4.60767)(-4.8,-4.70696)(-4.7,-4.79409)(-4.6,-4.84757)(-4.5,-4.86397)(-4.4,-4.86309)(-4.3,-4.87306)(-4.2,-4.86365)(-4.1,-4.84252)(-4,-4.80491)(-3.9,-4.74372)(-3.8,-4.68202)(-3.7,-4.62824)(-3.6,-4.56687)(-3.5,-4.52987)(-3.4,-4.47999)(-3.3,-4.424)(-3.2,-4.3577)(-3.1,-4.2824)(-3,-4.21554)(-2.9,-4.1426)(-2.8,-4.06316)(-2.7,-3.98251)(-2.6,-3.90334)(-2.5,-3.82577)(-2.4,-3.75405)(-2.3,-3.67989)(-2.2,-3.61044)(-2.1,-3.54888)(-2,-3.48546)(-1.9,-3.4285)(-1.8,-3.37496)(-1.7,-3.32559)(-1.6,-3.27983)(-1.5,-3.22877)(-1.4,-3.18425)(-1.3,-3.13995)(-1.2,-3.10554)(-1.1,-3.06004)(-1,-3.02269)(-0.9,-2.98787)(-0.8,-2.98848)(-0.7,-2.9973)(-0.6,-3.00331)(-0.5,-3.01445)(-0.4,-3.05018)(-0.3,-3.07526)(-0.2,-3.09921)(-0.1,-3.12489)(0,-3.14504)(0.1,-3.16531)(0.2,-3.18456)(0.3,-3.18962)(0.4,-3.19062)(0.5,-3.18991)(0.6,-3.18274)(0.7,-3.17512)(0.8,-3.16211)(0.9,-3.08914)(1,-2.96029)(1.1,-2.99529)(1.2,-3.0119)(1.3,-3.0203)(1.4,-3.02855)(1.5,-3.03462)(1.6,-3.04203)(1.7,-3.04821)(1.8,-3.05194)(1.9,-3.03574)(2,-3.05646)(2.1,-3.20835)(2.2,-3.30191)(2.3,-3.36665)(2.4,-3.4256)(2.5,-3.46615)(2.6,-3.52169)(2.7,-3.57739)(2.8,-3.63823)(2.9,-3.6975)(3,-3.7677)(3.1,-3.83264)(3.2,-3.89129)(3.3,-3.94278)(3.4,-3.98424)(3.5,-4.03053)(3.6,-4.07997)(3.7,-4.1425)(3.8,-4.17621)(3.9,-4.19621)(4,-4.20878)(4.1,-4.22208)(4.2,-4.24067)(4.3,-4.27078)(4.4,-4.29573)(4.5,-4.30155)(4.6,-4.29813)(4.7,-4.27265)(4.8,-4.23133)(4.9,-4.16823)(5,-4.09301) 
};

\addplot [
color=black,
solid
]
coordinates{
 (-4.3,-3)(-4.3,-4.87306) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-5,-4.93839)(-4.9,-5.02051)(-4.8,-5.08005)(-4.7,-5.1149)(-4.6,-5.12542)(-4.5,-5.11385)(-4.4,-5.08347)(-4.3,-5.03774)(-4.2,-4.97986)(-4.1,-4.91254)(-4,-4.83798)(-3.9,-4.75792)(-3.8,-4.67378)(-3.7,-4.5867)(-3.6,-4.49763)(-3.5,-4.40737)(-3.4,-4.31662)(-3.3,-4.22601)(-3.2,-4.13612)(-3.1,-4.04749)(-3,-3.96065)(-2.9,-3.87612)(-2.8,-3.7944)(-2.7,-3.71599)(-2.6,-3.64136)(-2.5,-3.57093)(-2.4,-3.50507)(-2.3,-3.44406)(-2.2,-3.38804)(-2.1,-3.33705)(-2,-3.29094)(-1.9,-3.24944)(-1.8,-3.21216)(-1.7,-3.17866)(-1.6,-3.14846)(-1.5,-3.12114)(-1.4,-3.09628)(-1.3,-3.07326)(-1.2,-3.05057)(-1.1,-3.02314)(-1,-3.00015)(-0.9,-3.00257)(-0.8,-2.9937)(-0.7,-2.97599)(-0.6,-2.95148)(-0.5,-2.92022)(-0.4,-2.88201)(-0.3,-2.83707)(-0.2,-2.78613)(-0.1,-2.73049)(0,-2.67184)(0.1,-2.61218)(0.2,-2.55366)(0.3,-2.49861)(0.4,-2.44972)(0.5,-2.41082)(0.6,-2.38886)(0.7,-2.3998)(0.8,-2.48698)(0.9,-2.75084)(1,-2.94546)(1.1,-2.63577)(1.2,-2.34202)(1.3,-2.22879)(1.4,-2.19447)(1.5,-2.1993)(1.6,-2.23235)(1.7,-2.29664)(1.8,-2.41588)(1.9,-2.67196)(2,-3.007)(2.1,-2.93895)(2.2,-2.79038)(2.3,-2.75487)(2.4,-2.76699)(2.5,-2.79869)(2.6,-2.84074)(2.7,-2.88991)(2.8,-2.94487)(2.9,-3.0048)(3,-3.06893)(3.1,-3.13643)(3.2,-3.20644)(3.3,-3.27805)(3.4,-3.3504)(3.5,-3.42266)(3.6,-3.49407)(3.7,-3.56392)(3.8,-3.63156)(3.9,-3.69631)(4,-3.75749)(4.1,-3.81432)(4.2,-3.86589)(4.3,-3.9111)(4.4,-3.94861)(4.5,-3.97689)(4.6,-3.99433)(4.7,-3.99953)(4.8,-3.99166)(4.9,-3.97094)(5,-3.93876) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-4.6,-3)(-4.6,-5.12542) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-5,-4.56949)(-4.9,-4.80006)(-4.8,-5.00039)(-4.7,-5.15623)(-4.6,-5.27062)(-4.5,-5.33303)(-4.4,-5.32379)(-4.3,-5.28148)(-4.2,-5.21047)(-4.1,-5.13724)(-4,-5.07003)(-3.9,-5.02352)(-3.8,-4.94964)(-3.7,-4.84285)(-3.6,-4.75172)(-3.5,-4.66558)(-3.4,-4.56322)(-3.3,-4.44816)(-3.2,-4.33701)(-3.1,-4.2263)(-3,-4.11869)(-2.9,-4.02005)(-2.8,-3.92105)(-2.7,-3.82138)(-2.6,-3.73104)(-2.5,-3.64152)(-2.4,-3.55495)(-2.3,-3.46342)(-2.2,-3.36848)(-2.1,-3.27167)(-2,-3.17129)(-1.9,-3.07613)(-1.8,-2.99581)(-1.7,-2.93052)(-1.6,-2.87718)(-1.5,-2.83475)(-1.4,-2.79708)(-1.3,-2.76906)(-1.2,-2.74568)(-1.1,-2.75924)(-1,-2.94945)(-0.9,-3.06997)(-0.8,-3.08052)(-0.7,-3.06377)(-0.6,-3.04475)(-0.5,-3.02738)(-0.4,-3.00607)(-0.3,-2.99434)(-0.2,-2.97843)(-0.1,-2.9665)(0,-2.95936)(0.1,-2.95737)(0.2,-2.93685)(0.3,-2.91841)(0.4,-2.91165)(0.5,-2.91707)(0.6,-2.9316)(0.7,-2.97215)(0.8,-3.03675)(0.9,-3.09027)(1,-3.08304)(1.1,-3.20497)(1.2,-3.22926)(1.3,-3.21009)(1.4,-3.19665)(1.5,-3.19669)(1.6,-3.20523)(1.7,-3.22071)(1.8,-3.24002)(1.9,-3.19033)(2,-3.03282)(2.1,-2.95808)(2.2,-2.97889)(2.3,-3.00763)(2.4,-3.05751)(2.5,-3.11109)(2.6,-3.17331)(2.7,-3.23993)(2.8,-3.30374)(2.9,-3.36292)(3,-3.43798)(3.1,-3.49847)(3.2,-3.56688)(3.3,-3.62067)(3.4,-3.67849)(3.5,-3.73308)(3.6,-3.79803)(3.7,-3.85637)(3.8,-3.90614)(3.9,-3.95879)(4,-4.00434)(4.1,-4.02906)(4.2,-4.05524)(4.3,-4.08071)(4.4,-4.10594)(4.5,-4.13962)(4.6,-4.17499)(4.7,-4.21906)(4.8,-4.23275)(4.9,-4.20787)(5,-4.14084) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-4.5,-3)(-4.5,-5.33303) 
};

\addplot [
color=black,
dotted
]
coordinates{
 (-5,-4.54533)(-4.9,-4.64819)(-4.8,-4.74057)(-4.7,-4.8176)(-4.6,-4.87486)(-4.5,-4.90979)(-4.4,-4.92234)(-4.3,-4.91453)(-4.2,-4.88946)(-4.1,-4.85044)(-4,-4.80056)(-3.9,-4.74254)(-3.8,-4.67864)(-3.7,-4.61047)(-3.6,-4.53898)(-3.5,-4.46472)(-3.4,-4.38823)(-3.3,-4.31019)(-3.2,-4.2314)(-3.1,-4.15251)(-3,-4.07396)(-2.9,-3.99601)(-2.8,-3.9189)(-2.7,-3.84299)(-2.6,-3.76878)(-2.5,-3.69685)(-2.4,-3.62782)(-2.3,-3.56217)(-2.2,-3.5002)(-2.1,-3.442)(-2,-3.38756)(-1.9,-3.33675)(-1.8,-3.28931)(-1.7,-3.24489)(-1.6,-3.20315)(-1.5,-3.16399)(-1.4,-3.12755)(-1.3,-3.09401)(-1.2,-3.06256)(-1.1,-3.0288)(-1,-3.00131)(-0.9,-3.00407)(-0.8,-2.99966)(-0.7,-2.98726)(-0.6,-2.97017)(-0.5,-2.94849)(-0.4,-2.92177)(-0.3,-2.89007)(-0.2,-2.85407)(-0.1,-2.81491)(0,-2.77363)(0.1,-2.73082)(0.2,-2.68666)(0.3,-2.64174)(0.4,-2.59789)(0.5,-2.55882)(0.6,-2.53108)(0.7,-2.5287)(0.8,-2.5894)(0.9,-2.80245)(1,-2.97961)(1.1,-2.75667)(1.2,-2.51023)(1.3,-2.40975)(1.4,-2.37936)(1.5,-2.38506)(1.6,-2.41577)(1.7,-2.47121)(1.8,-2.56601)(1.9,-2.75876)(2,-3.00887)(2.1,-2.99427)(2.2,-2.93399)(2.3,-2.92911)(2.4,-2.94818)(2.5,-2.97478)(2.6,-3.00444)(2.7,-3.03726)(2.8,-3.0748)(2.9,-3.1184)(3,-3.16823)(3.1,-3.22304)(3.2,-3.28072)(3.3,-3.33931)(3.4,-3.39749)(3.5,-3.45441)(3.6,-3.50939)(3.7,-3.56197)(3.8,-3.61208)(3.9,-3.66)(4,-3.70607)(4.1,-3.75033)(4.2,-3.79219)(4.3,-3.83021)(4.4,-3.86221)(4.5,-3.88571)(4.6,-3.89859)(4.7,-3.89983)(4.8,-3.88972)(4.9,-3.86962)(5,-3.84133) 
};

\addplot [
color=black,
dotted
]
coordinates{
 (-4.4,-3)(-4.4,-4.92234) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,-3)(5,-3) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/dH2.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.5\textwidth,
height=0.5\textwidth,
y dir=reverse,
xmin=-5.05, xmax=5.05,
ymin=-5.05, ymax=5.05,
axis on top]
\addplot graphics [xmin=-5.050000e+000, xmax=5.050000e+000, ymin=-5.050000e+000, ymax=5.050000e+000] {./figures/dH2.png};
\end{axis}
\end{tikzpicture}


==> figures/dH_EP.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=-5, xmax=5,
ymin=-6.5, ymax=3,
ytick={-3,0},
yticklabels={$u$,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-001,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,-4.46208)(-4.9,-4.45755)(-4.8,-4.4524)(-4.7,-4.44654)(-4.6,-4.43991)(-4.5,-4.43242)(-4.4,-4.42398)(-4.3,-4.41447)(-4.2,-4.40376)(-4.1,-4.39174)(-4,-4.37823)(-3.9,-4.36307)(-3.8,-4.34605)(-3.7,-4.32697)(-3.6,-4.30556)(-3.5,-4.28156)(-3.4,-4.25464)(-3.3,-4.22447)(-3.2,-4.19065)(-3.1,-4.15277)(-3,-4.11036)(-2.9,-4.06294)(-2.8,-4.00999)(-2.7,-3.95103)(-2.6,-3.88558)(-2.5,-3.81329)(-2.4,-3.734)(-2.3,-3.64786)(-2.2,-3.55555)(-2.1,-3.45856)(-2,-3.35946)(-1.9,-3.26225)(-1.8,-3.17254)(-1.7,-3.0972)(-1.6,-3.04278)(-1.5,-3.01234)(-1.4,-3.0016)(-1.3,-3.00004)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3.00018)(-0.6,-3.00627)(-0.5,-3.04245)(-0.4,-3.13556)(-0.3,-3.29232)(-0.2,-3.50136)(-0.1,-3.74346)(0,-3.99801)(0.1,-4.24525)(0.2,-4.46619)(0.3,-4.6419)(0.4,-4.75313)(0.5,-4.781)(0.6,-4.70953)(0.7,-4.5317)(0.8,-4.26348)(0.9,-3.98843)(1,-4.01273)(1.1,-4.66167)(1.2,-5.45573)(1.3,-6.02887)(1.4,-6.28506)(1.5,-6.20726)(1.6,-5.81049)(1.7,-5.13808)(1.8,-4.28561)(1.9,-3.4844)(2,-3.13437)(2.1,-3.21408)(2.2,-3.51714)(2.3,-3.91052)(2.4,-4.30407)(2.5,-4.655)(2.6,-4.94719)(2.7,-5.17851)(2.8,-5.35385)(2.9,-5.48109)(3,-5.56875)(3.1,-5.62488)(3.2,-5.65644)(3.3,-5.66925)(3.4,-5.66797)(3.5,-5.65631)(3.6,-5.63712)(3.7,-5.61263)(3.8,-5.5845)(3.9,-5.55402)(4,-5.52213)(4.1,-5.48955)(4.2,-5.45682)(4.3,-5.4243)(4.4,-5.39229)(4.5,-5.36097)(4.6,-5.33048)(4.7,-5.30091)(4.8,-5.27231)(4.9,-5.24471)(5,-5.21812) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,-2.51264)(-4.9,-2.51415)(-4.8,-2.51587)(-4.7,-2.51782)(-4.6,-2.52003)(-4.5,-2.52253)(-4.4,-2.52534)(-4.3,-2.52851)(-4.2,-2.53208)(-4.1,-2.53609)(-4,-2.54059)(-3.9,-2.54564)(-3.8,-2.55132)(-3.7,-2.55768)(-3.6,-2.56481)(-3.5,-2.57281)(-3.4,-2.58179)(-3.3,-2.59184)(-3.2,-2.60312)(-3.1,-2.61574)(-3,-2.62988)(-2.9,-2.64569)(-2.8,-2.66334)(-2.7,-2.68299)(-2.6,-2.70481)(-2.5,-2.7289)(-2.4,-2.75533)(-2.3,-2.78405)(-2.2,-2.81482)(-2.1,-2.84715)(-2,-2.88018)(-1.9,-2.91258)(-1.8,-2.94249)(-1.7,-2.9676)(-1.6,-2.98574)(-1.5,-2.99589)(-1.4,-2.99947)(-1.3,-2.99999)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-2.99994)(-0.6,-2.99791)(-0.5,-2.98585)(-0.4,-2.95481)(-0.3,-2.90256)(-0.2,-2.83288)(-0.1,-2.75218)(0,-2.66733)(0.1,-2.58492)(0.2,-2.51127)(0.3,-2.4527)(0.4,-2.41562)(0.5,-2.40633)(0.6,-2.43016)(0.7,-2.48943)(0.8,-2.57884)(0.9,-2.67052)(1,-2.66242)(1.1,-2.44611)(1.2,-2.18142)(1.3,-1.99038)(1.4,-1.90498)(1.5,-1.93091)(1.6,-2.06317)(1.7,-2.28731)(1.8,-2.57146)(1.9,-2.83853)(2,-2.95521)(2.1,-2.92864)(2.2,-2.82762)(2.3,-2.69649)(2.4,-2.56531)(2.5,-2.44833)(2.6,-2.35094)(2.7,-2.27383)(2.8,-2.21538)(2.9,-2.17297)(3,-2.14375)(3.1,-2.12504)(3.2,-2.11452)(3.3,-2.11025)(3.4,-2.11068)(3.5,-2.11456)(3.6,-2.12096)(3.7,-2.12912)(3.8,-2.1385)(3.9,-2.14866)(4,-2.15929)(4.1,-2.17015)(4.2,-2.18106)(4.3,-2.1919)(4.4,-2.20257)(4.5,-2.21301)(4.6,-2.22317)(4.7,-2.23303)(4.8,-2.24256)(4.9,-2.25176)(5,-2.26063) 
};

\addplot [
color=mycolor1,
dashed
]
coordinates{
 (-5,-2.68422)(-4.9,-2.68463)(-4.8,-2.68512)(-4.7,-2.68572)(-4.6,-2.68641)(-4.5,-2.68723)(-4.4,-2.68818)(-4.3,-2.68929)(-4.2,-2.69056)(-4.1,-2.69203)(-4,-2.69372)(-3.9,-2.69565)(-3.8,-2.69786)(-3.7,-2.70039)(-3.6,-2.70327)(-3.5,-2.70657)(-3.4,-2.71034)(-3.3,-2.71464)(-3.2,-2.71956)(-3.1,-2.72518)(-3,-2.73162)(-2.9,-2.73898)(-2.8,-2.74742)(-2.7,-2.75709)(-2.6,-2.76817)(-2.5,-2.78086)(-2.4,-2.79538)(-2.3,-2.81194)(-2.2,-2.83074)(-2.1,-2.85188)(-2,-2.87532)(-1.9,-2.9007)(-1.8,-2.92712)(-1.7,-2.95288)(-1.6,-2.97526)(-1.5,-2.99101)(-1.4,-2.99842)(-1.3,-2.99995)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-2.99974)(-0.6,-2.99401)(-0.5,-2.97014)(-0.4,-2.92381)(-0.3,-2.8608)(-0.2,-2.78865)(-0.1,-2.71272)(0,-2.636)(0.1,-2.55985)(0.2,-2.48471)(0.3,-2.4106)(0.4,-2.33731)(0.5,-2.26457)(0.6,-2.19189)(0.7,-2.11772)(0.8,-2.0357)(0.9,-1.91416)(1,-1.64458)(1.1,-1.38838)(1.2,-1.33603)(1.3,-1.3577)(1.4,-1.40485)(1.5,-1.46918)(1.6,-1.55723)(1.7,-1.69047)(1.8,-1.9192)(1.9,-2.32484)(2,-2.71118)(2.1,-2.67369)(2.2,-2.52773)(2.3,-2.42963)(2.4,-2.37529)(2.5,-2.34797)(2.6,-2.33689)(2.7,-2.3357)(2.8,-2.34059)(2.9,-2.34919)(3,-2.35997)(3.1,-2.37196)(3.2,-2.38449)(3.3,-2.39716)(3.4,-2.40967)(3.5,-2.42187)(3.6,-2.43363)(3.7,-2.4449)(3.8,-2.45565)(3.9,-2.46587)(4,-2.47556)(4.1,-2.48474)(4.2,-2.49343)(4.3,-2.50165)(4.4,-2.50942)(4.5,-2.51677)(4.6,-2.52374)(4.7,-2.53033)(4.8,-2.53657)(4.9,-2.54249)(5,-2.54811) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1.4,-3)(1.4,-1.90498) 
};

\addplot [
color=mycolor1,
dashed
]
coordinates{
 (1.2,-3)(1.2,-1.33603) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1.4,-3)(1.4,-6.28506) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,-1.68812)(-4.9,-2.79703)(-4.8,-2.75248)(-4.7,-2.74752)(-4.6,-2.75248)(-4.5,-2.67327)(-4.4,-2.70297)(-4.3,-2.77723)(-4.2,-2.80198)(-4.1,-2.77723)(-4,-2.80198)(-3.9,-2.77228)(-3.8,-2.78218)(-3.7,-2.74752)(-3.6,-2.75248)(-3.5,-2.81683)(-3.4,-2.76733)(-3.3,-2.79703)(-3.2,-2.83168)(-3.1,-2.77228)(-3,-2.71782)(-2.9,-2.76733)(-2.8,-2.78713)(-2.7,-2.81683)(-2.6,-2.83168)(-2.5,-2.85644)(-2.4,-2.80198)(-2.3,-2.86139)(-2.2,-2.81188)(-2.1,-2.89604)(-2,-2.92574)(-1.9,-2.93564)(-1.8,-2.9802)(-1.7,-3)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.9901)(-0.3,-2.98515)(-0.2,-2.87624)(-0.1,-2.84158)(0,-2.62376)(0.1,-2.5297)(0.2,-2.25248)(0.3,-2.11881)(0.4,-2.12376)(0.5,-1.82673)(0.6,-2.02475)(0.7,-2.08911)(0.8,-2.08416)(0.9,-2.08416)(1,-2.07921)(1.1,-1.91584)(1.2,-1.35644)(1.3,-0.425743)(1.4,1.04455)(1.5,0.915842)(1.6,-0.806931)(1.7,-2.0396)(1.8,-2.60396)(1.9,-2.76238)(2,-2.83663)(2.1,-2.90594)(2.2,-2.75248)(2.3,-2.69802)(2.4,-2.61386)(2.5,-2.43564)(2.6,-2.28713)(2.7,-2.29703)(2.8,-2.21287)(2.9,-2.38119)(3,-2.34158)(3.1,-2.34158)(3.2,-2.4604)(3.3,-2.44059)(3.4,-2.47525)(3.5,-2.60396)(3.6,-2.47525)(3.7,-2.5396)(3.8,-2.48515)(3.9,-2.5495)(4,-2.55446)(4.1,-2.61881)(4.2,-2.57426)(4.3,-2.61386)(4.4,-2.59406)(4.5,-2.63366)(4.6,-2.61386)(4.7,-2.66337)(4.8,-2.61386)(4.9,-2.55941)(5,-1.04455) 
};

\addplot [
color=green,
solid
]
coordinates{
 (-5,-4.85562)(-4.95025,-4.93137)(-4.9005,-4.98888)(-4.85075,-5.03221)(-4.801,-5.06792)(-4.75124,-5.08661)(-4.70149,-5.10835)(-4.65174,-5.13149)(-4.60199,-5.14481)(-4.55224,-5.16822)(-4.50249,-5.18597)(-4.45274,-5.19307)(-4.40299,-5.20569)(-4.35323,-5.2196)(-4.30348,-5.23206)(-4.25373,-5.24173)(-4.20398,-5.25451)(-4.15423,-5.25686)(-4.10448,-5.26162)(-4.05473,-5.26285)(-4.00498,-5.2627)(-3.95522,-5.26132)(-3.90547,-5.25888)(-3.85572,-5.24533)(-3.80597,-5.23297)(-3.75622,-5.22221)(-3.70647,-5.21171)(-3.65672,-5.20123)(-3.60697,-5.19157)(-3.55721,-5.18267)(-3.50746,-5.17528)(-3.45771,-5.16295)(-3.40796,-5.15698)(-3.35821,-5.14691)(-3.30846,-5.14006)(-3.25871,-5.12558)(-3.20896,-5.10736)(-3.1592,-5.08888)(-3.10945,-5.07125)(-3.0597,-5.04882)(-3.00995,-5.02789)(-2.9602,-5.00219)(-2.91045,-4.97358)(-2.8607,-4.94109)(-2.81095,-4.91338)(-2.76119,-4.88174)(-2.71144,-4.84583)(-2.66169,-4.80465)(-2.61194,-4.76433)(-2.56219,-4.72328)(-2.51244,-4.67853)(-2.46269,-4.63351)(-2.41294,-4.58846)(-2.36318,-4.54116)(-2.31343,-4.49676)(-2.26368,-4.44986)(-2.21393,-4.40054)(-2.16418,-4.34712)(-2.11443,-4.28957)(-2.06468,-4.23065)(-2.01493,-4.17533)(-1.96517,-4.12093)(-1.91542,-4.06597)(-1.86567,-4.00518)(-1.81592,-3.94891)(-1.76617,-3.89042)(-1.71642,-3.83306)(-1.66667,-3.77969)(-1.61692,-3.72734)(-1.56716,-3.6774)(-1.51741,-3.63231)(-1.46766,-3.58884)(-1.41791,-3.54243)(-1.36816,-3.49529)(-1.31841,-3.45005)(-1.26866,-3.39792)(-1.21891,-3.34063)(-1.16915,-3.26568)(-1.1194,-3.1674)(-1.06965,-3.0574)(-1.0199,-2.99424)(-0.970149,-3.02009)(-0.920398,-3.11778)(-0.870647,-3.23517)(-0.820896,-3.34796)(-0.771144,-3.4387)(-0.721393,-3.52142)(-0.671642,-3.60481)(-0.621891,-3.69091)(-0.572139,-3.78661)(-0.522388,-3.88311)(-0.472637,-3.98868)(-0.422886,-4.09597)(-0.373134,-4.20618)(-0.323383,-4.31643)(-0.273632,-4.42391)(-0.223881,-4.53083)(-0.174129,-4.63893)(-0.124378,-4.74785)(-0.0746269,-4.84581)(-0.0248756,-4.94637)(0.0248756,-5.05045)(0.0746269,-5.14588)(0.124378,-5.23984)(0.174129,-5.32742)(0.223881,-5.40717)(0.273632,-5.47592)(0.323383,-5.52444)(0.373134,-5.5559)(0.422886,-5.57207)(0.472637,-5.57064)(0.522388,-5.55128)(0.572139,-5.5078)(0.621891,-5.43864)(0.671642,-5.34545)(0.721393,-5.21396)(0.771144,-5.02853)(0.820896,-4.7647)(0.870647,-4.38126)(0.920398,-3.85723)(0.970149,-3.35524)(1.0199,-3.30682)(1.06965,-3.76486)(1.1194,-4.3126)(1.16915,-4.74438)(1.21891,-5.04586)(1.26866,-5.26785)(1.31841,-5.41636)(1.36816,-5.51993)(1.41791,-5.59956)(1.46766,-5.64802)(1.51741,-5.66262)(1.56716,-5.6531)(1.61692,-5.61551)(1.66667,-5.54481)(1.71642,-5.4222)(1.76617,-5.24164)(1.81592,-4.96937)(1.86567,-4.57096)(1.91542,-4.02694)(1.96517,-3.46362)(2.01493,-3.22001)(2.06468,-3.56053)(2.11443,-4.07301)(2.16418,-4.49448)(2.21393,-4.79204)(2.26368,-5.00922)(2.31343,-5.17458)(2.36318,-5.30415)(2.41294,-5.41614)(2.46269,-5.51163)(2.51244,-5.60138)(2.56219,-5.68302)(2.61194,-5.75559)(2.66169,-5.81703)(2.71144,-5.87023)(2.76119,-5.92108)(2.81095,-5.96791)(2.8607,-6.00265)(2.91045,-6.03537)(2.9602,-6.05853)(3.00995,-6.07432)(3.0597,-6.09179)(3.10945,-6.10121)(3.1592,-6.11385)(3.20896,-6.12688)(3.25871,-6.13753)(3.30846,-6.13811)(3.35821,-6.13872)(3.40796,-6.13763)(3.45771,-6.12872)(3.50746,-6.12456)(3.55721,-6.11769)(3.60697,-6.11021)(3.65672,-6.09751)(3.70647,-6.08737)(3.75622,-6.07923)(3.80597,-6.07363)(3.85572,-6.05629)(3.90547,-6.0401)(3.95522,-6.02845)(4.00498,-6.0143)(4.05473,-5.99561)(4.10448,-5.98153)(4.15423,-5.96419)(4.20398,-5.95284)(4.25373,-5.93389)(4.30348,-5.90737)(4.35323,-5.89228)(4.40299,-5.86843)(4.45274,-5.84326)(4.50249,-5.81589)(4.55224,-5.78167)(4.60199,-5.74764)(4.65174,-5.70899)(4.70149,-5.6698)(4.75124,-5.62699)(4.801,-5.58332)(4.85075,-5.53826)(4.9005,-5.48752)(4.95025,-5.43027)(5,-5.36577) 
};

\addplot [
color=green,
solid
]
coordinates{
 (3.35821,-3)(3.35821,-6.13872) 
};

\addplot [
color=green,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt
]
coordinates{
 (-5,-4.75148)(-4.9,-4.84846)(-4.8,-4.94027)(-4.7,-5.02262)(-4.6,-5.09247)(-4.5,-5.14848)(-4.4,-5.19086)(-4.3,-5.22082)(-4.2,-5.24004)(-4.1,-5.25023)(-4,-5.25293)(-3.9,-5.24936)(-3.8,-5.24047)(-3.7,-5.22697)(-3.6,-5.20932)(-3.5,-5.18781)(-3.4,-5.16261)(-3.3,-5.13374)(-3.2,-5.10112)(-3.1,-5.06462)(-3,-5.02403)(-2.9,-4.97908)(-2.8,-4.92951)(-2.7,-4.87505)(-2.6,-4.81545)(-2.5,-4.75054)(-2.4,-4.68026)(-2.3,-4.60474)(-2.2,-4.52431)(-2.1,-4.43961)(-2,-4.35162)(-1.9,-4.26174)(-1.8,-4.17178)(-1.7,-4.08391)(-1.6,-4.0005)(-1.5,-3.92352)(-1.4,-3.85312)(-1.3,-3.78297)(-1.2,-3.68291)(-1.1,-3.42676)(-1,-3.03522)(-0.9,-3.60711)(-0.8,-3.95787)(-0.7,-4.1503)(-0.6,-4.30798)(-0.5,-4.45585)(-0.4,-4.59677)(-0.3,-4.72799)(-0.2,-4.84554)(-0.1,-4.94583)(0,-5.02642)(0.1,-5.08635)(0.2,-5.12618)(0.3,-5.14759)(0.4,-5.15298)(0.5,-5.14473)(0.6,-5.12442)(0.7,-5.09068)(0.8,-5.02559)(0.9,-4.7526)(1,-3.73832)(1.1,-4.45986)(1.2,-4.69661)(1.3,-4.72399)(1.4,-4.73578)(1.5,-4.76334)(1.6,-4.81003)(1.7,-4.8644)(1.8,-4.88476)(1.9,-4.67412)(2,-3.73888)(2.1,-4.58065)(2.2,-5.06663)(2.3,-5.2564)(2.4,-5.37051)(2.5,-5.45856)(2.6,-5.53604)(2.7,-5.60848)(2.8,-5.67746)(2.9,-5.74279)(3,-5.80351)(3.1,-5.85859)(3.2,-5.9071)(3.3,-5.94846)(3.4,-5.98233)(3.5,-6.00863)(3.6,-6.02739)(3.7,-6.03867)(3.8,-6.04246)(3.9,-6.03855)(4,-6.02649)(4.1,-6.00544)(4.2,-5.97421)(4.3,-5.93122)(4.4,-5.87463)(4.5,-5.80268)(4.6,-5.71422)(4.7,-5.60941)(4.8,-5.49031)(4.9,-5.36105)(5,-5.22724) 
};

\addplot [
color=green,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt
]
coordinates{
 (3.8,-3)(3.8,-6.04246) 
};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (4.58118,-2.72819)(4.31883,-2.96551)(0.406691,-2.32247)(-4.16755,-2.83232)(4.43717,-2.88488)(1.65597,0.76219)(0.577664,-1.0052)(1.44189,0.254483)(-3.16677,-2.64397)(2.40346,-2.66756)(0.355441,-2.43496)(4.98334,-2.12411)(4.36113,-2.89037)(3.24295,-2.66912)(2.67692,-2.08434)(1.77514,-2.56638)(1.08373,-2.85265)(4.24033,-2.64139)(-2.50851,-2.83771)(2.16193,-2.80729)(-4.13614,-2.73812)(4.83781,-2.70764)(4.49026,-2.91714)(1.16142,-1.68986)(4.5737,-2.98894)(3.40363,-2.68301)(3.31342,-2.74649)(2.41486,-2.47175)(2.79777,-1.95882)(0.907551,-2.07547)(3.87768,-2.29245)(4.51729,-2.93086)(3.5455,-2.3396)(-2.31245,-2.96977)(4.56857,-2.9513)(3.08989,-2.27878)(1.93821,-2.8721)(-4.66712,-2.69711)(-4.23906,-2.23059) 
};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (0.933235,-1.04155)(0.885363,-1.50807)(0.191,-2.09812)(1.08763,-2.34678)(-2.30261,-2.9348)(1.7952,-2.64889)(4.31716,-2.9356)(1.33536,2.741)(1.21403,-0.178352)(1.44417,-2.77144)(-4.97805,-2.48629)(1.06917,-1.62911) 
};

\addplot [
color=green,
solid,
mark size=0.5pt,
mark=*,
mark options={solid}
]
coordinates{
 (-5,-4.60253)(-4.95025,-4.64999)(-4.9005,-4.68806)(-4.85075,-4.7207)(-4.801,-4.74927)(-4.75124,-4.76987)(-4.70149,-4.78723)(-4.65174,-4.79708)(-4.60199,-4.8094)(-4.55224,-4.81441)(-4.50249,-4.81669)(-4.45274,-4.81544)(-4.40299,-4.80914)(-4.35323,-4.80214)(-4.30348,-4.78961)(-4.25373,-4.77118)(-4.20398,-4.75991)(-4.15423,-4.74264)(-4.10448,-4.73249)(-4.05473,-4.71258)(-4.00498,-4.69345)(-3.95522,-4.66989)(-3.90547,-4.65159)(-3.85572,-4.63264)(-3.80597,-4.60992)(-3.75622,-4.59418)(-3.70647,-4.58015)(-3.65672,-4.566)(-3.60697,-4.55381)(-3.55721,-4.54804)(-3.50746,-4.54516)(-3.45771,-4.54387)(-3.40796,-4.54242)(-3.35821,-4.54544)(-3.30846,-4.55194)(-3.25871,-4.54909)(-3.20896,-4.54901)(-3.1592,-4.55373)(-3.10945,-4.5502)(-3.0597,-4.53481)(-3.00995,-4.51586)(-2.9602,-4.49476)(-2.91045,-4.47689)(-2.8607,-4.45769)(-2.81095,-4.44115)(-2.76119,-4.42751)(-2.71144,-4.41141)(-2.66169,-4.39503)(-2.61194,-4.3742)(-2.56219,-4.35288)(-2.51244,-4.33203)(-2.46269,-4.3048)(-2.41294,-4.2753)(-2.36318,-4.24504)(-2.31343,-4.2094)(-2.26368,-4.16525)(-2.21393,-4.11873)(-2.16418,-4.07238)(-2.11443,-4.02564)(-2.06468,-3.97717)(-2.01493,-3.92496)(-1.96517,-3.86963)(-1.91542,-3.8164)(-1.86567,-3.76653)(-1.81592,-3.71826)(-1.76617,-3.67197)(-1.71642,-3.62948)(-1.66667,-3.59046)(-1.61692,-3.55017)(-1.56716,-3.51651)(-1.51741,-3.48179)(-1.46766,-3.44898)(-1.41791,-3.41855)(-1.36816,-3.38956)(-1.31841,-3.36031)(-1.26866,-3.32758)(-1.21891,-3.29011)(-1.16915,-3.24422)(-1.1194,-3.18045)(-1.06965,-3.10501)(-1.0199,-3.0314)(-0.970149,-3.04548)(-0.920398,-3.12138)(-0.870647,-3.20867)(-0.820896,-3.28298)(-0.771144,-3.34726)(-0.721393,-3.4122)(-0.671642,-3.47197)(-0.621891,-3.53866)(-0.572139,-3.60594)(-0.522388,-3.67889)(-0.472637,-3.76235)(-0.422886,-3.851)(-0.373134,-3.94274)(-0.323383,-4.04105)(-0.273632,-4.15304)(-0.223881,-4.26284)(-0.174129,-4.38581)(-0.124378,-4.51591)(-0.0746269,-4.64056)(-0.0248756,-4.77047)(0.0248756,-4.89482)(0.0746269,-5.01198)(0.124378,-5.12649)(0.174129,-5.234)(0.223881,-5.33411)(0.273632,-5.42736)(0.323383,-5.50457)(0.373134,-5.56255)(0.422886,-5.60209)(0.472637,-5.63696)(0.522388,-5.62891)(0.572139,-5.59586)(0.621891,-5.52804)(0.671642,-5.437)(0.721393,-5.30512)(0.771144,-5.12586)(0.820896,-4.83821)(0.870647,-4.40237)(0.920398,-3.84045)(0.970149,-3.31197)(1.0199,-3.13419)(1.06965,-3.46703)(1.1194,-3.93608)(1.16915,-4.36153)(1.21891,-4.68276)(1.26866,-4.92631)(1.31841,-5.09053)(1.36816,-5.20371)(1.41791,-5.2749)(1.46766,-5.31947)(1.51741,-5.32364)(1.56716,-5.29661)(1.61692,-5.24593)(1.66667,-5.16579)(1.71642,-5.0389)(1.76617,-4.86092)(1.81592,-4.59231)(1.86567,-4.23586)(1.91542,-3.7713)(1.96517,-3.33486)(2.01493,-3.26524)(2.06468,-3.65832)(2.11443,-4.1778)(2.16418,-4.60359)(2.21393,-4.90696)(2.26368,-5.1334)(2.31343,-5.29941)(2.36318,-5.44117)(2.41294,-5.54694)(2.46269,-5.64379)(2.51244,-5.71916)(2.56219,-5.79171)(2.61194,-5.85938)(2.66169,-5.91421)(2.71144,-5.96115)(2.76119,-6.0072)(2.81095,-6.04769)(2.8607,-6.07654)(2.91045,-6.09188)(2.9602,-6.10576)(3.00995,-6.11678)(3.0597,-6.12079)(3.10945,-6.12046)(3.1592,-6.12152)(3.20896,-6.1177)(3.25871,-6.11411)(3.30846,-6.11278)(3.35821,-6.10087)(3.40796,-6.08055)(3.45771,-6.0698)(3.50746,-6.06084)(3.55721,-6.0416)(3.60697,-6.0258)(3.65672,-6.01218)(3.70647,-5.99769)(3.75622,-5.98219)(3.80597,-5.96397)(3.85572,-5.94425)(3.90547,-5.91684)(3.95522,-5.89514)(4.00498,-5.87956)(4.05473,-5.87004)(4.10448,-5.86104)(4.15423,-5.86038)(4.20398,-5.85362)(4.25373,-5.85108)(4.30348,-5.83653)(4.35323,-5.82116)(4.40299,-5.80389)(4.45274,-5.78043)(4.50249,-5.76413)(4.55224,-5.75294)(4.60199,-5.72731)(4.65174,-5.69647)(4.70149,-5.6632)(4.75124,-5.62118)(4.801,-5.56654)(4.85075,-5.50536)(4.9005,-5.4433)(4.95025,-5.3696)(5,-5.29278) 
};

\addplot [
color=green,
solid
]
coordinates{
 (3.1592,-3)(3.1592,-6.12152) 
};

\addplot [
color=gray,
dashed
]
coordinates{
 (-5,-3)(5,-3) 
};

\addplot [
color=gray,
dashed
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/fdist_2D_RQ.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0.0001, ymax=10,
xlabel={$$\# of evaluations$$},
ylabel={$|f _{\min} - \hat{f}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
legend entries={$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={nodes=right}]
\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,1.68878)(2,1.64343)(3,1.58179)(4,1.41338)(5,1.22791)(6,1.12116)(7,1.0169)(8,0.937252)(9,0.838102)(10,0.752743)(11,0.785785)(12,0.757647)(13,0.717464)(14,0.612327)(15,0.524957)(16,0.501884)(17,0.461414)(18,0.49979)(19,0.379735)(20,0.371898)(21,0.334858)(22,0.329361)(23,0.235004)(24,0.215897)(25,0.178655)(26,0.165569)(27,0.153302)(28,0.14615)(29,0.134926)(30,0.125599)(31,0.125169)(32,0.120783)(33,0.125888)(34,0.11121)(35,0.119693)(36,0.116547)(37,0.109178)(38,0.102339)(39,0.0949449)(40,0.0807418)(41,0.091892)(42,0.075966)(43,0.0735983)(44,0.0653982)(45,0.0543121)(46,0.053819)(47,0.0490817)(48,0.0439071)(49,0.0439705)(50,0.0422866)(51,0.0367795)(52,0.0346165)(53,0.0355721)(54,0.0376787)(55,0.0341741)(56,0.0302893)(57,0.0248056)(58,0.0250919)(59,0.02446)(60,0.0232441)(61,0.0225048)(62,0.0228167)(63,0.0222951)(64,0.0227012)(65,0.022673)(66,0.0228841)(67,0.0203731)(68,0.0196163)(69,0.0194074)(70,0.0193475)(71,0.0177151)(72,0.0157269)(73,0.0149191)(74,0.0162012)(75,0.0153063)(76,0.0143622)(77,0.0142588)(78,0.0123936)(79,0.0121348)(80,0.0108085)(81,0.0106568)(82,0.0103237)(83,0.0104148)(84,0.0105791)(85,0.010568)(86,0.0100971)(87,0.00908841)(88,0.00970593)(89,0.00966238)(90,0.00948982)(91,0.00895174)(92,0.00894305)(93,0.00966299)(94,0.00952517)(95,0.00910859)(96,0.00888478)(97,0.00836126)(98,0.00847858)(99,0.00851942)(100,0.00850344) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,1.91565)(2,1.63841)(3,1.29747)(4,1.12979)(5,0.959608)(6,0.824943)(7,0.66353)(8,0.55047)(9,0.481154)(10,0.423662)(11,0.317909)(12,0.295261)(13,0.25262)(14,0.212486)(15,0.213184)(16,0.207274)(17,0.171036)(18,0.149513)(19,0.134034)(20,0.111447)(21,0.0972863)(22,0.0962509)(23,0.0932266)(24,0.0906127)(25,0.0772503)(26,0.0739277)(27,0.0691874)(28,0.0573311)(29,0.052445)(30,0.0377553)(31,0.0391931)(32,0.0267534)(33,0.0263211)(34,0.0229691)(35,0.0214685)(36,0.0176343)(37,0.017891)(38,0.0171426)(39,0.0160413)(40,0.0147043)(41,0.0134766)(42,0.0133407)(43,0.013391)(44,0.0119608)(45,0.012004)(46,0.010996)(47,0.0100254)(48,0.00981912)(49,0.00875714)(50,0.00772843)(51,0.00766336)(52,0.00728833)(53,0.00655405)(54,0.00632302)(55,0.005443)(56,0.0050537)(57,0.00509489)(58,0.00467847)(59,0.00449628)(60,0.00426714)(61,0.00376108)(62,0.00374752)(63,0.00395804)(64,0.00382822)(65,0.00361693)(66,0.00358876)(67,0.0034568)(68,0.00322988)(69,0.00317147)(70,0.00308409)(71,0.0030962)(72,0.00303855)(73,0.00297098)(74,0.00290468)(75,0.00282536)(76,0.00268822)(77,0.00270769)(78,0.00227763)(79,0.00243575)(80,0.00217233)(81,0.00215431)(82,0.00200675)(83,0.00193202)(84,0.00202478)(85,0.00200798)(86,0.00200291)(87,0.00191228)(88,0.0019069)(89,0.00189913)(90,0.00184171)(91,0.00190096)(92,0.0019055)(93,0.00187016)(94,0.00187656)(95,0.00185123)(96,0.00184267)(97,0.00190303)(98,0.00187222)(99,0.00185588)(100,0.00147738) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,1.69001)(2,1.46447)(3,1.33271)(4,1.08318)(5,0.849819)(6,0.539566)(7,0.475055)(8,0.405621)(9,0.387617)(10,0.326641)(11,0.262583)(12,0.247377)(13,0.23287)(14,0.191)(15,0.193705)(16,0.14593)(17,0.131896)(18,0.113228)(19,0.116257)(20,0.130375)(21,0.0811904)(22,0.0657483)(23,0.0575066)(24,0.0438792)(25,0.0467368)(26,0.0448248)(27,0.0424645)(28,0.0397975)(29,0.0343242)(30,0.0325385)(31,0.0305462)(32,0.0314056)(33,0.0246013)(34,0.0272936)(35,0.0225882)(36,0.0225954)(37,0.019697)(38,0.0138138)(39,0.0126108)(40,0.0108024)(41,0.0119826)(42,0.00889871)(43,0.00915391)(44,0.00858782)(45,0.00721847)(46,0.00581997)(47,0.00555525)(48,0.00398647)(49,0.00333482)(50,0.00373056)(51,0.00325159)(52,0.00333368)(53,0.00332276)(54,0.00331129)(55,0.00370466)(56,0.00259787)(57,0.00236324)(58,0.00189561)(59,0.00222122)(60,0.0020195)(61,0.00199139)(62,0.00205098)(63,0.00198025)(64,0.00185332)(65,0.00185193)(66,0.00129764)(67,0.00123218)(68,0.00123155)(69,0.00111713)(70,0.00138684)(71,0.0010611)(72,0.00120271)(73,0.000985225)(74,0.00099962)(75,0.00102926)(76,0.00101145)(77,0.00102583)(78,0.00105559)(79,0.00106474)(80,0.00102771)(81,0.00103155)(82,0.00106254)(83,0.00104546)(84,0.00104688)(85,0.00108513)(86,0.00105857)(87,0.00105802)(88,0.0010931)(89,0.000927913)(90,0.00111876)(91,0.0013992)(92,0.000942301)(93,0.000952573)(94,0.00096801)(95,0.00113803)(96,0.000828731)(97,0.000836173)(98,0.000953596)(99,0.00107058)(100,0.00107958) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/fdist_2D_SE.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,1,0.5}
\definecolor{mycolor2}{rgb}{0.5,1,1}
\definecolor{mycolor3}{rgb}{1,0.5,1}
\definecolor{mycolor4}{rgb}{1,1,0.5}


\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=1e-005, ymax=10,
xlabel={$$\# of evaluations$$},
ylabel={$|f _{\min} - \hat{f}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
legend entries={$$\small trust region reflective$$,$$\small active set$$,$$\small interior point$$,$$\small BFGS$$,$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={nodes=right}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,2.21955)(2,1.65074)(3,1.72434)(4,1.53503)(5,1.7443)(6,1.64182)(7,1.63839)(8,1.69455)(9,1.74081)(10,1.58922)(11,1.59793)(12,1.54232)(13,1.56373)(14,1.50442)(15,1.52064)(16,1.51015)(17,1.49792)(18,1.6241)(19,1.40416)(20,1.3874)(21,1.5539)(22,1.54517)(23,1.57555)(24,1.79415)(25,1.76546)(26,1.51297)(27,1.56075)(28,1.38638)(29,1.54314)(30,1.4396)(31,1.5802)(32,1.38308)(33,1.33442)(34,1.64475)(35,1.58238)(36,1.40535)(37,1.51551)(38,1.56316)(39,1.61599)(40,1.39561)(41,1.51936)(42,1.4887)(43,1.76294)(44,1.60472)(45,1.52407)(46,1.43071)(47,1.57974)(48,1.34759)(49,1.43945)(50,1.60861)(51,1.40871)(52,1.81974)(53,1.53658)(54,1.45001)(55,1.42221)(56,1.61962)(57,1.87714)(58,1.59006)(59,1.51776)(60,1.56423)(61,1.64878)(62,1.44927)(63,1.42364)(64,1.48845)(65,1.47309)(66,1.65133)(67,1.38629)(68,1.40382)(69,1.66698)(70,1.52984)(71,1.41665)(72,1.59891)(73,1.6224)(74,1.6354)(75,1.67976)(76,1.5563)(77,1.61745)(78,1.56092)(79,1.63332)(80,1.73733)(81,1.27007)(82,1.36592)(83,1.68424)(84,1.47535)(85,1.51431)(86,1.73231)(87,1.23369)(88,1.43275)(89,1.47748)(90,1.54372)(91,1.42563)(92,1.72047)(93,1.63053)(94,1.32316)(95,1.80288)(96,1.57694)(97,1.57946)(98,1.35952)(99,1.3998)(100,1.59702) 
};

\addplot [
color=mycolor2,
solid,
line width=2.0pt
]
coordinates{
 (1,2.74602)(2,2.74602)(3,2.74602)(4,2.74602)(5,2.74602)(6,1.98411)(7,1.82311)(8,1.79436)(9,1.91417)(10,1.69164)(11,1.63457)(12,1.63036)(13,1.8336)(14,1.68475)(15,1.90652)(16,1.59793)(17,1.51655)(18,1.61364)(19,1.35525)(20,1.42247)(21,1.51868)(22,1.55278)(23,1.58225)(24,1.64129)(25,1.61134)(26,1.1852)(27,1.46499)(28,1.32797)(29,1.24308)(30,1.44233)(31,1.46281)(32,1.35438)(33,1.4145)(34,1.36875)(35,1.31306)(36,1.20236)(37,1.42118)(38,1.27566)(39,1.39154)(40,1.48518)(41,1.11889)(42,1.24738)(43,1.33676)(44,1.24478)(45,1.32508)(46,1.33283)(47,1.38617)(48,1.39962)(49,1.38964)(50,1.41477)(51,0.99234)(52,1.3545)(53,1.39969)(54,1.42354)(55,1.56496)(56,1.27377)(57,1.47348)(58,1.34684)(59,1.21953)(60,1.2567)(61,1.13658)(62,1.51096)(63,1.27909)(64,1.35659)(65,1.47922)(66,1.31397)(67,1.39539)(68,1.30522)(69,1.29772)(70,1.49762)(71,1.39014)(72,1.32027)(73,1.26073)(74,1.35452)(75,1.38718)(76,1.32819)(77,1.37247)(78,1.36524)(79,1.40371)(80,1.23186)(81,1.353)(82,1.34758)(83,1.41002)(84,1.07164)(85,1.55329)(86,1.53964)(87,1.33684)(88,1.3677)(89,1.20283)(90,1.33603)(91,1.37039)(92,1.33833)(93,1.33512)(94,1.48026)(95,1.23576)(96,1.38461)(97,1.36265)(98,1.43836)(99,1.31725)(100,1.22063) 
};

\addplot [
color=mycolor3,
solid,
line width=2.0pt
]
coordinates{
 (1,2.74602)(2,2.74602)(3,2.74602)(4,2.19698)(5,1.94672)(6,1.98679)(7,1.68928)(8,1.86436)(9,1.75635)(10,1.63042)(11,1.69011)(12,1.71269)(13,1.65815)(14,1.57046)(15,1.56965)(16,1.37507)(17,1.63087)(18,1.61009)(19,1.26782)(20,1.38614)(21,1.66878)(22,1.43163)(23,1.27313)(24,1.22208)(25,1.67967)(26,1.54227)(27,1.50575)(28,1.5208)(29,1.51485)(30,1.5515)(31,1.45742)(32,1.57406)(33,1.52021)(34,1.33973)(35,1.37665)(36,1.38086)(37,1.49643)(38,1.41102)(39,1.44072)(40,1.50125)(41,1.2317)(42,1.36038)(43,1.47)(44,1.5885)(45,1.36378)(46,1.46208)(47,1.37756)(48,1.46915)(49,1.36973)(50,1.36726)(51,1.4371)(52,1.46015)(53,1.52279)(54,1.46207)(55,1.47581)(56,1.44075)(57,1.62903)(58,1.40335)(59,1.46016)(60,1.37392)(61,1.54852)(62,1.35341)(63,1.514)(64,1.33015)(65,1.49712)(66,1.33996)(67,1.37119)(68,1.20177)(69,1.37791)(70,1.44992)(71,1.15538)(72,1.30564)(73,1.38253)(74,1.43773)(75,1.49199)(76,1.24936)(77,1.31675)(78,1.1519)(79,1.08466)(80,1.39493)(81,1.106)(82,1.43237)(83,1.39153)(84,1.41011)(85,1.31715)(86,1.33566)(87,1.4355)(88,1.41844)(89,1.30821)(90,1.29791)(91,1.59394)(92,1.14598)(93,1.37173)(94,1.39024)(95,1.20958)(96,1.25953)(97,1.14001)(98,1.40723)(99,1.35389)(100,1.38693) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt
]
coordinates{
 (1,2.74602)(2,1.96612)(3,1.70711)(4,1.56113)(5,1.43132)(6,1.40792)(7,1.35699)(8,1.29632)(9,1.30011)(10,1.30239)(11,1.28072)(12,1.32796)(13,1.24064)(14,1.25636)(15,1.2177)(16,1.20826)(17,1.17716)(18,1.20723)(19,1.17214)(20,1.16768)(21,1.20575)(22,1.21319)(23,1.17925)(24,1.16176)(25,1.17736)(26,1.21042)(27,1.16488)(28,1.25835)(29,1.11397)(30,1.17499)(31,1.21458)(32,1.14479)(33,1.13572)(34,1.16238)(35,1.17004)(36,1.15745)(37,1.22203)(38,1.13386)(39,1.21656)(40,1.23835)(41,1.15866)(42,1.17611)(43,1.23404)(44,1.17773)(45,1.28251)(46,1.2367)(47,1.13804)(48,1.19269)(49,1.24516)(50,1.20371)(51,1.20424)(52,1.21317)(53,1.25564)(54,1.17513)(55,1.19868)(56,1.18227)(57,1.18463)(58,1.3404)(59,1.15078)(60,1.16726)(61,1.1975)(62,1.25737)(63,1.19147)(64,1.22163)(65,1.17968)(66,1.20169)(67,1.17516)(68,1.21518)(69,1.17557)(70,1.16915)(71,1.17758)(72,1.1511)(73,1.18263)(74,1.20464)(75,0.941879)(76,1.19144)(77,1.218)(78,1.14871)(79,1.185)(80,1.20238)(81,1.14195)(82,1.18938)(83,1.19622)(84,1.20368)(85,1.21154)(86,1.23237)(87,1.20993)(88,1.16804)(89,1.21946)(90,1.26355)(91,1.15371)(92,1.25584)(93,1.2094)(94,1.23079)(95,1.21435)(96,1.15809)(97,1.16597)(98,1.15744)(99,1.16694)(100,1.17367) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,2.07242)(2,1.70568)(3,1.84555)(4,1.6835)(5,1.43994)(6,1.29348)(7,1.17375)(8,1.15886)(9,1.07884)(10,1.06224)(11,1.04811)(12,1.01623)(13,0.899425)(14,0.825009)(15,0.723249)(16,0.690022)(17,0.676685)(18,0.670369)(19,0.609052)(20,0.583763)(21,0.511347)(22,0.414429)(23,0.396702)(24,0.354147)(25,0.349724)(26,0.279119)(27,0.247472)(28,0.241003)(29,0.237625)(30,0.224533)(31,0.197143)(32,0.184034)(33,0.165373)(34,0.160169)(35,0.155686)(36,0.148442)(37,0.160352)(38,0.126821)(39,0.123273)(40,0.110842)(41,0.111215)(42,0.08961)(43,0.0860651)(44,0.0844695)(45,0.0670815)(46,0.0582892)(47,0.0582497)(48,0.0506871)(49,0.033678)(50,0.0289082)(51,0.0288091)(52,0.0238928)(53,0.0227713)(54,0.0213874)(55,0.0188066)(56,0.0174249)(57,0.0133165)(58,0.00982363)(59,0.0115931)(60,0.0120532)(61,0.00977712)(62,0.00960768)(63,0.00746007)(64,0.00648874)(65,0.00610968)(66,0.00641193)(67,0.00587197)(68,0.00556737)(69,0.00557916)(70,0.00610932)(71,0.00582139)(72,0.0056283)(73,0.00526059)(74,0.00506518)(75,0.00504596)(76,0.00541487)(77,0.0055645)(78,0.00535934)(79,0.00429331)(80,0.00419705)(81,0.00417127)(82,0.00423188)(83,0.00424278)(84,0.00375649)(85,0.00367836)(86,0.00345905)(87,0.00322512)(88,0.00314247)(89,0.00302473)(90,0.00302973)(91,0.0029602)(92,0.00270438)(93,0.0026206)(94,0.00261766)(95,0.00252701)(96,0.00282125)(97,0.00272477)(98,0.0026669)(99,0.00243217)(100,0.00242777) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,1.99535)(2,1.71229)(3,1.44084)(4,1.16632)(5,0.898511)(6,0.705128)(7,0.598527)(8,0.555787)(9,0.449758)(10,0.347294)(11,0.318805)(12,0.323997)(13,0.255691)(14,0.244418)(15,0.232326)(16,0.204445)(17,0.188023)(18,0.158663)(19,0.145999)(20,0.117577)(21,0.118506)(22,0.0761628)(23,0.0671572)(24,0.0622975)(25,0.0522519)(26,0.0419422)(27,0.0369146)(28,0.0294609)(29,0.027292)(30,0.031325)(31,0.0247071)(32,0.0181768)(33,0.0170165)(34,0.0153216)(35,0.0120526)(36,0.00853485)(37,0.00883116)(38,0.00758053)(39,0.00585159)(40,0.00497935)(41,0.00427964)(42,0.00405296)(43,0.00391613)(44,0.0036607)(45,0.00326363)(46,0.00295573)(47,0.00250552)(48,0.00249868)(49,0.00207666)(50,0.00192938)(51,0.00190193)(52,0.00148023)(53,0.00144706)(54,0.00136503)(55,0.00139741)(56,0.0013549)(57,0.00116113)(58,0.0011102)(59,0.00099947)(60,0.000772642)(61,0.000661635)(62,0.000618564)(63,0.000602288)(64,0.000603055)(65,0.000568947)(66,0.000481459)(67,0.000484327)(68,0.000426712)(69,0.000442597)(70,0.000429251)(71,0.000470891)(72,0.000468482)(73,0.000458592)(74,0.000410851)(75,0.000401086)(76,0.000410582)(77,0.000433982)(78,0.000439075)(79,0.000449854)(80,0.000429322)(81,0.00040984)(82,0.000443207)(83,0.000418755)(84,0.000412738)(85,0.000385259)(86,0.000363937)(87,0.00030323)(88,0.000329834)(89,0.000333453)(90,0.000324023)(91,0.000316091)(92,0.00034199)(93,0.000317023)(94,0.000335383)(95,0.000368853)(96,0.000369734)(97,0.000352611)(98,0.000362215)(99,0.000358542)(100,0.000349119) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,1.75323)(2,1.44628)(3,0.941224)(4,0.883976)(5,0.830684)(6,0.708204)(7,0.60426)(8,0.580117)(9,0.435375)(10,0.363139)(11,0.308197)(12,0.229377)(13,0.215282)(14,0.198491)(15,0.161727)(16,0.11459)(17,0.0804249)(18,0.0776387)(19,0.0650375)(20,0.0481832)(21,0.03998)(22,0.0299495)(23,0.0232557)(24,0.017954)(25,0.0134916)(26,0.0126308)(27,0.0106854)(28,0.00990985)(29,0.00789555)(30,0.00472689)(31,0.00266266)(32,0.00268844)(33,0.00202389)(34,0.00181712)(35,0.00151768)(36,0.00145402)(37,0.00125197)(38,0.00117725)(39,0.00129848)(40,0.00106027)(41,0.00101074)(42,0.000869185)(43,0.000835918)(44,0.000719626)(45,0.00048229)(46,0.000372492)(47,0.000293067)(48,0.000246347)(49,0.000257348)(50,0.000235416)(51,0.000259537)(52,0.000208135)(53,0.000182239)(54,0.000154301)(55,0.000145037)(56,0.000131111)(57,8.80283e-005)(58,8.41504e-005)(59,7.71931e-005)(60,6.45498e-005)(61,7.14012e-005)(62,6.79283e-005)(63,6.32202e-005)(64,6.44861e-005)(65,6.55249e-005)(66,5.83708e-005)(67,5.64155e-005)(68,5.56348e-005)(69,5.55652e-005)(70,5.23117e-005)(71,5.1865e-005)(72,4.65651e-005)(73,4.41531e-005)(74,4.19364e-005)(75,3.69735e-005)(76,3.49105e-005)(77,3.12003e-005)(78,2.65628e-005)(79,2.73272e-005)(80,2.72565e-005)(81,2.86489e-005)(82,2.65627e-005)(83,2.56669e-005)(84,2.70107e-005)(85,2.80216e-005)(86,2.91203e-005)(87,2.97261e-005)(88,2.98988e-005)(89,3.0031e-005)(90,3.06607e-005)(91,2.88589e-005)(92,2.73719e-005)(93,2.31902e-005)(94,2.15102e-005)(95,2.00108e-005)(96,1.91744e-005)(97,1.92493e-005)(98,2.0042e-005)(99,2.08497e-005)(100,1.84967e-005) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/fdist_wB_2D_RQ.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0.0001, ymax=10,
xlabel={$$\# of evaluations$$},
ylabel={$|f _{\min} - \hat{f}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
legend entries={$$\small GP UCB$$,$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={nodes=right}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,1.85173)(2,1.63228)(3,1.42211)(4,1.33226)(5,1.02821)(6,0.956878)(7,0.809698)(8,0.700502)(9,0.693757)(10,0.68799)(11,0.65726)(12,0.635898)(13,0.631699)(14,0.578964)(15,0.50576)(16,0.481355)(17,0.470092)(18,0.449275)(19,0.437565)(20,0.441233)(21,0.417007)(22,0.412199)(23,0.411743)(24,0.383267)(25,0.377605)(26,0.377828)(27,0.344313)(28,0.355753)(29,0.356834)(30,0.36424)(31,0.364214)(32,0.341863)(33,0.321299)(34,0.288015)(35,0.287258)(36,0.292956)(37,0.290914)(38,0.29319)(39,0.295408)(40,0.296207)(41,0.276514)(42,0.269439)(43,0.260063)(44,0.264302)(45,0.250695)(46,0.251321)(47,0.253321)(48,0.213217)(49,0.210994)(50,0.193645)(51,0.200236)(52,0.200182)(53,0.196969)(54,0.198112)(55,0.186852)(56,0.178541)(57,0.182304)(58,0.156504)(59,0.156721)(60,0.149705)(61,0.148192)(62,0.147179)(63,0.148413)(64,0.147329)(65,0.146902)(66,0.154989)(67,0.148234)(68,0.138988)(69,0.129833)(70,0.122356)(71,0.126391)(72,0.117933)(73,0.114717)(74,0.114535)(75,0.108492)(76,0.103151)(77,0.102013)(78,0.103761)(79,0.0991709)(80,0.0906742)(81,0.0879565)(82,0.0905889)(83,0.0809467)(84,0.0741409)(85,0.0745824)(86,0.0798543)(87,0.0806402)(88,0.0756342)(89,0.0699083)(90,0.0688904)(91,0.0703412)(92,0.0699872)(93,0.0720587)(94,0.0667633)(95,0.0663372)(96,0.0592778)(97,0.0611699)(98,0.0607594)(99,0.0499789)(100,0.0450254) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,2.15421)(2,1.90462)(3,1.63274)(4,1.73942)(5,1.58998)(6,1.48905)(7,1.32185)(8,1.20812)(9,1.16315)(10,1.03892)(11,0.936504)(12,0.822993)(13,0.834216)(14,0.73145)(15,0.66095)(16,0.687252)(17,0.602378)(18,0.524112)(19,0.470511)(20,0.452943)(21,0.417574)(22,0.393569)(23,0.371363)(24,0.369891)(25,0.354961)(26,0.293565)(27,0.295424)(28,0.2742)(29,0.211011)(30,0.175096)(31,0.174832)(32,0.170147)(33,0.173484)(34,0.150038)(35,0.151419)(36,0.131471)(37,0.0902327)(38,0.0978531)(39,0.0913453)(40,0.0856431)(41,0.0790286)(42,0.0883927)(43,0.0736052)(44,0.0738157)(45,0.0669351)(46,0.0627889)(47,0.059076)(48,0.0530985)(49,0.0484984)(50,0.0447083)(51,0.0399597)(52,0.0377743)(53,0.0336782)(54,0.030124)(55,0.0251247)(56,0.0227135)(57,0.0236131)(58,0.0228941)(59,0.020577)(60,0.0200449)(61,0.0170921)(62,0.0165578)(63,0.0165415)(64,0.0150068)(65,0.0146689)(66,0.0120965)(67,0.0121134)(68,0.0121316)(69,0.0114151)(70,0.0123793)(71,0.0114973)(72,0.0112512)(73,0.0102592)(74,0.0102146)(75,0.0093969)(76,0.00936984)(77,0.00940035)(78,0.00939615)(79,0.00912905)(80,0.00848297)(81,0.00849593)(82,0.0104314)(83,0.00808323)(84,0.0104885)(85,0.00820341)(86,0.00922672)(87,0.00733573)(88,0.00704573)(89,0.00653055)(90,0.00538677)(91,0.0049736)(92,0.00461759)(93,0.00432397)(94,0.00429789)(95,0.00432064)(96,0.00404346)(97,0.00393138)(98,0.00393493)(99,0.00351687)(100,0.00352761) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,1.91965)(2,1.58244)(3,1.51137)(4,1.21676)(5,1.05563)(6,0.950804)(7,0.808624)(8,0.76408)(9,0.665012)(10,0.537411)(11,0.397783)(12,0.348944)(13,0.316703)(14,0.268113)(15,0.192338)(16,0.183637)(17,0.127415)(18,0.101236)(19,0.0775194)(20,0.0712976)(21,0.0666062)(22,0.059957)(23,0.0532044)(24,0.049508)(25,0.0460875)(26,0.0392351)(27,0.0386514)(28,0.031055)(29,0.0278524)(30,0.0255382)(31,0.0260048)(32,0.0262807)(33,0.022187)(34,0.018913)(35,0.0187045)(36,0.0175067)(37,0.0119194)(38,0.0115173)(39,0.0109376)(40,0.00919019)(41,0.00837284)(42,0.00792027)(43,0.00779893)(44,0.00801025)(45,0.00801136)(46,0.00834313)(47,0.00707028)(48,0.00594447)(49,0.00600693)(50,0.00541546)(51,0.00454817)(52,0.00407137)(53,0.00417113)(54,0.00416617)(55,0.00358071)(56,0.00363261)(57,0.00385492)(58,0.0038297)(59,0.00371979)(60,0.00375803)(61,0.00375658)(62,0.00317912)(63,0.003108)(64,0.00304934)(65,0.00309736)(66,0.00260142)(67,0.00227648)(68,0.00215483)(69,0.00215943)(70,0.0021825)(71,0.00221736)(72,0.00212147)(73,0.00173543)(74,0.00144747)(75,0.00145159)(76,0.00140063)(77,0.00139869)(78,0.00117499)(79,0.00109829)(80,0.00116047)(81,0.00117376)(82,0.00117486)(83,0.00119516)(84,0.00119157)(85,0.00119378)(86,0.00122115)(87,0.0010391)(88,0.00108972)(89,0.00109234)(90,0.00113826)(91,0.00114937)(92,0.00109021)(93,0.00107726)(94,0.00109682)(95,0.00108991)(96,0.001069)(97,0.00117443)(98,0.00125131)(99,0.00120884)(100,0.00122225) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,2.05987)(2,1.88215)(3,1.3669)(4,1.09593)(5,0.936155)(6,0.765479)(7,0.472408)(8,0.403326)(9,0.371791)(10,0.306719)(11,0.205709)(12,0.18643)(13,0.147057)(14,0.109503)(15,0.102244)(16,0.0873175)(17,0.0607906)(18,0.0539737)(19,0.0495109)(20,0.0440866)(21,0.0414239)(22,0.0415987)(23,0.0318711)(24,0.0312402)(25,0.0256039)(26,0.0235165)(27,0.0278026)(28,0.0278837)(29,0.0202377)(30,0.0148702)(31,0.0176415)(32,0.0134799)(33,0.0133066)(34,0.0127438)(35,0.00964034)(36,0.00962041)(37,0.00845102)(38,0.00895581)(39,0.00868504)(40,0.00917576)(41,0.00922557)(42,0.00803001)(43,0.00462598)(44,0.00503692)(45,0.00445496)(46,0.00519842)(47,0.00336911)(48,0.00337155)(49,0.00328501)(50,0.00333608)(51,0.00445021)(52,0.00393826)(53,0.00270237)(54,0.00234535)(55,0.00229803)(56,0.0023046)(57,0.00224919)(58,0.00297177)(59,0.00304817)(60,0.00207742)(61,0.00217205)(62,0.00187218)(63,0.00248581)(64,0.0013536)(65,0.00132258)(66,0.00130852)(67,0.00135446)(68,0.00137364)(69,0.0013903)(70,0.00131503)(71,0.00131581)(72,0.00119376)(73,0.0010586)(74,0.000902805)(75,0.00100545)(76,0.000825723)(77,0.000838907)(78,0.000858063)(79,0.000832303)(80,0.000831676)(81,0.000817512)(82,0.000769818)(83,0.000794006)(84,0.000796628)(85,0.000796198)(86,0.00069652)(87,0.000745661)(88,0.000744597)(89,0.000771466)(90,0.00097325)(91,0.000748972)(92,0.000701999)(93,0.000718347)(94,0.00086237)(95,0.000843791)(96,0.000898467)(97,0.000653215)(98,0.000638263)(99,0.000617087)(100,0.000616421) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/fdist_wB_2D_SE.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,1,0.5}
\definecolor{mycolor2}{rgb}{0.5,1,1}
\definecolor{mycolor3}{rgb}{1,0.5,1}
\definecolor{mycolor4}{rgb}{1,1,0.5}
\definecolor{mycolor5}{rgb}{1,0,1}


\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=1e-005, ymax=10,
xlabel={$$\# of evaluations$$},
ylabel={$|f _{\min} - \hat{f}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
legend entries={$$\small trust region reflective$$,$$\small active set$$,$$\small interior point$$,$$\small BFGS$$,$$\small GP UCB$$,$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={nodes=right}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,2.15785)(2,1.74522)(3,1.74246)(4,1.72259)(5,1.68558)(6,1.7729)(7,1.73364)(8,1.58029)(9,1.64005)(10,1.56482)(11,1.61981)(12,1.81044)(13,1.47519)(14,1.7797)(15,1.57775)(16,1.63466)(17,1.73628)(18,1.50164)(19,1.70988)(20,1.53106)(21,1.65239)(22,1.81305)(23,1.51006)(24,1.67358)(25,1.52627)(26,1.6374)(27,1.62436)(28,1.46219)(29,1.50706)(30,1.49028)(31,1.49539)(32,1.63135)(33,1.80355)(34,1.57201)(35,1.52889)(36,1.5965)(37,1.50298)(38,1.74836)(39,1.6425)(40,1.45957)(41,1.59921)(42,1.76649)(43,1.55838)(44,1.49111)(45,1.50818)(46,1.7113)(47,1.68191)(48,1.6461)(49,1.68847)(50,1.4913)(51,1.80487)(52,1.68387)(53,1.41684)(54,1.54729)(55,1.68652)(56,1.44314)(57,1.72757)(58,1.64455)(59,1.82512)(60,1.64662)(61,1.48254)(62,1.52181)(63,1.66817)(64,1.5133)(65,1.62964)(66,1.54627)(67,1.59169)(68,1.71177)(69,1.6601)(70,1.55373)(71,1.63064)(72,1.65769)(73,1.72902)(74,1.44423)(75,1.44063)(76,1.46587)(77,1.80451)(78,1.32458)(79,1.65652)(80,1.67418)(81,1.4144)(82,1.69754)(83,1.30739)(84,1.46849)(85,1.58418)(86,1.52833)(87,1.74555)(88,1.51254)(89,1.56462)(90,1.59512)(91,1.68773)(92,1.44331)(93,1.34959)(94,1.51982)(95,1.33628)(96,1.69924)(97,1.73397)(98,1.63696)(99,1.43013)(100,1.72228) 
};

\addplot [
color=mycolor2,
solid,
line width=2.0pt
]
coordinates{
 (1,2.70607)(2,2.70607)(3,2.70607)(4,2.70607)(5,2.70607)(6,2.1916)(7,1.88964)(8,1.80015)(9,1.81289)(10,1.97954)(11,1.85804)(12,1.72941)(13,1.61139)(14,1.71007)(15,1.60788)(16,1.40791)(17,1.72826)(18,1.4205)(19,1.65923)(20,1.55738)(21,1.65327)(22,1.61889)(23,1.54846)(24,1.55173)(25,1.67598)(26,1.68603)(27,1.4678)(28,1.74865)(29,1.46602)(30,1.72111)(31,1.55429)(32,1.53314)(33,1.58255)(34,1.51961)(35,1.50966)(36,1.4936)(37,1.51711)(38,1.34792)(39,1.45509)(40,1.39299)(41,1.31396)(42,1.47411)(43,1.53164)(44,1.46919)(45,1.55987)(46,1.37961)(47,1.3977)(48,1.43011)(49,1.51776)(50,1.32117)(51,1.22673)(52,1.42491)(53,1.21008)(54,1.52075)(55,1.40385)(56,1.40002)(57,1.63156)(58,1.4007)(59,1.46595)(60,1.20778)(61,1.38092)(62,1.53226)(63,1.42825)(64,1.62596)(65,1.36827)(66,1.72984)(67,1.35148)(68,1.42306)(69,1.27936)(70,1.48008)(71,1.32806)(72,1.38013)(73,1.16979)(74,1.37722)(75,1.50848)(76,1.18313)(77,1.48037)(78,1.55517)(79,1.3026)(80,1.50321)(81,1.24596)(82,1.223)(83,1.45061)(84,1.39482)(85,1.28505)(86,1.37424)(87,1.39529)(88,1.62717)(89,1.51247)(90,1.43819)(91,1.47806)(92,1.30244)(93,1.40678)(94,1.52889)(95,1.46421)(96,1.38333)(97,1.37775)(98,1.52241)(99,1.3794)(100,1.51925) 
};

\addplot [
color=mycolor3,
solid,
line width=2.0pt
]
coordinates{
 (1,2.70607)(2,2.70607)(3,2.70607)(4,2.29045)(5,2.06929)(6,2.09098)(7,1.9428)(8,1.85586)(9,1.82959)(10,1.83157)(11,1.71568)(12,1.72384)(13,1.73569)(14,1.62028)(15,1.59482)(16,1.65305)(17,1.57074)(18,1.77602)(19,1.65157)(20,1.67492)(21,1.62402)(22,1.68207)(23,1.57317)(24,1.79421)(25,1.5287)(26,1.5097)(27,1.57182)(28,1.45392)(29,1.32044)(30,1.50529)(31,1.41797)(32,1.56202)(33,1.70876)(34,1.43998)(35,1.50776)(36,1.46489)(37,1.50493)(38,1.3855)(39,1.49461)(40,1.44562)(41,1.53092)(42,1.21148)(43,1.75225)(44,1.58922)(45,1.4354)(46,1.35831)(47,1.73157)(48,1.49006)(49,1.29858)(50,1.519)(51,1.34512)(52,1.56398)(53,1.43442)(54,1.42319)(55,1.44645)(56,1.40915)(57,1.55253)(58,1.45251)(59,1.57729)(60,1.4958)(61,1.5295)(62,1.50875)(63,1.4816)(64,1.37647)(65,1.3485)(66,1.43592)(67,1.4488)(68,1.34515)(69,1.50052)(70,1.37469)(71,1.5178)(72,1.49881)(73,1.46719)(74,1.58478)(75,1.39911)(76,1.52071)(77,1.43136)(78,1.31551)(79,1.40108)(80,1.45711)(81,1.28379)(82,1.2931)(83,1.45963)(84,1.44777)(85,1.47016)(86,1.52432)(87,1.42081)(88,1.5416)(89,1.51829)(90,1.47334)(91,1.42047)(92,1.59499)(93,1.35679)(94,1.2914)(95,1.41222)(96,1.64478)(97,1.42792)(98,1.50758)(99,1.296)(100,1.44035) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt
]
coordinates{
 (1,2.70607)(2,1.97356)(3,1.67223)(4,1.52413)(5,1.45295)(6,1.33893)(7,1.30091)(8,1.27018)(9,1.25701)(10,1.20345)(11,1.19529)(12,1.17986)(13,1.13171)(14,1.1426)(15,1.16124)(16,1.09203)(17,1.12296)(18,1.10388)(19,1.10681)(20,1.12071)(21,1.1246)(22,1.20198)(23,1.13352)(24,1.103)(25,1.11079)(26,1.10825)(27,1.09362)(28,1.13361)(29,1.08012)(30,1.16073)(31,1.11243)(32,1.05735)(33,1.11824)(34,1.0842)(35,1.04173)(36,1.10819)(37,1.09624)(38,1.114)(39,1.14197)(40,1.06945)(41,1.1258)(42,1.10093)(43,1.09281)(44,1.1066)(45,1.07528)(46,1.07097)(47,1.10497)(48,1.10017)(49,1.09718)(50,1.10479)(51,1.07161)(52,1.10347)(53,1.13496)(54,1.10247)(55,1.10266)(56,1.10876)(57,1.1075)(58,1.06842)(59,1.10643)(60,1.10598)(61,1.20747)(62,1.07825)(63,1.12445)(64,1.10275)(65,1.10528)(66,1.06621)(67,1.06823)(68,1.07495)(69,1.08073)(70,1.12436)(71,1.10185)(72,1.08912)(73,1.09626)(74,1.09478)(75,1.10385)(76,1.12258)(77,1.06662)(78,1.09592)(79,1.0665)(80,1.07133)(81,1.12745)(82,1.08477)(83,1.09032)(84,1.06349)(85,1.10132)(86,1.08554)(87,1.11009)(88,1.09749)(89,1.09394)(90,1.09872)(91,1.10154)(92,1.09181)(93,1.11639)(94,1.07927)(95,1.10689)(96,1.12791)(97,1.07481)(98,1.103)(99,1.1043)(100,1.09268) 
};

\addplot [
color=mycolor5,
solid,
line width=2.0pt
]
coordinates{
 (1,2.1114)(2,1.60029)(3,1.43658)(4,1.12549)(5,0.931963)(6,0.783989)(7,0.70259)(8,0.593232)(9,0.560939)(10,0.49688)(11,0.468799)(12,0.466245)(13,0.44935)(14,0.424398)(15,0.403905)(16,0.360905)(17,0.333593)(18,0.301931)(19,0.304915)(20,0.243922)(21,0.223517)(22,0.209875)(23,0.210269)(24,0.2056)(25,0.199319)(26,0.200193)(27,0.200681)(28,0.155385)(29,0.161466)(30,0.156518)(31,0.147561)(32,0.148595)(33,0.148688)(34,0.139926)(35,0.137438)(36,0.127889)(37,0.114418)(38,0.105327)(39,0.0913274)(40,0.0942176)(41,0.0817288)(42,0.083004)(43,0.0783076)(44,0.0804841)(45,0.0811515)(46,0.0755541)(47,0.0754201)(48,0.0836922)(49,0.0872293)(50,0.0868229)(51,0.0799293)(52,0.0731152)(53,0.0730205)(54,0.0646696)(55,0.0625491)(56,0.048732)(57,0.0469759)(58,0.0490327)(59,0.0435336)(60,0.0437587)(61,0.040314)(62,0.0479631)(63,0.0413836)(64,0.0382721)(65,0.0370455)(66,0.0364411)(67,0.0325935)(68,0.030708)(69,0.0301418)(70,0.0270867)(71,0.0299642)(72,0.0316113)(73,0.0297073)(74,0.0267291)(75,0.0234807)(76,0.0232495)(77,0.0230752)(78,0.0228439)(79,0.0234296)(80,0.0209301)(81,0.0177737)(82,0.0170843)(83,0.0171714)(84,0.0172255)(85,0.0166275)(86,0.0133243)(87,0.0133252)(88,0.0127721)(89,0.013298)(90,0.012044)(91,0.011042)(92,0.0117317)(93,0.0105458)(94,0.00974889)(95,0.00967198)(96,0.00813365)(97,0.00719888)(98,0.00791606)(99,0.00812292)(100,0.00789382) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,2.01603)(2,1.94013)(3,1.76348)(4,1.68169)(5,1.44213)(6,1.37278)(7,1.29917)(8,1.08838)(9,1.01396)(10,0.883271)(11,0.848112)(12,0.775271)(13,0.741415)(14,0.682498)(15,0.556705)(16,0.501887)(17,0.414223)(18,0.4177)(19,0.365544)(20,0.309129)(21,0.298079)(22,0.274452)(23,0.247977)(24,0.192264)(25,0.199956)(26,0.195201)(27,0.154407)(28,0.114125)(29,0.110053)(30,0.105685)(31,0.0996405)(32,0.106157)(33,0.0918584)(34,0.0803334)(35,0.0662122)(36,0.0603308)(37,0.0562032)(38,0.050795)(39,0.0366878)(40,0.0308634)(41,0.0293849)(42,0.0262123)(43,0.0222291)(44,0.0235872)(45,0.0195039)(46,0.0236203)(47,0.0233157)(48,0.0197062)(49,0.0161602)(50,0.013502)(51,0.0110474)(52,0.01048)(53,0.0081969)(54,0.00810883)(55,0.0086224)(56,0.00930656)(57,0.00697917)(58,0.00667056)(59,0.0066685)(60,0.00608294)(61,0.00513313)(62,0.00466515)(63,0.00449192)(64,0.00383519)(65,0.00270446)(66,0.00289227)(67,0.0025703)(68,0.0021003)(69,0.00227968)(70,0.00195731)(71,0.00188648)(72,0.00209061)(73,0.00197736)(74,0.00191068)(75,0.00184218)(76,0.00186314)(77,0.00175453)(78,0.00145147)(79,0.00146644)(80,0.00140287)(81,0.00123342)(82,0.00120092)(83,0.00125969)(84,0.0010998)(85,0.00115091)(86,0.00106181)(87,0.000925985)(88,0.000917666)(89,0.000878196)(90,0.000875577)(91,0.000839738)(92,0.000891485)(93,0.000899138)(94,0.000767828)(95,0.000788631)(96,0.000781255)(97,0.000736956)(98,0.000694673)(99,0.000605126)(100,0.000560049) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,1.99385)(2,1.80541)(3,1.70594)(4,1.32648)(5,1.07594)(6,0.998959)(7,0.877845)(8,0.74935)(9,0.662212)(10,0.617635)(11,0.498244)(12,0.424578)(13,0.321749)(14,0.218126)(15,0.160516)(16,0.145632)(17,0.115973)(18,0.101786)(19,0.0675006)(20,0.0581671)(21,0.0443131)(22,0.0380842)(23,0.0323282)(24,0.0291262)(25,0.0234087)(26,0.0197975)(27,0.0166164)(28,0.0123657)(29,0.0114014)(30,0.00962082)(31,0.00952098)(32,0.00829697)(33,0.00743689)(34,0.00681938)(35,0.00679009)(36,0.00607258)(37,0.00466919)(38,0.00386165)(39,0.00301842)(40,0.0025326)(41,0.00233294)(42,0.00183551)(43,0.0017081)(44,0.00140241)(45,0.00126495)(46,0.00124345)(47,0.00126251)(48,0.00111072)(49,0.000915529)(50,0.00076991)(51,0.000752052)(52,0.000644172)(53,0.000660695)(54,0.000575873)(55,0.000547513)(56,0.000485427)(57,0.00044453)(58,0.000363697)(59,0.000382484)(60,0.000383236)(61,0.000374914)(62,0.000345678)(63,0.000300508)(64,0.00029119)(65,0.000298409)(66,0.000268215)(67,0.000259175)(68,0.00024059)(69,0.00023213)(70,0.00022968)(71,0.000234065)(72,0.000210242)(73,0.000222126)(74,0.000209523)(75,0.000209115)(76,0.000209502)(77,0.000190213)(78,0.0001832)(79,0.000164398)(80,0.000160906)(81,0.000164943)(82,0.000165932)(83,0.000159534)(84,0.000151998)(85,0.000163857)(86,0.000163146)(87,0.000156738)(88,0.000160074)(89,0.000169234)(90,0.000169153)(91,0.000171117)(92,0.000159522)(93,0.00016125)(94,0.000155272)(95,0.000150469)(96,0.000137635)(97,0.000132004)(98,0.000139412)(99,0.000145698)(100,0.000146321) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,1.8009)(2,1.54401)(3,1.4337)(4,1.11108)(5,0.922265)(6,0.591834)(7,0.448117)(8,0.323293)(9,0.251042)(10,0.18493)(11,0.147641)(12,0.112484)(13,0.0657664)(14,0.0474728)(15,0.0444988)(16,0.0422819)(17,0.029726)(18,0.0250412)(19,0.0195113)(20,0.015468)(21,0.0117419)(22,0.0100024)(23,0.00891517)(24,0.00602968)(25,0.00581794)(26,0.00408508)(27,0.00379136)(28,0.00303018)(29,0.00194587)(30,0.0015378)(31,0.00114028)(32,0.00125423)(33,0.000832133)(34,0.000642912)(35,0.000536941)(36,0.000391971)(37,0.000390695)(38,0.000312115)(39,0.000271576)(40,0.000239419)(41,0.000202953)(42,0.000187753)(43,0.000148814)(44,0.000135234)(45,0.000114597)(46,0.000108392)(47,8.17223e-005)(48,7.90183e-005)(49,6.92826e-005)(50,6.47079e-005)(51,6.43991e-005)(52,6.45075e-005)(53,6.45542e-005)(54,5.83948e-005)(55,5.11983e-005)(56,4.18134e-005)(57,3.71189e-005)(58,3.60665e-005)(59,3.49017e-005)(60,2.93165e-005)(61,2.81993e-005)(62,2.35695e-005)(63,2.16836e-005)(64,2.4729e-005)(65,2.34397e-005)(66,2.55491e-005)(67,2.59624e-005)(68,2.41225e-005)(69,2.58746e-005)(70,2.49578e-005)(71,2.43905e-005)(72,2.34508e-005)(73,2.22693e-005)(74,2.24035e-005)(75,2.11595e-005)(76,2.14093e-005)(77,2.08352e-005)(78,2.22484e-005)(79,2.2223e-005)(80,2.123e-005)(81,2.16743e-005)(82,2.08863e-005)(83,1.96236e-005)(84,2.00457e-005)(85,1.99477e-005)(86,1.98595e-005)(87,1.99502e-005)(88,1.84802e-005)(89,1.85525e-005)(90,1.83907e-005)(91,1.87166e-005)(92,1.91329e-005)(93,1.95465e-005)(94,2.00755e-005)(95,1.92861e-005)(96,1.93308e-005)(97,1.83376e-005)(98,1.7117e-005)(99,1.57676e-005)(100,1.6135e-005) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/fmin.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=-5, xmax=5,
ymin=-3, ymax=3,
ytick={-3,0},
yticklabels={,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-001,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (-5,-0.441584)(-4.95025,-2.73762)(-4.9005,-2.77129)(-4.85075,-2.77228)(-4.801,-2.7703)(-4.75124,-2.73069)(-4.70149,-2.76436)(-4.65174,-2.73663)(-4.60199,-2.76733)(-4.55224,-2.7505)(-4.50249,-2.75149)(-4.45274,-2.73663)(-4.40299,-2.7297)(-4.35323,-2.7505)(-4.30348,-2.75248)(-4.25373,-2.7505)(-4.20398,-2.76832)(-4.15423,-2.72079)(-4.10448,-2.80198)(-4.05473,-2.72673)(-4.00498,-2.75347)(-3.95522,-2.76832)(-3.90547,-2.75644)(-3.85572,-2.74059)(-3.80597,-2.77129)(-3.75622,-2.78218)(-3.70647,-2.78614)(-3.65672,-2.75347)(-3.60697,-2.77129)(-3.55721,-2.76337)(-3.50746,-2.74455)(-3.45771,-2.74851)(-3.40796,-2.7604)(-3.35821,-2.77228)(-3.30846,-2.7901)(-3.25871,-2.79208)(-3.20896,-2.75446)(-3.1592,-2.81683)(-3.10945,-2.77723)(-3.0597,-2.75149)(-3.00995,-2.7802)(-2.9602,-2.77723)(-2.91045,-2.81584)(-2.8607,-2.79604)(-2.81095,-2.7901)(-2.76119,-2.77228)(-2.71144,-2.80396)(-2.66169,-2.81584)(-2.61194,-2.80792)(-2.56219,-2.80792)(-2.51244,-2.82277)(-2.46269,-2.81881)(-2.41294,-2.82574)(-2.36318,-2.8297)(-2.31343,-2.83069)(-2.26368,-2.85941)(-2.21393,-2.8604)(-2.16418,-2.8703)(-2.11443,-2.87129)(-2.06468,-2.89208)(-2.01493,-2.90099)(-1.96517,-2.90891)(-1.91542,-2.93069)(-1.86567,-2.9505)(-1.81592,-2.96238)(-1.76617,-2.97723)(-1.71642,-2.98416)(-1.66667,-2.99505)(-1.61692,-2.99802)(-1.56716,-2.99802)(-1.51741,-3) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-0.472637,-3)(-0.422886,-2.99505)(-0.373134,-2.99109)(-0.323383,-2.95842)(-0.273632,-2.95743)(-0.223881,-2.91188)(-0.174129,-2.88119)(-0.124378,-2.79802)(-0.0746269,-2.75545)(-0.0248756,-2.66832)(0.0248756,-2.61683)(0.0746269,-2.56634)(0.124378,-2.48911)(0.174129,-2.41881)(0.223881,-2.34257)(0.273632,-2.29505)(0.323383,-2.11089)(0.373134,-2.06733)(0.422886,-2.04851)(0.472637,-1.96436)(0.522388,-1.91683)(0.572139,-1.88911)(0.621891,-1.82772)(0.671642,-1.95842)(0.721393,-2.00396)(0.771144,-2.04554)(0.820896,-2.14158)(0.870647,-2.16337)(0.920398,-2.16634)(0.970149,-2.11386)(1.0199,-2.11683)(1.06965,-1.99307)(1.1194,-1.85545)(1.16915,-1.59406)(1.21891,-1.24356)(1.26866,-0.753465)(1.31841,-0.189109)(1.36816,0.656436)(1.41791,1.10891)(1.46766,1.41188)(1.51741,0.806931)(1.56716,-0.242574)(1.61692,-1.11287)(1.66667,-1.75446)(1.71642,-2.18218)(1.76617,-2.51881)(1.81592,-2.70792)(1.86567,-2.8)(1.91542,-2.84257)(1.96517,-2.86436)(2.01493,-2.87327)(2.06468,-2.88416)(2.11443,-2.87822)(2.16418,-2.80891)(2.21393,-2.78416)(2.26368,-2.71683)(2.31343,-2.64257)(2.36318,-2.56733)(2.41294,-2.48119)(2.46269,-2.44455)(2.51244,-2.3901)(2.56219,-2.31881)(2.61194,-2.3)(2.66169,-2.31485)(2.71144,-2.28911)(2.76119,-2.30693)(2.81095,-2.29307)(2.8607,-2.28218)(2.91045,-2.35446)(2.9602,-2.37624)(3.00995,-2.39901)(3.0597,-2.38515)(3.10945,-2.38416)(3.1592,-2.46436)(3.20896,-2.43069)(3.25871,-2.44158)(3.30846,-2.47228)(3.35821,-2.49307)(3.40796,-2.46931)(3.45771,-2.53267)(3.50746,-2.47921)(3.55721,-2.54653)(3.60697,-2.5396)(3.65672,-2.57228)(3.70647,-2.53069)(3.75622,-2.51386)(3.80597,-2.52277)(3.85572,-2.56535)(3.90547,-2.57426)(3.95522,-2.56436)(4.00498,-2.60495)(4.05473,-2.59703)(4.10448,-2.63069)(4.15423,-2.55545)(4.20398,-2.59802)(4.25373,-2.62079)(4.30348,-2.59703)(4.35323,-2.62178)(4.40299,-2.62277)(4.45274,-2.58713)(4.50249,-2.63069)(4.55224,-2.64059)(4.60199,-2.64158)(4.65174,-2.65743)(4.70149,-2.61881)(4.75124,-2.64257)(4.801,-2.61683)(4.85075,-2.61584)(4.9005,-2.6396)(4.95025,-2.65347)(5,0.572277) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-4.88842,-3.0303)(-4.86693,-2.9899)(-4.85238,-2.94949)(-4.84059,-2.90909)(-4.79832,-2.86869)(-4.79347,-2.82828)(-4.78446,-2.78788)(-4.74495,-2.74747)(-4.70683,-2.70707)(-4.69228,-2.66667)(-4.67079,-2.62626)(-4.6098,-2.58586)(-4.57446,-2.54545)(-4.56267,-2.50505)(-4.51554,-2.46465)(-4.46564,-2.42424)(-4.40535,-2.38384)(-4.35891,-2.34343)(-4.26673,-2.30303)(-4.17525,-2.26263)(-4.11287,-2.22222)(-3.97842,-2.18182)(-3.93475,-2.14141)(-3.77535,-2.10101)(-3.68802,-2.06061)(-3.46832,-2.0202)(-3.31792,-1.9798)(-3.02267,-1.93939)(-2.9395,-1.89899)(-2.64772,-1.85859)(-2.31644,-1.81818)(-2.13069,-1.77778)(-1.75089,-1.73737)(-1.37733,-1.69697)(-1.1001,-1.65657)(-0.859604,-1.61616)(-0.615644,-1.57576)(-0.608713,-1.53535)(-0.643366,-1.49495)(-1.10218,-1.45455)(-1.61228,-1.41414)(-2.46475,-1.37374)(-3.29366,-1.33333)(-4.05812,-1.29293)(-4.55366,-1.25253)(-4.85584,-1.21212)(-4.95842,-1.17172)(-4.99307,-1.13131)(-4.99792,-1.09091)(-5,-1.05051) 
};

\addplot [
color=green,
solid
]
coordinates{
 (-4.9579,-3.0303)(-4.94249,-2.9899)(-4.92255,-2.94949)(-4.89714,-2.90909)(-4.86532,-2.86869)(-4.82612,-2.82828)(-4.77866,-2.78788)(-4.72219,-2.74747)(-4.65618,-2.70707)(-4.5804,-2.66667)(-4.49499,-2.62626)(-4.4005,-2.58586)(-4.29795,-2.54545)(-4.18876,-2.50505)(-4.07478,-2.46465)(-3.95812,-2.42424)(-3.84112,-2.38384)(-3.72611,-2.34343)(-3.61535,-2.30303)(-3.51071,-2.26263)(-3.41345,-2.22222)(-3.3238,-2.18182)(-3.24028,-2.14141)(-3.15901,-2.10101)(-3.07295,-2.06061)(-2.97176,-2.0202)(-2.84276,-1.9798)(-2.6737,-1.93939)(-2.4572,-1.89899)(-2.19579,-1.85859)(-1.90534,-1.81818)(-1.61474,-1.77778)(-1.36069,-1.73737)(-1.17847,-1.69697)(-1.09152,-1.65657)(-1.10456,-1.61616)(-1.20687,-1.57576)(-1.38891,-1.53535)(-1.66279,-1.49495)(-2.0623,-1.45455)(-2.606,-1.41414)(-3.24943,-1.37374)(-3.8825,-1.33333)(-4.38946,-1.29293)(-4.717,-1.25253)(-4.88759,-1.21212)(-4.95989,-1.17172)(-4.98564,-1.13131)(-4.99404,-1.09091)(-4.99699,-1.05051)(-4.99829,-1.0101)(-4.99899,-0.969697)(-4.9994,-0.929293)(-4.99964,-0.888889)(-4.99979,-0.848485)(-4.99988,-0.808081)(-4.99993,-0.767677)(-4.99996,-0.727273)(-4.99998,-0.686869)(-4.99999,-0.646465)(-4.99999,-0.606061)(-5,-0.565657)(-5,-0.525253)(-5,-0.484848)(-5,-0.444444)(-5,-0.40404)(-5,-0.363636)(-5,-0.323232)(-5,-0.282828)(-5,-0.242424)(-5,-0.20202)(-5,-0.161616)(-5,-0.121212)(-5,-0.0808081)(-5,-0.040404)(-5,0) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/innovation_double_2.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=-5, xmax=5,
ymin=-3, ymax=3,
ytick={-3,0},
yticklabels={$u$,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-001,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-3,-1.95)(-3,1.65) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (3,-2.2)(3,0.6) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.84599) (-4.9,1.83581) (-4.8,1.82394) (-4.7,1.81002) (-4.6,1.79364) (-4.5,1.77426) (-4.4,1.75124) (-4.3,1.7238) (-4.2,1.69097) (-4.1,1.65159) (-4,1.60428) (-3.9,1.54744) (-3.8,1.47925) (-3.7,1.39779) (-3.6,1.30118) (-3.5,1.18793) (-3.4,1.05745) (-3.3,0.910989) (-3.2,0.753771) (-3.1,0.602697) (-3,0.520996) (-2.9,0.590702) (-2.8,0.726216) (-2.7,0.862903) (-2.6,0.983448) (-2.5,1.08228) (-2.4,1.15766) (-2.3,1.20951) (-2.2,1.23848) (-2.1,1.24532) (-2,1.23062) (-1.9,1.19458) (-1.8,1.13699) (-1.7,1.05735) (-1.6,0.955021) (-1.5,0.829647) (-1.4,0.681728) (-1.3,0.513618) (-1.2,0.33165) (-1.1,0.153831) (-1,0.0429844) (-0.9,0.0784712) (-0.8,0.180383) (-0.7,0.285435) (-0.6,0.375174) (-0.5,0.442821) (-0.4,0.485593) (-0.3,0.502584) (-0.2,0.493808) (-0.1,0.45964) (0,0.400498) (0.1,0.316725) (0.2,0.208613) (0.3,0.0766036) (0.4,-0.0783732) (0.5,-0.254375) (0.6,-0.44774) (0.7,-0.652079) (0.8,-0.856313) (0.9,-1.03821) (1,-1.14306) (1.1,-1.1199) (1.2,-1.0371) (1.3,-0.954222) (1.4,-0.893507) (1.5,-0.864345) (1.6,-0.869466) (1.7,-0.905827) (1.8,-0.963457) (1.9,-1.01998) (2,-1.0252) (2.1,-0.93356) (2.2,-0.791226) (2.3,-0.649337) (2.4,-0.531546) (2.5,-0.449531) (2.6,-0.408535) (2.7,-0.408457) (2.8,-0.442764) (2.9,-0.491709) (3,-0.495318) (3.1,-0.380479) (3.2,-0.199087) (3.3,-0.00472863) (3.4,0.183489) (3.5,0.357878) (3.6,0.515314) (3.7,0.655105) (3.8,0.777943) (3.9,0.885248) (4,0.978748) (4.1,1.06021) (4.2,1.13132) (4.3,1.19356) (4.4,1.24825) (4.5,1.29652) (4.6,1.33932) (4.7,1.37744) (4.8,1.41156) (4.9,1.44223) (5,1.46993) (5,-2.09861) (4.9,-2.08883) (4.8,-2.07701) (4.7,-2.06274) (4.6,-2.04553) (4.5,-2.02482) (4.4,-1.99991) (4.3,-1.96999) (4.2,-1.93408) (4.1,-1.89107) (4,-1.8397) (3.9,-1.77861) (3.8,-1.7064) (3.7,-1.62184) (3.6,-1.5241) (3.5,-1.41323) (3.4,-1.29079) (3.3,-1.16081) (3.2,-1.03194) (3.1,-0.924082) (3,-0.891361) (2.9,-0.985779) (2.8,-1.1338) (2.7,-1.27444) (2.6,-1.38635) (2.5,-1.46087) (2.4,-1.49528) (2.3,-1.49191) (2.2,-1.45944) (2.1,-1.41878) (2,-1.41896) (1.9,-1.50491) (1.8,-1.63073) (1.7,-1.74642) (1.6,-1.82989) (1.5,-1.87093) (1.4,-1.86536) (1.3,-1.8138) (1.2,-1.72284) (1.1,-1.61194) (1,-1.53862) (0.9,-1.57069) (0.8,-1.65846) (0.7,-1.7501) (0.6,-1.82735) (0.5,-1.88346) (0.4,-1.91615) (0.3,-1.92525) (0.2,-1.9115) (0.1,-1.87588) (0,-1.81922) (-0.1,-1.74204) (-0.2,-1.64446) (-0.3,-1.52642) (-0.4,-1.38786) (-0.5,-1.22915) (-0.6,-1.05172) (-0.7,-0.858977) (-0.8,-0.658371) (-0.9,-0.4689) (-1,-0.354102) (-1.1,-0.393697) (-1.2,-0.50764) (-1.3,-0.631985) (-1.4,-0.747324) (-1.5,-0.845826) (-1.6,-0.923721) (-1.7,-0.979279) (-1.8,-1.01188) (-1.9,-1.02146) (-2,-1.00811) (-2.1,-0.971915) (-2.2,-0.912866) (-2.3,-0.830952) (-2.4,-0.726362) (-2.5,-0.599861) (-2.6,-0.453327) (-2.7,-0.290634) (-2.8,-0.119593) (-2.9,0.0404636) (-3,0.12348) (-3.1,0.0433352) (-3.2,-0.117442) (-3.3,-0.294221) (-3.4,-0.468102) (-3.5,-0.631647) (-3.6,-0.781463) (-3.7,-0.916307) (-3.8,-1.03624) (-3.9,-1.14209) (-4,-1.23507) (-4.1,-1.31658) (-4.2,-1.38798) (-4.3,-1.45059) (-4.4,-1.50557) (-4.5,-1.55397) (-4.6,-1.59668) (-4.7,-1.6345) (-4.8,-1.66807) (-4.9,-1.69798) (-5,-1.7247) (-5,1.84599)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0606462)(-4.9,0.0689163)(-4.8,0.0779324)(-4.7,0.0877625)(-4.6,0.0984769)(-4.5,0.110146)(-4.4,0.122837)(-4.3,0.136607)(-4.2,0.151494)(-4.1,0.167507)(-4,0.184606)(-3.9,0.202677)(-3.8,0.221506)(-3.7,0.240742)(-3.6,0.25986)(-3.5,0.278142)(-3.4,0.294672)(-3.3,0.308384)(-3.2,0.318165)(-3.1,0.323016)(-3,0.322238)(-2.9,0.315583)(-2.8,0.303311)(-2.7,0.286135)(-2.6,0.265061)(-2.5,0.241209)(-2.4,0.215647)(-2.3,0.18928)(-2.2,0.162806)(-2.1,0.136705)(-2,0.111256)(-1.9,0.0865597)(-1.8,0.0625554)(-1.7,0.0390357)(-1.6,0.0156501)(-1.5,-0.00808963)(-1.4,-0.0327976)(-1.3,-0.0591835)(-1.2,-0.0879948)(-1.1,-0.119933)(-1,-0.155559)(-0.9,-0.195215)(-0.8,-0.238994)(-0.7,-0.286771)(-0.6,-0.338272)(-0.5,-0.393164)(-0.4,-0.451134)(-0.3,-0.51192)(-0.2,-0.575328)(-0.1,-0.641198)(0,-0.709362)(0.1,-0.779576)(0.2,-0.851442)(0.3,-0.924324)(0.4,-0.997263)(0.5,-1.06892)(0.6,-1.13754)(0.7,-1.20109)(0.8,-1.25739)(0.9,-1.30445)(1,-1.34084)(1.1,-1.36592)(1.2,-1.37997)(1.3,-1.38401)(1.4,-1.37944)(1.5,-1.36764)(1.6,-1.34968)(1.7,-1.32613)(1.8,-1.29709)(1.9,-1.26245)(2,-1.22208)(2.1,-1.17617)(2.2,-1.12533)(2.3,-1.07062)(2.4,-1.01341)(2.5,-0.9552)(2.6,-0.897443)(2.7,-0.841447)(2.8,-0.788281)(2.9,-0.738744)(3,-0.69334)(3.1,-0.652281)(3.2,-0.615513)(3.3,-0.582771)(3.4,-0.553648)(3.5,-0.527678)(3.6,-0.504393)(3.7,-0.483365)(3.8,-0.464228)(3.9,-0.44668)(4,-0.430478)(4.1,-0.415429)(4.2,-0.401381)(4.3,-0.388214)(4.4,-0.37583)(4.5,-0.364149)(4.6,-0.353108)(4.7,-0.34265)(4.8,-0.332728)(4.9,-0.323302)(5,-0.314336) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.652833)(-3,0.382618) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (-5,-1.85644)(-4.9,-2.86634)(-4.8,-2.77723)(-4.7,-2.79208)(-4.6,-2.83663)(-4.5,-2.85149)(-4.4,-2.91089)(-4.3,-2.88119)(-4.2,-2.91089)(-4.1,-2.92079)(-4,-2.96535)(-3.9,-2.98515)(-3.8,-3)(-3.7,-3)(-3.6,-3)(-3.5,-3)(-3.4,-3)(-3.3,-3)(-3.2,-3)(-3.1,-3)(-3,-3)(-2.9,-3)(-2.8,-3)(-2.7,-3)(-2.6,-3)(-2.5,-3)(-2.4,-3)(-2.3,-3)(-2.2,-2.99505)(-2.1,-2.98515)(-2,-2.97525)(-1.9,-2.9703)(-1.8,-2.9802)(-1.7,-3)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.9802)(-0.3,-2.9604)(-0.2,-2.84158)(-0.1,-2.73267)(0,-2.5)(0.1,-2.38614)(0.2,-2.07426)(0.3,-1.88614)(0.4,-1.75248)(0.5,-1.50495)(0.6,-1.54455)(0.7,-1.5099)(0.8,-1.4703)(0.9,-1.5198)(1,-1.55941)(1.1,-1.12871)(1.2,-0.430693)(1.3,1.18812)(1.4,2.47525)(1.5,2.06931)(1.6,-0.336634)(1.7,-1.87624)(1.8,-2.46535)(1.9,-2.64356)(2,-2.78713)(2.1,-2.79703)(2.2,-2.47525)(2.3,-2.22772)(2.4,-2.14356)(2.5,-2.69307)(2.6,-2.9802)(2.7,-3)(2.8,-3)(2.9,-3)(3,-3)(3.1,-3)(3.2,-3)(3.3,-3)(3.4,-3)(3.5,-2.97525)(3.6,-2.94059)(3.7,-2.91584)(3.8,-2.76733)(3.9,-2.71287)(4,-2.71782)(4.1,-2.62871)(4.2,-2.60396)(4.3,-2.62871)(4.4,-2.62376)(4.5,-2.58911)(4.6,-2.55446)(4.7,-2.66337)(4.8,-2.57921)(4.9,-2.56436)(5,-0.59901) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.10988) (-4.9,1.06661) (-4.8,1.01909) (-4.7,0.966745) (-4.6,0.908916) (-4.5,0.844852) (-4.4,0.773696) (-4.3,0.694483) (-4.2,0.606144) (-4.1,0.507523) (-4,0.39742) (-3.9,0.274665) (-3.8,0.138253) (-3.7,-0.0124544) (-3.6,-0.177429) (-3.5,-0.355572) (-3.4,-0.544176) (-3.3,-0.738145) (-3.2,-0.928257) (-3.1,-1.09399) (-3,-1.16955) (-2.9,-1.0719) (-2.8,-0.88742) (-2.7,-0.683119) (-2.6,-0.479724) (-2.5,-0.286619) (-2.4,-0.109196) (-2.3,0.0493448) (-2.2,0.187162) (-2.1,0.303192) (-2,0.396704) (-1.9,0.466963) (-1.8,0.513025) (-1.7,0.533658) (-1.6,0.527412) (-1.5,0.492892) (-1.4,0.429314) (-1.3,0.337527) (-1.2,0.222305) (-1.1,0.100276) (-1,0.0333687) (-0.9,0.100772) (-0.8,0.223223) (-0.7,0.338805) (-0.6,0.430905) (-0.5,0.494759) (-0.4,0.529515) (-0.3,0.535944) (-0.2,0.515414) (-0.1,0.469336) (0,0.398895) (0.1,0.304989) (0.2,0.188325) (0.3,0.0496706) (0.4,-0.109758) (0.5,-0.287744) (0.6,-0.480353) (0.7,-0.680939) (0.8,-0.87822) (0.9,-1.04989) (1,-1.14139) (1.1,-1.10224) (1.2,-1.00168) (1.3,-0.900624) (1.4,-0.823211) (1.5,-0.78123) (1.6,-0.780282) (1.7,-0.8205) (1.8,-0.895093) (1.9,-0.984425) (2,-1.04006) (2.1,-1.01686) (2.2,-0.959713) (2.3,-0.916934) (2.4,-0.908048) (2.5,-0.9397) (2.6,-1.01161) (2.7,-1.11806) (2.8,-1.24726) (2.9,-1.37505) (3,-1.43837) (3.1,-1.36279) (3.2,-1.20068) (3.3,-1.00768) (3.4,-0.806007) (3.5,-0.606867) (3.6,-0.416815) (3.7,-0.23953) (3.8,-0.076713) (3.9,0.071269) (4,0.204888) (4.1,0.325091) (4.2,0.433051) (4.3,0.530008) (4.4,0.617171) (4.5,0.695668) (4.6,0.766521) (4.7,0.830642) (4.8,0.888833) (4.9,0.941796) (5,0.990143) (5,-2.5784) (4.9,-2.58927) (4.8,-2.59973) (4.7,-2.60953) (4.6,-2.61833) (4.5,-2.62568) (4.4,-2.63099) (4.3,-2.63354) (4.2,-2.63234) (4.1,-2.62619) (4,-2.61356) (3.9,-2.59259) (3.8,-2.56105) (3.7,-2.51647) (3.6,-2.45623) (3.5,-2.37798) (3.4,-2.28028) (3.3,-2.16376) (3.2,-2.03353) (3.1,-1.90639) (3,-1.83441) (2.9,-1.86912) (2.8,-1.9383) (2.7,-1.98404) (2.6,-1.98942) (2.5,-1.95104) (2.4,-1.87178) (2.3,-1.75951) (2.2,-1.62793) (2.1,-1.50208) (2,-1.43383) (1.9,-1.46935) (1.8,-1.56236) (1.7,-1.6611) (1.6,-1.74071) (1.5,-1.78782) (1.4,-1.79507) (1.3,-1.7602) (1.2,-1.68742) (1.1,-1.59428) (1,-1.53696) (0.9,-1.58238) (0.8,-1.68037) (0.7,-1.77896) (0.6,-1.85996) (0.5,-1.91683) (0.4,-1.94754) (0.3,-1.95218) (0.2,-1.93179) (0.1,-1.88761) (0,-1.82083) (-0.1,-1.73234) (-0.2,-1.62286) (-0.3,-1.49306) (-0.4,-1.34394) (-0.5,-1.17721) (-0.6,-0.995987) (-0.7,-0.805607) (-0.8,-0.61553) (-0.9,-0.446599) (-1,-0.363718) (-1.1,-0.447252) (-1.2,-0.616985) (-1.3,-0.808075) (-1.4,-0.999738) (-1.5,-1.18258) (-1.6,-1.35133) (-1.7,-1.50297) (-1.8,-1.63585) (-1.9,-1.74907) (-2,-1.84203) (-2.1,-1.91405) (-2.2,-1.96418) (-2.3,-1.99112) (-2.4,-1.99321) (-2.5,-1.96876) (-2.6,-1.9165) (-2.7,-1.83666) (-2.8,-1.73323) (-2.9,-1.62213) (-3,-1.56707) (-3.1,-1.65336) (-3.2,-1.79947) (-3.3,-1.94335) (-3.4,-2.06972) (-3.5,-2.17515) (-3.6,-2.26007) (-3.7,-2.32655) (-3.8,-2.37724) (-3.9,-2.41486) (-4,-2.44194) (-4.1,-2.46065) (-4.2,-2.47281) (-4.3,-2.47991) (-4.4,-2.48312) (-4.5,-2.48337) (-4.6,-2.4814) (-4.7,-2.47777) (-4.8,-2.47292) (-4.9,-2.46718) (-5,-2.46081) (-5,1.10988)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.675466)(-4.9,-0.700282)(-4.8,-0.726913)(-4.7,-0.755513)(-4.6,-0.786244)(-4.5,-0.819261)(-4.4,-0.854711)(-4.3,-0.892712)(-4.2,-0.933333)(-4.1,-0.976562)(-4,-1.02226)(-3.9,-1.0701)(-3.8,-1.11949)(-3.7,-1.1695)(-3.6,-1.21875)(-3.5,-1.26536)(-3.4,-1.30695)(-3.3,-1.34075)(-3.2,-1.36386)(-3.1,-1.37367)(-3,-1.36831)(-2.9,-1.34702)(-2.8,-1.31032)(-2.7,-1.25989)(-2.6,-1.19811)(-2.5,-1.12769)(-2.4,-1.0512)(-2.3,-0.970886)(-2.2,-0.888511)(-2.1,-0.805427)(-2,-0.722662)(-1.9,-0.641055)(-1.8,-0.561412)(-1.7,-0.484656)(-1.6,-0.41196)(-1.5,-0.344844)(-1.4,-0.285212)(-1.3,-0.235274)(-1.2,-0.19734)(-1.1,-0.173488)(-1,-0.165175)(-0.9,-0.172913)(-0.8,-0.196153)(-0.7,-0.233401)(-0.6,-0.282541)(-0.5,-0.341226)(-0.4,-0.407211)(-0.3,-0.47856)(-0.2,-0.553722)(-0.1,-0.631502)(0,-0.710965)(0.1,-0.791312)(0.2,-0.87173)(0.3,-0.951257)(0.4,-1.02865)(0.5,-1.10228)(0.6,-1.17016)(0.7,-1.22995)(0.8,-1.2793)(0.9,-1.31613)(1,-1.33917)(1.1,-1.34826)(1.2,-1.34455)(1.3,-1.33041)(1.4,-1.30914)(1.5,-1.28452)(1.6,-1.2605)(1.7,-1.2408)(1.8,-1.22873)(1.9,-1.22689)(2,-1.23695)(2.1,-1.25947)(2.2,-1.29382)(2.3,-1.33822)(2.4,-1.38992)(2.5,-1.44537)(2.6,-1.50052)(2.7,-1.55105)(2.8,-1.59278)(2.9,-1.62208)(3,-1.63639)(3.1,-1.63459)(3.2,-1.6171)(3.3,-1.58572)(3.4,-1.54314)(3.5,-1.49242)(3.6,-1.43652)(3.7,-1.378)(3.8,-1.31888)(3.9,-1.26066)(4,-1.20434)(4.1,-1.15055)(4.2,-1.09965)(4.3,-1.05176)(4.4,-1.00691)(4.5,-0.965004)(4.6,-0.925904)(4.7,-0.889446)(4.8,-0.85545)(4.9,-0.823736)(5,-0.794127) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-2.00331)(-3,-1.67212) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (-5,-1.0099)(-4.9,-2.67327)(-4.8,-2.62871)(-4.7,-2.5396)(-4.6,-2.5099)(-4.5,-2.44059)(-4.4,-2.49505)(-4.3,-2.55446)(-4.2,-2.4505)(-4.1,-2.4703)(-4,-2.4505)(-3.9,-2.35644)(-3.8,-2.28218)(-3.7,-2.16337)(-3.6,-2.30198)(-3.5,-2.26733)(-3.4,-2.5099)(-3.3,-2.76238)(-3.2,-2.9505)(-3.1,-2.97525)(-3,-2.9901)(-2.9,-2.9901)(-2.8,-2.94554)(-2.7,-2.76733)(-2.6,-2.56931)(-2.5,-2.43069)(-2.4,-2.54455)(-2.3,-2.47525)(-2.2,-2.62871)(-2.1,-2.75248)(-2,-2.90099)(-1.9,-2.92079)(-1.8,-2.99505)(-1.7,-2.99505)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-3)(-0.3,-2.99505)(-0.2,-2.95545)(-0.1,-2.9604)(0,-2.83663)(0.1,-2.77723)(0.2,-2.62376)(0.3,-2.56436)(0.4,-2.52475)(0.5,-2.57921)(0.6,-2.77723)(0.7,-2.84158)(0.8,-2.9505)(0.9,-3)(1,-2.99505)(1.1,-2.9901)(1.2,-2.93069)(1.3,-2.75248)(1.4,-2.25743)(1.5,-2.57921)(1.6,-2.92079)(1.7,-2.9901)(1.8,-3)(1.9,-3)(2,-3)(2.1,-3)(2.2,-3)(2.3,-2.98515)(2.4,-2.90099)(2.5,-2.39604)(2.6,-1.10891)(2.7,-0.435644)(2.8,-0.678218)(2.9,-1.10891)(3,-1.4703)(3.1,-1.58911)(3.2,-1.56931)(3.3,-1.39604)(3.4,-1.35644)(3.5,-1.41584)(3.6,-1.65347)(3.7,-1.74752)(3.8,-1.87624)(3.9,-2.10396)(4,-2.18812)(4.1,-2.17822)(4.2,-2.31188)(4.3,-2.39109)(4.4,-2.39109)(4.5,-2.25743)(4.6,-2.56931)(4.7,-2.5099)(4.8,-2.55941)(4.9,-2.54455)(5,-0.806931) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.60136) (-4.9,1.57678) (-4.8,1.54936) (-4.7,1.51865) (-4.6,1.48411) (-4.5,1.44512) (-4.4,1.40094) (-4.3,1.35069) (-4.2,1.29336) (-4.1,1.22779) (-4,1.15267) (-3.9,1.06657) (-3.8,0.968036) (-3.7,0.85569) (-3.6,0.728481) (-3.5,0.586035) (-3.4,0.429193) (-3.3,0.260879) (-3.2,0.0880451) (-3.1,-0.0708422) (-3,-0.151443) (-2.9,-0.0713066) (-2.8,0.0836023) (-2.7,0.247595) (-2.6,0.401843) (-2.5,0.539083) (-2.4,0.655959) (-2.3,0.751017) (-2.2,0.823794) (-2.1,0.874256) (-2,0.902415) (-1.9,0.9081) (-1.8,0.890852) (-1.7,0.849946) (-1.6,0.784553) (-1.5,0.694078) (-1.4,0.578738) (-1.3,0.44055) (-1.2,0.285502) (-1.1,0.131297) (-1,0.0405757) (-0.9,0.092692) (-0.8,0.207929) (-0.7,0.32337) (-0.6,0.421039) (-0.5,0.494666) (-0.4,0.541946) (-0.3,0.562369) (-0.2,0.556243) (-0.1,0.524124) (0,0.466507) (0.1,0.3837) (0.2,0.27586) (0.3,0.143179) (0.4,-0.0137733) (0.5,-0.193524) (0.6,-0.392972) (0.7,-0.606327) (0.8,-0.823058) (0.9,-1.0213) (1,-1.14633) (1.1,-1.1467) (1.2,-1.08963) (1.3,-1.03276) (1.4,-0.995704) (1.5,-0.984463) (1.6,-0.997767) (1.7,-1.02818) (1.8,-1.06138) (1.9,-1.07126) (2,-1.00523) (2.1,-0.817278) (2.2,-0.555335) (2.3,-0.274512) (2.4,-0.00424247) (2.5,0.236719) (2.6,0.435317) (2.7,0.583658) (2.8,0.680734) (2.9,0.739929) (3,0.816793) (3.1,0.982517) (3.2,1.18594) (3.3,1.3765) (3.4,1.53963) (3.5,1.6728) (3.6,1.7779) (3.7,1.85861) (3.8,1.9191) (3.9,1.9634) (4,1.99505) (4.1,2.017) (4.2,2.03163) (4.3,2.04081) (4.4,2.04598) (4.5,2.04823) (4.6,2.04838) (4.7,2.04707) (4.8,2.04474) (4.9,2.04175) (5,2.03833) (5,-1.53021) (4.9,-1.48932) (4.8,-1.44382) (4.7,-1.39311) (4.6,-1.33647) (4.5,-1.27312) (4.4,-1.20219) (4.3,-1.12273) (4.2,-1.03376) (4.1,-0.934284) (4,-0.823403) (3.9,-0.700456) (3.8,-0.565241) (3.7,-0.418334) (3.6,-0.261515) (3.5,-0.0983169) (3.4,0.0653517) (3.3,0.220415) (3.2,0.353089) (3.1,0.438914) (3,0.42075) (2.9,0.245859) (2.8,-0.0103008) (2.7,-0.282322) (2.6,-0.542499) (2.5,-0.774618) (2.4,-0.96798) (2.3,-1.11709) (2.2,-1.22355) (2.1,-1.30249) (2,-1.399) (1.9,-1.55619) (1.8,-1.72865) (1.7,-1.86878) (1.6,-1.9582) (1.5,-1.99105) (1.4,-1.96756) (1.3,-1.89234) (1.2,-1.77537) (1.1,-1.63875) (1,-1.54189) (0.9,-1.55378) (0.8,-1.62521) (0.7,-1.70435) (0.6,-1.77258) (0.5,-1.82261) (0.4,-1.85155) (0.3,-1.85868) (0.2,-1.84425) (0.1,-1.8089) (0,-1.75321) (-0.1,-1.67755) (-0.2,-1.58203) (-0.3,-1.46664) (-0.4,-1.33151) (-0.5,-1.1773) (-0.6,-1.00585) (-0.7,-0.821041) (-0.8,-0.630824) (-0.9,-0.454679) (-1,-0.356511) (-1.1,-0.416231) (-1.2,-0.553788) (-1.3,-0.705052) (-1.4,-0.850314) (-1.5,-0.981394) (-1.6,-1.09419) (-1.7,-1.18668) (-1.8,-1.25802) (-1.9,-1.30794) (-2,-1.33632) (-2.1,-1.34298) (-2.2,-1.32755) (-2.3,-1.28945) (-2.4,-1.22806) (-2.5,-1.14306) (-2.6,-1.03493) (-2.7,-0.905942) (-2.8,-0.762206) (-2.9,-0.621545) (-3,-0.548959) (-3.1,-0.630204) (-3.2,-0.783168) (-3.3,-0.94433) (-3.4,-1.09636) (-3.5,-1.23354) (-3.6,-1.35416) (-3.7,-1.45841) (-3.8,-1.54745) (-3.9,-1.62296) (-4,-1.68669) (-4.1,-1.74038) (-4.2,-1.7856) (-4.3,-1.8237) (-4.4,-1.85588) (-4.5,-1.8831) (-4.6,-1.90621) (-4.7,-1.92587) (-4.8,-1.94264) (-4.9,-1.95701) (-5,-1.96933) (-5,1.60136)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.183988)(-4.9,-0.190112)(-4.8,-0.196641)(-4.7,-0.203609)(-4.6,-0.211047)(-4.5,-0.218991)(-4.4,-0.22747)(-4.3,-0.236508)(-4.2,-0.246118)(-4.1,-0.256297)(-4,-0.267012)(-3.9,-0.278193)(-3.8,-0.289709)(-3.7,-0.301358)(-3.6,-0.312842)(-3.5,-0.323754)(-3.4,-0.333581)(-3.3,-0.341725)(-3.2,-0.347562)(-3.1,-0.350523)(-3,-0.350201)(-2.9,-0.346426)(-2.8,-0.339302)(-2.7,-0.329173)(-2.6,-0.316545)(-2.5,-0.301987)(-2.4,-0.28605)(-2.3,-0.269215)(-2.2,-0.251878)(-2.1,-0.234364)(-2,-0.216951)(-1.9,-0.199918)(-1.8,-0.183586)(-1.7,-0.168369)(-1.6,-0.154818)(-1.5,-0.143658)(-1.4,-0.135788)(-1.3,-0.132251)(-1.2,-0.134143)(-1.1,-0.142467)(-1,-0.157967)(-0.9,-0.180994)(-0.8,-0.211447)(-0.7,-0.248835)(-0.6,-0.292407)(-0.5,-0.341319)(-0.4,-0.39478)(-0.3,-0.452135)(-0.2,-0.512893)(-0.1,-0.576714)(0,-0.643354)(0.1,-0.7126)(0.2,-0.784195)(0.3,-0.857749)(0.4,-0.932663)(0.5,-1.00806)(0.6,-1.08278)(0.7,-1.15534)(0.8,-1.22413)(0.9,-1.28754)(1,-1.34411)(1.1,-1.39273)(1.2,-1.4325)(1.3,-1.46255)(1.4,-1.48163)(1.5,-1.48776)(1.6,-1.47798)(1.7,-1.44848)(1.8,-1.39501)(1.9,-1.31373)(2,-1.20211)(2.1,-1.05989)(2.2,-0.889441)(2.3,-0.6958)(2.4,-0.486111)(2.5,-0.268949)(2.6,-0.0535912)(2.7,0.150668)(2.8,0.335216)(2.9,0.492894)(3,0.618771)(3.1,0.710716)(3.2,0.769515)(3.3,0.798458)(3.4,0.802489)(3.5,0.787239)(3.6,0.758192)(3.7,0.720137)(3.8,0.67693)(3.9,0.631473)(4,0.585823)(4.1,0.541358)(4.2,0.498936)(4.3,0.45904)(4.4,0.421896)(4.5,0.387555)(4.6,0.355959)(4.7,0.326982)(4.8,0.30046)(4.9,0.276215)(5,0.254063) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,1.23281)(-3,-0.0957618) 
};

\addplot [
color=blue,
dashed,
forget plot
]
coordinates{
 (-5,-1.32178)(-4.9,-2.76238)(-4.8,-2.66832)(-4.7,-2.68812)(-4.6,-2.62376)(-4.5,-2.69802)(-4.4,-2.76238)(-4.3,-2.72772)(-4.2,-2.75743)(-4.1,-2.79208)(-4,-2.74752)(-3.9,-2.86139)(-3.8,-2.93069)(-3.7,-2.9505)(-3.6,-2.9703)(-3.5,-3)(-3.4,-3)(-3.3,-3)(-3.2,-3)(-3.1,-3)(-3,-3)(-2.9,-3)(-2.8,-3)(-2.7,-3)(-2.6,-3)(-2.5,-3)(-2.4,-2.9901)(-2.3,-2.94554)(-2.2,-2.88614)(-2.1,-2.84158)(-2,-2.84653)(-1.9,-2.93564)(-1.8,-2.9505)(-1.7,-2.9901)(-1.6,-2.99505)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.98515)(-0.3,-2.96535)(-0.2,-2.86139)(-0.1,-2.79703)(0,-2.54455)(0.1,-2.53465)(0.2,-2.22772)(0.3,-2.13366)(0.4,-2.0099)(0.5,-1.80693)(0.6,-1.89109)(0.7,-1.84653)(0.8,-1.9505)(0.9,-1.81683)(1,-1.70792)(1.1,-1.4505)(1.2,-1.0099)(1.3,0.435644)(1.4,3.29703) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (1.6,3.14851)(1.7,-0.242574)(1.8,-2.0396)(1.9,-2.71287)(2,-2.89604)(2.1,-2.91089)(2.2,-2.9703)(2.3,-3)(2.4,-3)(2.5,-3)(2.6,-3)(2.7,-3)(2.8,-3)(2.9,-3)(3,-3)(3.1,-3)(3.2,-3)(3.3,-3)(3.4,-3)(3.5,-3)(3.6,-3)(3.7,-3)(3.8,-3)(3.9,-3)(4,-3)(4.1,-2.9901)(4.2,-2.9802)(4.3,-2.96535)(4.4,-2.97525)(4.5,-2.9703)(4.6,-2.92574)(4.7,-2.93069)(4.8,-2.91584)(4.9,-2.93564)(5,-2.26733) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,0.858635) (-4.9,0.801064) (-4.8,0.7381) (-4.7,0.669071) (-4.6,0.593216) (-4.5,0.509681) (-4.4,0.417513) (-4.3,0.315666) (-4.2,0.20302) (-4.1,0.0784173) (-4,-0.059272) (-3.9,-0.211032) (-3.8,-0.377528) (-3.7,-0.558843) (-3.6,-0.754136) (-3.5,-0.961186) (-3.4,-1.17587) (-3.3,-1.39143) (-3.2,-1.59692) (-3.1,-1.77026) (-3,-1.84456) (-2.9,-1.73635) (-2.8,-1.5324) (-2.7,-1.30073) (-2.6,-1.0636) (-2.5,-0.832041) (-2.4,-0.613067) (-2.3,-0.41125) (-2.2,-0.229516) (-2.1,-0.0697257) (-2,0.0668325) (-1.9,0.179046) (-1.8,0.265703) (-1.7,0.325356) (-1.6,0.356337) (-1.5,0.356997) (-1.4,0.326235) (-1.3,0.264537) (-1.2,0.176293) (-1.1,0.0778009) (-1,0.0307839) (-0.9,0.114417) (-0.8,0.249637) (-0.7,0.374917) (-0.6,0.474153) (-0.5,0.543128) (-0.4,0.581501) (-0.3,0.590476) (-0.2,0.571743) (-0.1,0.526922) (0,0.457303) (0.1,0.363778) (0.2,0.246954) (0.3,0.107393) (0.4,-0.053994) (0.5,-0.235395) (0.6,-0.433358) (0.7,-0.641756) (0.8,-0.849784) (0.9,-1.03546) (1,-1.14422) (1.1,-1.12516) (1.2,-1.04656) (1.3,-0.967697) (1.4,-0.910461) (1.5,-0.883757) (1.6,-0.889775) (1.7,-0.924905) (1.8,-0.978647) (1.9,-1.02819) (2,-1.02307) (2.1,-0.917741) (2.2,-0.758614) (2.3,-0.597387) (2.4,-0.458511) (2.5,-0.354666) (2.6,-0.292234) (2.7,-0.272322) (2.8,-0.289569) (2.9,-0.325236) (3,-0.320062) (3.1,-0.201233) (3.2,-0.0205049) (3.3,0.169059) (3.4,0.349133) (3.5,0.512913) (3.6,0.658128) (3.7,0.784824) (3.8,0.894279) (3.9,0.988345) (4,1.06905) (4.1,1.13834) (4.2,1.19799) (4.3,1.24956) (4.4,1.29437) (4.5,1.3335) (4.6,1.3679) (4.7,1.3983) (4.8,1.42533) (4.9,1.4495) (5,1.47125) (5,-2.09729) (4.9,-2.08156) (4.8,-2.06324) (4.7,-2.04188) (4.6,-2.01695) (4.5,-1.98784) (4.4,-1.9538) (4.3,-1.91398) (4.2,-1.8674) (4.1,-1.81295) (4,-1.74941) (3.9,-1.67551) (3.8,-1.59006) (3.7,-1.49212) (3.6,-1.38129) (3.5,-1.2582) (3.4,-1.12514) (3.3,-0.987025) (3.2,-0.853358) (3.1,-0.744836) (3,-0.716104) (2.9,-0.819307) (2.8,-0.980603) (2.7,-1.1383) (2.6,-1.27005) (2.5,-1.366) (2.4,-1.42225) (2.3,-1.43996) (2.2,-1.42683) (2.1,-1.40296) (2,-1.41684) (1.9,-1.51312) (1.8,-1.64592) (1.7,-1.7655) (1.6,-1.8502) (1.5,-1.89035) (1.4,-1.88232) (1.3,-1.82727) (1.2,-1.7323) (1.1,-1.61721) (1,-1.53978) (0.9,-1.56794) (0.8,-1.65194) (0.7,-1.73978) (0.6,-1.81296) (0.5,-1.86448) (0.4,-1.89177) (0.3,-1.89446) (0.2,-1.87316) (0.1,-1.82882) (0,-1.76242) (-0.1,-1.67475) (-0.2,-1.56653) (-0.3,-1.43853) (-0.4,-1.29195) (-0.5,-1.12884) (-0.6,-0.952739) (-0.7,-0.769495) (-0.8,-0.589116) (-0.9,-0.432955) (-1,-0.366302) (-1.1,-0.469727) (-1.2,-0.662997) (-1.3,-0.881065) (-1.4,-1.10282) (-1.5,-1.31848) (-1.6,-1.52241) (-1.7,-1.71127) (-1.8,-1.88317) (-1.9,-2.03699) (-2,-2.1719) (-2.1,-2.28696) (-2.2,-2.38086) (-2.3,-2.45171) (-2.4,-2.49708) (-2.5,-2.51418) (-2.6,-2.50037) (-2.7,-2.45427) (-2.8,-2.3782) (-2.9,-2.28659) (-3,-2.24207) (-3.1,-2.32962) (-3.2,-2.46813) (-3.3,-2.59663) (-3.4,-2.70141) (-3.5,-2.78076) (-3.6,-2.83678) (-3.7,-2.87294) (-3.8,-2.89302) (-3.9,-2.90056) (-4,-2.89863) (-4.1,-2.88975) (-4.2,-2.87593) (-4.3,-2.85872) (-4.4,-2.8393) (-4.5,-2.81855) (-4.6,-2.7971) (-4.7,-2.77544) (-4.8,-2.75391) (-4.9,-2.73272) (-5,-2.71205) (-5,0.858635)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.926709)(-4.9,-0.965829)(-4.8,-1.0079)(-4.7,-1.05319)(-4.6,-1.10194)(-4.5,-1.15443)(-4.4,-1.21089)(-4.3,-1.27153)(-4.2,-1.33646)(-4.1,-1.40567)(-4,-1.47895)(-3.9,-1.5558)(-3.8,-1.63527)(-3.7,-1.71589)(-3.6,-1.79546)(-3.5,-1.87097)(-3.4,-1.93864)(-3.3,-1.99403)(-3.2,-2.03252)(-3.1,-2.04994)(-3,-2.04331)(-2.9,-2.01147)(-2.8,-1.9553)(-2.7,-1.8775)(-2.6,-1.78198)(-2.5,-1.67311)(-2.4,-1.55508)(-2.3,-1.43148)(-2.2,-1.30519)(-2.1,-1.17835)(-2,-1.05253)(-1.9,-0.928972)(-1.8,-0.808734)(-1.7,-0.692958)(-1.6,-0.583034)(-1.5,-0.480739)(-1.4,-0.388291)(-1.3,-0.308264)(-1.2,-0.243352)(-1.1,-0.195963)(-1,-0.167759)(-0.9,-0.159269)(-0.8,-0.169739)(-0.7,-0.197289)(-0.6,-0.239293)(-0.5,-0.292858)(-0.4,-0.355225)(-0.3,-0.424028)(-0.2,-0.497394)(-0.1,-0.573915)(0,-0.652558)(0.1,-0.732522)(0.2,-0.813101)(0.3,-0.893535)(0.4,-0.972884)(0.5,-1.04994)(0.6,-1.12316)(0.7,-1.19077)(0.8,-1.25086)(0.9,-1.3017)(1,-1.342)(1.1,-1.37118)(1.2,-1.38943)(1.3,-1.39749)(1.4,-1.39639)(1.5,-1.38705)(1.6,-1.36999)(1.7,-1.3452)(1.8,-1.31228)(1.9,-1.27065)(2,-1.21995)(2.1,-1.16035)(2.2,-1.09272)(2.3,-1.01867)(2.4,-0.94038)(2.5,-0.860334)(2.6,-0.781142)(2.7,-0.705312)(2.8,-0.635086)(2.9,-0.572272)(3,-0.518083)(3.1,-0.473034)(3.2,-0.436931)(3.3,-0.408983)(3.4,-0.388004)(3.5,-0.372643)(3.6,-0.36158)(3.7,-0.353647)(3.8,-0.347892)(3.9,-0.343583)(4,-0.340181)(4.1,-0.337307)(4.2,-0.334706)(4.3,-0.332211)(4.4,-0.329717)(4.5,-0.327167)(4.6,-0.324528)(4.7,-0.321791)(4.8,-0.318955)(4.9,-0.316028)(5,-0.313022) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.364998)(-3,-2.19715) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (-5,-1.5)(-4.9,-2.68812)(-4.8,-2.65347)(-4.7,-2.60396)(-4.6,-2.5198)(-4.5,-2.58416)(-4.4,-2.4604)(-4.3,-2.45545)(-4.2,-2.47525)(-4.1,-2.31188)(-4,-2.34158)(-3.9,-2.04455)(-3.8,-2)(-3.7,-1.67327)(-3.6,-1.29208)(-3.5,-1.02475)(-3.4,-0.29703)(-3.3,0.376238)(-3.2,0.925743)(-3.1,1.60891)(-3,1.22772)(-2.9,1.06931)(-2.8,0.663366)(-2.7,-0.019802)(-2.6,-1.00495)(-2.5,-1.68317)(-2.4,-2.06931)(-2.3,-2.40099)(-2.2,-2.75743)(-2.1,-2.88119)(-2,-2.93564)(-1.9,-2.9901)(-1.8,-3)(-1.7,-3)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-3)(-0.3,-3)(-0.2,-2.99505)(-0.1,-2.99505)(0,-2.9604)(0.1,-2.92574)(0.2,-2.88614)(0.3,-2.91584)(0.4,-2.91584)(0.5,-2.9703)(0.6,-2.97525)(0.7,-3)(0.8,-3)(0.9,-3)(1,-3)(1.1,-3)(1.2,-3)(1.3,-3)(1.4,-2.9604)(1.5,-2.92079)(1.6,-2.99505)(1.7,-3)(1.8,-3)(1.9,-3)(2,-3)(2.1,-3)(2.2,-3)(2.3,-3)(2.4,-3)(2.5,-3)(2.6,-3)(2.7,-3)(2.8,-3)(2.9,-3)(3,-3)(3.1,-3)(3.2,-3)(3.3,-3)(3.4,-3)(3.5,-3)(3.6,-3)(3.7,-3)(3.8,-3)(3.9,-2.98515)(4,-2.9703)(4.1,-2.96535)(4.2,-2.9505)(4.3,-2.93564)(4.4,-2.92574)(4.5,-2.92079)(4.6,-2.87624)(4.7,-2.94554)(4.8,-2.92574)(4.9,-2.88119)(5,-2.50495) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.52379) (-4.9,1.4986) (-4.8,1.47053) (-4.7,1.43916) (-4.6,1.40395) (-4.5,1.36426) (-4.4,1.31936) (-4.3,1.26837) (-4.2,1.21029) (-4.1,1.14395) (-4,1.06806) (-3.9,0.981205) (-3.8,0.881943) (-3.7,0.76893) (-3.6,0.641153) (-3.5,0.498293) (-3.4,0.341258) (-3.3,0.173047) (-3.2,0.000691224) (-3.1,-0.157265) (-3,-0.236425) (-2.9,-0.154306) (-2.8,0.00313171) (-2.7,0.170177) (-2.6,0.32796) (-2.5,0.469172) (-2.4,0.590413) (-2.3,0.690188) (-2.2,0.768004) (-2.1,0.823799) (-2,0.857551) (-1.9,0.869046) (-1.8,0.857759) (-1.7,0.822861) (-1.6,0.763378) (-1.5,0.678514) (-1.4,0.568229) (-1.3,0.434245) (-1.2,0.28224) (-1.1,0.129642) (-1,0.0388999) (-0.9,0.0893078) (-0.8,0.201236) (-0.7,0.311985) (-0.6,0.403886) (-0.5,0.471017) (-0.4,0.511413) (-0.3,0.524877) (-0.2,0.511992) (-0.1,0.47356) (0,0.410306) (0.1,0.322782) (0.2,0.21142) (0.3,0.076744) (0.4,-0.0802595) (0.5,-0.257618) (0.6,-0.451653) (0.7,-0.65597) (0.8,-0.859499) (0.9,-1.04004) (1,-1.14293) (1.1,-1.11733) (1.2,-1.03175) (1.3,-0.94598) (1.4,-0.88257) (1.5,-0.8513) (1.6,-0.855376) (1.7,-0.892283) (1.8,-0.952589) (1.9,-1.01439) (2,-1.02777) (2.1,-0.947282) (2.2,-0.818871) (2.3,-0.693216) (2.4,-0.593293) (2.5,-0.529959) (2.6,-0.507562) (2.7,-0.525104) (2.8,-0.575214) (2.9,-0.637448) (3,-0.65135) (3.1,-0.543595) (3.2,-0.36615) (3.3,-0.172917) (3.4,0.0165209) (3.5,0.193934) (3.6,0.355668) (3.7,0.500571) (3.8,0.628962) (3.9,0.741985) (4,0.84117) (4.1,0.928157) (4.2,1.00454) (4.3,1.07177) (4.4,1.13115) (4.5,1.1838) (4.6,1.23066) (4.7,1.27257) (4.8,1.31021) (4.9,1.34415) (5,1.37489) (5,-2.19365) (4.9,-2.18692) (4.8,-2.17836) (4.7,-2.1676) (4.6,-2.15419) (4.5,-2.13755) (4.4,-2.11701) (4.3,-2.09177) (4.2,-2.06086) (4.1,-2.02313) (4,-1.97728) (3.9,-1.92187) (3.8,-1.85538) (3.7,-1.77637) (3.6,-1.68375) (3.5,-1.57718) (3.4,-1.45775) (3.3,-1.329) (3.2,-1.199) (3.1,-1.0872) (3,-1.04739) (2.9,-1.13152) (2.8,-1.26625) (2.7,-1.39108) (2.6,-1.48538) (2.5,-1.5413) (2.4,-1.55703) (2.3,-1.53579) (2.2,-1.48708) (2.1,-1.4325) (2,-1.42154) (1.9,-1.49931) (1.8,-1.61986) (1.7,-1.73288) (1.6,-1.8158) (1.5,-1.85789) (1.4,-1.85443) (1.3,-1.80556) (1.2,-1.71749) (1.1,-1.60937) (1,-1.5385) (0.9,-1.57252) (0.8,-1.66165) (0.7,-1.75399) (0.6,-1.83126) (0.5,-1.8867) (0.4,-1.91804) (0.3,-1.92511) (0.2,-1.90869) (0.1,-1.86982) (0,-1.80941) (-0.1,-1.72812) (-0.2,-1.62628) (-0.3,-1.50413) (-0.4,-1.36204) (-0.5,-1.20095) (-0.6,-1.02301) (-0.7,-0.832427) (-0.8,-0.637517) (-0.9,-0.458064) (-1,-0.358186) (-1.1,-0.417886) (-1.2,-0.557049) (-1.3,-0.711357) (-1.4,-0.860823) (-1.5,-0.996959) (-1.6,-1.11537) (-1.7,-1.21377) (-1.8,-1.29112) (-1.9,-1.34699) (-2,-1.38118) (-2.1,-1.39344) (-2.2,-1.38334) (-2.3,-1.35027) (-2.4,-1.2936) (-2.5,-1.21297) (-2.6,-1.10882) (-2.7,-0.98336) (-2.8,-0.842677) (-2.9,-0.704545) (-3,-0.633941) (-3.1,-0.716627) (-3.2,-0.870522) (-3.3,-1.03216) (-3.4,-1.18429) (-3.5,-1.32128) (-3.6,-1.44149) (-3.7,-1.54517) (-3.8,-1.63355) (-3.9,-1.70832) (-4,-1.7713) (-4.1,-1.82422) (-4.2,-1.86867) (-4.3,-1.90602) (-4.4,-1.93746) (-4.5,-1.96397) (-4.6,-1.98637) (-4.7,-2.00535) (-4.8,-2.02147) (-4.9,-2.03519) (-5,-2.04689) (-5,1.52379)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.261549)(-4.9,-0.268298)(-4.8,-0.275468)(-4.7,-0.283095)(-4.6,-0.291213)(-4.5,-0.299855)(-4.4,-0.309052)(-4.3,-0.318828)(-4.2,-0.329192)(-4.1,-0.340136)(-4,-0.35162)(-3.9,-0.363558)(-3.8,-0.375802)(-3.7,-0.388119)(-3.6,-0.40017)(-3.5,-0.411495)(-3.4,-0.421516)(-3.3,-0.429558)(-3.2,-0.434915)(-3.1,-0.436946)(-3,-0.435183)(-2.9,-0.429425)(-2.8,-0.419773)(-2.7,-0.406591)(-2.6,-0.390428)(-2.5,-0.371897)(-2.4,-0.351596)(-2.3,-0.330043)(-2.2,-0.307668)(-2.1,-0.284821)(-2,-0.261815)(-1.9,-0.238971)(-1.8,-0.216679)(-1.7,-0.195454)(-1.6,-0.175994)(-1.5,-0.159223)(-1.4,-0.146297)(-1.3,-0.138556)(-1.2,-0.137405)(-1.1,-0.144122)(-1,-0.159643)(-0.9,-0.184378)(-0.8,-0.218141)(-0.7,-0.260221)(-0.6,-0.30956)(-0.5,-0.364969)(-0.4,-0.425314)(-0.3,-0.489627)(-0.2,-0.557144)(-0.1,-0.627278)(0,-0.699554)(0.1,-0.773518)(0.2,-0.848636)(0.3,-0.924184)(0.4,-0.99915)(0.5,-1.07216)(0.6,-1.14146)(0.7,-1.20498)(0.8,-1.26058)(0.9,-1.30628)(1,-1.34071)(1.1,-1.36335)(1.2,-1.37462)(1.3,-1.37577)(1.4,-1.3685)(1.5,-1.35459)(1.6,-1.33559)(1.7,-1.31258)(1.8,-1.28622)(1.9,-1.25685)(2,-1.22465)(2.1,-1.18989)(2.2,-1.15298)(2.3,-1.1145)(2.4,-1.07516)(2.5,-1.03563)(2.6,-0.99647)(2.7,-0.958094)(2.8,-0.920731)(2.9,-0.884483)(3,-0.849371)(3.1,-0.815396)(3.2,-0.782576)(3.3,-0.750959)(3.4,-0.720616)(3.5,-0.691623)(3.6,-0.664039)(3.7,-0.6379)(3.8,-0.613209)(3.9,-0.589944)(4,-0.568056)(4.1,-0.547485)(4.2,-0.528159)(4.3,-0.51)(4.4,-0.492932)(4.5,-0.476876)(4.6,-0.461761)(4.7,-0.447516)(4.8,-0.434077)(4.9,-0.421383)(5,-0.40938) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.786495)(-3,-0.440119) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (-5,-1.11881)(-4.9,-2.71782)(-4.8,-2.63366)(-4.7,-2.64851)(-4.6,-2.60396)(-4.5,-2.62871)(-4.4,-2.69802)(-4.3,-2.69802)(-4.2,-2.72277)(-4.1,-2.76733)(-4,-2.68812)(-3.9,-2.82673)(-3.8,-2.85149)(-3.7,-2.89109)(-3.6,-2.9604)(-3.5,-2.99505)(-3.4,-3)(-3.3,-3)(-3.2,-3)(-3.1,-3)(-3,-3)(-2.9,-3)(-2.8,-3)(-2.7,-3)(-2.6,-3)(-2.5,-2.99505)(-2.4,-2.96535)(-2.3,-2.91089)(-2.2,-2.84653)(-2.1,-2.82178)(-2,-2.85149)(-1.9,-2.92574)(-1.8,-2.93069)(-1.7,-2.99505)(-1.6,-2.9901)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.9802)(-0.3,-2.9802)(-0.2,-2.87129)(-0.1,-2.78218)(0,-2.55446)(0.1,-2.43564)(0.2,-2.16832)(0.3,-1.9802)(0.4,-1.85149)(0.5,-1.64851)(0.6,-1.66337)(0.7,-1.72277)(0.8,-1.73267)(0.9,-1.84158)(1,-1.78713)(1.1,-1.38119)(1.2,-0.841584)(1.3,0.579208)(1.4,1.76733)(1.5,1.21287)(1.6,-0.920792)(1.7,-2.10891)(1.8,-2.60891)(1.9,-2.71287)(2,-2.84158)(2.1,-2.85149)(2.2,-2.55941)(2.3,-2.30198)(2.4,-1.93564)(2.5,-2.24257)(2.6,-2.90099)(2.7,-2.9802)(2.8,-3)(2.9,-3)(3,-3)(3.1,-3)(3.2,-3)(3.3,-3)(3.4,-2.9802)(3.5,-2.91584)(3.6,-2.84158)(3.7,-2.77228)(3.8,-2.65842)(3.9,-2.59406)(4,-2.58911)(4.1,-2.54455)(4.2,-2.5396)(4.3,-2.5495)(4.4,-2.54455)(4.5,-2.48515)(4.6,-2.5198)(4.7,-2.59901)(4.8,-2.5198)(4.9,-2.5297)(5,-0.50495) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,2.22784) (-4.9,2.23632) (-4.8,2.24458) (-4.7,2.25238) (-4.6,2.25943) (-4.5,2.26534) (-4.4,2.26959) (-4.3,2.27148) (-4.2,2.27012) (-4.1,2.26436) (-4,2.2527) (-3.9,2.2333) (-3.8,2.20389) (-3.7,2.16184) (-3.6,2.10418) (-3.5,2.02797) (-3.4,1.93075) (-3.3,1.81162) (-3.2,1.67354) (-3.1,1.53138) (-3,1.44691) (-2.9,1.50161) (-2.8,1.61034) (-2.7,1.70981) (-2.6,1.78465) (-2.5,1.83145) (-2.4,1.85053) (-2.3,1.84361) (-2.2,1.81274) (-2.1,1.7597) (-2,1.68581) (-1.9,1.59179) (-1.8,1.47783) (-1.7,1.34378) (-1.6,1.18939) (-1.5,1.0148) (-1.4,0.821121) (-1.3,0.611401) (-1.2,0.392714) (-1.1,0.183709) (-1,0.0476241) (-0.9,0.0638884) (-0.8,0.152268) (-0.7,0.248808) (-0.6,0.33416) (-0.5,0.400569) (-0.4,0.444324) (-0.3,0.463721) (-0.2,0.45814) (-0.1,0.42749) (0,0.371873) (0.1,0.291436) (0.2,0.186383) (0.3,0.0571397) (0.4,-0.0953083) (0.5,-0.268913) (0.6,-0.459866) (0.7,-0.661609) (0.8,-0.862893) (0.9,-1.04136) (1,-1.14222) (1.1,-1.11459) (1.2,-1.02702) (1.3,-0.93937) (1.4,-0.874388) (1.5,-0.842056) (1.6,-0.84581) (1.7,-0.883369) (1.8,-0.945513) (1.9,-1.0105) (2,-1.02851) (2.1,-0.954083) (2.2,-0.833041) (2.3,-0.715828) (2.4,-0.625068) (2.5,-0.571178) (2.6,-0.557995) (2.7,-0.583963) (2.8,-0.641168) (2.9,-0.708688) (3,-0.725733) (3.1,-0.618833) (3.2,-0.440029) (3.3,-0.243482) (3.4,-0.0491573) (3.5,0.134282) (3.6,0.302765) (3.7,0.454778) (3.8,0.590358) (3.9,0.71044) (4,0.816413) (4.1,0.90983) (4.2,0.992235) (4.3,1.06507) (4.4,1.12962) (4.5,1.18703) (4.6,1.23827) (4.7,1.28419) (4.8,1.3255) (4.9,1.36279) (5,1.3966) (5,-2.17194) (4.9,-2.16827) (4.8,-2.16307) (4.7,-2.15598) (4.6,-2.14657) (4.5,-2.13431) (4.4,-2.11854) (4.3,-2.09848) (4.2,-2.07316) (4.1,-2.04146) (4,-2.00204) (3.9,-1.95342) (3.8,-1.89398) (3.7,-1.82216) (3.6,-1.73665) (3.5,-1.63683) (3.4,-1.52343) (3.3,-1.39957) (3.2,-1.27288) (3.1,-1.16244) (3,-1.12177) (2.9,-1.20276) (2.8,-1.3322) (2.7,-1.44994) (2.6,-1.53581) (2.5,-1.58252) (2.4,-1.5888) (2.3,-1.5584) (2.2,-1.50125) (2.1,-1.4393) (2,-1.42228) (1.9,-1.49542) (1.8,-1.61278) (1.7,-1.72397) (1.6,-1.80624) (1.5,-1.84865) (1.4,-1.84624) (1.3,-1.79895) (1.2,-1.71275) (1.1,-1.60664) (1,-1.53779) (0.9,-1.57384) (0.8,-1.66505) (0.7,-1.75963) (0.6,-1.83947) (0.5,-1.89799) (0.4,-1.93309) (0.3,-1.94472) (0.2,-1.93373) (0.1,-1.90116) (0,-1.84785) (-0.1,-1.77419) (-0.2,-1.68013) (-0.3,-1.56529) (-0.4,-1.42913) (-0.5,-1.2714) (-0.6,-1.09273) (-0.7,-0.895604) (-0.8,-0.686486) (-0.9,-0.483483) (-1,-0.349462) (-1.1,-0.36382) (-1.2,-0.446576) (-1.3,-0.534201) (-1.4,-0.60793) (-1.5,-0.660669) (-1.6,-0.689352) (-1.7,-0.692853) (-1.8,-0.671044) (-1.9,-0.624247) (-2,-0.552922) (-2.1,-0.457539) (-2.2,-0.338608) (-2.3,-0.196849) (-2.4,-0.0334893) (-2.5,0.149306) (-2.6,0.347877) (-2.7,0.556277) (-2.8,0.764532) (-2.9,0.95137) (-3,1.04939) (-3.1,0.972015) (-3.2,0.802331) (-3.3,0.606414) (-3.4,0.405201) (-3.5,0.208391) (-3.6,0.0215368) (-3.7,-0.152261) (-3.8,-0.311598) (-3.9,-0.456231) (-4,-0.58666) (-4.1,-0.703814) (-4.2,-0.808829) (-4.3,-0.902907) (-4.4,-0.987224) (-4.5,-1.06288) (-4.6,-1.13089) (-4.7,-1.19214) (-4.8,-1.24743) (-4.9,-1.29746) (-5,-1.34285) (-5,2.22784)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.442491)(-4.9,0.469429)(-4.8,0.498573)(-4.7,0.530121)(-4.6,0.564273)(-4.5,0.601231)(-4.4,0.641183)(-4.3,0.684288)(-4.2,0.730648)(-4.1,0.780271)(-4,0.833018)(-3.9,0.888532)(-3.8,0.946148)(-3.7,1.00479)(-3.6,1.06286)(-3.5,1.11818)(-3.4,1.16798)(-3.3,1.20902)(-3.2,1.23794)(-3.1,1.2517)(-3,1.24815)(-2.9,1.22649)(-2.8,1.18744)(-2.7,1.13305)(-2.6,1.06626)(-2.5,0.990376)(-2.4,0.90852)(-2.3,0.823382)(-2.2,0.737064)(-2.1,0.651081)(-2,0.566444)(-1.9,0.483771)(-1.8,0.403394)(-1.7,0.325462)(-1.6,0.25002)(-1.5,0.177067)(-1.4,0.106596)(-1.3,0.0386002)(-1.2,-0.0269313)(-1.1,-0.0900556)(-1,-0.150919)(-0.9,-0.209797)(-0.8,-0.267109)(-0.7,-0.323398)(-0.6,-0.379286)(-0.5,-0.435417)(-0.4,-0.492403)(-0.3,-0.550783)(-0.2,-0.610996)(-0.1,-0.673348)(0,-0.737988)(0.1,-0.804864)(0.2,-0.873672)(0.3,-0.943788)(0.4,-1.0142)(0.5,-1.08345)(0.6,-1.14967)(0.7,-1.21062)(0.8,-1.26397)(0.9,-1.3076)(1,-1.34)(1.1,-1.36061)(1.2,-1.36988)(1.3,-1.36916)(1.4,-1.36032)(1.5,-1.34535)(1.6,-1.32602)(1.7,-1.30367)(1.8,-1.27915)(1.9,-1.25296)(2,-1.22539)(2.1,-1.19669)(2.2,-1.16715)(2.3,-1.13712)(2.4,-1.10694)(2.5,-1.07685)(2.6,-1.0469)(2.7,-1.01695)(2.8,-0.986685)(2.9,-0.955724)(3,-0.923754)(3.1,-0.890634)(3.2,-0.856455)(3.3,-0.821524)(3.4,-0.786294)(3.5,-0.751274)(3.6,-0.716942)(3.7,-0.683692)(3.8,-0.651813)(3.9,-0.621488)(4,-0.592813)(4.1,-0.565813)(4.2,-0.540463)(4.3,-0.516705)(4.4,-0.494461)(4.5,-0.47364)(4.6,-0.45415)(4.7,-0.435896)(4.8,-0.418787)(4.9,-0.402738)(5,-0.387666) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.985098)(-3,1.39175) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (-5,-2.57426)(-4.9,-2.9505)(-4.8,-2.9604)(-4.7,-2.93069)(-4.6,-2.97525)(-4.5,-2.97525)(-4.4,-2.99505)(-4.3,-2.9901)(-4.2,-2.98515)(-4.1,-3)(-4,-3)(-3.9,-3)(-3.8,-3)(-3.7,-3)(-3.6,-3)(-3.5,-3)(-3.4,-3)(-3.3,-3)(-3.2,-3)(-3.1,-3)(-3,-3)(-2.9,-3)(-2.8,-3)(-2.7,-3)(-2.6,-3)(-2.5,-3)(-2.4,-3)(-2.3,-3)(-2.2,-3)(-2.1,-3)(-2,-3)(-1.9,-3)(-1.8,-3)(-1.7,-3)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.96535)(-0.3,-2.94554)(-0.2,-2.81683)(-0.1,-2.68317)(0,-2.48515)(0.1,-2.33663)(0.2,-2.01485)(0.3,-1.85644)(0.4,-1.64356)(0.5,-1.52475)(0.6,-1.55446)(0.7,-1.4604)(0.8,-1.58416)(0.9,-1.63366)(1,-1.57426)(1.1,-1.16832)(1.2,-0.440594)(1.3,0.945545)(1.4,2.13366)(1.5,1.41089)(1.6,-0.831683)(1.7,-2.03465)(1.8,-2.5495)(1.9,-2.68317)(2,-2.79703)(2.1,-2.80693)(2.2,-2.51485)(2.3,-2.13861)(2.4,-1.59901)(2.5,-1.82673)(2.6,-2.66832)(2.7,-2.96535)(2.8,-3)(2.9,-3)(3,-3)(3.1,-3)(3.2,-3)(3.3,-2.98515)(3.4,-2.92079)(3.5,-2.86139)(3.6,-2.76733)(3.7,-2.68317)(3.8,-2.57426)(3.9,-2.4901)(4,-2.56931)(4.1,-2.47525)(4.2,-2.5)(4.3,-2.5396)(4.4,-2.52475)(4.5,-2.43564)(4.6,-2.56436)(4.7,-2.5396)(4.8,-2.5)(4.9,-2.52475)(5,-0.594059) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.44517) (-4.9,1.41521) (-4.8,1.38201) (-4.7,1.34508) (-4.6,1.30386) (-4.5,1.25768) (-4.4,1.20577) (-4.3,1.14723) (-4.2,1.08103) (-4.1,1.00602) (-4,0.92092) (-3.9,0.824376) (-3.8,0.715059) (-3.7,0.59181) (-3.6,0.453888) (-3.5,0.301345) (-3.4,0.135561) (-3.3,-0.0399135) (-3.2,-0.217473) (-3.1,-0.378056) (-3,-0.456899) (-2.9,-0.371383) (-2.8,-0.207588) (-2.7,-0.0315767) (-2.6,0.137281) (-2.5,0.291117) (-2.4,0.425994) (-2.3,0.539958) (-2.2,0.632156) (-2.1,0.702256) (-2,0.750056) (-1.9,0.775215) (-1.8,0.777123) (-1.7,0.754889) (-1.6,0.707473) (-1.5,0.634011) (-1.4,0.534376) (-1.3,0.410189) (-1.2,0.267022) (-1.1,0.122213) (-1,0.0381567) (-0.9,0.0941463) (-0.8,0.210613) (-0.7,0.324972) (-0.6,0.419703) (-0.5,0.48904) (-0.4,0.531167) (-0.3,0.546008) (-0.2,0.534232) (-0.1,0.496695) (0,0.434139) (0.1,0.347096) (0.2,0.235943) (0.3,0.101112) (0.4,-0.0565457) (0.5,-0.23523) (0.6,-0.43147) (0.7,-0.639088) (0.8,-0.847217) (0.9,-1.03379) (1,-1.14414) (1.1,-1.12723) (1.2,-1.05117) (1.3,-0.975013) (1.4,-0.920355) (1.5,-0.895718) (1.6,-0.902825) (1.7,-0.937536) (1.8,-0.988807) (1.9,-1.03335) (2,-1.02037) (2.1,-0.904246) (2.2,-0.731574) (2.3,-0.554505) (2.4,-0.398153) (2.5,-0.275995) (2.6,-0.19527) (2.7,-0.157935) (2.8,-0.159411) (2.9,-0.181603) (3,-0.165695) (3.1,-0.0390706) (3.2,0.146574) (3.3,0.338454) (3.4,0.518664) (3.5,0.680884) (3.6,0.823314) (3.7,0.946413) (3.8,1.05179) (3.9,1.14155) (4,1.2179) (4.1,1.28292) (4.2,1.33844) (4.3,1.38608) (4.4,1.42717) (4.5,1.46282) (4.6,1.49394) (4.7,1.52128) (4.8,1.54545) (4.9,1.56696) (5,1.5862) (5,-1.98234) (4.9,-1.96411) (4.8,-1.94311) (4.7,-1.91889) (4.6,-1.89091) (4.5,-1.85853) (4.4,-1.821) (4.3,-1.77746) (4.2,-1.72695) (4.1,-1.66837) (4,-1.60055) (3.9,-1.5223) (3.8,-1.43255) (3.7,-1.33053) (3.6,-1.2161) (3.5,-1.09023) (3.4,-0.95561) (3.3,-0.81763) (3.2,-0.686279) (3.1,-0.582674) (3,-0.561738) (2.9,-0.675674) (2.8,-0.850445) (2.7,-1.02392) (2.6,-1.17309) (2.5,-1.28733) (2.4,-1.36189) (2.3,-1.39708) (2.2,-1.39979) (2.1,-1.38946) (2,-1.41414) (1.9,-1.51827) (1.8,-1.65608) (1.7,-1.77813) (1.6,-1.86325) (1.5,-1.90231) (1.4,-1.89221) (1.3,-1.83459) (1.2,-1.7369) (1.1,-1.61928) (1,-1.5397) (0.9,-1.56627) (0.8,-1.64937) (0.7,-1.73711) (0.6,-1.81108) (0.5,-1.86431) (0.4,-1.89433) (0.3,-1.90074) (0.2,-1.88417) (0.1,-1.8455) (0,-1.78558) (-0.1,-1.70498) (-0.2,-1.60404) (-0.3,-1.483) (-0.4,-1.34229) (-0.5,-1.18293) (-0.6,-1.00719) (-0.7,-0.819439) (-0.8,-0.62814) (-0.9,-0.453225) (-1,-0.35893) (-1.1,-0.425315) (-1.2,-0.572267) (-1.3,-0.735413) (-1.4,-0.894675) (-1.5,-1.04146) (-1.6,-1.17127) (-1.7,-1.28174) (-1.8,-1.37175) (-1.9,-1.44082) (-2,-1.48868) (-2.1,-1.51498) (-2.2,-1.51919) (-2.3,-1.5005) (-2.4,-1.45802) (-2.5,-1.39102) (-2.6,-1.29949) (-2.7,-1.18511) (-2.8,-1.0534) (-2.9,-0.921621) (-3,-0.854415) (-3.1,-0.937417) (-3.2,-1.08869) (-3.3,-1.24512) (-3.4,-1.38999) (-3.5,-1.51823) (-3.6,-1.62876) (-3.7,-1.72229) (-3.8,-1.80043) (-3.9,-1.86515) (-4,-1.91844) (-4.1,-1.96215) (-4.2,-1.99792) (-4.3,-2.02716) (-4.4,-2.05105) (-4.5,-2.07055) (-4.6,-2.08646) (-4.7,-2.09944) (-4.8,-2.11) (-4.9,-2.11858) (-5,-2.12552) (-5,1.44517)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.340175)(-4.9,-0.351684)(-4.8,-0.363996)(-4.7,-0.37718)(-4.6,-0.391304)(-4.5,-0.406438)(-4.4,-0.422642)(-4.3,-0.439968)(-4.2,-0.458444)(-4.1,-0.478062)(-4,-0.498758)(-3.9,-0.520387)(-3.8,-0.542686)(-3.7,-0.565239)(-3.6,-0.587435)(-3.5,-0.608444)(-3.4,-0.627213)(-3.3,-0.642518)(-3.2,-0.653079)(-3.1,-0.657736)(-3,-0.655657)(-2.9,-0.646502)(-2.8,-0.630493)(-2.7,-0.608345)(-2.6,-0.581107)(-2.5,-0.549953)(-2.4,-0.516015)(-2.3,-0.480273)(-2.2,-0.443516)(-2.1,-0.406363)(-2,-0.36931)(-1.9,-0.332803)(-1.8,-0.297314)(-1.7,-0.263426)(-1.6,-0.231898)(-1.5,-0.203725)(-1.4,-0.180149)(-1.3,-0.162612)(-1.2,-0.152623)(-1.1,-0.151551)(-1,-0.160386)(-0.9,-0.179539)(-0.8,-0.208764)(-0.7,-0.247234)(-0.6,-0.293743)(-0.5,-0.346945)(-0.4,-0.405559)(-0.3,-0.468496)(-0.2,-0.534904)(-0.1,-0.604143)(0,-0.675721)(0.1,-0.749204)(0.2,-0.824112)(0.3,-0.899815)(0.4,-0.975436)(0.5,-1.04977)(0.6,-1.12127)(0.7,-1.1881)(0.8,-1.24829)(0.9,-1.30003)(1,-1.34192)(1.1,-1.37325)(1.2,-1.39403)(1.3,-1.4048)(1.4,-1.40628)(1.5,-1.39901)(1.6,-1.38304)(1.7,-1.35784)(1.8,-1.32244)(1.9,-1.27581)(2,-1.21726)(2.1,-1.14685)(2.2,-1.06568)(2.3,-0.975793)(2.4,-0.880022)(2.5,-0.781664)(2.6,-0.684178)(2.7,-0.590925)(2.8,-0.504928)(2.9,-0.428639)(3,-0.363717)(3.1,-0.310872)(3.2,-0.269852)(3.3,-0.239588)(3.4,-0.218473)(3.5,-0.204672)(3.6,-0.196393)(3.7,-0.192057)(3.8,-0.190379)(3.9,-0.190374)(4,-0.191323)(4.1,-0.192727)(4.2,-0.194254)(4.3,-0.195691)(4.4,-0.196913)(4.5,-0.197854)(4.6,-0.198486)(4.7,-0.198807)(4.8,-0.198829)(4.9,-0.198573)(5,-0.198066) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.139656)(-3,-0.620808) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (-5,-0.831683)(-4.9,-2.66337)(-4.8,-2.60891)(-4.7,-2.59901)(-4.6,-2.4901)(-4.5,-2.52475)(-4.4,-2.56436)(-4.3,-2.63366)(-4.2,-2.58416)(-4.1,-2.64851)(-4,-2.60891)(-3.9,-2.62871)(-3.8,-2.64851)(-3.7,-2.72772)(-3.6,-2.84158)(-3.5,-2.94554)(-3.4,-3)(-3.3,-3)(-3.2,-3)(-3.1,-3)(-3,-3)(-2.9,-3)(-2.8,-3)(-2.7,-3)(-2.6,-2.99505)(-2.5,-2.93069)(-2.4,-2.87624)(-2.3,-2.80198)(-2.2,-2.63366)(-2.1,-2.71287)(-2,-2.80693)(-1.9,-2.87624)(-1.8,-2.94059)(-1.7,-2.98515)(-1.6,-2.99505)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.9802)(-0.3,-2.98515)(-0.2,-2.88614)(-0.1,-2.76733)(0,-2.55446)(0.1,-2.43564)(0.2,-2.20792)(0.3,-2.01485)(0.4,-1.92079)(0.5,-1.63861)(0.6,-1.75248)(0.7,-1.83168)(0.8,-1.69802)(0.9,-1.76238)(1,-1.64356)(1.1,-1.47525)(1.2,-0.816832)(1.3,0.594059)(1.4,2.55446)(1.5,2.34158)(1.6,0.0594059)(1.7,-1.70297)(1.8,-2.40594)(1.9,-2.70297)(2,-2.81683)(2.1,-2.76238)(2.2,-2.74257)(2.3,-2.61386)(2.4,-2.80693)(2.5,-2.98515)(2.6,-3)(2.7,-3)(2.8,-3)(2.9,-3)(3,-3)(3.1,-3)(3.2,-3)(3.3,-3)(3.4,-3)(3.5,-3)(3.6,-3)(3.7,-2.9802)(3.8,-2.95545)(3.9,-2.93069)(4,-2.88119)(4.1,-2.84653)(4.2,-2.76238)(4.3,-2.74752)(4.4,-2.76733)(4.5,-2.72772)(4.6,-2.66832)(4.7,-2.74752)(4.8,-2.70297)(4.9,-2.67822)(5,-1.13861) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.90308) (-4.9,1.89643) (-4.8,1.88837) (-4.7,1.87858) (-4.6,1.86666) (-4.5,1.8521) (-4.4,1.83429) (-4.3,1.81245) (-4.2,1.78565) (-4.1,1.75271) (-4,1.71225) (-3.9,1.66261) (-3.8,1.60189) (-3.7,1.52804) (-3.6,1.43897) (-3.5,1.33292) (-3.4,1.20895) (-3.3,1.0679) (-3.2,0.914568) (-3.1,0.765466) (-3,0.683557) (-2.9,0.750771) (-2.8,0.881599) (-2.7,1.01167) (-2.6,1.12403) (-2.5,1.21354) (-2.4,1.27885) (-2.3,1.32022) (-2.2,1.33858) (-2.1,1.33487) (-2,1.30982) (-1.9,1.26371) (-1.8,1.19641) (-1.7,1.10745) (-1.6,0.996248) (-1.5,0.862489) (-1.4,0.706736) (-1.3,0.531411) (-1.2,0.34292) (-1.1,0.159331) (-1,0.0435063) (-0.9,0.0748051) (-0.8,0.173275) (-0.7,0.275551) (-0.6,0.363075) (-0.5,0.428957) (-0.4,0.47031) (-0.3,0.486147) (-0.2,0.476418) (-0.1,0.441464) (0,0.381698) (0.1,0.297477) (0.2,0.189143) (0.3,0.0572117) (0.4,-0.0972788) (0.5,-0.272248) (0.6,-0.463871) (0.7,-0.665581) (0.8,-0.866142) (0.9,-1.04322) (1,-1.1421) (1.1,-1.11197) (1.2,-1.02156) (1.3,-0.930975) (1.4,-0.863248) (1.5,-0.828771) (1.6,-0.831462) (1.7,-0.869579) (1.8,-0.934447) (1.9,-1.0048) (2,-1.03113) (2.1,-0.968046) (2.2,-0.861175) (2.3,-0.760483) (2.4,-0.687907) (2.5,-0.653028) (2.6,-0.658772) (2.7,-0.702669) (2.8,-0.775954) (2.9,-0.856993) (3,-0.884504) (3.1,-0.784803) (3.2,-0.610004) (3.3,-0.414588) (3.4,-0.219006) (3.5,-0.0324738) (3.6,0.1404) (3.7,0.297631) (3.8,0.438879) (3.9,0.564794) (4,0.676566) (4.1,0.775616) (4.2,0.863405) (4.3,0.941328) (4.4,1.01066) (4.5,1.07253) (4.6,1.12793) (4.7,1.17771) (4.8,1.2226) (4.9,1.26323) (5,1.30013) (5,-2.26841) (4.9,-2.26784) (4.8,-2.26597) (4.7,-2.26247) (4.6,-2.25692) (4.5,-2.24881) (4.4,-2.23751) (4.3,-2.22222) (4.2,-2.20199) (4.1,-2.17567) (4,-2.14189) (3.9,-2.09906) (3.8,-2.04546) (3.7,-1.97931) (3.6,-1.89901) (3.5,-1.80359) (3.4,-1.69328) (3.3,-1.57067) (3.2,-1.44286) (3.1,-1.32841) (3,-1.28055) (2.9,-1.35106) (2.8,-1.46699) (2.7,-1.56865) (2.6,-1.63659) (2.5,-1.66437) (2.4,-1.65164) (2.3,-1.60306) (2.2,-1.52939) (2.1,-1.45326) (2,-1.42489) (1.9,-1.48972) (1.8,-1.60172) (1.7,-1.71018) (1.6,-1.79189) (1.5,-1.83536) (1.4,-1.8351) (1.3,-1.79055) (1.2,-1.7073) (1.1,-1.60402) (1,-1.53766) (0.9,-1.5757) (0.8,-1.66829) (0.7,-1.76361) (0.6,-1.84348) (0.5,-1.90133) (0.4,-1.93506) (0.3,-1.94464) (0.2,-1.93097) (0.1,-1.89512) (0,-1.83802) (-0.1,-1.76021) (-0.2,-1.66185) (-0.3,-1.54286) (-0.4,-1.40314) (-0.5,-1.24301) (-0.6,-1.06382) (-0.7,-0.868861) (-0.8,-0.665479) (-0.9,-0.472566) (-1,-0.35358) (-1.1,-0.388197) (-1.2,-0.49637) (-1.3,-0.614192) (-1.4,-0.722315) (-1.5,-0.812983) (-1.6,-0.882495) (-1.7,-0.929178) (-1.8,-0.952466) (-1.9,-0.952328) (-2,-0.928915) (-2.1,-0.882366) (-2.2,-0.812766) (-2.3,-0.720238) (-2.4,-0.605172) (-2.5,-0.468599) (-2.6,-0.312741) (-2.7,-0.141869) (-2.8,0.0357906) (-2.9,0.200532) (-3,0.286041) (-3.1,0.206105) (-3.2,0.0433547) (-3.3,-0.137308) (-3.4,-0.316599) (-3.5,-0.486654) (-3.6,-0.643671) (-3.7,-0.786059) (-3.8,-0.9136) (-3.9,-1.02692) (-4,-1.12711) (-4.1,-1.21546) (-4.2,-1.29331) (-4.3,-1.36194) (-4.4,-1.42253) (-4.5,-1.47613) (-4.6,-1.52366) (-4.7,-1.56594) (-4.8,-1.60364) (-4.9,-1.63736) (-5,-1.66761) (-5,1.90308)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.117731)(-4.9,0.129534)(-4.8,0.142366)(-4.7,0.156321)(-4.6,0.171496)(-4.5,0.187985)(-4.4,0.205879)(-4.3,0.225257)(-4.2,0.24617)(-4.1,0.268627)(-4,0.292571)(-3.9,0.317843)(-3.8,0.344145)(-3.7,0.370989)(-3.6,0.397651)(-3.5,0.423135)(-3.4,0.446175)(-3.3,0.465297)(-3.2,0.478961)(-3.1,0.485786)(-3,0.484799)(-2.9,0.475652)(-2.8,0.458695)(-2.7,0.434899)(-2.6,0.405646)(-2.5,0.37247)(-2.4,0.336836)(-2.3,0.299993)(-2.2,0.262906)(-2.1,0.226253)(-2,0.190451)(-1.9,0.15569)(-1.8,0.121972)(-1.7,0.0891368)(-1.6,0.0568768)(-1.5,0.0247529)(-1.4,-0.00778947)(-1.3,-0.0413905)(-1.2,-0.0767252)(-1.1,-0.114433)(-1,-0.155037)(-0.9,-0.198881)(-0.8,-0.246102)(-0.7,-0.296655)(-0.6,-0.35037)(-0.5,-0.407028)(-0.4,-0.466416)(-0.3,-0.528358)(-0.2,-0.592718)(-0.1,-0.659374)(0,-0.728163)(0.1,-0.798824)(0.2,-0.870912)(0.3,-0.943716)(0.4,-1.01617)(0.5,-1.08679)(0.6,-1.15367)(0.7,-1.21459)(0.8,-1.26722)(0.9,-1.30946)(1,-1.33988)(1.1,-1.358)(1.2,-1.36443)(1.3,-1.36076)(1.4,-1.34918)(1.5,-1.33207)(1.6,-1.31168)(1.7,-1.28988)(1.8,-1.26808)(1.9,-1.24726)(2,-1.22801)(2.1,-1.21065)(2.2,-1.19528)(2.3,-1.18177)(2.4,-1.16978)(2.5,-1.1587)(2.6,-1.14768)(2.7,-1.13566)(2.8,-1.12147)(2.9,-1.10403)(3,-1.08252)(3.1,-1.0566)(3.2,-1.02643)(3.3,-0.99263)(3.4,-0.956143)(3.5,-0.91803)(3.6,-0.879307)(3.7,-0.840839)(3.8,-0.803292)(3.9,-0.767134)(4,-0.73266)(4.1,-0.700027)(4.2,-0.669293)(4.3,-0.640445)(4.4,-0.613423)(4.5,-0.588141)(4.6,-0.564496)(4.7,-0.542381)(4.8,-0.521686)(4.9,-0.502305)(5,-0.484138) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-1.28173)(-3,0.472702) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (-5,-2.05941)(-4.9,-2.87624)(-4.8,-2.82673)(-4.7,-2.83168)(-4.6,-2.89604)(-4.5,-2.87129)(-4.4,-2.93564)(-4.3,-2.94554)(-4.2,-2.93564)(-4.1,-2.95545)(-4,-2.9802)(-3.9,-2.9901)(-3.8,-3)(-3.7,-3)(-3.6,-3)(-3.5,-3)(-3.4,-3)(-3.3,-3)(-3.2,-3)(-3.1,-3)(-3,-3)(-2.9,-3)(-2.8,-3)(-2.7,-3)(-2.6,-3)(-2.5,-3)(-2.4,-3)(-2.3,-3)(-2.2,-3)(-2.1,-2.9901)(-2,-2.9901)(-1.9,-2.98515)(-1.8,-2.98515)(-1.7,-2.99505)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.9703)(-0.3,-2.97525)(-0.2,-2.85644)(-0.1,-2.74752)(0,-2.5297)(0.1,-2.36139)(0.2,-2.15842)(0.3,-1.89604)(0.4,-1.77228)(0.5,-1.62376)(0.6,-1.69307)(0.7,-1.68317)(0.8,-1.82178)(0.9,-1.86634)(1,-1.80198)(1.1,-1.60396)(1.2,-0.79703)(1.3,0.514851)(1.4,1.39604)(1.5,0.559406)(1.6,-1.35644)(1.7,-2.27723)(1.8,-2.67822)(1.9,-2.77723)(2,-2.85644)(2.1,-2.86634)(2.2,-2.59406)(2.3,-2.30693)(2.4,-1.58416)(2.5,-1.03465)(2.6,-1.95545)(2.7,-2.72772)(2.8,-2.9604)(2.9,-2.99505)(3,-2.99505)(3.1,-2.99505)(3.2,-2.9901)(3.3,-2.91584)(3.4,-2.76238)(3.5,-2.5396)(3.6,-2.48515)(3.7,-2.37624)(3.8,-2.37129)(3.9,-2.32673)(4,-2.37129)(4.1,-2.37129)(4.2,-2.28713)(4.3,-2.48515)(4.4,-2.36634)(4.5,-2.42079)(4.6,-2.44554)(4.7,-2.48515)(4.8,-2.4604)(4.9,-2.4901)(5,-0.351485) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.96949) (-4.9,1.96474) (-4.8,1.95872) (-4.7,1.9511) (-4.6,1.94152) (-4.5,1.92946) (-4.4,1.91434) (-4.3,1.89538) (-4.2,1.87165) (-4.1,1.84197) (-4,1.80495) (-3.9,1.7589) (-3.8,1.70188) (-3.7,1.63176) (-3.6,1.54634) (-3.5,1.4437) (-3.4,1.32271) (-3.3,1.18401) (-3.2,1.03214) (-3.1,0.883418) (-3,0.800652) (-2.9,0.865711) (-2.8,0.993122) (-2.7,1.11864) (-2.6,1.22551) (-2.5,1.30877) (-2.4,1.3673) (-2.3,1.40154) (-2.2,1.41252) (-2.1,1.40131) (-2,1.3687) (-1.9,1.31505) (-1.8,1.24029) (-1.7,1.14401) (-1.6,1.02574) (-1.5,0.885296) (-1.4,0.723391) (-1.3,0.542638) (-1.2,0.349643) (-1.1,0.162646) (-1,0.0446261) (-0.9,0.0749746) (-0.8,0.173674) (-0.7,0.277207) (-0.6,0.366808) (-0.5,0.435351) (-0.4,0.479726) (-0.3,0.498739) (-0.2,0.492172) (-0.1,0.460217) (0,0.403162) (0.1,0.321244) (0.2,0.21468) (0.3,0.0838399) (0.4,-0.0704079) (0.5,-0.246188) (0.6,-0.439908) (0.7,-0.645246) (0.8,-0.851179) (0.9,-1.0355) (1,-1.14347) (1.1,-1.12403) (1.2,-1.04536) (1.3,-0.966681) (1.4,-0.909819) (1.5,-0.883606) (1.6,-0.890112) (1.7,-0.925565) (1.8,-0.979268) (1.9,-1.02822) (2,-1.02181) (2.1,-0.914404) (2.2,-0.752455) (2.3,-0.587753) (2.4,-0.444902) (2.5,-0.336738) (2.6,-0.269778) (2.7,-0.245218) (2.8,-0.257742) (2.9,-0.288625) (3,-0.278606) (3.1,-0.154881) (3.2,0.0307698) (3.3,0.225236) (3.4,0.410132) (3.5,0.57859) (3.6,0.728281) (3.7,0.859207) (3.8,0.972615) (3.9,1.07034) (4,1.15441) (4.1,1.22677) (4.2,1.28921) (4.3,1.34331) (4.4,1.39038) (4.5,1.43156) (4.6,1.46778) (4.7,1.49981) (4.8,1.52829) (4.9,1.55375) (5,1.57662) (5,-1.99192) (4.9,-1.97732) (4.8,-1.96028) (4.7,-1.94036) (4.6,-1.91707) (4.5,-1.88978) (4.4,-1.85778) (4.3,-1.82024) (4.2,-1.77618) (4.1,-1.72452) (4,-1.66405) (3.9,-1.59351) (3.8,-1.51173) (3.7,-1.41773) (3.6,-1.31113) (3.5,-1.19252) (3.4,-1.06414) (3.3,-0.930848) (3.2,-0.802083) (3.1,-0.698484) (3,-0.674649) (2.9,-0.782696) (2.8,-0.948776) (2.7,-1.1112) (2.6,-1.24759) (2.5,-1.34808) (2.4,-1.40864) (2.3,-1.43033) (2.2,-1.42067) (2.1,-1.39962) (2,-1.41557) (1.9,-1.51315) (1.8,-1.64654) (1.7,-1.76616) (1.6,-1.85054) (1.5,-1.8902) (1.4,-1.88168) (1.3,-1.82626) (1.2,-1.7311) (1.1,-1.61608) (1,-1.53904) (0.9,-1.56798) (0.8,-1.65333) (0.7,-1.74327) (0.6,-1.81951) (0.5,-1.87527) (0.4,-1.90819) (0.3,-1.91802) (0.2,-1.90543) (0.1,-1.87136) (0,-1.81656) (-0.1,-1.74146) (-0.2,-1.6461) (-0.3,-1.53027) (-0.4,-1.39373) (-0.5,-1.23662) (-0.6,-1.06008) (-0.7,-0.867205) (-0.8,-0.66508) (-0.9,-0.472397) (-1,-0.35246) (-1.1,-0.384882) (-1.2,-0.489647) (-1.3,-0.602964) (-1.4,-0.705661) (-1.5,-0.790177) (-1.6,-0.852998) (-1.7,-0.892615) (-1.8,-0.908589) (-1.9,-0.900988) (-2,-0.870034) (-2.1,-0.815931) (-2.2,-0.738828) (-2.3,-0.638926) (-2.4,-0.516716) (-2.5,-0.373366) (-2.6,-0.211269) (-2.7,-0.034898) (-2.8,0.147313) (-2.9,0.315472) (-3,0.403137) (-3.1,0.324056) (-3.2,0.160925) (-3.3,-0.0212042) (-3.4,-0.202839) (-3.5,-0.375881) (-3.6,-0.53631) (-3.7,-0.682341) (-3.8,-0.813608) (-3.9,-0.930625) (-4,-1.03441) (-4.1,-1.1262) (-4.2,-1.20731) (-4.3,-1.27901) (-4.4,-1.34247) (-4.5,-1.39876) (-4.6,-1.4488) (-4.7,-1.49341) (-4.8,-1.53329) (-4.9,-1.56904) (-5,-1.60119) (-5,1.96949)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.18415)(-4.9,0.197849)(-4.8,0.212712)(-4.7,0.228845)(-4.6,0.246356)(-4.5,0.265351)(-4.4,0.285933)(-4.3,0.308187)(-4.2,0.33217)(-4.1,0.357888)(-4,0.385273)(-3.9,0.414138)(-3.8,0.444138)(-3.7,0.474707)(-3.6,0.505013)(-3.5,0.533908)(-3.4,0.559936)(-3.3,0.581401)(-3.2,0.596532)(-3.1,0.603737)(-3,0.601894)(-2.9,0.590591)(-2.8,0.570217)(-2.7,0.54187)(-2.6,0.507118)(-2.5,0.467704)(-2.4,0.425293)(-2.3,0.381306)(-2.2,0.336844)(-2.1,0.292688)(-2,0.249332)(-1.9,0.20703)(-1.8,0.165848)(-1.7,0.125699)(-1.6,0.0863732)(-1.5,0.0475593)(-1.4,0.0088646)(-1.3,-0.0301628)(-1.2,-0.070002)(-1.1,-0.111118)(-1,-0.153917)(-0.9,-0.198711)(-0.8,-0.245703)(-0.7,-0.294999)(-0.6,-0.346638)(-0.5,-0.400634)(-0.4,-0.457)(-0.3,-0.515765)(-0.2,-0.576965)(-0.1,-0.640621)(0,-0.706699)(0.1,-0.775056)(0.2,-0.845376)(0.3,-0.917088)(0.4,-0.989298)(0.5,-1.06073)(0.6,-1.12971)(0.7,-1.19426)(0.8,-1.25225)(0.9,-1.30174)(1,-1.34125)(1.1,-1.37006)(1.2,-1.38823)(1.3,-1.39647)(1.4,-1.39575)(1.5,-1.3869)(1.6,-1.37033)(1.7,-1.34586)(1.8,-1.3129)(1.9,-1.27068)(2,-1.21869)(2.1,-1.15701)(2.2,-1.08656)(2.3,-1.00904)(2.4,-0.926771)(2.5,-0.842407)(2.6,-0.758686)(2.7,-0.678208)(2.8,-0.603259)(2.9,-0.53566)(3,-0.476628)(3.1,-0.426682)(3.2,-0.385657)(3.3,-0.352806)(3.4,-0.327005)(3.5,-0.306967)(3.6,-0.291427)(3.7,-0.279264)(3.8,-0.269556)(3.9,-0.261586)(4,-0.25482)(4.1,-0.248875)(4.2,-0.243484)(4.3,-0.238465)(4.4,-0.233698)(4.5,-0.229107)(4.6,-0.224643)(4.7,-0.220277)(4.8,-0.215993)(4.9,-0.211785)(5,-0.207648) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.312643)(-3,0.761337) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (-5,-2.11881)(-4.9,-2.87624)(-4.8,-2.86139)(-4.7,-2.84653)(-4.6,-2.90594)(-4.5,-2.88614)(-4.4,-2.95545)(-4.3,-2.94554)(-4.2,-2.93564)(-4.1,-2.9703)(-4,-2.9901)(-3.9,-2.99505)(-3.8,-3)(-3.7,-3)(-3.6,-3)(-3.5,-3)(-3.4,-3)(-3.3,-3)(-3.2,-3)(-3.1,-3)(-3,-3)(-2.9,-3)(-2.8,-3)(-2.7,-3)(-2.6,-3)(-2.5,-3)(-2.4,-3)(-2.3,-3)(-2.2,-3)(-2.1,-2.9901)(-2,-2.9901)(-1.9,-2.99505)(-1.8,-2.9901)(-1.7,-3)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.97525)(-0.3,-2.9505)(-0.2,-2.83168)(-0.1,-2.70792)(0,-2.47525)(0.1,-2.38119)(0.2,-2.0297)(0.3,-1.90099)(0.4,-1.71782)(0.5,-1.46535)(0.6,-1.4901)(0.7,-1.4901)(0.8,-1.34653)(0.9,-1.45545)(1,-1.33663)(1.1,-1.02475)(1.2,-0.252475)(1.3,1.33663)(1.4,2.9901)(1.5,2.82178)(1.6,0.188119)(1.7,-1.5198)(1.8,-2.35644)(1.9,-2.57426)(2,-2.79208)(2.1,-2.70297)(2.2,-2.59901)(2.3,-2.40594)(2.4,-2.55941)(2.5,-2.94554)(2.6,-3)(2.7,-3)(2.8,-3)(2.9,-3)(3,-3)(3.1,-3)(3.2,-3)(3.3,-3)(3.4,-3)(3.5,-3)(3.6,-2.98515)(3.7,-2.9505)(3.8,-2.89109)(3.9,-2.90099)(4,-2.82673)(4.1,-2.72772)(4.2,-2.73267)(4.3,-2.71287)(4.4,-2.72772)(4.5,-2.67822)(4.6,-2.60891)(4.7,-2.71782)(4.8,-2.70297)(4.9,-2.61881)(5,-1.01485) 
};

\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-5,1.25721) (-4.9,1.21842) (-4.8,1.1757) (-4.7,1.12851) (-4.6,1.07621) (-4.5,1.01808) (-4.4,0.953293) (-4.3,0.880904) (-4.2,0.799854) (-4.1,0.708983) (-4,0.607062) (-3.9,0.49286) (-3.8,0.365258) (-3.7,0.223439) (-3.6,0.0671707) (-3.5,-0.102802) (-3.4,-0.28422) (-3.3,-0.472511) (-3.2,-0.658998) (-3.1,-0.823656) (-3,-0.901037) (-2.9,-0.808256) (-2.8,-0.631607) (-2.7,-0.437786) (-2.6,-0.247078) (-2.5,-0.0683713) (-2.4,0.093418) (-2.3,0.235497) (-2.2,0.35635) (-2.1,0.455156) (-2,0.531365) (-1.9,0.584389) (-1.8,0.613427) (-1.7,0.617407) (-1.6,0.595089) (-1.5,0.545357) (-1.4,0.46777) (-1.3,0.363585) (-1.2,0.237996) (-1.1,0.108004) (-1,0.0357903) (-0.9,0.100609) (-0.8,0.223054) (-0.7,0.340879) (-0.6,0.437018) (-0.5,0.506205) (-0.4,0.547094) (-0.3,0.560021) (-0.2,0.545984) (-0.1,0.506084) (0,0.441239) (0.1,0.352098) (0.2,0.239112) (0.3,0.102758) (0.4,-0.0560925) (0.5,-0.235633) (0.6,-0.432394) (0.7,-0.640212) (0.8,-0.848236) (0.9,-1.03442) (1,-1.14414) (1.1,-1.12641) (1.2,-1.04938) (1.3,-0.9722) (1.4,-0.916575) (1.5,-0.891167) (1.6,-0.897876) (1.7,-0.932757) (1.8,-0.984965) (1.9,-1.03139) (2,-1.02136) (2.1,-0.90927) (2.2,-0.741657) (2.3,-0.5705) (2.4,-0.420665) (2.5,-0.305331) (2.6,-0.231416) (2.7,-0.200556) (2.8,-0.207877) (2.9,-0.23504) (3,-0.223059) (3.1,-0.0992432) (3.2,0.0846878) (3.3,0.275842) (3.4,0.456152) (3.5,0.619112) (3.6,0.762741) (3.7,0.88734) (3.8,0.994393) (3.9,1.08591) (4,1.16401) (4.1,1.23075) (4.2,1.28793) (4.3,1.33715) (4.4,1.37972) (4.5,1.41676) (4.6,1.44918) (4.7,1.47773) (4.8,1.50304) (4.9,1.5256) (5,1.54583) (5,-2.02271) (4.9,-2.00546) (4.8,-1.98553) (4.7,-1.96244) (4.6,-1.93567) (4.5,-1.90459) (4.4,-1.86845) (4.3,-1.8264) (4.2,-1.77746) (4.1,-1.72054) (4,-1.65444) (3.9,-1.57795) (3.8,-1.48995) (3.7,-1.3896) (3.6,-1.27667) (3.5,-1.152) (3.4,-1.01812) (3.3,-0.880243) (3.2,-0.748165) (3.1,-0.642847) (3,-0.619102) (2.9,-0.729111) (2.8,-0.898911) (2.7,-1.06654) (2.6,-1.20923) (2.5,-1.31667) (2.4,-1.3844) (2.3,-1.41308) (2.2,-1.40987) (2.1,-1.39449) (2,-1.41512) (1.9,-1.51632) (1.8,-1.65224) (1.7,-1.77335) (1.6,-1.8583) (1.5,-1.89776) (1.4,-1.88843) (1.3,-1.83178) (1.2,-1.73511) (1.1,-1.61845) (1,-1.53971) (0.9,-1.5669) (0.8,-1.65039) (0.7,-1.73824) (0.6,-1.812) (0.5,-1.86471) (0.4,-1.89387) (0.3,-1.8991) (0.2,-1.881) (0.1,-1.8405) (0,-1.77848) (-0.1,-1.69559) (-0.2,-1.59229) (-0.3,-1.46899) (-0.4,-1.32636) (-0.5,-1.16577) (-0.6,-0.989873) (-0.7,-0.803533) (-0.8,-0.6157) (-0.9,-0.446762) (-1,-0.361296) (-1.1,-0.439524) (-1.2,-0.601294) (-1.3,-0.782017) (-1.4,-0.961282) (-1.5,-1.13012) (-1.6,-1.28365) (-1.7,-1.41922) (-1.8,-1.53545) (-1.9,-1.63165) (-2,-1.70737) (-2.1,-1.76208) (-2.2,-1.79499) (-2.3,-1.80497) (-2.4,-1.7906) (-2.5,-1.75051) (-2.6,-1.68385) (-2.7,-1.59132) (-2.8,-1.47742) (-2.9,-1.35849) (-3,-1.29855) (-3.1,-1.38302) (-3.2,-1.53021) (-3.3,-1.67772) (-3.4,-1.80977) (-3.5,-1.92238) (-3.6,-2.01547) (-3.7,-2.09066) (-3.8,-2.15023) (-3.9,-2.19667) (-4,-2.23229) (-4.1,-2.25919) (-4.2,-2.2791) (-4.3,-2.29349) (-4.4,-2.30352) (-4.5,-2.31015) (-4.6,-2.31411) (-4.7,-2.31601) (-4.8,-2.3163) (-4.9,-2.31536) (-5,-2.31347) (-5,1.25721)};
\addplot [
color=blue,
solid
]
coordinates{
 (-5,-0.52813)(-4.9,-0.54847)(-4.8,-0.570302)(-4.7,-0.593753)(-4.6,-0.618954)(-4.5,-0.646035)(-4.4,-0.675114)(-4.3,-0.706291)(-4.2,-0.739623)(-4.1,-0.775102)(-4,-0.812616)(-3.9,-0.851903)(-3.8,-0.892488)(-3.7,-0.933609)(-3.6,-0.974152)(-3.5,-1.01259)(-3.4,-1.04699)(-3.3,-1.07512)(-3.2,-1.0946)(-3.1,-1.10334)(-3,-1.09979)(-2.9,-1.08338)(-2.8,-1.05451)(-2.7,-1.01455)(-2.6,-0.965465)(-2.5,-0.909441)(-2.4,-0.848591)(-2.3,-0.784734)(-2.2,-0.719322)(-2.1,-0.653464)(-2,-0.588001)(-1.9,-0.523629)(-1.8,-0.461011)(-1.7,-0.400908)(-1.6,-0.344282)(-1.5,-0.29238)(-1.4,-0.246756)(-1.3,-0.209216)(-1.2,-0.181649)(-1.1,-0.16576)(-1,-0.162753)(-0.9,-0.173077)(-0.8,-0.196323)(-0.7,-0.231327)(-0.6,-0.276427)(-0.5,-0.329781)(-0.4,-0.389632)(-0.3,-0.454483)(-0.2,-0.523152)(-0.1,-0.594754)(0,-0.668622)(0.1,-0.744203)(0.2,-0.820943)(0.3,-0.89817)(0.4,-0.974983)(0.5,-1.05017)(0.6,-1.1222)(0.7,-1.18922)(0.8,-1.24931)(0.9,-1.30066)(1,-1.34192)(1.1,-1.37243)(1.2,-1.39225)(1.3,-1.40199)(1.4,-1.4025)(1.5,-1.39446)(1.6,-1.37809)(1.7,-1.35306)(1.8,-1.3186)(1.9,-1.27385)(2,-1.21824)(2.1,-1.15188)(2.2,-1.07576)(2.3,-0.991787)(2.4,-0.902533)(2.5,-0.810999)(2.6,-0.720324)(2.7,-0.633546)(2.8,-0.553394)(2.9,-0.482076)(3,-0.421081)(3.1,-0.371045)(3.2,-0.331739)(3.3,-0.302201)(3.4,-0.280985)(3.5,-0.266444)(3.6,-0.256966)(3.7,-0.25113)(3.8,-0.247778)(3.9,-0.246022)(4,-0.245211)(4.1,-0.244893)(4.2,-0.244763)(4.3,-0.244626)(4.4,-0.244365)(4.5,-0.243914)(4.6,-0.243246)(4.7,-0.242353)(4.8,-0.241243)(4.9,-0.239932)(5,-0.23844) 
};

\addplot [
color=blue,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (3,-0.261532)(-3,-1.1387) 
};

\addplot [
color=blue,
dashed
]
coordinates{
 (-5,-0.29703)(-4.9,-2.51485)(-4.8,-2.57426)(-4.7,-2.48515)(-4.6,-2.42574)(-4.5,-2.30198)(-4.4,-2.39109)(-4.3,-2.43564)(-4.2,-2.34653)(-4.1,-2.41089)(-4,-2.34653)(-3.9,-2.21782)(-3.8,-2.20297)(-3.7,-2.20297)(-3.6,-2.16337)(-3.5,-2.28713)(-3.4,-2.56436)(-3.3,-2.80693)(-3.2,-2.95545)(-3.1,-2.99505)(-3,-3)(-2.9,-2.97525)(-2.8,-2.9604)(-2.7,-2.74257)(-2.6,-2.5198)(-2.5,-2.30198)(-2.4,-2.36139)(-2.3,-2.31188)(-2.2,-2.37624)(-2.1,-2.57921)(-2,-2.72277)(-1.9,-2.81188)(-1.8,-2.9604)(-1.7,-2.9802)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.98515)(-0.3,-2.98515)(-0.2,-2.90099)(-0.1,-2.83663)(0,-2.63366)(0.1,-2.49505)(0.2,-2.28713)(0.3,-2.19307)(0.4,-2.06436)(0.5,-1.81683)(0.6,-2.0099)(0.7,-2.08416)(0.8,-2.10891)(0.9,-2.17822)(1,-2.10891)(1.1,-1.9505)(1.2,-1.47525)(1.3,-0.242574)(1.4,1.42079)(1.5,1.40594)(1.6,-0.80198)(1.7,-2.09406)(1.8,-2.64356)(1.9,-2.80693)(2,-2.90594)(2.1,-2.86139)(2.2,-2.79208)(2.3,-2.68317)(2.4,-2.81683)(2.5,-2.9802)(2.6,-3)(2.7,-3)(2.8,-3)(2.9,-3)(3,-3)(3.1,-3)(3.2,-3)(3.3,-3)(3.4,-3)(3.5,-3)(3.6,-3)(3.7,-2.97525)(3.8,-2.94059)(3.9,-2.92079)(4,-2.88614)(4.1,-2.83168)(4.2,-2.78218)(4.3,-2.75743)(4.4,-2.76733)(4.5,-2.73267)(4.6,-2.63861)(4.7,-2.74257)(4.8,-2.69802)(4.9,-2.68317)(5,-1.19802) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,-1.68812)(-4.9,-2.79703)(-4.8,-2.75248)(-4.7,-2.74752)(-4.6,-2.75248)(-4.5,-2.67327)(-4.4,-2.70297)(-4.3,-2.77723)(-4.2,-2.80198)(-4.1,-2.77723)(-4,-2.80198)(-3.9,-2.77228)(-3.8,-2.78218)(-3.7,-2.74752)(-3.6,-2.75248)(-3.5,-2.81683)(-3.4,-2.76733)(-3.3,-2.79703)(-3.2,-2.83168)(-3.1,-2.77228)(-3,-2.71782)(-2.9,-2.76733)(-2.8,-2.78713)(-2.7,-2.81683)(-2.6,-2.83168)(-2.5,-2.85644)(-2.4,-2.80198)(-2.3,-2.86139)(-2.2,-2.81188)(-2.1,-2.89604)(-2,-2.92574)(-1.9,-2.93564)(-1.8,-2.9802)(-1.7,-3)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.9901)(-0.3,-2.98515)(-0.2,-2.87624)(-0.1,-2.84158)(0,-2.62376)(0.1,-2.5297)(0.2,-2.25248)(0.3,-2.11881)(0.4,-2.12376)(0.5,-1.82673)(0.6,-2.02475)(0.7,-2.08911)(0.8,-2.08416)(0.9,-2.08416)(1,-2.07921)(1.1,-1.91584)(1.2,-1.35644)(1.3,-0.425743)(1.4,1.04455)(1.5,0.915842)(1.6,-0.806931)(1.7,-2.0396)(1.8,-2.60396)(1.9,-2.76238)(2,-2.83663)(2.1,-2.90594)(2.2,-2.75248)(2.3,-2.69802)(2.4,-2.61386)(2.5,-2.43564)(2.6,-2.28713)(2.7,-2.29703)(2.8,-2.21287)(2.9,-2.38119)(3,-2.34158)(3.1,-2.34158)(3.2,-2.4604)(3.3,-2.44059)(3.4,-2.47525)(3.5,-2.60396)(3.6,-2.47525)(3.7,-2.5396)(3.8,-2.48515)(3.9,-2.5495)(4,-2.55446)(4.1,-2.61881)(4.2,-2.57426)(4.3,-2.61386)(4.4,-2.59406)(4.5,-2.63366)(4.6,-2.61386)(4.7,-2.66337)(4.8,-2.61386)(4.9,-2.55941)(5,-1.04455) 
};

\addplot [
color=gray,
dashed
]
coordinates{
 (-5,-3)(5,-3) 
};

\addplot [
color=gray,
dashed
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/logarithms.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.8\columnwidth,
height=0.3\columnwidth,
xmin=-3, xmax=3,
ymin=0, ymax=1,
yticklabels={\empty},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$g = \log(f)$},
ylabel={$p(y\,|\, f)$},
axis on top]
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (-3,0.636706)(-2.99399,0.636887)(-2.98799,0.63707)(-2.98198,0.637253)(-2.97598,0.637438)(-2.96997,0.637624)(-2.96396,0.637811)(-2.95796,0.637999)(-2.95195,0.638188)(-2.94595,0.638378)(-2.93994,0.63857)(-2.93393,0.638763)(-2.92793,0.638956)(-2.92192,0.639151)(-2.91592,0.639347)(-2.90991,0.639545)(-2.9039,0.639743)(-2.8979,0.639943)(-2.89189,0.640144)(-2.88589,0.640346)(-2.87988,0.640549)(-2.87387,0.640753)(-2.86787,0.640959)(-2.86186,0.641166)(-2.85586,0.641374)(-2.84985,0.641583)(-2.84384,0.641794)(-2.83784,0.642006)(-2.83183,0.642219)(-2.82583,0.642434)(-2.81982,0.642649)(-2.81381,0.642866)(-2.80781,0.643085)(-2.8018,0.643304)(-2.7958,0.643525)(-2.78979,0.643748)(-2.78378,0.643971)(-2.77778,0.644196)(-2.77177,0.644422)(-2.76577,0.64465)(-2.75976,0.644879)(-2.75375,0.645109)(-2.74775,0.645341)(-2.74174,0.645574)(-2.73574,0.645809)(-2.72973,0.646045)(-2.72372,0.646282)(-2.71772,0.646521)(-2.71171,0.646761)(-2.70571,0.647003)(-2.6997,0.647246)(-2.69369,0.64749)(-2.68769,0.647736)(-2.68168,0.647983)(-2.67568,0.648232)(-2.66967,0.648483)(-2.66366,0.648735)(-2.65766,0.648988)(-2.65165,0.649243)(-2.64565,0.649499)(-2.63964,0.649757)(-2.63363,0.650017)(-2.62763,0.650278)(-2.62162,0.65054)(-2.61562,0.650804)(-2.60961,0.65107)(-2.6036,0.651337)(-2.5976,0.651606)(-2.59159,0.651877)(-2.58559,0.652149)(-2.57958,0.652423)(-2.57357,0.652698)(-2.56757,0.652975)(-2.56156,0.653253)(-2.55556,0.653534)(-2.54955,0.653816)(-2.54354,0.654099)(-2.53754,0.654385)(-2.53153,0.654672)(-2.52553,0.65496)(-2.51952,0.655251)(-2.51351,0.655543)(-2.50751,0.655837)(-2.5015,0.656132)(-2.4955,0.65643)(-2.48949,0.656729)(-2.48348,0.65703)(-2.47748,0.657333)(-2.47147,0.657637)(-2.46547,0.657944)(-2.45946,0.658252)(-2.45345,0.658562)(-2.44745,0.658874)(-2.44144,0.659187)(-2.43544,0.659503)(-2.42943,0.65982)(-2.42342,0.660139)(-2.41742,0.660461)(-2.41141,0.660784)(-2.40541,0.661109)(-2.3994,0.661435)(-2.39339,0.661764)(-2.38739,0.662095)(-2.38138,0.662428)(-2.37538,0.662763)(-2.36937,0.663099)(-2.36336,0.663438)(-2.35736,0.663779)(-2.35135,0.664121)(-2.34535,0.664466)(-2.33934,0.664813)(-2.33333,0.665162)(-2.32733,0.665512)(-2.32132,0.665865)(-2.31532,0.66622)(-2.30931,0.666577)(-2.3033,0.666937)(-2.2973,0.667298)(-2.29129,0.667662)(-2.28529,0.668027)(-2.27928,0.668395)(-2.27327,0.668765)(-2.26727,0.669137)(-2.26126,0.669511)(-2.25526,0.669888)(-2.24925,0.670266)(-2.24324,0.670647)(-2.23724,0.671031)(-2.23123,0.671416)(-2.22523,0.671804)(-2.21922,0.672194)(-2.21321,0.672586)(-2.20721,0.672981)(-2.2012,0.673377)(-2.1952,0.673777)(-2.18919,0.674178)(-2.18318,0.674582)(-2.17718,0.674988)(-2.17117,0.675397)(-2.16517,0.675808)(-2.15916,0.676222)(-2.15315,0.676637)(-2.14715,0.677056)(-2.14114,0.677477)(-2.13514,0.6779)(-2.12913,0.678325)(-2.12312,0.678754)(-2.11712,0.679184)(-2.11111,0.679617)(-2.10511,0.680053)(-2.0991,0.680491)(-2.09309,0.680932)(-2.08709,0.681376)(-2.08108,0.681822)(-2.07508,0.68227)(-2.06907,0.682721)(-2.06306,0.683175)(-2.05706,0.683632)(-2.05105,0.684091)(-2.04505,0.684552)(-2.03904,0.685017)(-2.03303,0.685484)(-2.02703,0.685954)(-2.02102,0.686426)(-2.01502,0.686902)(-2.00901,0.68738)(-2.003,0.687861)(-1.997,0.688344)(-1.99099,0.688831)(-1.98498,0.68932)(-1.97898,0.689812)(-1.97297,0.690307)(-1.96697,0.690805)(-1.96096,0.691305)(-1.95495,0.691809)(-1.94895,0.692315)(-1.94294,0.692824)(-1.93694,0.693337)(-1.93093,0.693852)(-1.92492,0.69437)(-1.91892,0.694891)(-1.91291,0.695415)(-1.90691,0.695942)(-1.9009,0.696473)(-1.89489,0.697006)(-1.88889,0.697542)(-1.88288,0.698081)(-1.87688,0.698624)(-1.87087,0.699169)(-1.86486,0.699718)(-1.85886,0.70027)(-1.85285,0.700825)(-1.84685,0.701383)(-1.84084,0.701944)(-1.83483,0.702508)(-1.82883,0.703076)(-1.82282,0.703647)(-1.81682,0.704221)(-1.81081,0.704798)(-1.8048,0.705379)(-1.7988,0.705963)(-1.79279,0.70655)(-1.78679,0.707141)(-1.78078,0.707735)(-1.77477,0.708332)(-1.76877,0.708932)(-1.76276,0.709536)(-1.75676,0.710144)(-1.75075,0.710755)(-1.74474,0.711369)(-1.73874,0.711987)(-1.73273,0.712608)(-1.72673,0.713232)(-1.72072,0.713861)(-1.71471,0.714492)(-1.70871,0.715127)(-1.7027,0.715766)(-1.6967,0.716408)(-1.69069,0.717054)(-1.68468,0.717704)(-1.67868,0.718357)(-1.67267,0.719014)(-1.66667,0.719674)(-1.66066,0.720338)(-1.65465,0.721006)(-1.64865,0.721677)(-1.64264,0.722352)(-1.63664,0.723031)(-1.63063,0.723714)(-1.62462,0.7244)(-1.61862,0.72509)(-1.61261,0.725784)(-1.60661,0.726482)(-1.6006,0.727183)(-1.59459,0.727889)(-1.58859,0.728598)(-1.58258,0.729311)(-1.57658,0.730028)(-1.57057,0.730749)(-1.56456,0.731473)(-1.55856,0.732202)(-1.55255,0.732935)(-1.54655,0.733671)(-1.54054,0.734412)(-1.53453,0.735157)(-1.52853,0.735905)(-1.52252,0.736658)(-1.51652,0.737415)(-1.51051,0.738175)(-1.5045,0.73894)(-1.4985,0.739709)(-1.49249,0.740482)(-1.48649,0.741259)(-1.48048,0.74204)(-1.47447,0.742826)(-1.46847,0.743615)(-1.46246,0.744409)(-1.45646,0.745207)(-1.45045,0.746009)(-1.44444,0.746815)(-1.43844,0.747626)(-1.43243,0.748441)(-1.42643,0.74926)(-1.42042,0.750083)(-1.41441,0.750911)(-1.40841,0.751743)(-1.4024,0.752579)(-1.3964,0.753419)(-1.39039,0.754264)(-1.38438,0.755114)(-1.37838,0.755967)(-1.37237,0.756825)(-1.36637,0.757688)(-1.36036,0.758554)(-1.35435,0.759426)(-1.34835,0.760301)(-1.34234,0.761181)(-1.33634,0.762066)(-1.33033,0.762955)(-1.32432,0.763848)(-1.31832,0.764746)(-1.31231,0.765648)(-1.30631,0.766555)(-1.3003,0.767467)(-1.29429,0.768383)(-1.28829,0.769303)(-1.28228,0.770228)(-1.27628,0.771158)(-1.27027,0.772092)(-1.26426,0.773031)(-1.25826,0.773974)(-1.25225,0.774922)(-1.24625,0.775874)(-1.24024,0.776831)(-1.23423,0.777793)(-1.22823,0.778759)(-1.22222,0.77973)(-1.21622,0.780705)(-1.21021,0.781685)(-1.2042,0.78267)(-1.1982,0.783659)(-1.19219,0.784653)(-1.18619,0.785652)(-1.18018,0.786655)(-1.17417,0.787663)(-1.16817,0.788676)(-1.16216,0.789693)(-1.15616,0.790715)(-1.15015,0.791741)(-1.14414,0.792772)(-1.13814,0.793808)(-1.13213,0.794849)(-1.12613,0.795894)(-1.12012,0.796944)(-1.11411,0.797998)(-1.10811,0.799057)(-1.1021,0.800121)(-1.0961,0.801189)(-1.09009,0.802262)(-1.08408,0.80334)(-1.07808,0.804422)(-1.07207,0.805509)(-1.06607,0.8066)(-1.06006,0.807696)(-1.05405,0.808797)(-1.04805,0.809902)(-1.04204,0.811012)(-1.03604,0.812126)(-1.03003,0.813245)(-1.02402,0.814369)(-1.01802,0.815497)(-1.01201,0.816629)(-1.00601,0.817766)(-1,0.818908)(-0.993994,0.820054)(-0.987988,0.821204)(-0.981982,0.822359)(-0.975976,0.823518)(-0.96997,0.824682)(-0.963964,0.82585)(-0.957958,0.827022)(-0.951952,0.828199)(-0.945946,0.82938)(-0.93994,0.830566)(-0.933934,0.831755)(-0.927928,0.832949)(-0.921922,0.834147)(-0.915916,0.835349)(-0.90991,0.836555)(-0.903904,0.837766)(-0.897898,0.83898)(-0.891892,0.840199)(-0.885886,0.841422)(-0.87988,0.842648)(-0.873874,0.843879)(-0.867868,0.845113)(-0.861862,0.846351)(-0.855856,0.847593)(-0.84985,0.848839)(-0.843844,0.850089)(-0.837838,0.851342)(-0.831832,0.852599)(-0.825826,0.853859)(-0.81982,0.855123)(-0.813814,0.856391)(-0.807808,0.857662)(-0.801802,0.858936)(-0.795796,0.860214)(-0.78979,0.861495)(-0.783784,0.862779)(-0.777778,0.864066)(-0.771772,0.865357)(-0.765766,0.86665)(-0.75976,0.867946)(-0.753754,0.869246)(-0.747748,0.870548)(-0.741742,0.871853)(-0.735736,0.87316)(-0.72973,0.87447)(-0.723724,0.875783)(-0.717718,0.877098)(-0.711712,0.878415)(-0.705706,0.879735)(-0.6997,0.881056)(-0.693694,0.88238)(-0.687688,0.883706)(-0.681682,0.885034)(-0.675676,0.886364)(-0.66967,0.887695)(-0.663664,0.889028)(-0.657658,0.890362)(-0.651652,0.891698)(-0.645646,0.893035)(-0.63964,0.894373)(-0.633634,0.895713)(-0.627628,0.897053)(-0.621622,0.898394)(-0.615616,0.899736)(-0.60961,0.901079)(-0.603604,0.902421)(-0.597598,0.903765)(-0.591592,0.905108)(-0.585586,0.906452)(-0.57958,0.907795)(-0.573574,0.909138)(-0.567568,0.910481)(-0.561562,0.911823)(-0.555556,0.913165)(-0.54955,0.914506)(-0.543544,0.915846)(-0.537538,0.917185)(-0.531532,0.918522)(-0.525526,0.919858)(-0.51952,0.921192)(-0.513514,0.922525)(-0.507508,0.923855)(-0.501502,0.925184)(-0.495495,0.92651)(-0.489489,0.927833)(-0.483483,0.929154)(-0.477477,0.930471)(-0.471471,0.931786)(-0.465465,0.933097)(-0.459459,0.934405)(-0.453453,0.935709)(-0.447447,0.937008)(-0.441441,0.938304)(-0.435435,0.939595)(-0.429429,0.940882)(-0.423423,0.942163)(-0.417417,0.94344)(-0.411411,0.944711)(-0.405405,0.945976)(-0.399399,0.947236)(-0.393393,0.948489)(-0.387387,0.949736)(-0.381381,0.950976)(-0.375375,0.95221)(-0.369369,0.953436)(-0.363363,0.954654)(-0.357357,0.955865)(-0.351351,0.957067)(-0.345345,0.958262)(-0.339339,0.959447)(-0.333333,0.960623)(-0.327327,0.961791)(-0.321321,0.962948)(-0.315315,0.964096)(-0.309309,0.965233)(-0.303303,0.96636)(-0.297297,0.967475)(-0.291291,0.96858)(-0.285285,0.969672)(-0.279279,0.970753)(-0.273273,0.971821)(-0.267267,0.972877)(-0.261261,0.973919)(-0.255255,0.974948)(-0.249249,0.975963)(-0.243243,0.976963)(-0.237237,0.977949)(-0.231231,0.97892)(-0.225225,0.979876)(-0.219219,0.980815)(-0.213213,0.981738)(-0.207207,0.982645)(-0.201201,0.983534)(-0.195195,0.984405)(-0.189189,0.985259)(-0.183183,0.986093)(-0.177177,0.986909)(-0.171171,0.987705)(-0.165165,0.988482)(-0.159159,0.989238)(-0.153153,0.989973)(-0.147147,0.990686)(-0.141141,0.991378)(-0.135135,0.992048)(-0.129129,0.992694)(-0.123123,0.993317)(-0.117117,0.993916)(-0.111111,0.99449)(-0.105105,0.99504)(-0.0990991,0.995564)(-0.0930931,0.996061)(-0.0870871,0.996533)(-0.0810811,0.996976)(-0.0750751,0.997392)(-0.0690691,0.99778)(-0.0630631,0.998139)(-0.0570571,0.998468)(-0.0510511,0.998767)(-0.045045,0.999035)(-0.039039,0.999272)(-0.033033,0.999477)(-0.027027,0.999649)(-0.021021,0.999788)(-0.015015,0.999893)(-0.00900901,0.999964)(-0.003003,1)(0.003003,1)(0.00900901,0.999964)(0.015015,0.99989)(0.021021,0.999779)(0.027027,0.999629)(0.033033,0.999441)(0.039039,0.999212)(0.045045,0.998944)(0.0510511,0.998634)(0.0570571,0.998282)(0.0630631,0.997888)(0.0690691,0.997451)(0.0750751,0.99697)(0.0810811,0.996444)(0.0870871,0.995873)(0.0930931,0.995256)(0.0990991,0.994593)(0.105105,0.993882)(0.111111,0.993123)(0.117117,0.992315)(0.123123,0.991458)(0.129129,0.99055)(0.135135,0.989591)(0.141141,0.988581)(0.147147,0.987518)(0.153153,0.986402)(0.159159,0.985232)(0.165165,0.984008)(0.171171,0.982728)(0.177177,0.981392)(0.183183,0.98)(0.189189,0.97855)(0.195195,0.977042)(0.201201,0.975475)(0.207207,0.973848)(0.213213,0.972161)(0.219219,0.970413)(0.225225,0.968603)(0.231231,0.966731)(0.237237,0.964796)(0.243243,0.962797)(0.249249,0.960734)(0.255255,0.958606)(0.261261,0.956412)(0.267267,0.954152)(0.273273,0.951824)(0.279279,0.949429)(0.285285,0.946966)(0.291291,0.944434)(0.297297,0.941832)(0.303303,0.939161)(0.309309,0.936419)(0.315315,0.933605)(0.321321,0.93072)(0.327327,0.927763)(0.333333,0.924733)(0.339339,0.92163)(0.345345,0.918453)(0.351351,0.915202)(0.357357,0.911877)(0.363363,0.908476)(0.369369,0.905)(0.375375,0.901448)(0.381381,0.89782)(0.387387,0.894116)(0.393393,0.890334)(0.399399,0.886476)(0.405405,0.88254)(0.411411,0.878527)(0.417417,0.874436)(0.423423,0.870267)(0.429429,0.86602)(0.435435,0.861694)(0.441441,0.85729)(0.447447,0.852808)(0.453453,0.848247)(0.459459,0.843608)(0.465465,0.838891)(0.471471,0.834095)(0.477477,0.82922)(0.483483,0.824268)(0.489489,0.819238)(0.495495,0.81413)(0.501502,0.808944)(0.507508,0.803681)(0.513514,0.798342)(0.51952,0.792926)(0.525526,0.787434)(0.531532,0.781866)(0.537538,0.776223)(0.543544,0.770505)(0.54955,0.764714)(0.555556,0.758849)(0.561562,0.752911)(0.567568,0.746902)(0.573574,0.740821)(0.57958,0.73467)(0.585586,0.728449)(0.591592,0.72216)(0.597598,0.715803)(0.603604,0.709379)(0.60961,0.70289)(0.615616,0.696337)(0.621622,0.68972)(0.627628,0.683041)(0.633634,0.676301)(0.63964,0.669501)(0.645646,0.662644)(0.651652,0.655729)(0.657658,0.64876)(0.663664,0.641737)(0.66967,0.634661)(0.675676,0.627535)(0.681682,0.62036)(0.687688,0.613138)(0.693694,0.60587)(0.6997,0.598559)(0.705706,0.591206)(0.711712,0.583814)(0.717718,0.576383)(0.723724,0.568917)(0.72973,0.561417)(0.735736,0.553885)(0.741742,0.546324)(0.747748,0.538735)(0.753754,0.531121)(0.75976,0.523485)(0.765766,0.515828)(0.771772,0.508153)(0.777778,0.500462)(0.783784,0.492757)(0.78979,0.485042)(0.795796,0.477318)(0.801802,0.469589)(0.807808,0.461856)(0.813814,0.454122)(0.81982,0.446391)(0.825826,0.438663)(0.831832,0.430943)(0.837838,0.423233)(0.843844,0.415535)(0.84985,0.407852)(0.855856,0.400186)(0.861862,0.392542)(0.867868,0.38492)(0.873874,0.377325)(0.87988,0.369758)(0.885886,0.362223)(0.891892,0.354721)(0.897898,0.347257)(0.903904,0.339832)(0.90991,0.332449)(0.915916,0.32511)(0.921922,0.317819)(0.927928,0.310579)(0.933934,0.30339)(0.93994,0.296257)(0.945946,0.289182)(0.951952,0.282167)(0.957958,0.275214)(0.963964,0.268327)(0.96997,0.261506)(0.975976,0.254756)(0.981982,0.248077)(0.987988,0.241473)(0.993994,0.234945)(1,0.228495)(1.00601,0.222125)(1.01201,0.215838)(1.01802,0.209636)(1.02402,0.203519)(1.03003,0.19749)(1.03604,0.191551)(1.04204,0.185703)(1.04805,0.179947)(1.05405,0.174285)(1.06006,0.168719)(1.06607,0.163249)(1.07207,0.157878)(1.07808,0.152605)(1.08408,0.147431)(1.09009,0.142359)(1.0961,0.137388)(1.1021,0.132519)(1.10811,0.127754)(1.11411,0.123091)(1.12012,0.118533)(1.12613,0.114078)(1.13213,0.109728)(1.13814,0.105482)(1.14414,0.101341)(1.15015,0.0973038)(1.15616,0.0933711)(1.16216,0.0895423)(1.16817,0.0858172)(1.17417,0.0821952)(1.18018,0.0786758)(1.18619,0.0752585)(1.19219,0.0719423)(1.1982,0.0687267)(1.2042,0.0656106)(1.21021,0.0625931)(1.21622,0.0596732)(1.22222,0.0568497)(1.22823,0.0541214)(1.23423,0.051487)(1.24024,0.0489452)(1.24625,0.0464947)(1.25225,0.0441338)(1.25826,0.0418611)(1.26426,0.0396751)(1.27027,0.037574)(1.27628,0.0355562)(1.28228,0.0336199)(1.28829,0.0317634)(1.29429,0.0299849)(1.3003,0.0282826)(1.30631,0.0266544)(1.31231,0.0250987)(1.31832,0.0236134)(1.32432,0.0221967)(1.33033,0.0208465)(1.33634,0.0195609)(1.34234,0.0183379)(1.34835,0.0171756)(1.35435,0.016072)(1.36036,0.0150251)(1.36637,0.014033)(1.37237,0.0130938)(1.37838,0.0122054)(1.38438,0.011366)(1.39039,0.0105737)(1.3964,0.00982663)(1.4024,0.00912291)(1.40841,0.00846073)(1.41441,0.00783831)(1.42042,0.00725389)(1.42643,0.00670576)(1.43243,0.00619223)(1.43844,0.00571165)(1.44444,0.00526242)(1.45045,0.00484299)(1.45646,0.00445182)(1.46246,0.00408745)(1.46847,0.00374845)(1.47447,0.00343342)(1.48048,0.00314104)(1.48649,0.00287001)(1.49249,0.00261909)(1.4985,0.00238708)(1.5045,0.00217283)(1.51051,0.00197524)(1.51652,0.00179326)(1.52252,0.00162587)(1.52853,0.00147212)(1.53453,0.00133109)(1.54054,0.0012019)(1.54655,0.00108373)(1.55255,0.000975788)(1.55856,0.000877334)(1.56456,0.000787666)(1.57057,0.000706119)(1.57658,0.000632068)(1.58258,0.000564927)(1.58859,0.000504144)(1.59459,0.000449203)(1.6006,0.00039962)(1.60661,0.000354944)(1.61261,0.000314755)(1.61862,0.00027866)(1.62462,0.000246296)(1.63063,0.000217327)(1.63664,0.00019144)(1.64264,0.000168346)(1.64865,0.000147781)(1.65465,0.0001295)(1.66066,0.000113277)(1.66667,9.89083e-005)(1.67267,8.62038e-005)(1.67868,7.49919e-005)(1.68468,6.51159e-005)(1.69069,5.6433e-005)(1.6967,4.88139e-005)(1.7027,4.21411e-005)(1.70871,3.63087e-005)(1.71471,3.1221e-005)(1.72072,2.67918e-005)(1.72673,2.29439e-005)(1.73273,1.96079e-005)(1.73874,1.67217e-005)(1.74474,1.42299e-005)(1.75075,1.20834e-005)(1.75676,1.02383e-005)(1.76276,8.65573e-006)(1.76877,7.30142e-006)(1.77477,6.14506e-006)(1.78078,5.15996e-006)(1.78679,4.32271e-006)(1.79279,3.61279e-006)(1.7988,3.01226e-006)(1.8048,2.5055e-006)(1.81081,2.0789e-006)(1.81682,1.72066e-006)(1.82282,1.42059e-006)(1.82883,1.16987e-006)(1.83483,9.60927e-007)(1.84084,7.87248e-007)(1.84685,6.43261e-007)(1.85285,5.24207e-007)(1.85886,4.26034e-007)(1.86486,3.45299e-007)(1.87087,2.79089e-007)(1.87688,2.24942e-007)(1.88288,1.80785e-007)(1.88889,1.44879e-007)(1.89489,1.15766e-007)(1.9009,9.22305e-008)(1.90691,7.32605e-008)(1.91291,5.80164e-008)(1.91892,4.58037e-008)(1.92492,3.60498e-008)(1.93093,2.82839e-008)(1.93694,2.21205e-008)(1.94294,1.72445e-008)(1.94895,1.33995e-008)(1.95495,1.03775e-008)(1.96096,8.01024e-009)(1.96697,6.16207e-009)(1.97297,4.72409e-009)(1.97898,3.60912e-009)(1.98498,2.74763e-009)(1.99099,2.08434e-009)(1.997,1.57548e-009)(2.003,1.18652e-009)(2.00901,8.90286e-010)(2.01502,6.65518e-010)(2.02102,4.95615e-010)(2.02703,3.67675e-010)(2.03303,2.71704e-010)(2.03904,1.99996e-010)(2.04505,1.46628e-010)(2.05105,1.07068e-010)(2.05706,7.7863e-011)(2.06306,5.63908e-011)(2.06907,4.06693e-011)(2.07508,2.9207e-011)(2.08108,2.08854e-011)(2.08709,1.48701e-011)(2.09309,1.05408e-011)(2.0991,7.43873e-012)(2.10511,5.22597e-012)(2.11111,3.65471e-012)(2.11712,2.54409e-012)(2.12312,1.7627e-012)(2.12913,1.21554e-012)(2.13514,8.34211e-013)(2.14114,5.69736e-013)(2.14715,3.872e-013)(2.15315,2.6184e-013)(2.15916,1.76176e-013)(2.16517,1.17935e-013)(2.17117,7.85406e-014)(2.17718,5.20324e-014)(2.18318,3.42889e-014)(2.18919,2.24753e-014)(2.1952,1.46521e-014)(2.2012,9.49961e-015)(2.20721,6.12486e-015)(2.21321,3.92681e-015)(2.21922,2.50326e-015)(2.22523,1.58659e-015)(2.23123,9.99732e-016)(2.23724,6.26228e-016)(2.24324,3.89923e-016)(2.24925,2.41318e-016)(2.25526,1.48434e-016)(2.26126,9.07352e-017)(2.26727,5.51168e-017)(2.27327,3.32678e-017)(2.27928,1.99509e-017)(2.28529,1.18867e-017)(2.29129,7.0354e-018)(2.2973,4.13626e-018)(2.3033,2.41536e-018)(2.30931,1.4008e-018)(2.31532,8.06772e-019)(2.32132,4.61393e-019)(2.32733,2.61998e-019)(2.33333,1.47704e-019)(2.33934,8.26643e-020)(2.34535,4.59233e-020)(2.35135,2.53221e-020)(2.35736,1.38572e-020)(2.36336,7.52525e-021)(2.36937,4.05503e-021)(2.37538,2.16798e-021)(2.38138,1.1499e-021)(2.38739,6.05014e-022)(2.39339,3.1574e-022)(2.3994,1.63421e-022)(2.40541,8.38797e-023)(2.41141,4.26905e-023)(2.41742,2.15419e-023)(2.42342,1.07763e-023)(2.42943,5.34373e-024)(2.43544,2.62638e-024)(2.44144,1.27928e-024)(2.44745,6.17467e-025)(2.45345,2.95296e-025)(2.45946,1.3991e-025)(2.46547,6.56649e-026)(2.47147,3.05255e-026)(2.47748,1.40535e-026)(2.48348,6.40693e-027)(2.48949,2.89203e-027)(2.4955,1.29238e-027)(2.5015,5.71692e-028)(2.50751,2.50299e-028)(2.51351,1.0845e-028)(2.51952,4.64957e-029)(2.52553,1.97223e-029)(2.53153,8.27568e-030)(2.53754,3.43474e-030)(2.54354,1.40984e-030)(2.54955,5.72233e-031)(2.55556,2.29636e-031)(2.56156,9.10991e-032)(2.56757,3.57216e-032)(2.57357,1.3843e-032)(2.57958,5.30085e-033)(2.58559,2.00547e-033)(2.59159,7.49508e-034)(2.5976,2.76669e-034)(2.6036,1.00856e-034)(2.60961,3.63025e-035)(2.61562,1.29001e-035)(2.62162,4.52485e-036)(2.62763,1.56639e-036)(2.63363,5.35069e-037)(2.63964,1.80328e-037)(2.64565,5.99499e-038)(2.65165,1.96567e-038)(2.65766,6.35563e-039)(2.66366,2.02607e-039)(2.66967,6.36687e-040)(2.67568,1.97194e-040)(2.68168,6.01841e-041)(2.68769,1.80972e-041)(2.69369,5.36046e-042)(2.6997,1.56377e-042)(2.70571,4.49207e-043)(2.71171,1.27039e-043)(2.71772,3.5364e-044)(2.72372,9.68802e-045)(2.72973,2.6114e-045)(2.73574,6.92454e-046)(2.74174,1.80592e-046)(2.74775,4.63134e-047)(2.75375,1.16769e-047)(2.75976,2.89382e-048)(2.76577,7.04763e-049)(2.77177,1.68637e-049)(2.77778,3.96373e-050)(2.78378,9.14961e-051)(2.78979,2.07373e-051)(2.7958,4.61376e-052)(2.8018,1.00742e-052)(2.80781,2.15836e-053)(2.81381,4.53616e-054)(2.81982,9.34983e-055)(2.82583,1.88959e-055)(2.83183,3.74344e-056)(2.83784,7.26795e-057)(2.84384,1.38255e-057)(2.84985,2.57614e-058)(2.85586,4.70076e-059)(2.86186,8.39778e-060)(2.86787,1.4684e-060)(2.87387,2.51245e-061)(2.87988,4.20538e-062)(2.88589,6.88416e-063)(2.89189,1.10183e-063)(2.8979,1.72378e-064)(2.9039,2.63527e-065)(2.90991,3.93572e-066)(2.91592,5.74057e-067)(2.92192,8.17506e-068)(2.92793,1.13633e-068)(2.93393,1.54124e-069)(2.93994,2.03916e-070)(2.94595,2.631e-071)(2.95195,3.30935e-072)(2.95796,4.0568e-073)(2.96396,4.84511e-074)(2.96997,5.63595e-075)(2.97598,6.3831e-076)(2.98198,7.03649e-077)(2.98799,7.54739e-078)(2.99399,7.87423e-079)(3,7.98809e-080) 
};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt,
forget plot
]
coordinates{
 (-3,0.011109)(-2.99399,0.0113108)(-2.98799,0.0115158)(-2.98198,0.0117242)(-2.97598,0.0119358)(-2.96997,0.0121508)(-2.96396,0.0123693)(-2.95796,0.0125913)(-2.95195,0.0128167)(-2.94595,0.0130457)(-2.93994,0.0132784)(-2.93393,0.0135147)(-2.92793,0.0137547)(-2.92192,0.0139984)(-2.91592,0.014246)(-2.90991,0.0144974)(-2.9039,0.0147528)(-2.8979,0.0150121)(-2.89189,0.0152754)(-2.88589,0.0155427)(-2.87988,0.0158142)(-2.87387,0.0160898)(-2.86787,0.0163696)(-2.86186,0.0166537)(-2.85586,0.0169421)(-2.84985,0.0172349)(-2.84384,0.0175321)(-2.83784,0.0178338)(-2.83183,0.0181401)(-2.82583,0.0184509)(-2.81982,0.0187664)(-2.81381,0.0190866)(-2.80781,0.0194115)(-2.8018,0.0197413)(-2.7958,0.020076)(-2.78979,0.0204155)(-2.78378,0.0207601)(-2.77778,0.0211098)(-2.77177,0.0214645)(-2.76577,0.0218244)(-2.75976,0.0221896)(-2.75375,0.02256)(-2.74775,0.0229358)(-2.74174,0.0233171)(-2.73574,0.0237038)(-2.72973,0.024096)(-2.72372,0.0244939)(-2.71772,0.0248974)(-2.71171,0.0253067)(-2.70571,0.0257218)(-2.6997,0.0261427)(-2.69369,0.0265696)(-2.68769,0.0270024)(-2.68168,0.0274414)(-2.67568,0.0278864)(-2.66967,0.0283377)(-2.66366,0.0287952)(-2.65766,0.029259)(-2.65165,0.0297293)(-2.64565,0.030206)(-2.63964,0.0306892)(-2.63363,0.0311791)(-2.62763,0.0316756)(-2.62162,0.0321789)(-2.61562,0.032689)(-2.60961,0.0332059)(-2.6036,0.0337299)(-2.5976,0.0342608)(-2.59159,0.0347989)(-2.58559,0.0353442)(-2.57958,0.0358967)(-2.57357,0.0364565)(-2.56757,0.0370237)(-2.56156,0.0375984)(-2.55556,0.0381806)(-2.54955,0.0387704)(-2.54354,0.039368)(-2.53754,0.0399733)(-2.53153,0.0405864)(-2.52553,0.0412075)(-2.51952,0.0418366)(-2.51351,0.0424737)(-2.50751,0.043119)(-2.5015,0.0437725)(-2.4955,0.0444343)(-2.48949,0.0451044)(-2.48348,0.0457831)(-2.47748,0.0464703)(-2.47147,0.047166)(-2.46547,0.0478705)(-2.45946,0.0485838)(-2.45345,0.0493059)(-2.44745,0.0500369)(-2.44144,0.0507769)(-2.43544,0.051526)(-2.42943,0.0522843)(-2.42342,0.0530518)(-2.41742,0.0538287)(-2.41141,0.0546149)(-2.40541,0.0554107)(-2.3994,0.056216)(-2.39339,0.0570309)(-2.38739,0.0578556)(-2.38138,0.0586901)(-2.37538,0.0595345)(-2.36937,0.0603888)(-2.36336,0.0612532)(-2.35736,0.0621278)(-2.35135,0.0630125)(-2.34535,0.0639075)(-2.33934,0.064813)(-2.33333,0.0657288)(-2.32733,0.0666552)(-2.32132,0.0675923)(-2.31532,0.06854)(-2.30931,0.0694985)(-2.3033,0.0704679)(-2.2973,0.0714482)(-2.29129,0.0724395)(-2.28529,0.073442)(-2.27928,0.0744556)(-2.27327,0.0754805)(-2.26727,0.0765167)(-2.26126,0.0775644)(-2.25526,0.0786236)(-2.24925,0.0796944)(-2.24324,0.0807768)(-2.23724,0.081871)(-2.23123,0.082977)(-2.22523,0.0840949)(-2.21922,0.0852248)(-2.21321,0.0863668)(-2.20721,0.0875209)(-2.2012,0.0886873)(-2.1952,0.0898659)(-2.18919,0.091057)(-2.18318,0.0922604)(-2.17718,0.0934765)(-2.17117,0.0947051)(-2.16517,0.0959464)(-2.15916,0.0972005)(-2.15315,0.0984674)(-2.14715,0.0997472)(-2.14114,0.10104)(-2.13514,0.102346)(-2.12913,0.103665)(-2.12312,0.104997)(-2.11712,0.106343)(-2.11111,0.107702)(-2.10511,0.109074)(-2.0991,0.11046)(-2.09309,0.111859)(-2.08709,0.113272)(-2.08108,0.114699)(-2.07508,0.116139)(-2.06907,0.117594)(-2.06306,0.119062)(-2.05706,0.120544)(-2.05105,0.122041)(-2.04505,0.123551)(-2.03904,0.125076)(-2.03303,0.126615)(-2.02703,0.128168)(-2.02102,0.129735)(-2.01502,0.131317)(-2.00901,0.132914)(-2.003,0.134525)(-1.997,0.136151)(-1.99099,0.137791)(-1.98498,0.139446)(-1.97898,0.141116)(-1.97297,0.142801)(-1.96697,0.1445)(-1.96096,0.146215)(-1.95495,0.147944)(-1.94895,0.149689)(-1.94294,0.151449)(-1.93694,0.153223)(-1.93093,0.155014)(-1.92492,0.156819)(-1.91892,0.15864)(-1.91291,0.160476)(-1.90691,0.162327)(-1.9009,0.164194)(-1.89489,0.166076)(-1.88889,0.167974)(-1.88288,0.169887)(-1.87688,0.171816)(-1.87087,0.173761)(-1.86486,0.175721)(-1.85886,0.177697)(-1.85285,0.179689)(-1.84685,0.181697)(-1.84084,0.18372)(-1.83483,0.185759)(-1.82883,0.187814)(-1.82282,0.189885)(-1.81682,0.191972)(-1.81081,0.194074)(-1.8048,0.196193)(-1.7988,0.198328)(-1.79279,0.200478)(-1.78679,0.202645)(-1.78078,0.204828)(-1.77477,0.207027)(-1.76877,0.209241)(-1.76276,0.211472)(-1.75676,0.213719)(-1.75075,0.215982)(-1.74474,0.218261)(-1.73874,0.220556)(-1.73273,0.222868)(-1.72673,0.225195)(-1.72072,0.227539)(-1.71471,0.229898)(-1.70871,0.232274)(-1.7027,0.234666)(-1.6967,0.237073)(-1.69069,0.239497)(-1.68468,0.241937)(-1.67868,0.244393)(-1.67267,0.246865)(-1.66667,0.249353)(-1.66066,0.251857)(-1.65465,0.254377)(-1.64865,0.256913)(-1.64264,0.259465)(-1.63664,0.262033)(-1.63063,0.264617)(-1.62462,0.267216)(-1.61862,0.269831)(-1.61261,0.272462)(-1.60661,0.275109)(-1.6006,0.277771)(-1.59459,0.28045)(-1.58859,0.283143)(-1.58258,0.285853)(-1.57658,0.288577)(-1.57057,0.291318)(-1.56456,0.294073)(-1.55856,0.296844)(-1.55255,0.299631)(-1.54655,0.302432)(-1.54054,0.305249)(-1.53453,0.308081)(-1.52853,0.310928)(-1.52252,0.313789)(-1.51652,0.316666)(-1.51051,0.319558)(-1.5045,0.322464)(-1.4985,0.325386)(-1.49249,0.328321)(-1.48649,0.331272)(-1.48048,0.334236)(-1.47447,0.337216)(-1.46847,0.340209)(-1.46246,0.343217)(-1.45646,0.346238)(-1.45045,0.349274)(-1.44444,0.352324)(-1.43844,0.355387)(-1.43243,0.358464)(-1.42643,0.361555)(-1.42042,0.364659)(-1.41441,0.367777)(-1.40841,0.370907)(-1.4024,0.374052)(-1.3964,0.377209)(-1.39039,0.380379)(-1.38438,0.383561)(-1.37838,0.386757)(-1.37237,0.389965)(-1.36637,0.393185)(-1.36036,0.396418)(-1.35435,0.399663)(-1.34835,0.40292)(-1.34234,0.406189)(-1.33634,0.409469)(-1.33033,0.412762)(-1.32432,0.416065)(-1.31832,0.41938)(-1.31231,0.422706)(-1.30631,0.426044)(-1.3003,0.429392)(-1.29429,0.43275)(-1.28829,0.43612)(-1.28228,0.439499)(-1.27628,0.442889)(-1.27027,0.446289)(-1.26426,0.449699)(-1.25826,0.453118)(-1.25225,0.456547)(-1.24625,0.459985)(-1.24024,0.463433)(-1.23423,0.46689)(-1.22823,0.470355)(-1.22222,0.473829)(-1.21622,0.477311)(-1.21021,0.480802)(-1.2042,0.484301)(-1.1982,0.487807)(-1.19219,0.491321)(-1.18619,0.494843)(-1.18018,0.498372)(-1.17417,0.501908)(-1.16817,0.505451)(-1.16216,0.509001)(-1.15616,0.512557)(-1.15015,0.516119)(-1.14414,0.519687)(-1.13814,0.523261)(-1.13213,0.526841)(-1.12613,0.530426)(-1.12012,0.534016)(-1.11411,0.537611)(-1.10811,0.54121)(-1.1021,0.544814)(-1.0961,0.548423)(-1.09009,0.552035)(-1.08408,0.555651)(-1.07808,0.559271)(-1.07207,0.562894)(-1.06607,0.566519)(-1.06006,0.570148)(-1.05405,0.573779)(-1.04805,0.577413)(-1.04204,0.581048)(-1.03604,0.584686)(-1.03003,0.588325)(-1.02402,0.591965)(-1.01802,0.595606)(-1.01201,0.599248)(-1.00601,0.602891)(-1,0.606533)(-0.993994,0.610176)(-0.987988,0.613819)(-0.981982,0.617461)(-0.975976,0.621102)(-0.96997,0.624742)(-0.963964,0.628381)(-0.957958,0.632018)(-0.951952,0.635653)(-0.945946,0.639287)(-0.93994,0.642917)(-0.933934,0.646545)(-0.927928,0.650171)(-0.921922,0.653792)(-0.915916,0.657411)(-0.90991,0.661025)(-0.903904,0.664635)(-0.897898,0.668241)(-0.891892,0.671843)(-0.885886,0.675439)(-0.87988,0.67903)(-0.873874,0.682616)(-0.867868,0.686195)(-0.861862,0.689769)(-0.855856,0.693336)(-0.84985,0.696897)(-0.843844,0.70045)(-0.837838,0.703997)(-0.831832,0.707535)(-0.825826,0.711066)(-0.81982,0.714589)(-0.813814,0.718103)(-0.807808,0.721609)(-0.801802,0.725105)(-0.795796,0.728592)(-0.78979,0.73207)(-0.783784,0.735537)(-0.777778,0.738995)(-0.771772,0.742441)(-0.765766,0.745877)(-0.75976,0.749302)(-0.753754,0.752716)(-0.747748,0.756117)(-0.741742,0.759507)(-0.735736,0.762884)(-0.72973,0.766249)(-0.723724,0.769601)(-0.717718,0.772939)(-0.711712,0.776264)(-0.705706,0.779575)(-0.6997,0.782873)(-0.693694,0.786155)(-0.687688,0.789423)(-0.681682,0.792676)(-0.675676,0.795914)(-0.66967,0.799136)(-0.663664,0.802342)(-0.657658,0.805532)(-0.651652,0.808706)(-0.645646,0.811862)(-0.63964,0.815002)(-0.633634,0.818124)(-0.627628,0.821229)(-0.621622,0.824315)(-0.615616,0.827384)(-0.60961,0.830433)(-0.603604,0.833465)(-0.597598,0.836476)(-0.591592,0.839469)(-0.585586,0.842442)(-0.57958,0.845395)(-0.573574,0.848327)(-0.567568,0.851239)(-0.561562,0.854131)(-0.555556,0.857001)(-0.54955,0.85985)(-0.543544,0.862677)(-0.537538,0.865482)(-0.531532,0.868265)(-0.525526,0.871025)(-0.51952,0.873763)(-0.513514,0.876478)(-0.507508,0.87917)(-0.501502,0.881838)(-0.495495,0.884482)(-0.489489,0.887102)(-0.483483,0.889698)(-0.477477,0.892269)(-0.471471,0.894815)(-0.465465,0.897336)(-0.459459,0.899832)(-0.453453,0.902302)(-0.447447,0.904747)(-0.441441,0.907165)(-0.435435,0.909557)(-0.429429,0.911922)(-0.423423,0.914261)(-0.417417,0.916572)(-0.411411,0.918857)(-0.405405,0.921113)(-0.399399,0.923342)(-0.393393,0.925543)(-0.387387,0.927716)(-0.381381,0.92986)(-0.375375,0.931975)(-0.369369,0.934062)(-0.363363,0.93612)(-0.357357,0.938148)(-0.351351,0.940147)(-0.345345,0.942116)(-0.339339,0.944055)(-0.333333,0.945964)(-0.327327,0.947842)(-0.321321,0.94969)(-0.315315,0.951508)(-0.309309,0.953294)(-0.303303,0.95505)(-0.297297,0.956774)(-0.291291,0.958466)(-0.285285,0.960127)(-0.279279,0.961757)(-0.273273,0.963354)(-0.267267,0.964919)(-0.261261,0.966451)(-0.255255,0.967952)(-0.249249,0.969419)(-0.243243,0.970854)(-0.237237,0.972256)(-0.231231,0.973625)(-0.225225,0.97496)(-0.219219,0.976262)(-0.213213,0.977531)(-0.207207,0.978766)(-0.201201,0.979967)(-0.195195,0.981134)(-0.189189,0.982267)(-0.183183,0.983366)(-0.177177,0.984431)(-0.171171,0.985461)(-0.165165,0.986457)(-0.159159,0.987419)(-0.153153,0.988345)(-0.147147,0.989237)(-0.141141,0.990093)(-0.135135,0.990915)(-0.129129,0.991702)(-0.123123,0.992453)(-0.117117,0.99317)(-0.111111,0.993851)(-0.105105,0.994496)(-0.0990991,0.995106)(-0.0930931,0.995681)(-0.0870871,0.99622)(-0.0810811,0.996723)(-0.0750751,0.99719)(-0.0690691,0.997622)(-0.0630631,0.998018)(-0.0570571,0.998378)(-0.0510511,0.998702)(-0.045045,0.99899)(-0.039039,0.999243)(-0.033033,0.999459)(-0.027027,0.999639)(-0.021021,0.999784)(-0.015015,0.999892)(-0.00900901,0.999964)(-0.003003,1) 
};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (0.003003,1)(0.00900901,0.999964)(0.015015,0.999892)(0.021021,0.999784)(0.027027,0.999639)(0.033033,0.999459)(0.039039,0.999243)(0.045045,0.99899)(0.0510511,0.998702)(0.0570571,0.998378)(0.0630631,0.998018)(0.0690691,0.997622)(0.0750751,0.99719)(0.0810811,0.996723)(0.0870871,0.99622)(0.0930931,0.995681)(0.0990991,0.995106)(0.105105,0.994496)(0.111111,0.993851)(0.117117,0.99317)(0.123123,0.992453)(0.129129,0.991702)(0.135135,0.990915)(0.141141,0.990093)(0.147147,0.989237)(0.153153,0.988345)(0.159159,0.987419)(0.165165,0.986457)(0.171171,0.985461)(0.177177,0.984431)(0.183183,0.983366)(0.189189,0.982267)(0.195195,0.981134)(0.201201,0.979967)(0.207207,0.978766)(0.213213,0.977531)(0.219219,0.976262)(0.225225,0.97496)(0.231231,0.973625)(0.237237,0.972256)(0.243243,0.970854)(0.249249,0.969419)(0.255255,0.967952)(0.261261,0.966451)(0.267267,0.964919)(0.273273,0.963354)(0.279279,0.961757)(0.285285,0.960127)(0.291291,0.958466)(0.297297,0.956774)(0.303303,0.95505)(0.309309,0.953294)(0.315315,0.951508)(0.321321,0.94969)(0.327327,0.947842)(0.333333,0.945964)(0.339339,0.944055)(0.345345,0.942116)(0.351351,0.940147)(0.357357,0.938148)(0.363363,0.93612)(0.369369,0.934062)(0.375375,0.931975)(0.381381,0.92986)(0.387387,0.927716)(0.393393,0.925543)(0.399399,0.923342)(0.405405,0.921113)(0.411411,0.918857)(0.417417,0.916572)(0.423423,0.914261)(0.429429,0.911922)(0.435435,0.909557)(0.441441,0.907165)(0.447447,0.904747)(0.453453,0.902302)(0.459459,0.899832)(0.465465,0.897336)(0.471471,0.894815)(0.477477,0.892269)(0.483483,0.889698)(0.489489,0.887102)(0.495495,0.884482)(0.501502,0.881838)(0.507508,0.87917)(0.513514,0.876478)(0.51952,0.873763)(0.525526,0.871025)(0.531532,0.868265)(0.537538,0.865482)(0.543544,0.862677)(0.54955,0.85985)(0.555556,0.857001)(0.561562,0.854131)(0.567568,0.851239)(0.573574,0.848327)(0.57958,0.845395)(0.585586,0.842442)(0.591592,0.839469)(0.597598,0.836476)(0.603604,0.833465)(0.60961,0.830433)(0.615616,0.827384)(0.621622,0.824315)(0.627628,0.821229)(0.633634,0.818124)(0.63964,0.815002)(0.645646,0.811862)(0.651652,0.808706)(0.657658,0.805532)(0.663664,0.802342)(0.66967,0.799136)(0.675676,0.795914)(0.681682,0.792676)(0.687688,0.789423)(0.693694,0.786155)(0.6997,0.782873)(0.705706,0.779575)(0.711712,0.776264)(0.717718,0.772939)(0.723724,0.769601)(0.72973,0.766249)(0.735736,0.762884)(0.741742,0.759507)(0.747748,0.756117)(0.753754,0.752716)(0.75976,0.749302)(0.765766,0.745877)(0.771772,0.742441)(0.777778,0.738995)(0.783784,0.735537)(0.78979,0.73207)(0.795796,0.728592)(0.801802,0.725105)(0.807808,0.721609)(0.813814,0.718103)(0.81982,0.714589)(0.825826,0.711066)(0.831832,0.707535)(0.837838,0.703997)(0.843844,0.70045)(0.84985,0.696897)(0.855856,0.693336)(0.861862,0.689769)(0.867868,0.686195)(0.873874,0.682616)(0.87988,0.67903)(0.885886,0.675439)(0.891892,0.671843)(0.897898,0.668241)(0.903904,0.664635)(0.90991,0.661025)(0.915916,0.657411)(0.921922,0.653792)(0.927928,0.650171)(0.933934,0.646545)(0.93994,0.642917)(0.945946,0.639287)(0.951952,0.635653)(0.957958,0.632018)(0.963964,0.628381)(0.96997,0.624742)(0.975976,0.621102)(0.981982,0.617461)(0.987988,0.613819)(0.993994,0.610176)(1,0.606533)(1.00601,0.602891)(1.01201,0.599248)(1.01802,0.595606)(1.02402,0.591965)(1.03003,0.588325)(1.03604,0.584686)(1.04204,0.581048)(1.04805,0.577413)(1.05405,0.573779)(1.06006,0.570148)(1.06607,0.566519)(1.07207,0.562894)(1.07808,0.559271)(1.08408,0.555651)(1.09009,0.552035)(1.0961,0.548423)(1.1021,0.544814)(1.10811,0.54121)(1.11411,0.537611)(1.12012,0.534016)(1.12613,0.530426)(1.13213,0.526841)(1.13814,0.523261)(1.14414,0.519687)(1.15015,0.516119)(1.15616,0.512557)(1.16216,0.509001)(1.16817,0.505451)(1.17417,0.501908)(1.18018,0.498372)(1.18619,0.494843)(1.19219,0.491321)(1.1982,0.487807)(1.2042,0.484301)(1.21021,0.480802)(1.21622,0.477311)(1.22222,0.473829)(1.22823,0.470355)(1.23423,0.46689)(1.24024,0.463433)(1.24625,0.459985)(1.25225,0.456547)(1.25826,0.453118)(1.26426,0.449699)(1.27027,0.446289)(1.27628,0.442889)(1.28228,0.439499)(1.28829,0.43612)(1.29429,0.43275)(1.3003,0.429392)(1.30631,0.426044)(1.31231,0.422706)(1.31832,0.41938)(1.32432,0.416065)(1.33033,0.412762)(1.33634,0.409469)(1.34234,0.406189)(1.34835,0.40292)(1.35435,0.399663)(1.36036,0.396418)(1.36637,0.393185)(1.37237,0.389965)(1.37838,0.386757)(1.38438,0.383561)(1.39039,0.380379)(1.3964,0.377209)(1.4024,0.374052)(1.40841,0.370907)(1.41441,0.367777)(1.42042,0.364659)(1.42643,0.361555)(1.43243,0.358464)(1.43844,0.355387)(1.44444,0.352324)(1.45045,0.349274)(1.45646,0.346238)(1.46246,0.343217)(1.46847,0.340209)(1.47447,0.337216)(1.48048,0.334236)(1.48649,0.331272)(1.49249,0.328321)(1.4985,0.325386)(1.5045,0.322464)(1.51051,0.319558)(1.51652,0.316666)(1.52252,0.313789)(1.52853,0.310928)(1.53453,0.308081)(1.54054,0.305249)(1.54655,0.302432)(1.55255,0.299631)(1.55856,0.296844)(1.56456,0.294073)(1.57057,0.291318)(1.57658,0.288577)(1.58258,0.285853)(1.58859,0.283143)(1.59459,0.28045)(1.6006,0.277771)(1.60661,0.275109)(1.61261,0.272462)(1.61862,0.269831)(1.62462,0.267216)(1.63063,0.264617)(1.63664,0.262033)(1.64264,0.259465)(1.64865,0.256913)(1.65465,0.254377)(1.66066,0.251857)(1.66667,0.249353)(1.67267,0.246865)(1.67868,0.244393)(1.68468,0.241937)(1.69069,0.239497)(1.6967,0.237073)(1.7027,0.234666)(1.70871,0.232274)(1.71471,0.229898)(1.72072,0.227539)(1.72673,0.225195)(1.73273,0.222868)(1.73874,0.220556)(1.74474,0.218261)(1.75075,0.215982)(1.75676,0.213719)(1.76276,0.211472)(1.76877,0.209241)(1.77477,0.207027)(1.78078,0.204828)(1.78679,0.202645)(1.79279,0.200478)(1.7988,0.198328)(1.8048,0.196193)(1.81081,0.194074)(1.81682,0.191972)(1.82282,0.189885)(1.82883,0.187814)(1.83483,0.185759)(1.84084,0.18372)(1.84685,0.181697)(1.85285,0.179689)(1.85886,0.177697)(1.86486,0.175721)(1.87087,0.173761)(1.87688,0.171816)(1.88288,0.169887)(1.88889,0.167974)(1.89489,0.166076)(1.9009,0.164194)(1.90691,0.162327)(1.91291,0.160476)(1.91892,0.15864)(1.92492,0.156819)(1.93093,0.155014)(1.93694,0.153223)(1.94294,0.151449)(1.94895,0.149689)(1.95495,0.147944)(1.96096,0.146215)(1.96697,0.1445)(1.97297,0.142801)(1.97898,0.141116)(1.98498,0.139446)(1.99099,0.137791)(1.997,0.136151)(2.003,0.134525)(2.00901,0.132914)(2.01502,0.131317)(2.02102,0.129735)(2.02703,0.128168)(2.03303,0.126615)(2.03904,0.125076)(2.04505,0.123551)(2.05105,0.122041)(2.05706,0.120544)(2.06306,0.119062)(2.06907,0.117594)(2.07508,0.116139)(2.08108,0.114699)(2.08709,0.113272)(2.09309,0.111859)(2.0991,0.11046)(2.10511,0.109074)(2.11111,0.107702)(2.11712,0.106343)(2.12312,0.104997)(2.12913,0.103665)(2.13514,0.102346)(2.14114,0.10104)(2.14715,0.0997472)(2.15315,0.0984674)(2.15916,0.0972005)(2.16517,0.0959464)(2.17117,0.0947051)(2.17718,0.0934765)(2.18318,0.0922604)(2.18919,0.091057)(2.1952,0.0898659)(2.2012,0.0886873)(2.20721,0.0875209)(2.21321,0.0863668)(2.21922,0.0852248)(2.22523,0.0840949)(2.23123,0.082977)(2.23724,0.081871)(2.24324,0.0807768)(2.24925,0.0796944)(2.25526,0.0786236)(2.26126,0.0775644)(2.26727,0.0765167)(2.27327,0.0754805)(2.27928,0.0744556)(2.28529,0.073442)(2.29129,0.0724395)(2.2973,0.0714482)(2.3033,0.0704679)(2.30931,0.0694985)(2.31532,0.06854)(2.32132,0.0675923)(2.32733,0.0666552)(2.33333,0.0657288)(2.33934,0.064813)(2.34535,0.0639075)(2.35135,0.0630125)(2.35736,0.0621278)(2.36336,0.0612532)(2.36937,0.0603888)(2.37538,0.0595345)(2.38138,0.0586901)(2.38739,0.0578556)(2.39339,0.0570309)(2.3994,0.056216)(2.40541,0.0554107)(2.41141,0.0546149)(2.41742,0.0538287)(2.42342,0.0530518)(2.42943,0.0522843)(2.43544,0.051526)(2.44144,0.0507769)(2.44745,0.0500369)(2.45345,0.0493059)(2.45946,0.0485838)(2.46547,0.0478705)(2.47147,0.047166)(2.47748,0.0464703)(2.48348,0.0457831)(2.48949,0.0451044)(2.4955,0.0444343)(2.5015,0.0437725)(2.50751,0.043119)(2.51351,0.0424737)(2.51952,0.0418366)(2.52553,0.0412075)(2.53153,0.0405864)(2.53754,0.0399733)(2.54354,0.039368)(2.54955,0.0387704)(2.55556,0.0381806)(2.56156,0.0375984)(2.56757,0.0370237)(2.57357,0.0364565)(2.57958,0.0358967)(2.58559,0.0353442)(2.59159,0.0347989)(2.5976,0.0342608)(2.6036,0.0337299)(2.60961,0.0332059)(2.61562,0.032689)(2.62162,0.0321789)(2.62763,0.0316756)(2.63363,0.0311791)(2.63964,0.0306892)(2.64565,0.030206)(2.65165,0.0297293)(2.65766,0.029259)(2.66366,0.0287952)(2.66967,0.0283377)(2.67568,0.0278864)(2.68168,0.0274414)(2.68769,0.0270024)(2.69369,0.0265696)(2.6997,0.0261427)(2.70571,0.0257218)(2.71171,0.0253067)(2.71772,0.0248974)(2.72372,0.0244939)(2.72973,0.024096)(2.73574,0.0237038)(2.74174,0.0233171)(2.74775,0.0229358)(2.75375,0.02256)(2.75976,0.0221896)(2.76577,0.0218244)(2.77177,0.0214645)(2.77778,0.0211098)(2.78378,0.0207601)(2.78979,0.0204155)(2.7958,0.020076)(2.8018,0.0197413)(2.80781,0.0194115)(2.81381,0.0190866)(2.81982,0.0187664)(2.82583,0.0184509)(2.83183,0.0181401)(2.83784,0.0178338)(2.84384,0.0175321)(2.84985,0.0172349)(2.85586,0.0169421)(2.86186,0.0166537)(2.86787,0.0163696)(2.87387,0.0160898)(2.87988,0.0158142)(2.88589,0.0155427)(2.89189,0.0152754)(2.8979,0.0150121)(2.9039,0.0147528)(2.90991,0.0144974)(2.91592,0.014246)(2.92192,0.0139984)(2.92793,0.0137547)(2.93393,0.0135147)(2.93994,0.0132784)(2.94595,0.0130457)(2.95195,0.0128167)(2.95796,0.0125913)(2.96396,0.0123693)(2.96997,0.0121508)(2.97598,0.0119358)(2.98198,0.0117242)(2.98799,0.0115158)(2.99399,0.0113108)(3,0.011109) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (0,0)(0,1) 
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (-3,0.0284265)(-2.99399,0.0284493)(-2.98799,0.0284722)(-2.98198,0.0284953)(-2.97598,0.0285185)(-2.96997,0.0285419)(-2.96396,0.0285654)(-2.95796,0.0285891)(-2.95195,0.028613)(-2.94595,0.028637)(-2.93994,0.0286611)(-2.93393,0.0286855)(-2.92793,0.02871)(-2.92192,0.0287347)(-2.91592,0.0287595)(-2.90991,0.0287845)(-2.9039,0.0288097)(-2.8979,0.028835)(-2.89189,0.0288605)(-2.88589,0.0288862)(-2.87988,0.0289121)(-2.87387,0.0289381)(-2.86787,0.0289643)(-2.86186,0.0289907)(-2.85586,0.0290173)(-2.84985,0.0290441)(-2.84384,0.029071)(-2.83784,0.0290981)(-2.83183,0.0291254)(-2.82583,0.0291529)(-2.81982,0.0291806)(-2.81381,0.0292085)(-2.80781,0.0292366)(-2.8018,0.0292648)(-2.7958,0.0292933)(-2.78979,0.0293219)(-2.78378,0.0293508)(-2.77778,0.0293798)(-2.77177,0.029409)(-2.76577,0.0294385)(-2.75976,0.0294681)(-2.75375,0.029498)(-2.74775,0.029528)(-2.74174,0.0295583)(-2.73574,0.0295888)(-2.72973,0.0296195)(-2.72372,0.0296504)(-2.71772,0.0296815)(-2.71171,0.0297128)(-2.70571,0.0297443)(-2.6997,0.0297761)(-2.69369,0.0298081)(-2.68769,0.0298403)(-2.68168,0.0298727)(-2.67568,0.0299054)(-2.66967,0.0299383)(-2.66366,0.0299714)(-2.65766,0.0300047)(-2.65165,0.0300383)(-2.64565,0.0300721)(-2.63964,0.0301061)(-2.63363,0.0301404)(-2.62763,0.030175)(-2.62162,0.0302097)(-2.61562,0.0302447)(-2.60961,0.03028)(-2.6036,0.0303155)(-2.5976,0.0303513)(-2.59159,0.0303873)(-2.58559,0.0304235)(-2.57958,0.03046)(-2.57357,0.0304968)(-2.56757,0.0305339)(-2.56156,0.0305711)(-2.55556,0.0306087)(-2.54955,0.0306465)(-2.54354,0.0306846)(-2.53754,0.030723)(-2.53153,0.0307616)(-2.52553,0.0308006)(-2.51952,0.0308397)(-2.51351,0.0308792)(-2.50751,0.030919)(-2.5015,0.030959)(-2.4955,0.0309993)(-2.48949,0.0310399)(-2.48348,0.0310808)(-2.47748,0.031122)(-2.47147,0.0311635)(-2.46547,0.0312053)(-2.45946,0.0312474)(-2.45345,0.0312898)(-2.44745,0.0313325)(-2.44144,0.0313755)(-2.43544,0.0314188)(-2.42943,0.0314624)(-2.42342,0.0315063)(-2.41742,0.0315506)(-2.41141,0.0315952)(-2.40541,0.0316401)(-2.3994,0.0316853)(-2.39339,0.0317308)(-2.38739,0.0317767)(-2.38138,0.0318229)(-2.37538,0.0318695)(-2.36937,0.0319164)(-2.36336,0.0319636)(-2.35736,0.0320112)(-2.35135,0.0320591)(-2.34535,0.0321074)(-2.33934,0.032156)(-2.33333,0.032205)(-2.32733,0.0322544)(-2.32132,0.0323041)(-2.31532,0.0323542)(-2.30931,0.0324046)(-2.3033,0.0324554)(-2.2973,0.0325066)(-2.29129,0.0325582)(-2.28529,0.0326101)(-2.27928,0.0326625)(-2.27327,0.0327152)(-2.26727,0.0327683)(-2.26126,0.0328218)(-2.25526,0.0328757)(-2.24925,0.03293)(-2.24324,0.0329847)(-2.23724,0.0330398)(-2.23123,0.0330954)(-2.22523,0.0331513)(-2.21922,0.0332077)(-2.21321,0.0332645)(-2.20721,0.0333217)(-2.2012,0.0333793)(-2.1952,0.0334374)(-2.18919,0.0334959)(-2.18318,0.0335548)(-2.17718,0.0336142)(-2.17117,0.0336741)(-2.16517,0.0337344)(-2.15916,0.0337951)(-2.15315,0.0338563)(-2.14715,0.033918)(-2.14114,0.0339801)(-2.13514,0.0340427)(-2.12913,0.0341058)(-2.12312,0.0341694)(-2.11712,0.0342335)(-2.11111,0.034298)(-2.10511,0.034363)(-2.0991,0.0344286)(-2.09309,0.0344946)(-2.08709,0.0345612)(-2.08108,0.0346282)(-2.07508,0.0346958)(-2.06907,0.0347639)(-2.06306,0.0348325)(-2.05706,0.0349016)(-2.05105,0.0349713)(-2.04505,0.0350415)(-2.03904,0.0351123)(-2.03303,0.0351836)(-2.02703,0.0352555)(-2.02102,0.0353279)(-2.01502,0.0354009)(-2.00901,0.0354745)(-2.003,0.0355486)(-1.997,0.0356233)(-1.99099,0.0356986)(-1.98498,0.0357745)(-1.97898,0.035851)(-1.97297,0.0359281)(-1.96697,0.0360057)(-1.96096,0.036084)(-1.95495,0.036163)(-1.94895,0.0362425)(-1.94294,0.0363227)(-1.93694,0.0364035)(-1.93093,0.0364849)(-1.92492,0.036567)(-1.91892,0.0366498)(-1.91291,0.0367332)(-1.90691,0.0368173)(-1.9009,0.036902)(-1.89489,0.0369874)(-1.88889,0.0370735)(-1.88288,0.0371603)(-1.87688,0.0372478)(-1.87087,0.037336)(-1.86486,0.0374249)(-1.85886,0.0375145)(-1.85285,0.0376049)(-1.84685,0.0376959)(-1.84084,0.0377877)(-1.83483,0.0378803)(-1.82883,0.0379736)(-1.82282,0.0380677)(-1.81682,0.0381625)(-1.81081,0.0382581)(-1.8048,0.0383545)(-1.7988,0.0384516)(-1.79279,0.0385496)(-1.78679,0.0386484)(-1.78078,0.038748)(-1.77477,0.0388484)(-1.76877,0.0389496)(-1.76276,0.0390517)(-1.75676,0.0391546)(-1.75075,0.0392583)(-1.74474,0.0393629)(-1.73874,0.0394684)(-1.73273,0.0395748)(-1.72673,0.039682)(-1.72072,0.0397902)(-1.71471,0.0398992)(-1.70871,0.0400092)(-1.7027,0.04012)(-1.6967,0.0402318)(-1.69069,0.0403446)(-1.68468,0.0404583)(-1.67868,0.0405729)(-1.67267,0.0406885)(-1.66667,0.0408051)(-1.66066,0.0409227)(-1.65465,0.0410413)(-1.64865,0.0411608)(-1.64264,0.0412814)(-1.63664,0.0414031)(-1.63063,0.0415257)(-1.62462,0.0416494)(-1.61862,0.0417742)(-1.61261,0.0419)(-1.60661,0.042027)(-1.6006,0.042155)(-1.59459,0.0422841)(-1.58859,0.0424143)(-1.58258,0.0425457)(-1.57658,0.0426781)(-1.57057,0.0428118)(-1.56456,0.0429466)(-1.55856,0.0430825)(-1.55255,0.0432197)(-1.54655,0.043358)(-1.54054,0.0434976)(-1.53453,0.0436384)(-1.52853,0.0437804)(-1.52252,0.0439236)(-1.51652,0.0440682)(-1.51051,0.044214)(-1.5045,0.044361)(-1.4985,0.0445094)(-1.49249,0.0446591)(-1.48649,0.0448101)(-1.48048,0.0449625)(-1.47447,0.0451162)(-1.46847,0.0452713)(-1.46246,0.0454278)(-1.45646,0.0455857)(-1.45045,0.0457449)(-1.44444,0.0459057)(-1.43844,0.0460678)(-1.43243,0.0462315)(-1.42643,0.0463966)(-1.42042,0.0465632)(-1.41441,0.0467313)(-1.40841,0.0469009)(-1.4024,0.0470721)(-1.3964,0.0472448)(-1.39039,0.0474191)(-1.38438,0.047595)(-1.37838,0.0477725)(-1.37237,0.0479516)(-1.36637,0.0481324)(-1.36036,0.0483148)(-1.35435,0.0484989)(-1.34835,0.0486848)(-1.34234,0.0488723)(-1.33634,0.0490616)(-1.33033,0.0492526)(-1.32432,0.0494454)(-1.31832,0.04964)(-1.31231,0.0498365)(-1.30631,0.0500347)(-1.3003,0.0502348)(-1.29429,0.0504368)(-1.28829,0.0506407)(-1.28228,0.0508465)(-1.27628,0.0510543)(-1.27027,0.051264)(-1.26426,0.0514757)(-1.25826,0.0516894)(-1.25225,0.0519051)(-1.24625,0.0521229)(-1.24024,0.0523428)(-1.23423,0.0525648)(-1.22823,0.0527889)(-1.22222,0.0530151)(-1.21622,0.0532436)(-1.21021,0.0534742)(-1.2042,0.053707)(-1.1982,0.0539421)(-1.19219,0.0541795)(-1.18619,0.0544192)(-1.18018,0.0546612)(-1.17417,0.0549055)(-1.16817,0.0551523)(-1.16216,0.0554015)(-1.15616,0.055653)(-1.15015,0.0559071)(-1.14414,0.0561637)(-1.13814,0.0564228)(-1.13213,0.0566844)(-1.12613,0.0569486)(-1.12012,0.0572155)(-1.11411,0.057485)(-1.10811,0.0577572)(-1.1021,0.058032)(-1.0961,0.0583097)(-1.09009,0.0585901)(-1.08408,0.0588733)(-1.07808,0.0591594)(-1.07207,0.0594483)(-1.06607,0.0597401)(-1.06006,0.0600349)(-1.05405,0.0603327)(-1.04805,0.0606335)(-1.04204,0.0609373)(-1.03604,0.0612443)(-1.03003,0.0615543)(-1.02402,0.0618676)(-1.01802,0.062184)(-1.01201,0.0625037)(-1.00601,0.0628267)(-1,0.063153)(-0.993994,0.0634826)(-0.987988,0.0638157)(-0.981982,0.0641522)(-0.975976,0.0644922)(-0.96997,0.0648357)(-0.963964,0.0651828)(-0.957958,0.0655335)(-0.951952,0.0658879)(-0.945946,0.066246)(-0.93994,0.0666079)(-0.933934,0.0669736)(-0.927928,0.0673431)(-0.921922,0.0677165)(-0.915916,0.0680939)(-0.90991,0.0684753)(-0.903904,0.0688607)(-0.897898,0.0692502)(-0.891892,0.0696439)(-0.885886,0.0700418)(-0.87988,0.0704439)(-0.873874,0.0708503)(-0.867868,0.0712611)(-0.861862,0.0716764)(-0.855856,0.0720961)(-0.84985,0.0725203)(-0.843844,0.0729492)(-0.837838,0.0733826)(-0.831832,0.0738208)(-0.825826,0.0742638)(-0.81982,0.0747116)(-0.813814,0.0751643)(-0.807808,0.0756219)(-0.801802,0.0760846)(-0.795796,0.0765524)(-0.78979,0.0770253)(-0.783784,0.0775034)(-0.777778,0.0779868)(-0.771772,0.0784756)(-0.765766,0.0789698)(-0.75976,0.0794695)(-0.753754,0.0799748)(-0.747748,0.0804857)(-0.741742,0.0810023)(-0.735736,0.0815247)(-0.72973,0.082053)(-0.723724,0.0825872)(-0.717718,0.0831274)(-0.711712,0.0836737)(-0.705706,0.0842262)(-0.6997,0.084785)(-0.693694,0.0853501)(-0.687688,0.0859217)(-0.681682,0.0864998)(-0.675676,0.0870844)(-0.66967,0.0876758)(-0.663664,0.0882739)(-0.657658,0.0888789)(-0.651652,0.0894909)(-0.645646,0.0901099)(-0.63964,0.090736)(-0.633634,0.0913694)(-0.627628,0.0920102)(-0.621622,0.0926583)(-0.615616,0.093314)(-0.60961,0.0939774)(-0.603604,0.0946485)(-0.597598,0.0953274)(-0.591592,0.0960143)(-0.585586,0.0967093)(-0.57958,0.0974124)(-0.573574,0.0981238)(-0.567568,0.0988436)(-0.561562,0.099572)(-0.555556,0.100309)(-0.54955,0.101055)(-0.543544,0.101809)(-0.537538,0.102573)(-0.531532,0.103345)(-0.525526,0.104127)(-0.51952,0.104918)(-0.513514,0.105719)(-0.507508,0.106529)(-0.501502,0.107349)(-0.495495,0.108179)(-0.489489,0.109019)(-0.483483,0.109869)(-0.477477,0.110729)(-0.471471,0.1116)(-0.465465,0.112481)(-0.459459,0.113373)(-0.453453,0.114276)(-0.447447,0.11519)(-0.441441,0.116115)(-0.435435,0.117052)(-0.429429,0.118)(-0.423423,0.118959)(-0.417417,0.11993)(-0.411411,0.120914)(-0.405405,0.121909)(-0.399399,0.122917)(-0.393393,0.123937)(-0.387387,0.124969)(-0.381381,0.126015)(-0.375375,0.127074)(-0.369369,0.128145)(-0.363363,0.12923)(-0.357357,0.130329)(-0.351351,0.131441)(-0.345345,0.132567)(-0.339339,0.133708)(-0.333333,0.134862)(-0.327327,0.136031)(-0.321321,0.137215)(-0.315315,0.138414)(-0.309309,0.139627)(-0.303303,0.140856)(-0.297297,0.142101)(-0.291291,0.143361)(-0.285285,0.144637)(-0.279279,0.14593)(-0.273273,0.147239)(-0.267267,0.148564)(-0.261261,0.149906)(-0.255255,0.151265)(-0.249249,0.152642)(-0.243243,0.154036)(-0.237237,0.155448)(-0.231231,0.156878)(-0.225225,0.158327)(-0.219219,0.159793)(-0.213213,0.161279)(-0.207207,0.162784)(-0.201201,0.164308)(-0.195195,0.165851)(-0.189189,0.167415)(-0.183183,0.168998)(-0.177177,0.170602)(-0.171171,0.172226)(-0.165165,0.173872)(-0.159159,0.175538)(-0.153153,0.177226)(-0.147147,0.178936)(-0.141141,0.180668)(-0.135135,0.182423)(-0.129129,0.1842)(-0.123123,0.186)(-0.117117,0.187823)(-0.111111,0.18967)(-0.105105,0.19154)(-0.0990991,0.193435)(-0.0930931,0.195355)(-0.0870871,0.197299)(-0.0810811,0.199269)(-0.0750751,0.201264)(-0.0690691,0.203285)(-0.0630631,0.205332)(-0.0570571,0.207405)(-0.0510511,0.209506)(-0.045045,0.211634)(-0.039039,0.213789)(-0.033033,0.215972)(-0.027027,0.218183)(-0.021021,0.220423)(-0.015015,0.222692)(-0.00900901,0.224991)(-0.003003,0.227319)(0.003003,0.229677)(0.00900901,0.232065)(0.015015,0.234484)(0.021021,0.236935)(0.027027,0.239417)(0.033033,0.241931)(0.039039,0.244477)(0.045045,0.247057)(0.0510511,0.249669)(0.0570571,0.252314)(0.0630631,0.254994)(0.0690691,0.257708)(0.0750751,0.260456)(0.0810811,0.26324)(0.0870871,0.266059)(0.0930931,0.268914)(0.0990991,0.271805)(0.105105,0.274733)(0.111111,0.277698)(0.117117,0.280701)(0.123123,0.283741)(0.129129,0.286819)(0.135135,0.289937)(0.141141,0.293093)(0.147147,0.296289)(0.153153,0.299524)(0.159159,0.3028)(0.165165,0.306117)(0.171171,0.309474)(0.177177,0.312873)(0.183183,0.316314)(0.189189,0.319797)(0.195195,0.323323)(0.201201,0.326891)(0.207207,0.330504)(0.213213,0.334159)(0.219219,0.337859)(0.225225,0.341603)(0.231231,0.345393)(0.237237,0.349227)(0.243243,0.353107)(0.249249,0.357033)(0.255255,0.361004)(0.261261,0.365023)(0.267267,0.369088)(0.273273,0.3732)(0.279279,0.37736)(0.285285,0.381568)(0.291291,0.385823)(0.297297,0.390127)(0.303303,0.394479)(0.309309,0.39888)(0.315315,0.40333)(0.321321,0.407829)(0.327327,0.412378)(0.333333,0.416976)(0.339339,0.421624)(0.345345,0.426321)(0.351351,0.431069)(0.357357,0.435867)(0.363363,0.440714)(0.369369,0.445613)(0.375375,0.450561)(0.381381,0.45556)(0.387387,0.460609)(0.393393,0.465709)(0.399399,0.470859)(0.405405,0.476059)(0.411411,0.481309)(0.417417,0.486609)(0.423423,0.491959)(0.429429,0.497358)(0.435435,0.502807)(0.441441,0.508305)(0.447447,0.513852)(0.453453,0.519447)(0.459459,0.52509)(0.465465,0.530781)(0.471471,0.53652)(0.477477,0.542305)(0.483483,0.548137)(0.489489,0.554014)(0.495495,0.559936)(0.501502,0.565903)(0.507508,0.571913)(0.513514,0.577966)(0.51952,0.584062)(0.525526,0.590198)(0.531532,0.596375)(0.537538,0.602591)(0.543544,0.608846)(0.54955,0.615137)(0.555556,0.621465)(0.561562,0.627827)(0.567568,0.634223)(0.573574,0.640651)(0.57958,0.64711)(0.585586,0.653598)(0.591592,0.660114)(0.597598,0.666656)(0.603604,0.673222)(0.60961,0.67981)(0.615616,0.68642)(0.621622,0.693048)(0.627628,0.699693)(0.633634,0.706352)(0.63964,0.713024)(0.645646,0.719706)(0.651652,0.726396)(0.657658,0.733092)(0.663664,0.73979)(0.66967,0.746488)(0.675676,0.753184)(0.681682,0.759875)(0.687688,0.766558)(0.693694,0.773229)(0.6997,0.779887)(0.705706,0.786526)(0.711712,0.793146)(0.717718,0.799741)(0.723724,0.806308)(0.72973,0.812845)(0.735736,0.819347)(0.741742,0.82581)(0.747748,0.832231)(0.753754,0.838606)(0.75976,0.84493)(0.765766,0.8512)(0.771772,0.857411)(0.777778,0.863559)(0.783784,0.869639)(0.78979,0.875647)(0.795796,0.881579)(0.801802,0.887429)(0.807808,0.893192)(0.813814,0.898865)(0.81982,0.904442)(0.825826,0.909917)(0.831832,0.915286)(0.837838,0.920543)(0.843844,0.925684)(0.84985,0.930703)(0.855856,0.935594)(0.861862,0.940352)(0.867868,0.944971)(0.873874,0.949446)(0.87988,0.953772)(0.885886,0.957942)(0.891892,0.96195)(0.897898,0.965792)(0.903904,0.969461)(0.90991,0.972952)(0.915916,0.976258)(0.921922,0.979374)(0.927928,0.982295)(0.933934,0.985013)(0.93994,0.987525)(0.945946,0.989823)(0.951952,0.991902)(0.957958,0.993757)(0.963964,0.995382)(0.96997,0.996772)(0.975976,0.99792)(0.981982,0.998823)(0.987988,0.999473)(0.993994,0.999868)(1,1)(1.00601,0.999866)(1.01201,0.999461)(1.01802,0.998779)(1.02402,0.997818)(1.03003,0.996572)(1.03604,0.995038)(1.04204,0.993212)(1.04805,0.991089)(1.05405,0.988668)(1.06006,0.985944)(1.06607,0.982914)(1.07207,0.979578)(1.07808,0.975931)(1.08408,0.971971)(1.09009,0.967699)(1.0961,0.963111)(1.1021,0.958206)(1.10811,0.952985)(1.11411,0.947447)(1.12012,0.941591)(1.12613,0.935419)(1.13213,0.928931)(1.13814,0.922128)(1.14414,0.915011)(1.15015,0.907584)(1.15616,0.899847)(1.16216,0.891805)(1.16817,0.88346)(1.17417,0.874816)(1.18018,0.865877)(1.18619,0.856649)(1.19219,0.847135)(1.1982,0.837341)(1.2042,0.827274)(1.21021,0.81694)(1.21622,0.806346)(1.22222,0.795498)(1.22823,0.784406)(1.23423,0.773076)(1.24024,0.761518)(1.24625,0.74974)(1.25225,0.737753)(1.25826,0.725565)(1.26426,0.713188)(1.27027,0.700631)(1.27628,0.687906)(1.28228,0.675023)(1.28829,0.661995)(1.29429,0.648834)(1.3003,0.635551)(1.30631,0.622159)(1.31231,0.608671)(1.31832,0.595099)(1.32432,0.581457)(1.33033,0.567758)(1.33634,0.554016)(1.34234,0.540243)(1.34835,0.526453)(1.35435,0.512661)(1.36036,0.498878)(1.36637,0.48512)(1.37237,0.4714)(1.37838,0.457731)(1.38438,0.444126)(1.39039,0.430599)(1.3964,0.417162)(1.4024,0.403829)(1.40841,0.390612)(1.41441,0.377524)(1.42042,0.364576)(1.42643,0.351779)(1.43243,0.339146)(1.43844,0.326688)(1.44444,0.314413)(1.45045,0.302334)(1.45646,0.290459)(1.46246,0.278797)(1.46847,0.267357)(1.47447,0.256147)(1.48048,0.245174)(1.48649,0.234445)(1.49249,0.223967)(1.4985,0.213746)(1.5045,0.203786)(1.51051,0.194091)(1.51652,0.184667)(1.52252,0.175515)(1.52853,0.16664)(1.53453,0.158042)(1.54054,0.149723)(1.54655,0.141684)(1.55255,0.133925)(1.55856,0.126446)(1.56456,0.119246)(1.57057,0.112324)(1.57658,0.105676)(1.58258,0.0993018)(1.58859,0.0931968)(1.59459,0.0873579)(1.6006,0.0817811)(1.60661,0.0764619)(1.61261,0.0713954)(1.61862,0.0665765)(1.62462,0.0619996)(1.63063,0.0576588)(1.63664,0.0535479)(1.64264,0.0496605)(1.64865,0.0459899)(1.65465,0.0425293)(1.66066,0.0392717)(1.66667,0.0362098)(1.67267,0.0333366)(1.67868,0.0306446)(1.68468,0.0281264)(1.69069,0.0257748)(1.6967,0.0235822)(1.7027,0.0215414)(1.70871,0.019645)(1.71471,0.0178859)(1.72072,0.016257)(1.72673,0.0147512)(1.73273,0.0133618)(1.73874,0.012082)(1.74474,0.0109054)(1.75075,0.0098257)(1.75676,0.00883669)(1.76276,0.00793252)(1.76877,0.00710749)(1.77477,0.00635615)(1.78078,0.00567326)(1.78679,0.00505383)(1.79279,0.0044931)(1.7988,0.00398654)(1.8048,0.00352988)(1.81081,0.00311907)(1.81682,0.0027503)(1.82282,0.00241997)(1.82883,0.00212472)(1.83483,0.00186143)(1.84084,0.00162715)(1.84685,0.00141916)(1.85285,0.00123495)(1.85886,0.00107216)(1.86486,0.000928659)(1.87087,0.000802457)(1.87688,0.000691739)(1.88288,0.000594845)(1.88889,0.00051026)(1.89489,0.000436607)(1.9009,0.000372638)(1.90691,0.000317224)(1.91291,0.000269346)(1.91892,0.00022809)(1.92492,0.000192637)(1.93093,0.000162252)(1.93694,0.000136284)(1.94294,0.000114153)(1.94895,9.53459e-005)(1.95495,7.9409e-005)(1.96096,6.5944e-005)(1.96697,5.46011e-005)(1.97297,4.50744e-005)(1.97898,3.70975e-005)(1.98498,3.04388e-005)(1.99099,2.48977e-005)(1.997,2.03013e-005)(2.003,1.65007e-005)(2.00901,1.33682e-005)(2.01502,1.0795e-005)(2.02102,8.68811e-006)(2.02703,6.96894e-006)(2.03303,5.57091e-006)(2.03904,4.43795e-006)(2.04505,3.52304e-006)(2.05105,2.78682e-006)(2.05706,2.19653e-006)(2.06306,1.72497e-006)(2.06907,1.34964e-006)(2.07508,1.05204e-006)(2.08108,8.16946e-007)(2.08709,6.31954e-007)(2.09309,4.8695e-007)(2.0991,3.73739e-007)(2.10511,2.85703e-007)(2.11111,2.1752e-007)(2.11712,1.64929e-007)(2.12312,1.24534e-007)(2.12913,9.36371e-008)(2.13514,7.01051e-008)(2.14114,5.22601e-008)(2.14715,3.87869e-008)(2.15315,2.86594e-008)(2.15916,2.10811e-008)(2.16517,1.54361e-008)(2.17117,1.12505e-008)(2.17718,8.16147e-009)(2.18318,5.89256e-009)(2.18919,4.23399e-009)(2.1952,3.02746e-009)(2.2012,2.15408e-009)(2.20721,1.52501e-009)(2.21321,1.07419e-009)(2.21922,7.52761e-010)(2.22523,5.24776e-010)(2.23123,3.63916e-010)(2.23724,2.5102e-010)(2.24324,1.72212e-010)(2.24925,1.175e-010)(2.25526,7.97264e-011)(2.26126,5.37924e-011)(2.26727,3.60881e-011)(2.27327,2.40712e-011)(2.27928,1.59621e-011)(2.28529,1.05223e-011)(2.29129,6.89476e-012)(2.2973,4.49042e-012)(2.3033,2.90656e-012)(2.30931,1.86964e-012)(2.31532,1.19506e-012)(2.32132,7.59e-013)(2.32733,4.78931e-013)(2.33333,3.00226e-013)(2.33934,1.86952e-013)(2.34535,1.15633e-013)(2.35135,7.10342e-014)(2.35736,4.33355e-014)(2.36336,2.62527e-014)(2.36937,1.57914e-014)(2.37538,9.43059e-015)(2.38138,5.59103e-015)(2.38739,3.29031e-015)(2.39339,1.92192e-015)(2.3994,1.11414e-015)(2.40541,6.40933e-016)(2.41141,3.65855e-016)(2.41742,2.07197e-016)(2.42342,1.16411e-016)(2.42943,6.4878e-017)(2.43544,3.58628e-017)(2.44144,1.96604e-017)(2.44745,1.06879e-017)(2.45345,5.761e-018)(2.45946,3.07866e-018)(2.46547,1.63094e-018)(2.47147,8.56393e-019)(2.47748,4.45678e-019)(2.48348,2.29843e-019)(2.48949,1.1745e-019)(2.4955,5.94612e-020)(2.5015,2.9821e-020)(2.50751,1.48138e-020)(2.51351,7.2881e-021)(2.51952,3.55067e-021)(2.52553,1.71277e-021)(2.53153,8.1795e-022)(2.53754,3.86667e-022)(2.54354,1.80914e-022)(2.54955,8.37679e-023)(2.55556,3.8379e-023)(2.56156,1.73964e-023)(2.56757,7.80046e-024)(2.57357,3.45949e-024)(2.57958,1.51731e-024)(2.58559,6.58032e-025)(2.59159,2.82141e-025)(2.5976,1.19583e-025)(2.6036,5.00946e-026)(2.60961,2.07381e-026)(2.61562,8.4827e-027)(2.62162,3.42785e-027)(2.62763,1.36825e-027)(2.63363,5.39382e-028)(2.63964,2.09964e-028)(2.64565,8.06943e-029)(2.65165,3.06138e-029)(2.65766,1.1463e-029)(2.66366,4.23557e-030)(2.66967,1.54414e-030)(2.67568,5.55324e-031)(2.68168,1.96978e-031)(2.68769,6.89006e-032)(2.69369,2.37622e-032)(2.6997,8.07845e-033)(2.70571,2.70689e-033)(2.71171,8.93787e-034)(2.71772,2.90762e-034)(2.72372,9.31746e-035)(2.72973,2.94058e-035)(2.73574,9.13815e-036)(2.74174,2.79569e-036)(2.74775,8.41861e-037)(2.75375,2.49473e-037)(2.75976,7.27362e-038)(2.76577,2.08609e-038)(2.77177,5.88409e-039)(2.77778,1.63192e-039)(2.78378,4.44936e-040)(2.78979,1.19229e-040)(2.7958,3.1395e-041)(2.8018,8.12145e-042)(2.80781,2.0635e-042)(2.81381,5.14841e-043)(2.81982,1.26108e-043)(2.82583,3.03187e-044)(2.83183,7.15278e-045)(2.83784,1.65551e-045)(2.84384,3.75818e-046)(2.84985,8.36576e-047)(2.85586,1.82561e-047)(2.86186,3.90459e-048)(2.86787,8.18276e-049)(2.87387,1.67984e-049)(2.87988,3.3773e-050)(2.88589,6.64795e-051)(2.89189,1.28088e-051)(2.8979,2.41498e-052)(2.9039,4.45437e-053)(2.90991,8.03536e-054)(2.91592,1.41726e-054)(2.92192,2.44342e-055)(2.92793,4.11645e-056)(2.93393,6.77486e-057)(2.93994,1.08894e-057)(2.94595,1.70884e-058)(2.95195,2.61737e-059)(2.95796,3.91167e-060)(2.96396,5.70241e-061)(2.96997,8.10622e-062)(2.97598,1.12332e-062)(2.98198,1.51698e-063)(2.98799,1.99572e-064)(2.99399,2.55697e-065)(3,3.18943e-066) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{
 (-3,2.12711e-026)(-2.99399,2.53995e-026)(-2.98799,3.03211e-026)(-2.98198,3.61868e-026)(-2.97598,4.31756e-026)(-2.96997,5.15005e-026)(-2.96396,6.14141e-026)(-2.95796,7.32166e-026)(-2.95195,8.7264e-026)(-2.94595,1.03979e-025)(-2.93994,1.23862e-025)(-2.93393,1.47509e-025)(-2.92793,1.75622e-025)(-2.92192,2.09039e-025)(-2.91592,2.48747e-025)(-2.90991,2.95919e-025)(-2.9039,3.51943e-025)(-2.8979,4.18462e-025)(-2.89189,4.97421e-025)(-2.88589,5.91121e-025)(-2.87988,7.02284e-025)(-2.87387,8.3413e-025)(-2.86787,9.90464e-025)(-2.86186,1.17578e-024)(-2.85586,1.39541e-024)(-2.84985,1.65561e-024)(-2.84384,1.96382e-024)(-2.83784,2.32877e-024)(-2.83183,2.76082e-024)(-2.82583,3.27214e-024)(-2.81982,3.87714e-024)(-2.81381,4.59276e-024)(-2.80781,5.43903e-024)(-2.8018,6.43952e-024)(-2.7958,7.622e-024)(-2.78979,9.01923e-024)(-2.78378,1.06697e-023)(-2.77778,1.26189e-023)(-2.77177,1.49202e-023)(-2.76577,1.76365e-023)(-2.75976,2.08417e-023)(-2.75375,2.46229e-023)(-2.74775,2.90823e-023)(-2.74174,3.43402e-023)(-2.73574,4.05379e-023)(-2.72973,4.78414e-023)(-2.72372,5.64457e-023)(-2.71772,6.65797e-023)(-2.71171,7.85122e-023)(-2.70571,9.25586e-023)(-2.6997,1.09089e-022)(-2.69369,1.28537e-022)(-2.68769,1.51412e-022)(-2.68168,1.78311e-022)(-2.67568,2.09932e-022)(-2.66967,2.47094e-022)(-2.66366,2.90758e-022)(-2.65766,3.42047e-022)(-2.65165,4.02275e-022)(-2.64565,4.72983e-022)(-2.63964,5.5597e-022)(-2.63363,6.53344e-022)(-2.62763,7.67568e-022)(-2.62162,9.01521e-022)(-2.61562,1.05857e-021)(-2.60961,1.24264e-021)(-2.6036,1.45834e-021)(-2.5976,1.71102e-021)(-2.59159,2.00694e-021)(-2.58559,2.35342e-021)(-2.57958,2.75897e-021)(-2.57357,3.23356e-021)(-2.56757,3.78876e-021)(-2.56156,4.43812e-021)(-2.55556,5.19738e-021)(-2.54955,6.08491e-021)(-2.54354,7.12211e-021)(-2.53754,8.33387e-021)(-2.53153,9.74921e-021)(-2.52553,1.14019e-020)(-2.51952,1.33311e-020)(-2.51351,1.55827e-020)(-2.50751,1.82097e-020)(-2.5015,2.12739e-020)(-2.4955,2.4847e-020)(-2.48949,2.90126e-020)(-2.48348,3.38675e-020)(-2.47748,3.95243e-020)(-2.47147,4.61136e-020)(-2.46547,5.37871e-020)(-2.45946,6.27208e-020)(-2.45345,7.31189e-020)(-2.44745,8.5218e-020)(-2.44144,9.92928e-020)(-2.43544,1.15661e-019)(-2.42943,1.34692e-019)(-2.42342,1.56813e-019)(-2.41742,1.82518e-019)(-2.41141,2.1238e-019)(-2.40541,2.47061e-019)(-2.3994,2.8733e-019)(-2.39339,3.34072e-019)(-2.38739,3.88316e-019)(-2.38138,4.51246e-019)(-2.37538,5.24236e-019)(-2.36937,6.08869e-019)(-2.36336,7.06977e-019)(-2.35736,8.20675e-019)(-2.35135,9.52403e-019)(-2.34535,1.10498e-018)(-2.33934,1.28166e-018)(-2.33333,1.4862e-018)(-2.32733,1.72291e-018)(-2.32132,1.9968e-018)(-2.31532,2.31361e-018)(-2.30931,2.67997e-018)(-2.3033,3.10351e-018)(-2.2973,3.59303e-018)(-2.29129,4.15866e-018)(-2.28529,4.81205e-018)(-2.27928,5.56661e-018)(-2.27327,6.43778e-018)(-2.26727,7.4433e-018)(-2.26126,8.60358e-018)(-2.25526,9.94207e-018)(-2.24925,1.14857e-017)(-2.24324,1.32655e-017)(-2.23724,1.53171e-017)(-2.23123,1.76811e-017)(-2.22523,2.04047e-017)(-2.21922,2.35414e-017)(-2.21321,2.71532e-017)(-2.20721,3.13106e-017)(-2.2012,3.60951e-017)(-2.1952,4.15995e-017)(-2.18919,4.79306e-017)(-2.18318,5.52105e-017)(-2.17718,6.35791e-017)(-2.17117,7.31967e-017)(-2.16517,8.42468e-017)(-2.15916,9.69391e-017)(-2.15315,1.11514e-016)(-2.14715,1.28246e-016)(-2.14114,1.47449e-016)(-2.13514,1.69482e-016)(-2.12913,1.94756e-016)(-2.12312,2.23739e-016)(-2.11712,2.56967e-016)(-2.11111,2.95051e-016)(-2.10511,3.38689e-016)(-2.0991,3.88678e-016)(-2.09309,4.45925e-016)(-2.08709,5.11468e-016)(-2.08108,5.86488e-016)(-2.07508,6.72333e-016)(-2.06907,7.70538e-016)(-2.06306,8.82851e-016)(-2.05706,1.01127e-015)(-2.05105,1.15805e-015)(-2.04505,1.32579e-015)(-2.03904,1.51742e-015)(-2.03303,1.73628e-015)(-2.02703,1.98618e-015)(-2.02102,2.27144e-015)(-2.01502,2.59698e-015)(-2.00901,2.96839e-015)(-2.003,3.39201e-015)(-1.997,3.87505e-015)(-1.99099,4.4257e-015)(-1.98498,5.05325e-015)(-1.97898,5.76825e-015)(-1.97297,6.58265e-015)(-1.96697,7.51004e-015)(-1.96096,8.56581e-015)(-1.95495,9.76738e-015)(-1.94895,1.11345e-014)(-1.94294,1.26897e-014)(-1.93694,1.44582e-014)(-1.93093,1.64688e-014)(-1.92492,1.87539e-014)(-1.91892,2.13505e-014)(-1.91291,2.43e-014)(-1.90691,2.76497e-014)(-1.9009,3.14528e-014)(-1.89489,3.57694e-014)(-1.88889,4.06676e-014)(-1.88288,4.62242e-014)(-1.87688,5.2526e-014)(-1.87087,5.96711e-014)(-1.86486,6.777e-014)(-1.85886,7.69477e-014)(-1.85285,8.73449e-014)(-1.84685,9.91206e-014)(-1.84084,1.12454e-013)(-1.83483,1.27547e-013)(-1.82883,1.44627e-013)(-1.82282,1.6395e-013)(-1.81682,1.85806e-013)(-1.81081,2.10519e-013)(-1.8048,2.38456e-013)(-1.7988,2.70027e-013)(-1.79279,3.05698e-013)(-1.78679,3.45988e-013)(-1.78078,3.91484e-013)(-1.77477,4.42845e-013)(-1.76877,5.0081e-013)(-1.76276,5.66212e-013)(-1.75676,6.39984e-013)(-1.75075,7.23175e-013)(-1.74474,8.16962e-013)(-1.73874,9.22666e-013)(-1.73273,1.04177e-012)(-1.72673,1.17593e-012)(-1.72072,1.32702e-012)(-1.71471,1.49712e-012)(-1.70871,1.68858e-012)(-1.7027,1.90401e-012)(-1.6967,2.14636e-012)(-1.69069,2.41891e-012)(-1.68468,2.72534e-012)(-1.67868,3.06977e-012)(-1.67267,3.45681e-012)(-1.66667,3.8916e-012)(-1.66066,4.37993e-012)(-1.65465,4.92821e-012)(-1.64865,5.54364e-012)(-1.64264,6.23428e-012)(-1.63664,7.00908e-012)(-1.63063,7.87807e-012)(-1.62462,8.85245e-012)(-1.61862,9.94469e-012)(-1.61261,1.11687e-011)(-1.60661,1.254e-011)(-1.6006,1.4076e-011)(-1.59459,1.57959e-011)(-1.58859,1.77212e-011)(-1.58258,1.98759e-011)(-1.57658,2.22866e-011)(-1.57057,2.4983e-011)(-1.56456,2.79982e-011)(-1.55856,3.1369e-011)(-1.55255,3.51362e-011)(-1.54655,3.93454e-011)(-1.54054,4.4047e-011)(-1.53453,4.92974e-011)(-1.52853,5.51588e-011)(-1.52252,6.17008e-011)(-1.51652,6.90002e-011)(-1.51051,7.71426e-011)(-1.5045,8.62229e-011)(-1.4985,9.63463e-011)(-1.49249,1.0763e-010)(-1.48649,1.20202e-010)(-1.48048,1.34208e-010)(-1.47447,1.49805e-010)(-1.46847,1.67171e-010)(-1.46246,1.865e-010)(-1.45646,2.08009e-010)(-1.45045,2.31936e-010)(-1.44444,2.58547e-010)(-1.43844,2.88133e-010)(-1.43243,3.21021e-010)(-1.42643,3.57566e-010)(-1.42042,3.98166e-010)(-1.41441,4.43257e-010)(-1.40841,4.93324e-010)(-1.4024,5.48899e-010)(-1.3964,6.10572e-010)(-1.39039,6.78994e-010)(-1.38438,7.54882e-010)(-1.37838,8.39028e-010)(-1.37237,9.32306e-010)(-1.36637,1.03568e-009)(-1.36036,1.1502e-009)(-1.35435,1.27705e-009)(-1.34835,1.41751e-009)(-1.34234,1.573e-009)(-1.33634,1.74509e-009)(-1.33033,1.93548e-009)(-1.32432,2.14607e-009)(-1.31832,2.37894e-009)(-1.31231,2.63638e-009)(-1.30631,2.9209e-009)(-1.3003,3.23526e-009)(-1.29429,3.5825e-009)(-1.28829,3.96595e-009)(-1.28228,4.38927e-009)(-1.27628,4.85648e-009)(-1.27027,5.37199e-009)(-1.26426,5.94064e-009)(-1.25826,6.56773e-009)(-1.25225,7.25909e-009)(-1.24625,8.02108e-009)(-1.24024,8.8607e-009)(-1.23423,9.78559e-009)(-1.22823,1.08041e-008)(-1.22222,1.19255e-008)(-1.21622,1.31598e-008)(-1.21021,1.4518e-008)(-1.2042,1.6012e-008)(-1.1982,1.76552e-008)(-1.19219,1.94617e-008)(-1.18619,2.14474e-008)(-1.18018,2.36293e-008)(-1.17417,2.60263e-008)(-1.16817,2.86589e-008)(-1.16216,3.15492e-008)(-1.15616,3.47219e-008)(-1.15015,3.82034e-008)(-1.14414,4.20228e-008)(-1.13814,4.62117e-008)(-1.13213,5.08046e-008)(-1.12613,5.58392e-008)(-1.12012,6.13563e-008)(-1.11411,6.74005e-008)(-1.10811,7.40204e-008)(-1.1021,8.12688e-008)(-1.0961,8.92033e-008)(-1.09009,9.78863e-008)(-1.08408,1.07386e-007)(-1.07808,1.17776e-007)(-1.07207,1.29137e-007)(-1.06607,1.41556e-007)(-1.06006,1.55128e-007)(-1.05405,1.69956e-007)(-1.04805,1.86152e-007)(-1.04204,2.03837e-007)(-1.03604,2.23143e-007)(-1.03003,2.44212e-007)(-1.02402,2.67198e-007)(-1.01802,2.92271e-007)(-1.01201,3.19611e-007)(-1.00601,3.49416e-007)(-1,3.81898e-007)(-0.993994,4.17288e-007)(-0.987988,4.55837e-007)(-0.981982,4.97814e-007)(-0.975976,5.43512e-007)(-0.96997,5.93246e-007)(-0.963964,6.47359e-007)(-0.957958,7.06219e-007)(-0.951952,7.70226e-007)(-0.945946,8.3981e-007)(-0.93994,9.15437e-007)(-0.933934,9.97607e-007)(-0.927928,1.08686e-006)(-0.921922,1.18379e-006)(-0.915916,1.28902e-006)(-0.90991,1.40323e-006)(-0.903904,1.52715e-006)(-0.897898,1.66156e-006)(-0.891892,1.80733e-006)(-0.885886,1.96537e-006)(-0.87988,2.13665e-006)(-0.873874,2.32224e-006)(-0.867868,2.52328e-006)(-0.861862,2.74099e-006)(-0.855856,2.97669e-006)(-0.84985,3.2318e-006)(-0.843844,3.50784e-006)(-0.837838,3.80644e-006)(-0.831832,4.12936e-006)(-0.825826,4.47848e-006)(-0.81982,4.85582e-006)(-0.813814,5.26356e-006)(-0.807808,5.704e-006)(-0.801802,6.17966e-006)(-0.795796,6.6932e-006)(-0.78979,7.24748e-006)(-0.783784,7.84557e-006)(-0.777778,8.49075e-006)(-0.771772,9.18654e-006)(-0.765766,9.9367e-006)(-0.75976,1.07453e-005)(-0.753754,1.16165e-005)(-0.747748,1.25551e-005)(-0.741742,1.35658e-005)(-0.735736,1.4654e-005)(-0.72973,1.58253e-005)(-0.723724,1.70857e-005)(-0.717718,1.84415e-005)(-0.711712,1.98997e-005)(-0.705706,2.14673e-005)(-0.6997,2.31524e-005)(-0.693694,2.4963e-005)(-0.687688,2.6908e-005)(-0.681682,2.89969e-005)(-0.675676,3.12396e-005)(-0.66967,3.36468e-005)(-0.663664,3.62298e-005)(-0.657658,3.90007e-005)(-0.651652,4.19723e-005)(-0.645646,4.51584e-005)(-0.63964,4.85733e-005)(-0.633634,5.22326e-005)(-0.627628,5.61525e-005)(-0.621622,6.03506e-005)(-0.615616,6.48452e-005)(-0.60961,6.96559e-005)(-0.603604,7.48037e-005)(-0.597598,8.03105e-005)(-0.591592,8.61996e-005)(-0.585586,9.2496e-005)(-0.57958,9.92258e-005)(-0.573574,0.000106417)(-0.567568,0.000114099)(-0.561562,0.000122303)(-0.555556,0.000131061)(-0.54955,0.00014041)(-0.543544,0.000150385)(-0.537538,0.000161026)(-0.531532,0.000172374)(-0.525526,0.000184473)(-0.51952,0.000197368)(-0.513514,0.000211108)(-0.507508,0.000225745)(-0.501502,0.000241332)(-0.495495,0.000257926)(-0.489489,0.000275588)(-0.483483,0.000294382)(-0.477477,0.000314373)(-0.471471,0.000335632)(-0.465465,0.000358233)(-0.459459,0.000382254)(-0.453453,0.000407777)(-0.447447,0.000434888)(-0.441441,0.000463679)(-0.435435,0.000494243)(-0.429429,0.000526682)(-0.423423,0.000561101)(-0.417417,0.000597609)(-0.411411,0.000636324)(-0.405405,0.000677365)(-0.399399,0.000720862)(-0.393393,0.000766947)(-0.387387,0.000815761)(-0.381381,0.000867451)(-0.375375,0.00092217)(-0.369369,0.000980079)(-0.363363,0.00104135)(-0.357357,0.00110615)(-0.351351,0.00117467)(-0.345345,0.00124711)(-0.339339,0.00132366)(-0.333333,0.00140453)(-0.327327,0.00148995)(-0.321321,0.00158014)(-0.315315,0.00167535)(-0.309309,0.00177582)(-0.303303,0.00188181)(-0.297297,0.00199359)(-0.291291,0.00211145)(-0.285285,0.00223569)(-0.279279,0.0023666)(-0.273273,0.00250451)(-0.267267,0.00264976)(-0.261261,0.00280267)(-0.255255,0.00296363)(-0.249249,0.00313299)(-0.243243,0.00331115)(-0.237237,0.0034985)(-0.231231,0.00369547)(-0.225225,0.00390249)(-0.219219,0.00412001)(-0.213213,0.0043485)(-0.207207,0.00458843)(-0.201201,0.00484031)(-0.195195,0.00510466)(-0.189189,0.00538201)(-0.183183,0.00567291)(-0.177177,0.00597795)(-0.171171,0.00629771)(-0.165165,0.0066328)(-0.159159,0.00698387)(-0.153153,0.00735155)(-0.147147,0.00773653)(-0.141141,0.00813951)(-0.135135,0.00856118)(-0.129129,0.00900231)(-0.123123,0.00946364)(-0.117117,0.00994596)(-0.111111,0.0104501)(-0.105105,0.0109768)(-0.0990991,0.011527)(-0.0930931,0.0121016)(-0.0870871,0.0127014)(-0.0810811,0.0133275)(-0.0750751,0.0139806)(-0.0690691,0.0146618)(-0.0630631,0.0153722)(-0.0570571,0.0161126)(-0.0510511,0.0168842)(-0.045045,0.0176881)(-0.039039,0.0185253)(-0.033033,0.0193969)(-0.027027,0.0203041)(-0.021021,0.0212481)(-0.015015,0.0222301)(-0.00900901,0.0232513)(-0.003003,0.0243128)(0.003003,0.0254161)(0.00900901,0.0265624)(0.015015,0.0277529)(0.021021,0.0289891)(0.027027,0.0302723)(0.033033,0.0316038)(0.039039,0.0329852)(0.045045,0.0344177)(0.0510511,0.0359029)(0.0570571,0.0374422)(0.0630631,0.039037)(0.0690691,0.040689)(0.0750751,0.0423996)(0.0810811,0.0441703)(0.0870871,0.0460026)(0.0930931,0.0478983)(0.0990991,0.0498587)(0.105105,0.0518856)(0.111111,0.0539805)(0.117117,0.0561449)(0.123123,0.0583806)(0.129129,0.0606892)(0.135135,0.0630722)(0.141141,0.0655314)(0.147147,0.0680682)(0.153153,0.0706845)(0.159159,0.0733817)(0.165165,0.0761616)(0.171171,0.0790257)(0.177177,0.0819756)(0.183183,0.085013)(0.189189,0.0881394)(0.195195,0.0913565)(0.201201,0.0946658)(0.207207,0.0980688)(0.213213,0.101567)(0.219219,0.105162)(0.225225,0.108855)(0.231231,0.112648)(0.237237,0.116542)(0.243243,0.120539)(0.249249,0.124639)(0.255255,0.128844)(0.261261,0.133156)(0.267267,0.137576)(0.273273,0.142104)(0.279279,0.146742)(0.285285,0.151491)(0.291291,0.156352)(0.297297,0.161326)(0.303303,0.166415)(0.309309,0.171617)(0.315315,0.176936)(0.321321,0.18237)(0.327327,0.187921)(0.333333,0.19359)(0.339339,0.199377)(0.345345,0.205281)(0.351351,0.211305)(0.357357,0.217447)(0.363363,0.223708)(0.369369,0.230088)(0.375375,0.236586)(0.381381,0.243204)(0.387387,0.24994)(0.393393,0.256794)(0.399399,0.263766)(0.405405,0.270854)(0.411411,0.27806)(0.417417,0.28538)(0.423423,0.292816)(0.429429,0.300365)(0.435435,0.308027)(0.441441,0.3158)(0.447447,0.323682)(0.453453,0.331674)(0.459459,0.339771)(0.465465,0.347974)(0.471471,0.35628)(0.477477,0.364687)(0.483483,0.373193)(0.489489,0.381795)(0.495495,0.390492)(0.501502,0.39928)(0.507508,0.408157)(0.513514,0.41712)(0.51952,0.426167)(0.525526,0.435294)(0.531532,0.444497)(0.537538,0.453775)(0.543544,0.463122)(0.54955,0.472536)(0.555556,0.482013)(0.561562,0.491549)(0.567568,0.501141)(0.573574,0.510783)(0.57958,0.520472)(0.585586,0.530203)(0.591592,0.539972)(0.597598,0.549775)(0.603604,0.559606)(0.60961,0.569462)(0.615616,0.579337)(0.621622,0.589226)(0.627628,0.599123)(0.633634,0.609025)(0.63964,0.618926)(0.645646,0.62882)(0.651652,0.638701)(0.657658,0.648565)(0.663664,0.658406)(0.66967,0.668219)(0.675676,0.677996)(0.681682,0.687734)(0.687688,0.697425)(0.693694,0.707064)(0.6997,0.716646)(0.705706,0.726164)(0.711712,0.735612)(0.717718,0.744984)(0.723724,0.754275)(0.72973,0.763478)(0.735736,0.772588)(0.741742,0.781598)(0.747748,0.790502)(0.753754,0.799294)(0.75976,0.807969)(0.765766,0.816521)(0.771772,0.824943)(0.777778,0.83323)(0.783784,0.841376)(0.78979,0.849375)(0.795796,0.857221)(0.801802,0.86491)(0.807808,0.872434)(0.813814,0.87979)(0.81982,0.886971)(0.825826,0.893973)(0.831832,0.90079)(0.837838,0.907417)(0.843844,0.913849)(0.84985,0.920081)(0.855856,0.926109)(0.861862,0.931928)(0.867868,0.937534)(0.873874,0.942922)(0.87988,0.948088)(0.885886,0.953029)(0.891892,0.95774)(0.897898,0.962217)(0.903904,0.966458)(0.90991,0.970459)(0.915916,0.974217)(0.921922,0.977729)(0.927928,0.980992)(0.933934,0.984004)(0.93994,0.986761)(0.945946,0.989263)(0.951952,0.991507)(0.957958,0.993491)(0.963964,0.995214)(0.96997,0.996674)(0.975976,0.99787)(0.981982,0.998801)(0.987988,0.999467)(0.993994,0.999867)(1,1)(1.00601,0.999867)(1.01201,0.999467)(1.01802,0.998801)(1.02402,0.99787)(1.03003,0.996674)(1.03604,0.995214)(1.04204,0.993491)(1.04805,0.991507)(1.05405,0.989263)(1.06006,0.986761)(1.06607,0.984004)(1.07207,0.980992)(1.07808,0.977729)(1.08408,0.974217)(1.09009,0.970459)(1.0961,0.966458)(1.1021,0.962217)(1.10811,0.95774)(1.11411,0.953029)(1.12012,0.948088)(1.12613,0.942922)(1.13213,0.937534)(1.13814,0.931928)(1.14414,0.926109)(1.15015,0.920081)(1.15616,0.913849)(1.16216,0.907417)(1.16817,0.90079)(1.17417,0.893973)(1.18018,0.886971)(1.18619,0.87979)(1.19219,0.872434)(1.1982,0.86491)(1.2042,0.857221)(1.21021,0.849375)(1.21622,0.841376)(1.22222,0.83323)(1.22823,0.824943)(1.23423,0.816521)(1.24024,0.807969)(1.24625,0.799294)(1.25225,0.790502)(1.25826,0.781598)(1.26426,0.772588)(1.27027,0.763478)(1.27628,0.754275)(1.28228,0.744984)(1.28829,0.735612)(1.29429,0.726164)(1.3003,0.716646)(1.30631,0.707064)(1.31231,0.697425)(1.31832,0.687734)(1.32432,0.677996)(1.33033,0.668219)(1.33634,0.658406)(1.34234,0.648565)(1.34835,0.638701)(1.35435,0.62882)(1.36036,0.618926)(1.36637,0.609025)(1.37237,0.599123)(1.37838,0.589226)(1.38438,0.579337)(1.39039,0.569462)(1.3964,0.559606)(1.4024,0.549775)(1.40841,0.539972)(1.41441,0.530203)(1.42042,0.520472)(1.42643,0.510783)(1.43243,0.501141)(1.43844,0.491549)(1.44444,0.482013)(1.45045,0.472536)(1.45646,0.463122)(1.46246,0.453775)(1.46847,0.444497)(1.47447,0.435294)(1.48048,0.426167)(1.48649,0.41712)(1.49249,0.408157)(1.4985,0.39928)(1.5045,0.390492)(1.51051,0.381795)(1.51652,0.373193)(1.52252,0.364687)(1.52853,0.35628)(1.53453,0.347974)(1.54054,0.339771)(1.54655,0.331674)(1.55255,0.323682)(1.55856,0.3158)(1.56456,0.308027)(1.57057,0.300365)(1.57658,0.292816)(1.58258,0.28538)(1.58859,0.27806)(1.59459,0.270854)(1.6006,0.263766)(1.60661,0.256794)(1.61261,0.24994)(1.61862,0.243204)(1.62462,0.236586)(1.63063,0.230088)(1.63664,0.223708)(1.64264,0.217447)(1.64865,0.211305)(1.65465,0.205281)(1.66066,0.199377)(1.66667,0.19359)(1.67267,0.187921)(1.67868,0.18237)(1.68468,0.176936)(1.69069,0.171617)(1.6967,0.166415)(1.7027,0.161326)(1.70871,0.156352)(1.71471,0.151491)(1.72072,0.146742)(1.72673,0.142104)(1.73273,0.137576)(1.73874,0.133156)(1.74474,0.128844)(1.75075,0.124639)(1.75676,0.120539)(1.76276,0.116542)(1.76877,0.112648)(1.77477,0.108855)(1.78078,0.105162)(1.78679,0.101567)(1.79279,0.0980688)(1.7988,0.0946658)(1.8048,0.0913565)(1.81081,0.0881394)(1.81682,0.085013)(1.82282,0.0819756)(1.82883,0.0790257)(1.83483,0.0761616)(1.84084,0.0733817)(1.84685,0.0706845)(1.85285,0.0680682)(1.85886,0.0655314)(1.86486,0.0630722)(1.87087,0.0606892)(1.87688,0.0583806)(1.88288,0.0561449)(1.88889,0.0539805)(1.89489,0.0518856)(1.9009,0.0498587)(1.90691,0.0478983)(1.91291,0.0460026)(1.91892,0.0441703)(1.92492,0.0423996)(1.93093,0.040689)(1.93694,0.039037)(1.94294,0.0374422)(1.94895,0.0359029)(1.95495,0.0344177)(1.96096,0.0329852)(1.96697,0.0316038)(1.97297,0.0302723)(1.97898,0.0289891)(1.98498,0.0277529)(1.99099,0.0265624)(1.997,0.0254161)(2.003,0.0243128)(2.00901,0.0232513)(2.01502,0.0222301)(2.02102,0.0212481)(2.02703,0.0203041)(2.03303,0.0193969)(2.03904,0.0185253)(2.04505,0.0176881)(2.05105,0.0168842)(2.05706,0.0161126)(2.06306,0.0153722)(2.06907,0.0146618)(2.07508,0.0139806)(2.08108,0.0133275)(2.08709,0.0127014)(2.09309,0.0121016)(2.0991,0.011527)(2.10511,0.0109768)(2.11111,0.0104501)(2.11712,0.00994596)(2.12312,0.00946364)(2.12913,0.00900231)(2.13514,0.00856118)(2.14114,0.00813951)(2.14715,0.00773653)(2.15315,0.00735155)(2.15916,0.00698387)(2.16517,0.0066328)(2.17117,0.00629771)(2.17718,0.00597795)(2.18318,0.00567291)(2.18919,0.00538201)(2.1952,0.00510466)(2.2012,0.00484031)(2.20721,0.00458843)(2.21321,0.0043485)(2.21922,0.00412001)(2.22523,0.00390249)(2.23123,0.00369547)(2.23724,0.0034985)(2.24324,0.00331115)(2.24925,0.00313299)(2.25526,0.00296363)(2.26126,0.00280267)(2.26727,0.00264976)(2.27327,0.00250451)(2.27928,0.0023666)(2.28529,0.00223569)(2.29129,0.00211145)(2.2973,0.00199359)(2.3033,0.00188181)(2.30931,0.00177582)(2.31532,0.00167535)(2.32132,0.00158014)(2.32733,0.00148995)(2.33333,0.00140453)(2.33934,0.00132366)(2.34535,0.00124711)(2.35135,0.00117467)(2.35736,0.00110615)(2.36336,0.00104135)(2.36937,0.000980079)(2.37538,0.00092217)(2.38138,0.000867451)(2.38739,0.000815761)(2.39339,0.000766947)(2.3994,0.000720862)(2.40541,0.000677365)(2.41141,0.000636324)(2.41742,0.000597609)(2.42342,0.000561101)(2.42943,0.000526682)(2.43544,0.000494243)(2.44144,0.000463679)(2.44745,0.000434888)(2.45345,0.000407777)(2.45946,0.000382254)(2.46547,0.000358233)(2.47147,0.000335632)(2.47748,0.000314373)(2.48348,0.000294382)(2.48949,0.000275588)(2.4955,0.000257926)(2.5015,0.000241332)(2.50751,0.000225745)(2.51351,0.000211108)(2.51952,0.000197368)(2.52553,0.000184473)(2.53153,0.000172374)(2.53754,0.000161026)(2.54354,0.000150385)(2.54955,0.00014041)(2.55556,0.000131061)(2.56156,0.000122303)(2.56757,0.000114099)(2.57357,0.000106417)(2.57958,9.92258e-005)(2.58559,9.2496e-005)(2.59159,8.61996e-005)(2.5976,8.03105e-005)(2.6036,7.48037e-005)(2.60961,6.96559e-005)(2.61562,6.48452e-005)(2.62162,6.03506e-005)(2.62763,5.61525e-005)(2.63363,5.22326e-005)(2.63964,4.85733e-005)(2.64565,4.51584e-005)(2.65165,4.19723e-005)(2.65766,3.90007e-005)(2.66366,3.62298e-005)(2.66967,3.36468e-005)(2.67568,3.12396e-005)(2.68168,2.89969e-005)(2.68769,2.6908e-005)(2.69369,2.4963e-005)(2.6997,2.31524e-005)(2.70571,2.14673e-005)(2.71171,1.98997e-005)(2.71772,1.84415e-005)(2.72372,1.70857e-005)(2.72973,1.58253e-005)(2.73574,1.4654e-005)(2.74174,1.35658e-005)(2.74775,1.25551e-005)(2.75375,1.16165e-005)(2.75976,1.07453e-005)(2.76577,9.9367e-006)(2.77177,9.18654e-006)(2.77778,8.49075e-006)(2.78378,7.84557e-006)(2.78979,7.24748e-006)(2.7958,6.6932e-006)(2.8018,6.17966e-006)(2.80781,5.704e-006)(2.81381,5.26356e-006)(2.81982,4.85582e-006)(2.82583,4.47848e-006)(2.83183,4.12936e-006)(2.83784,3.80644e-006)(2.84384,3.50784e-006)(2.84985,3.2318e-006)(2.85586,2.97669e-006)(2.86186,2.74099e-006)(2.86787,2.52328e-006)(2.87387,2.32224e-006)(2.87988,2.13665e-006)(2.88589,1.96537e-006)(2.89189,1.80733e-006)(2.8979,1.66156e-006)(2.9039,1.52715e-006)(2.90991,1.40323e-006)(2.91592,1.28902e-006)(2.92192,1.18379e-006)(2.92793,1.08686e-006)(2.93393,9.97607e-007)(2.93994,9.15437e-007)(2.94595,8.3981e-007)(2.95195,7.70226e-007)(2.95796,7.06219e-007)(2.96396,6.47359e-007)(2.96997,5.93246e-007)(2.97598,5.43512e-007)(2.98198,4.97814e-007)(2.98799,4.55837e-007)(2.99399,4.17288e-007)(3,3.81898e-007) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=red,
dotted,
line width=1.0pt
]
coordinates{
 (-3,2.0114e-012)(-2.99399,2.01583e-012)(-2.98799,2.0203e-012)(-2.98198,2.02481e-012)(-2.97598,2.02935e-012)(-2.96997,2.03393e-012)(-2.96396,2.03855e-012)(-2.95796,2.0432e-012)(-2.95195,2.0479e-012)(-2.94595,2.05263e-012)(-2.93994,2.0574e-012)(-2.93393,2.06222e-012)(-2.92793,2.06707e-012)(-2.92192,2.07196e-012)(-2.91592,2.0769e-012)(-2.90991,2.08187e-012)(-2.9039,2.08689e-012)(-2.8979,2.09195e-012)(-2.89189,2.09705e-012)(-2.88589,2.1022e-012)(-2.87988,2.10739e-012)(-2.87387,2.11262e-012)(-2.86787,2.1179e-012)(-2.86186,2.12322e-012)(-2.85586,2.12858e-012)(-2.84985,2.134e-012)(-2.84384,2.13946e-012)(-2.83784,2.14496e-012)(-2.83183,2.15052e-012)(-2.82583,2.15612e-012)(-2.81982,2.16177e-012)(-2.81381,2.16746e-012)(-2.80781,2.17321e-012)(-2.8018,2.17901e-012)(-2.7958,2.18485e-012)(-2.78979,2.19075e-012)(-2.78378,2.1967e-012)(-2.77778,2.2027e-012)(-2.77177,2.20875e-012)(-2.76577,2.21486e-012)(-2.75976,2.22102e-012)(-2.75375,2.22723e-012)(-2.74775,2.2335e-012)(-2.74174,2.23983e-012)(-2.73574,2.2462e-012)(-2.72973,2.25264e-012)(-2.72372,2.25913e-012)(-2.71772,2.26568e-012)(-2.71171,2.27229e-012)(-2.70571,2.27896e-012)(-2.6997,2.28569e-012)(-2.69369,2.29247e-012)(-2.68769,2.29932e-012)(-2.68168,2.30623e-012)(-2.67568,2.3132e-012)(-2.66967,2.32024e-012)(-2.66366,2.32734e-012)(-2.65766,2.3345e-012)(-2.65165,2.34173e-012)(-2.64565,2.34902e-012)(-2.63964,2.35638e-012)(-2.63363,2.36381e-012)(-2.62763,2.3713e-012)(-2.62162,2.37886e-012)(-2.61562,2.3865e-012)(-2.60961,2.3942e-012)(-2.6036,2.40197e-012)(-2.5976,2.40982e-012)(-2.59159,2.41774e-012)(-2.58559,2.42573e-012)(-2.57958,2.4338e-012)(-2.57357,2.44194e-012)(-2.56757,2.45015e-012)(-2.56156,2.45845e-012)(-2.55556,2.46682e-012)(-2.54955,2.47527e-012)(-2.54354,2.4838e-012)(-2.53754,2.49241e-012)(-2.53153,2.50111e-012)(-2.52553,2.50988e-012)(-2.51952,2.51874e-012)(-2.51351,2.52768e-012)(-2.50751,2.53671e-012)(-2.5015,2.54582e-012)(-2.4955,2.55502e-012)(-2.48949,2.56431e-012)(-2.48348,2.57369e-012)(-2.47748,2.58316e-012)(-2.47147,2.59272e-012)(-2.46547,2.60237e-012)(-2.45946,2.61212e-012)(-2.45345,2.62196e-012)(-2.44745,2.6319e-012)(-2.44144,2.64194e-012)(-2.43544,2.65207e-012)(-2.42943,2.6623e-012)(-2.42342,2.67264e-012)(-2.41742,2.68307e-012)(-2.41141,2.69361e-012)(-2.40541,2.70426e-012)(-2.3994,2.71501e-012)(-2.39339,2.72586e-012)(-2.38739,2.73683e-012)(-2.38138,2.7479e-012)(-2.37538,2.75909e-012)(-2.36937,2.77039e-012)(-2.36336,2.7818e-012)(-2.35736,2.79333e-012)(-2.35135,2.80497e-012)(-2.34535,2.81673e-012)(-2.33934,2.82861e-012)(-2.33333,2.84062e-012)(-2.32733,2.85274e-012)(-2.32132,2.86499e-012)(-2.31532,2.87737e-012)(-2.30931,2.88987e-012)(-2.3033,2.9025e-012)(-2.2973,2.91527e-012)(-2.29129,2.92816e-012)(-2.28529,2.94119e-012)(-2.27928,2.95436e-012)(-2.27327,2.96766e-012)(-2.26727,2.98111e-012)(-2.26126,2.99469e-012)(-2.25526,3.00842e-012)(-2.24925,3.02229e-012)(-2.24324,3.03631e-012)(-2.23724,3.05048e-012)(-2.23123,3.06479e-012)(-2.22523,3.07927e-012)(-2.21922,3.09389e-012)(-2.21321,3.10868e-012)(-2.20721,3.12362e-012)(-2.2012,3.13872e-012)(-2.1952,3.15399e-012)(-2.18919,3.16942e-012)(-2.18318,3.18502e-012)(-2.17718,3.20079e-012)(-2.17117,3.21673e-012)(-2.16517,3.23285e-012)(-2.15916,3.24914e-012)(-2.15315,3.26562e-012)(-2.14715,3.28227e-012)(-2.14114,3.29911e-012)(-2.13514,3.31614e-012)(-2.12913,3.33335e-012)(-2.12312,3.35076e-012)(-2.11712,3.36836e-012)(-2.11111,3.38616e-012)(-2.10511,3.40417e-012)(-2.0991,3.42237e-012)(-2.09309,3.44078e-012)(-2.08709,3.4594e-012)(-2.08108,3.47823e-012)(-2.07508,3.49728e-012)(-2.06907,3.51654e-012)(-2.06306,3.53602e-012)(-2.05706,3.55573e-012)(-2.05105,3.57567e-012)(-2.04505,3.59584e-012)(-2.03904,3.61624e-012)(-2.03303,3.63688e-012)(-2.02703,3.65776e-012)(-2.02102,3.67888e-012)(-2.01502,3.70026e-012)(-2.00901,3.72188e-012)(-2.003,3.74376e-012)(-1.997,3.7659e-012)(-1.99099,3.7883e-012)(-1.98498,3.81097e-012)(-1.97898,3.83391e-012)(-1.97297,3.85712e-012)(-1.96697,3.88061e-012)(-1.96096,3.90439e-012)(-1.95495,3.92845e-012)(-1.94895,3.95281e-012)(-1.94294,3.97746e-012)(-1.93694,4.00241e-012)(-1.93093,4.02767e-012)(-1.92492,4.05323e-012)(-1.91892,4.07912e-012)(-1.91291,4.10532e-012)(-1.90691,4.13184e-012)(-1.9009,4.1587e-012)(-1.89489,4.18589e-012)(-1.88889,4.21342e-012)(-1.88288,4.24129e-012)(-1.87688,4.26952e-012)(-1.87087,4.2981e-012)(-1.86486,4.32704e-012)(-1.85886,4.35635e-012)(-1.85285,4.38603e-012)(-1.84685,4.41609e-012)(-1.84084,4.44654e-012)(-1.83483,4.47738e-012)(-1.82883,4.50861e-012)(-1.82282,4.54025e-012)(-1.81682,4.5723e-012)(-1.81081,4.60476e-012)(-1.8048,4.63765e-012)(-1.7988,4.67097e-012)(-1.79279,4.70473e-012)(-1.78679,4.73893e-012)(-1.78078,4.77359e-012)(-1.77477,4.8087e-012)(-1.76877,4.84429e-012)(-1.76276,4.88034e-012)(-1.75676,4.91688e-012)(-1.75075,4.95391e-012)(-1.74474,4.99144e-012)(-1.73874,5.02948e-012)(-1.73273,5.06803e-012)(-1.72673,5.10711e-012)(-1.72072,5.14672e-012)(-1.71471,5.18687e-012)(-1.70871,5.22757e-012)(-1.7027,5.26884e-012)(-1.6967,5.31068e-012)(-1.69069,5.3531e-012)(-1.68468,5.3961e-012)(-1.67868,5.43971e-012)(-1.67267,5.48394e-012)(-1.66667,5.52878e-012)(-1.66066,5.57426e-012)(-1.65465,5.62038e-012)(-1.64865,5.66715e-012)(-1.64264,5.71459e-012)(-1.63664,5.76272e-012)(-1.63063,5.81153e-012)(-1.62462,5.86104e-012)(-1.61862,5.91127e-012)(-1.61261,5.96223e-012)(-1.60661,6.01393e-012)(-1.6006,6.06639e-012)(-1.59459,6.11962e-012)(-1.58859,6.17362e-012)(-1.58258,6.22843e-012)(-1.57658,6.28404e-012)(-1.57057,6.34049e-012)(-1.56456,6.39777e-012)(-1.55856,6.45591e-012)(-1.55255,6.51493e-012)(-1.54655,6.57483e-012)(-1.54054,6.63564e-012)(-1.53453,6.69737e-012)(-1.52853,6.76004e-012)(-1.52252,6.82367e-012)(-1.51652,6.88827e-012)(-1.51051,6.95387e-012)(-1.5045,7.02049e-012)(-1.4985,7.08813e-012)(-1.49249,7.15683e-012)(-1.48649,7.2266e-012)(-1.48048,7.29746e-012)(-1.47447,7.36944e-012)(-1.46847,7.44255e-012)(-1.46246,7.51682e-012)(-1.45646,7.59228e-012)(-1.45045,7.66893e-012)(-1.44444,7.74681e-012)(-1.43844,7.82595e-012)(-1.43243,7.90636e-012)(-1.42643,7.98807e-012)(-1.42042,8.07111e-012)(-1.41441,8.1555e-012)(-1.40841,8.24128e-012)(-1.4024,8.32846e-012)(-1.3964,8.41708e-012)(-1.39039,8.50717e-012)(-1.38438,8.59876e-012)(-1.37838,8.69187e-012)(-1.37237,8.78654e-012)(-1.36637,8.8828e-012)(-1.36036,8.98068e-012)(-1.35435,9.08022e-012)(-1.34835,9.18145e-012)(-1.34234,9.2844e-012)(-1.33634,9.38912e-012)(-1.33033,9.49564e-012)(-1.32432,9.60399e-012)(-1.31832,9.71422e-012)(-1.31231,9.82636e-012)(-1.30631,9.94046e-012)(-1.3003,1.00566e-011)(-1.29429,1.01747e-011)(-1.28829,1.02949e-011)(-1.28228,1.04173e-011)(-1.27628,1.05418e-011)(-1.27027,1.06685e-011)(-1.26426,1.07976e-011)(-1.25826,1.09289e-011)(-1.25225,1.10626e-011)(-1.24625,1.11987e-011)(-1.24024,1.13374e-011)(-1.23423,1.14785e-011)(-1.22823,1.16222e-011)(-1.22222,1.17686e-011)(-1.21622,1.19177e-011)(-1.21021,1.20695e-011)(-1.2042,1.22242e-011)(-1.1982,1.23817e-011)(-1.19219,1.25423e-011)(-1.18619,1.27058e-011)(-1.18018,1.28724e-011)(-1.17417,1.30423e-011)(-1.16817,1.32153e-011)(-1.16216,1.33916e-011)(-1.15616,1.35714e-011)(-1.15015,1.37546e-011)(-1.14414,1.39414e-011)(-1.13814,1.41317e-011)(-1.13213,1.43258e-011)(-1.12613,1.45238e-011)(-1.12012,1.47256e-011)(-1.11411,1.49314e-011)(-1.10811,1.51412e-011)(-1.1021,1.53553e-011)(-1.0961,1.55736e-011)(-1.09009,1.57964e-011)(-1.08408,1.60236e-011)(-1.07808,1.62554e-011)(-1.07207,1.64919e-011)(-1.06607,1.67333e-011)(-1.06006,1.69796e-011)(-1.05405,1.72309e-011)(-1.04805,1.74875e-011)(-1.04204,1.77494e-011)(-1.03604,1.80167e-011)(-1.03003,1.82896e-011)(-1.02402,1.85683e-011)(-1.01802,1.88528e-011)(-1.01201,1.91433e-011)(-1.00601,1.94401e-011)(-1,1.97431e-011)(-0.993994,2.00527e-011)(-0.987988,2.03689e-011)(-0.981982,2.0692e-011)(-0.975976,2.1022e-011)(-0.96997,2.13593e-011)(-0.963964,2.17039e-011)(-0.957958,2.20561e-011)(-0.951952,2.2416e-011)(-0.945946,2.2784e-011)(-0.93994,2.31601e-011)(-0.933934,2.35446e-011)(-0.927928,2.39378e-011)(-0.921922,2.43398e-011)(-0.915916,2.47509e-011)(-0.90991,2.51713e-011)(-0.903904,2.56014e-011)(-0.897898,2.60412e-011)(-0.891892,2.64912e-011)(-0.885886,2.69516e-011)(-0.87988,2.74227e-011)(-0.873874,2.79047e-011)(-0.867868,2.8398e-011)(-0.861862,2.89029e-011)(-0.855856,2.94198e-011)(-0.84985,2.99488e-011)(-0.843844,3.04904e-011)(-0.837838,3.1045e-011)(-0.831832,3.16129e-011)(-0.825826,3.21945e-011)(-0.81982,3.27901e-011)(-0.813814,3.34002e-011)(-0.807808,3.40252e-011)(-0.801802,3.46656e-011)(-0.795796,3.53216e-011)(-0.78979,3.59939e-011)(-0.783784,3.66829e-011)(-0.777778,3.73891e-011)(-0.771772,3.81129e-011)(-0.765766,3.8855e-011)(-0.75976,3.96158e-011)(-0.753754,4.03958e-011)(-0.747748,4.11958e-011)(-0.741742,4.20162e-011)(-0.735736,4.28577e-011)(-0.72973,4.37209e-011)(-0.723724,4.46064e-011)(-0.717718,4.55151e-011)(-0.711712,4.64474e-011)(-0.705706,4.74043e-011)(-0.6997,4.83863e-011)(-0.693694,4.93944e-011)(-0.687688,5.04293e-011)(-0.681682,5.14918e-011)(-0.675676,5.25829e-011)(-0.66967,5.37033e-011)(-0.663664,5.48541e-011)(-0.657658,5.60361e-011)(-0.651652,5.72504e-011)(-0.645646,5.8498e-011)(-0.63964,5.97799e-011)(-0.633634,6.10974e-011)(-0.627628,6.24514e-011)(-0.621622,6.38431e-011)(-0.615616,6.52739e-011)(-0.60961,6.6745e-011)(-0.603604,6.82576e-011)(-0.597598,6.98132e-011)(-0.591592,7.14131e-011)(-0.585586,7.30589e-011)(-0.57958,7.47521e-011)(-0.573574,7.64941e-011)(-0.567568,7.82867e-011)(-0.561562,8.01316e-011)(-0.555556,8.20305e-011)(-0.54955,8.39853e-011)(-0.543544,8.59977e-011)(-0.537538,8.80699e-011)(-0.531532,9.02039e-011)(-0.525526,9.24017e-011)(-0.51952,9.46656e-011)(-0.513514,9.69979e-011)(-0.507508,9.9401e-011)(-0.501502,1.01877e-010)(-0.495495,1.04429e-010)(-0.489489,1.0706e-010)(-0.483483,1.09771e-010)(-0.477477,1.12567e-010)(-0.471471,1.1545e-010)(-0.465465,1.18423e-010)(-0.459459,1.2149e-010)(-0.453453,1.24653e-010)(-0.447447,1.27917e-010)(-0.441441,1.31284e-010)(-0.435435,1.34759e-010)(-0.429429,1.38346e-010)(-0.423423,1.42049e-010)(-0.417417,1.45872e-010)(-0.411411,1.49819e-010)(-0.405405,1.53896e-010)(-0.399399,1.58106e-010)(-0.393393,1.62455e-010)(-0.387387,1.66949e-010)(-0.381381,1.71592e-010)(-0.375375,1.7639e-010)(-0.369369,1.8135e-010)(-0.363363,1.86477e-010)(-0.357357,1.91778e-010)(-0.351351,1.97259e-010)(-0.345345,2.02928e-010)(-0.339339,2.08791e-010)(-0.333333,2.14857e-010)(-0.327327,2.21133e-010)(-0.321321,2.27628e-010)(-0.315315,2.3435e-010)(-0.309309,2.41308e-010)(-0.303303,2.48511e-010)(-0.297297,2.5597e-010)(-0.291291,2.63694e-010)(-0.285285,2.71695e-010)(-0.279279,2.79983e-010)(-0.273273,2.8857e-010)(-0.267267,2.97469e-010)(-0.261261,3.06691e-010)(-0.255255,3.16251e-010)(-0.249249,3.26162e-010)(-0.243243,3.36439e-010)(-0.237237,3.47097e-010)(-0.231231,3.58151e-010)(-0.225225,3.69619e-010)(-0.219219,3.81518e-010)(-0.213213,3.93866e-010)(-0.207207,4.06682e-010)(-0.201201,4.19986e-010)(-0.195195,4.33798e-010)(-0.189189,4.48142e-010)(-0.183183,4.63039e-010)(-0.177177,4.78513e-010)(-0.171171,4.9459e-010)(-0.165165,5.11296e-010)(-0.159159,5.28658e-010)(-0.153153,5.46705e-010)(-0.147147,5.65467e-010)(-0.141141,5.84977e-010)(-0.135135,6.05266e-010)(-0.129129,6.26371e-010)(-0.123123,6.48328e-010)(-0.117117,6.71174e-010)(-0.111111,6.94951e-010)(-0.105105,7.197e-010)(-0.0990991,7.45465e-010)(-0.0930931,7.72294e-010)(-0.0870871,8.00235e-010)(-0.0810811,8.29338e-010)(-0.0750751,8.59659e-010)(-0.0690691,8.91254e-010)(-0.0630631,9.24181e-010)(-0.0570571,9.58504e-010)(-0.0510511,9.94288e-010)(-0.045045,1.0316e-009)(-0.039039,1.07052e-009)(-0.033033,1.11111e-009)(-0.027027,1.15347e-009)(-0.021021,1.19766e-009)(-0.015015,1.24379e-009)(-0.00900901,1.29195e-009)(-0.003003,1.34223e-009)(0.003003,1.39473e-009)(0.00900901,1.44958e-009)(0.015015,1.50687e-009)(0.021021,1.56673e-009)(0.027027,1.6293e-009)(0.033033,1.6947e-009)(0.039039,1.76307e-009)(0.045045,1.83456e-009)(0.0510511,1.90934e-009)(0.0570571,1.98756e-009)(0.0630631,2.06941e-009)(0.0690691,2.15506e-009)(0.0750751,2.24471e-009)(0.0810811,2.33857e-009)(0.0870871,2.43684e-009)(0.0930931,2.53977e-009)(0.0990991,2.64759e-009)(0.105105,2.76056e-009)(0.111111,2.87894e-009)(0.117117,3.00303e-009)(0.123123,3.13311e-009)(0.129129,3.26951e-009)(0.135135,3.41257e-009)(0.141141,3.56264e-009)(0.147147,3.72009e-009)(0.153153,3.88533e-009)(0.159159,4.05877e-009)(0.165165,4.24085e-009)(0.171171,4.43205e-009)(0.177177,4.63287e-009)(0.183183,4.84383e-009)(0.189189,5.06549e-009)(0.195195,5.29844e-009)(0.201201,5.5433e-009)(0.207207,5.80075e-009)(0.213213,6.07149e-009)(0.219219,6.35625e-009)(0.225225,6.65584e-009)(0.231231,6.97108e-009)(0.237237,7.30287e-009)(0.243243,7.65215e-009)(0.249249,8.01992e-009)(0.255255,8.40724e-009)(0.261261,8.81524e-009)(0.267267,9.24511e-009)(0.273273,9.69813e-009)(0.279279,1.01756e-008)(0.285285,1.06791e-008)(0.291291,1.121e-008)(0.297297,1.177e-008)(0.303303,1.23607e-008)(0.309309,1.29841e-008)(0.315315,1.3642e-008)(0.321321,1.43366e-008)(0.327327,1.507e-008)(0.333333,1.58446e-008)(0.339339,1.66628e-008)(0.345345,1.75274e-008)(0.351351,1.84411e-008)(0.357357,1.9407e-008)(0.363363,2.04283e-008)(0.369369,2.15083e-008)(0.375375,2.26507e-008)(0.381381,2.38594e-008)(0.387387,2.51386e-008)(0.393393,2.64925e-008)(0.399399,2.7926e-008)(0.405405,2.94441e-008)(0.411411,3.1052e-008)(0.417417,3.27556e-008)(0.423423,3.45608e-008)(0.429429,3.64742e-008)(0.435435,3.85028e-008)(0.441441,4.0654e-008)(0.447447,4.29356e-008)(0.453453,4.53562e-008)(0.459459,4.79248e-008)(0.465465,5.06511e-008)(0.471471,5.35454e-008)(0.477477,5.66187e-008)(0.483483,5.9883e-008)(0.489489,6.33508e-008)(0.495495,6.70358e-008)(0.501502,7.09523e-008)(0.507508,7.51159e-008)(0.513514,7.95432e-008)(0.51952,8.4252e-008)(0.525526,8.92614e-008)(0.531532,9.45918e-008)(0.537538,1.00265e-007)(0.543544,1.06304e-007)(0.54955,1.12735e-007)(0.555556,1.19584e-007)(0.561562,1.26881e-007)(0.567568,1.34656e-007)(0.573574,1.42942e-007)(0.57958,1.51775e-007)(0.585586,1.61194e-007)(0.591592,1.7124e-007)(0.597598,1.81956e-007)(0.603604,1.93391e-007)(0.60961,2.05595e-007)(0.615616,2.18623e-007)(0.621622,2.32533e-007)(0.627628,2.4739e-007)(0.633634,2.6326e-007)(0.63964,2.80218e-007)(0.645646,2.98341e-007)(0.651652,3.17714e-007)(0.657658,3.38429e-007)(0.663664,3.60583e-007)(0.66967,3.84282e-007)(0.675676,4.09638e-007)(0.681682,4.36775e-007)(0.687688,4.65823e-007)(0.693694,4.96925e-007)(0.6997,5.30234e-007)(0.705706,5.65913e-007)(0.711712,6.0414e-007)(0.717718,6.45106e-007)(0.723724,6.89018e-007)(0.72973,7.36098e-007)(0.735736,7.86586e-007)(0.741742,8.40739e-007)(0.747748,8.98838e-007)(0.753754,9.61184e-007)(0.75976,1.0281e-006)(0.765766,1.09994e-006)(0.771772,1.17708e-006)(0.777778,1.25994e-006)(0.783784,1.34895e-006)(0.78979,1.44458e-006)(0.795796,1.54737e-006)(0.801802,1.65786e-006)(0.807808,1.77666e-006)(0.813814,1.90442e-006)(0.81982,2.04184e-006)(0.825826,2.1897e-006)(0.831832,2.3488e-006)(0.837838,2.52005e-006)(0.843844,2.7044e-006)(0.84985,2.90291e-006)(0.855856,3.11671e-006)(0.861862,3.34701e-006)(0.867868,3.59515e-006)(0.873874,3.86255e-006)(0.87988,4.15077e-006)(0.885886,4.4615e-006)(0.891892,4.79655e-006)(0.897898,5.1579e-006)(0.903904,5.54769e-006)(0.90991,5.96824e-006)(0.915916,6.42207e-006)(0.921922,6.91189e-006)(0.927928,7.44067e-006)(0.933934,8.01161e-006)(0.93994,8.62817e-006)(0.945946,9.29413e-006)(0.951952,1.00136e-005)(0.957958,1.07909e-005)(0.963964,1.1631e-005)(0.96997,1.25391e-005)(0.975976,1.35207e-005)(0.981982,1.45821e-005)(0.987988,1.57299e-005)(0.993994,1.69714e-005)(1,1.83144e-005)(1.00601,1.97675e-005)(1.01201,2.13399e-005)(1.01802,2.30417e-005)(1.02402,2.48839e-005)(1.03003,2.68782e-005)(1.03604,2.90376e-005)(1.04204,3.1376e-005)(1.04805,3.39088e-005)(1.05405,3.66523e-005)(1.06006,3.96246e-005)(1.06607,4.28451e-005)(1.07207,4.63351e-005)(1.07808,5.01175e-005)(1.08408,5.42173e-005)(1.09009,5.86618e-005)(1.0961,6.34804e-005)(1.1021,6.87052e-005)(1.10811,7.43712e-005)(1.11411,8.0516e-005)(1.12012,8.7181e-005)(1.12613,9.44109e-005)(1.13213,0.000102254)(1.13814,0.000110764)(1.14414,0.000119997)(1.15015,0.000130016)(1.15616,0.000140889)(1.16216,0.00015269)(1.16817,0.000165498)(1.17417,0.0001794)(1.18018,0.000194491)(1.18619,0.000210872)(1.19219,0.000228657)(1.1982,0.000247965)(1.2042,0.000268927)(1.21021,0.000291687)(1.21622,0.0003164)(1.22222,0.000343233)(1.22823,0.000372368)(1.23423,0.000404005)(1.24024,0.000438358)(1.24625,0.00047566)(1.25225,0.000516165)(1.25826,0.000560146)(1.26426,0.000607902)(1.27027,0.000659755)(1.27628,0.000716056)(1.28228,0.000777184)(1.28829,0.00084355)(1.29429,0.000915599)(1.3003,0.000993814)(1.30631,0.00107872)(1.31231,0.00117087)(1.31832,0.0012709)(1.32432,0.00137945)(1.33033,0.00149725)(1.33634,0.00162507)(1.34234,0.00176374)(1.34835,0.00191418)(1.35435,0.00207737)(1.36036,0.00225434)(1.36637,0.00244626)(1.37237,0.00265435)(1.37838,0.00287993)(1.38438,0.00312444)(1.39039,0.00338941)(1.3964,0.00367651)(1.4024,0.00398753)(1.40841,0.0043244)(1.41441,0.00468917)(1.42042,0.00508408)(1.42643,0.00551152)(1.43243,0.00597405)(1.43844,0.00647442)(1.44444,0.00701561)(1.45045,0.00760076)(1.45646,0.00823327)(1.46246,0.00891677)(1.46847,0.00965514)(1.47447,0.0104525)(1.48048,0.0113134)(1.48649,0.0122424)(1.49249,0.0132446)(1.4985,0.0143254)(1.5045,0.0154906)(1.51051,0.016746)(1.51652,0.0180983)(1.52252,0.0195543)(1.52853,0.0211212)(1.53453,0.0228066)(1.54054,0.0246188)(1.54655,0.0265663)(1.55255,0.0286581)(1.55856,0.0309038)(1.56456,0.0333134)(1.57057,0.0358974)(1.57658,0.0386669)(1.58258,0.0416335)(1.58859,0.0448091)(1.59459,0.0482065)(1.6006,0.0518388)(1.60661,0.0557197)(1.61261,0.0598632)(1.61862,0.0642842)(1.62462,0.0689977)(1.63063,0.0740193)(1.63664,0.0793651)(1.64264,0.0850514)(1.64865,0.0910951)(1.65465,0.0975131)(1.66066,0.104323)(1.66667,0.111542)(1.67267,0.119187)(1.67868,0.127277)(1.68468,0.135828)(1.69069,0.144858)(1.6967,0.154384)(1.7027,0.164423)(1.70871,0.17499)(1.71471,0.1861)(1.72072,0.197769)(1.72673,0.210008)(1.73273,0.222831)(1.73874,0.236248)(1.74474,0.250267)(1.75075,0.264896)(1.75676,0.280139)(1.76276,0.296)(1.76877,0.312479)(1.77477,0.329572)(1.78078,0.347275)(1.78679,0.365577)(1.79279,0.384468)(1.7988,0.403929)(1.8048,0.423941)(1.81081,0.44448)(1.81682,0.465517)(1.82282,0.487017)(1.82883,0.508943)(1.83483,0.531252)(1.84084,0.553895)(1.84685,0.576819)(1.85285,0.599966)(1.85886,0.623271)(1.86486,0.646666)(1.87087,0.670077)(1.87688,0.693426)(1.88288,0.716629)(1.88889,0.739598)(1.89489,0.762242)(1.9009,0.784465)(1.90691,0.806168)(1.91291,0.827251)(1.91892,0.847609)(1.92492,0.867137)(1.93093,0.88573)(1.93694,0.903282)(1.94294,0.919688)(1.94895,0.934844)(1.95495,0.94865)(1.96096,0.961009)(1.96697,0.971827)(1.97297,0.981018)(1.97898,0.9885)(1.98498,0.994199)(1.99099,0.998052)(1.997,1)(2.003,0.999999)(2.00901,0.998012)(2.01502,0.994016)(2.02102,0.987998)(2.02703,0.979961)(2.03303,0.969916)(2.03904,0.957891)(2.04505,0.943926)(2.05105,0.928073)(2.05706,0.9104)(2.06306,0.890986)(2.06907,0.86992)(2.07508,0.847306)(2.08108,0.823257)(2.08709,0.797896)(2.09309,0.771355)(2.0991,0.743773)(2.10511,0.715294)(2.11111,0.686071)(2.11712,0.656254)(2.12312,0.626001)(2.12913,0.595466)(2.13514,0.564803)(2.14114,0.534165)(2.14715,0.503697)(2.15315,0.473542)(2.15916,0.443834)(2.16517,0.4147)(2.17117,0.386257)(2.17718,0.358611)(2.18318,0.33186)(2.18919,0.306087)(2.1952,0.281366)(2.2012,0.257757)(2.20721,0.235308)(2.21321,0.214056)(2.21922,0.194024)(2.22523,0.175225)(2.23123,0.157661)(2.23724,0.141323)(2.24324,0.126194)(2.24925,0.112246)(2.25526,0.0994451)(2.26126,0.0877508)(2.26727,0.0771161)(2.27327,0.0674896)(2.27928,0.0588163)(2.28529,0.0510386)(2.29129,0.0440972)(2.2973,0.0379319)(2.3033,0.0324825)(2.30931,0.0276895)(2.31532,0.0234947)(2.32132,0.0198419)(2.32733,0.0166772)(2.33333,0.0139495)(2.33934,0.0116106)(2.34535,0.00961569)(2.35135,0.0079232)(2.35736,0.00649505)(2.36336,0.00529652)(2.36937,0.00429626)(2.37538,0.00346615)(2.38138,0.00278115)(2.38739,0.00221915)(2.39339,0.00176074)(2.3994,0.00138904)(2.40541,0.00108945)(2.41141,0.000849446)(2.41742,0.000658352)(2.42342,0.000507151)(2.42943,0.000388269)(2.43544,0.000295395)(2.44144,0.000223311)(2.44745,0.00016773)(2.45345,0.000125159)(2.45946,9.27735e-005)(2.46547,6.83049e-005)(2.47147,4.99462e-005)(2.47748,3.62686e-005)(2.48348,2.61513e-005)(2.48949,1.87216e-005)(2.4955,1.33056e-005)(2.5015,9.38692e-006)(2.50751,6.57293e-006)(2.51351,4.56768e-006)(2.51952,3.14981e-006)(2.52553,2.15514e-006)(2.53153,1.46291e-006)(2.53754,9.85066e-007)(2.54354,6.57906e-007)(2.54955,4.35774e-007)(2.55556,2.86224e-007)(2.56156,1.864e-007)(2.56757,1.20344e-007)(2.57357,7.70177e-008)(2.57958,4.88525e-008)(2.58559,3.07084e-008)(2.59159,1.9127e-008)(2.5976,1.18031e-008)(2.6036,7.21518e-009)(2.60961,4.3686e-009)(2.61562,2.61951e-009)(2.62162,1.55533e-009)(2.62763,9.14295e-010)(2.63363,5.32047e-010)(2.63964,3.06443e-010)(2.64565,1.74672e-010)(2.65165,9.8516e-011)(2.65766,5.49709e-011)(2.66366,3.03414e-011)(2.66967,1.65634e-011)(2.67568,8.94138e-012)(2.68168,4.77236e-012)(2.68769,2.51805e-012)(2.69369,1.3132e-012)(2.6997,6.76794e-013)(2.70571,3.44645e-013)(2.71171,1.73382e-013)(2.71772,8.61539e-014)(2.72372,4.22779e-014)(2.72973,2.04852e-014)(2.73574,9.79897e-015)(2.74174,4.62651e-015)(2.74775,2.15567e-015)(2.75375,9.91026e-016)(2.75976,4.4945e-016)(2.76577,2.01042e-016)(2.77177,8.86791e-017)(2.77778,3.85654e-017)(2.78378,1.65322e-017)(2.78979,6.98448e-018)(2.7958,2.9075e-018)(2.8018,1.19234e-018)(2.80781,4.81596e-019)(2.81381,1.91548e-019)(2.81982,7.50054e-020)(2.82583,2.8909e-020)(2.83183,1.09649e-020)(2.83784,4.09178e-021)(2.84384,1.50195e-021)(2.84985,5.42176e-022)(2.85586,1.92426e-022)(2.86186,6.71315e-023)(2.86787,2.30157e-023)(2.87387,7.75273e-024)(2.87988,2.56515e-024)(2.88589,8.33473e-025)(2.89189,2.65879e-025)(2.8979,8.32493e-026)(2.9039,2.55782e-026)(2.90991,7.70979e-027)(2.91592,2.27921e-027)(2.92192,6.6066e-028)(2.92793,1.8772e-028)(2.93393,5.22711e-029)(2.93994,1.42598e-029)(2.94595,3.81019e-030)(2.95195,9.96866e-031)(2.95796,2.55306e-031)(2.96396,6.39871e-032)(2.96997,1.56894e-032)(2.97598,3.76247e-033)(2.98198,8.82189e-034)(2.98799,2.02181e-034)(2.99399,4.5277e-035)(3,9.90457e-036) 
};

\addplot [
color=blue,
dotted,
line width=1.0pt,
forget plot
]
coordinates{
 (-3,4.01944e-297)(-2.99399,2.06919e-296)(-2.98799,1.06311e-295)(-2.98198,5.45135e-295)(-2.97598,2.7898e-294)(-2.96997,1.4249e-293)(-2.96396,7.26347e-293)(-2.95796,3.69527e-292)(-2.95195,1.87626e-291)(-2.94595,9.50793e-291)(-2.93994,4.80864e-290)(-2.93393,2.42719e-289)(-2.92793,1.22273e-288)(-2.92192,6.14753e-288)(-2.91592,3.08472e-287)(-2.90991,1.54481e-286)(-2.9039,7.72113e-286)(-2.8979,3.8515e-285)(-2.89189,1.91745e-284)(-2.88589,9.52715e-284)(-2.87988,4.7244e-283)(-2.87387,2.33816e-282)(-2.86787,1.15491e-281)(-2.86186,5.69331e-281)(-2.85586,2.80109e-280)(-2.84985,1.37541e-279)(-2.84384,6.74038e-279)(-2.83784,3.29671e-278)(-2.83183,1.60924e-277)(-2.82583,7.83983e-277)(-2.81982,3.81186e-276)(-2.81381,1.84974e-275)(-2.80781,8.95841e-275)(-2.8018,4.33007e-274)(-2.7958,2.08883e-273)(-2.78979,1.00567e-272)(-2.78378,4.83232e-272)(-2.77778,2.31739e-271)(-2.77177,1.10914e-270)(-2.76577,5.29807e-270)(-2.75976,2.52577e-269)(-2.75375,1.20176e-268)(-2.74775,5.70666e-268)(-2.74174,2.70454e-267)(-2.73574,1.27923e-266)(-2.72973,6.03877e-266)(-2.72372,2.84507e-265)(-2.71772,1.33777e-264)(-2.71171,6.27794e-264)(-2.70571,2.94033e-263)(-2.6997,1.37442e-262)(-2.69369,6.41191e-262)(-2.68769,2.98538e-261)(-2.68168,1.38726e-260)(-2.67568,6.43369e-260)(-2.66967,2.97788e-259)(-2.66366,1.37562e-258)(-2.65766,6.34212e-258)(-2.65165,2.9182e-257)(-2.64565,1.34011e-256)(-2.63964,6.14202e-256)(-2.63363,2.80948e-255)(-2.62763,1.28258e-254)(-2.62162,5.84372e-254)(-2.61562,2.65729e-253)(-2.60961,1.20596e-252)(-2.6036,5.46223e-252)(-2.5976,2.46918e-251)(-2.59159,1.11399e-250)(-2.58559,5.01594e-250)(-2.57958,2.25408e-249)(-2.57357,1.01095e-248)(-2.56757,4.5252e-248)(-2.56156,2.02157e-247)(-2.55556,9.0133e-247)(-2.54955,4.01074e-246)(-2.54354,1.78118e-245)(-2.53754,7.89475e-245)(-2.53153,3.49231e-244)(-2.52553,1.54181e-243)(-2.51952,6.79353e-243)(-2.51351,2.98747e-242)(-2.50751,1.31116e-241)(-2.5015,5.7432e-241)(-2.4955,2.51071e-240)(-2.48949,1.09543e-239)(-2.48348,4.76996e-239)(-2.47748,2.07296e-238)(-2.47147,8.99108e-238)(-2.46547,3.89204e-237)(-2.45946,1.68146e-236)(-2.45345,7.25008e-236)(-2.44745,3.11991e-235)(-2.44144,1.33994e-234)(-2.43544,5.74349e-234)(-2.42943,2.45702e-233)(-2.42342,1.04903e-232)(-2.41742,4.47003e-232)(-2.41141,1.90098e-231)(-2.40541,8.06846e-231)(-2.3994,3.41781e-230)(-2.39339,1.44494e-229)(-2.38739,6.09671e-229)(-2.38138,2.56736e-228)(-2.37538,1.079e-227)(-2.36937,4.52587e-227)(-2.36336,1.89464e-226)(-2.35736,7.91584e-226)(-2.35135,3.30074e-225)(-2.34535,1.37363e-224)(-2.33934,5.70524e-224)(-2.33333,2.36495e-223)(-2.32733,9.78398e-223)(-2.32132,4.03974e-222)(-2.31532,1.6647e-221)(-2.30931,6.8464e-221)(-2.3033,2.81018e-220)(-2.2973,1.1512e-219)(-2.29129,4.70665e-219)(-2.28529,1.92051e-218)(-2.27928,7.82109e-218)(-2.27327,3.1788e-217)(-2.26727,1.28944e-216)(-2.26126,5.22019e-216)(-2.25526,2.10919e-215)(-2.24925,8.5053e-215)(-2.24324,3.42301e-214)(-2.23724,1.3749e-213)(-2.23123,5.51161e-213)(-2.22523,2.20511e-212)(-2.21922,8.80497e-212)(-2.21321,3.50889e-211)(-2.20721,1.39558e-210)(-2.2012,5.53971e-210)(-2.1952,2.19464e-209)(-2.18919,8.67728e-209)(-2.18318,3.42412e-208)(-2.17718,1.34852e-207)(-2.17117,5.30045e-207)(-2.16517,2.07927e-206)(-2.15916,8.14059e-206)(-2.15315,3.18086e-205)(-2.14715,1.24044e-204)(-2.14114,4.82786e-204)(-2.13514,1.87533e-203)(-2.12913,7.27017e-203)(-2.12312,2.81291e-202)(-2.11712,1.08621e-201)(-2.11111,4.18614e-201)(-2.10511,1.61013e-200)(-2.0991,6.18088e-200)(-2.09309,2.36802e-199)(-2.08709,9.05451e-199)(-2.08108,3.45533e-198)(-2.07508,1.31601e-197)(-2.06907,5.00233e-197)(-2.06306,1.89772e-196)(-2.05706,7.18512e-196)(-2.05105,2.71508e-195)(-2.04505,1.02394e-194)(-2.03904,3.854e-194)(-2.03303,1.44775e-193)(-2.02703,5.42775e-193)(-2.02102,2.03091e-192)(-2.01502,7.58415e-192)(-2.00901,2.82662e-191)(-2.003,1.05141e-190)(-1.997,3.90322e-190)(-1.99099,1.44616e-189)(-1.98498,5.34757e-189)(-1.97898,1.97351e-188)(-1.97297,7.2689e-188)(-1.96697,2.67203e-187)(-1.96096,9.80302e-187)(-1.95495,3.5894e-186)(-1.94895,1.31169e-185)(-1.94294,4.78389e-185)(-1.93694,1.74132e-184)(-1.93093,6.32586e-184)(-1.92492,2.29353e-183)(-1.91892,8.29919e-183)(-1.91291,2.99717e-182)(-1.90691,1.08027e-181)(-1.9009,3.88593e-181)(-1.89489,1.3951e-180)(-1.88889,4.99872e-180)(-1.88288,1.78755e-179)(-1.87688,6.3797e-179)(-1.87087,2.27242e-178)(-1.86486,8.07832e-178)(-1.85886,2.86615e-177)(-1.85285,1.01489e-176)(-1.84685,3.58663e-176)(-1.84084,1.26502e-175)(-1.83483,4.45301e-175)(-1.82883,1.56442e-174)(-1.82282,5.48529e-174)(-1.81682,1.91951e-173)(-1.81081,6.70385e-173)(-1.8048,2.3367e-172)(-1.7988,8.12882e-172)(-1.79279,2.82226e-171)(-1.78679,9.77934e-171)(-1.78078,3.38195e-170)(-1.77477,1.16727e-169)(-1.76877,4.02085e-169)(-1.76276,1.38232e-168)(-1.75676,4.74292e-168)(-1.75075,1.62416e-167)(-1.74474,5.55077e-167)(-1.73874,1.89332e-166)(-1.73273,6.44525e-166)(-1.72673,2.18978e-165)(-1.72072,7.42513e-165)(-1.71471,2.51277e-164)(-1.70871,8.48687e-164)(-1.7027,2.86079e-163)(-1.6967,9.62431e-163)(-1.69069,3.23145e-162)(-1.68468,1.08286e-161)(-1.67868,3.62149e-161)(-1.67267,1.20879e-160)(-1.66667,4.02677e-160)(-1.66066,1.33878e-159)(-1.65465,4.44226e-159)(-1.64865,1.47111e-158)(-1.64264,4.86217e-158)(-1.63664,1.60384e-157)(-1.63063,5.28001e-157)(-1.62462,1.73482e-156)(-1.61862,5.68877e-156)(-1.61261,1.86177e-155)(-1.60661,6.08107e-155)(-1.6006,1.98234e-154)(-1.59459,6.44943e-154)(-1.58859,2.09415e-153)(-1.58258,6.78642e-153)(-1.57658,2.19491e-152)(-1.57057,7.08498e-152)(-1.56456,2.28247e-151)(-1.55856,7.33864e-151)(-1.55255,2.35489e-150)(-1.54655,7.54173e-150)(-1.54054,2.41055e-149)(-1.53453,7.68963e-149)(-1.52853,2.44816e-148)(-1.52252,7.7789e-148)(-1.51652,2.46684e-147)(-1.51051,7.80746e-147)(-1.5045,2.46617e-146)(-1.4985,7.77463e-146)(-1.49249,2.44614e-145)(-1.48649,7.6812e-145)(-1.48048,2.40725e-144)(-1.47447,7.52933e-144)(-1.46847,2.35038e-143)(-1.46246,7.32256e-143)(-1.45646,2.27684e-142)(-1.45045,7.06558e-142)(-1.44444,2.1883e-141)(-1.43844,6.76412e-141)(-1.43243,2.0867e-140)(-1.42643,6.42471e-140)(-1.42042,1.9742e-139)(-1.41441,6.05445e-139)(-1.40841,1.85311e-138)(-1.4024,5.66076e-138)(-1.3964,1.7258e-137)(-1.39039,5.25113e-137)(-1.38438,1.59463e-136)(-1.37838,4.83292e-136)(-1.37237,1.46186e-135)(-1.36637,4.41312e-135)(-1.36036,1.32963e-134)(-1.35435,3.99816e-134)(-1.34835,1.19987e-133)(-1.34234,3.59379e-133)(-1.33634,1.07428e-132)(-1.33033,3.20498e-132)(-1.32432,9.54284e-132)(-1.31832,2.8358e-131)(-1.31231,8.41042e-131)(-1.30631,2.48946e-130)(-1.3003,7.35421e-130)(-1.29429,2.16826e-129)(-1.28829,6.38018e-129)(-1.28228,1.87369e-128)(-1.27628,5.49173e-128)(-1.27027,1.60644e-127)(-1.26426,4.6899e-127)(-1.25826,1.36649e-126)(-1.25225,3.97371e-126)(-1.24625,1.15327e-125)(-1.24024,3.34048e-125)(-1.23423,9.65676e-125)(-1.22823,2.78611e-124)(-1.22222,8.02253e-124)(-1.21622,2.30552e-123)(-1.21021,6.61256e-123)(-1.2042,1.89285e-122)(-1.1982,5.40763e-122)(-1.19219,1.54185e-121)(-1.18619,4.38756e-121)(-1.18018,1.24609e-120)(-1.17417,3.53197e-120)(-1.16817,9.99152e-120)(-1.16216,2.82092e-119)(-1.15616,7.94867e-119)(-1.15015,2.23534e-118)(-1.14414,6.27387e-118)(-1.13814,1.75741e-117)(-1.13213,4.9131e-117)(-1.12613,1.37083e-116)(-1.12012,3.81728e-116)(-1.11411,1.06089e-115)(-1.10811,2.9426e-115)(-1.1021,8.14587e-115)(-1.0961,2.25054e-114)(-1.09009,6.20558e-114)(-1.08408,1.70774e-113)(-1.07808,4.69037e-113)(-1.07207,1.28569e-112)(-1.06607,3.5173e-112)(-1.06006,9.60346e-112)(-1.05405,2.61692e-111)(-1.04805,7.11702e-111)(-1.04204,1.93175e-110)(-1.03604,5.23297e-110)(-1.03003,1.41478e-109)(-1.02402,3.81747e-109)(-1.01802,1.02803e-108)(-1.01201,2.76301e-108)(-1.00601,7.41145e-108)(-1,1.98412e-107)(-0.993994,5.30125e-107)(-0.987988,1.41362e-106)(-0.981982,3.76211e-106)(-0.975976,9.99252e-106)(-0.96997,2.64889e-105)(-0.963964,7.00804e-105)(-0.957958,1.85044e-104)(-0.951952,4.87637e-104)(-0.945946,1.28252e-103)(-0.93994,3.36648e-103)(-0.933934,8.81926e-103)(-0.927928,2.30586e-102)(-0.921922,6.01698e-102)(-0.915916,1.567e-101)(-0.90991,4.07291e-101)(-0.903904,1.05654e-100)(-0.897898,2.73532e-100)(-0.891892,7.06769e-100)(-0.885886,1.8226e-099)(-0.87988,4.69083e-099)(-0.873874,1.20491e-098)(-0.867868,3.08888e-098)(-0.861862,7.90303e-098)(-0.855856,2.01804e-097)(-0.84985,5.14295e-097)(-0.843844,1.30809e-096)(-0.837838,3.32055e-096)(-0.831832,8.41251e-096)(-0.825826,2.12709e-095)(-0.81982,5.36774e-095)(-0.813814,1.35189e-094)(-0.807808,3.3981e-094)(-0.801802,8.52462e-094)(-0.795796,2.13432e-093)(-0.78979,5.33319e-093)(-0.783784,1.33003e-092)(-0.777778,3.31038e-092)(-0.771772,8.2232e-092)(-0.765766,2.03867e-091)(-0.75976,5.04429e-091)(-0.753754,1.24565e-090)(-0.747748,3.06999e-090)(-0.741742,7.55133e-090)(-0.735736,1.85376e-089)(-0.72973,4.54181e-089)(-0.723724,1.11058e-088)(-0.717718,2.71028e-088)(-0.711712,6.6012e-088)(-0.705706,1.60464e-087)(-0.6997,3.89292e-087)(-0.693694,9.4258e-087)(-0.687688,2.27775e-086)(-0.681682,5.49337e-086)(-0.675676,1.32226e-085)(-0.66967,3.17642e-085)(-0.663664,7.61561e-085)(-0.657658,1.82228e-084)(-0.651652,4.35183e-084)(-0.645646,1.03722e-083)(-0.63964,2.46727e-083)(-0.633634,5.85743e-083)(-0.627628,1.38785e-082)(-0.621622,3.28187e-082)(-0.615616,7.74542e-082)(-0.60961,1.82437e-081)(-0.603604,4.28871e-081)(-0.597598,1.0062e-080)(-0.591592,2.35607e-080)(-0.585586,5.50598e-080)(-0.57958,1.28418e-079)(-0.573574,2.98926e-079)(-0.567568,6.94456e-079)(-0.561562,1.61017e-078)(-0.555556,3.72599e-078)(-0.54955,8.60511e-078)(-0.543544,1.98343e-077)(-0.537538,4.56269e-077)(-0.531532,1.04754e-076)(-0.525526,2.40029e-076)(-0.51952,5.48913e-076)(-0.513514,1.25281e-075)(-0.507508,2.85374e-075)(-0.501502,6.48765e-075)(-0.495495,1.47199e-074)(-0.489489,3.33324e-074)(-0.483483,7.53309e-074)(-0.477477,1.69912e-073)(-0.471471,3.8249e-073)(-0.465465,8.59332e-073)(-0.459459,1.92684e-072)(-0.453453,4.31198e-072)(-0.447447,9.63055e-072)(-0.441441,2.1467e-071)(-0.435435,4.77567e-071)(-0.429429,1.06034e-070)(-0.423423,2.34961e-070)(-0.417417,5.19631e-070)(-0.411411,1.14693e-069)(-0.405405,2.52653e-069)(-0.399399,5.55465e-069)(-0.393393,1.2188e-068)(-0.387387,2.66904e-068)(-0.381381,5.83339e-068)(-0.375375,1.27242e-067)(-0.369369,2.77005e-067)(-0.363363,6.01848e-067)(-0.357357,1.30506e-066)(-0.351351,2.82437e-066)(-0.345345,6.10036e-066)(-0.339339,1.31503e-065)(-0.333333,2.82916e-065)(-0.327327,6.07471e-065)(-0.321321,1.30178e-064)(-0.315315,2.78417e-064)(-0.309309,5.94289e-064)(-0.303303,1.26603e-063)(-0.297297,2.69176e-063)(-0.291291,5.71179e-063)(-0.285285,1.20963e-062)(-0.279279,2.55669e-062)(-0.273273,5.39322e-062)(-0.267267,1.13544e-061)(-0.261261,2.38574e-061)(-0.255255,5.00296e-061)(-0.249249,1.04707e-060)(-0.243243,2.1871e-060)(-0.237237,4.5594e-060)(-0.231231,9.48615e-060)(-0.225225,1.96978e-059)(-0.219219,4.08216e-059)(-0.213213,8.44319e-059)(-0.207207,1.74288e-058)(-0.201201,3.59066e-058)(-0.195195,7.38287e-058)(-0.189189,1.51503e-057)(-0.183183,3.10285e-057)(-0.177177,6.34228e-057)(-0.171171,1.29382e-056)(-0.165165,2.6342e-056)(-0.159159,5.35264e-056)(-0.153153,1.0855e-055)(-0.147147,2.19705e-055)(-0.141141,4.43805e-055)(-0.135135,8.94726e-055)(-0.129129,1.80025e-054)(-0.123123,3.61509e-054)(-0.117117,7.2452e-054)(-0.111111,1.44919e-053)(-0.105105,2.893e-053)(-0.0990991,5.76386e-053)(-0.0930931,1.1461e-052)(-0.0870871,2.27446e-052)(-0.0810811,4.50482e-052)(-0.0750751,8.90476e-052)(-0.0690691,1.75675e-051)(-0.0630631,3.45895e-051)(-0.0570571,6.79709e-051)(-0.0510511,1.33305e-050)(-0.045045,2.60924e-050)(-0.039039,5.09713e-050)(-0.033033,9.93762e-050)(-0.027027,1.93368e-049)(-0.021021,3.75518e-049)(-0.015015,7.27815e-049)(-0.00900901,1.40785e-048)(-0.003003,2.71792e-048)(0.003003,5.23675e-048)(0.00900901,1.007e-047)(0.015015,1.93262e-047)(0.021021,3.70173e-047)(0.027027,7.07633e-047)(0.033033,1.35007e-046)(0.039039,2.57069e-046)(0.045045,4.88525e-046)(0.0510511,9.26551e-046)(0.0570571,1.75387e-045)(0.0630631,3.31336e-045)(0.0690691,6.24718e-045)(0.0750751,1.17556e-044)(0.0810811,2.20776e-044)(0.0870871,4.1381e-044)(0.0930931,7.74098e-044)(0.0990991,1.44523e-043)(0.105105,2.6929e-043)(0.111111,5.00783e-043)(0.117117,9.29443e-043)(0.123123,1.72164e-042)(0.129129,3.18276e-042)(0.135135,5.87235e-042)(0.141141,1.08134e-041)(0.147147,1.98729e-041)(0.153153,3.64504e-041)(0.159159,6.67251e-041)(0.165165,1.21905e-040)(0.171171,2.22278e-040)(0.177177,4.04498e-040)(0.183183,7.34651e-040)(0.189189,1.33165e-039)(0.195195,2.40905e-039)(0.201201,4.34955e-039)(0.207207,7.83769e-039)(0.213213,1.40954e-038)(0.219219,2.52994e-038)(0.225225,4.53197e-038)(0.231231,8.10232e-038)(0.237237,1.44569e-037)(0.243243,2.57447e-037)(0.249249,4.57557e-037)(0.255255,8.11607e-037)(0.261261,1.43678e-036)(0.267267,2.53853e-036)(0.273273,4.47628e-036)(0.279279,7.87765e-036)(0.285285,1.38363e-035)(0.291291,2.42544e-035)(0.297297,4.2433e-035)(0.303303,7.40905e-035)(0.309309,1.29112e-034)(0.315315,2.2455e-034)(0.321321,3.89768e-034)(0.327327,6.75216e-034)(0.333333,1.16741e-033)(0.339339,2.01442e-033)(0.345345,3.46914e-033)(0.351351,5.96263e-033)(0.357357,1.02282e-032)(0.363363,1.75107e-032)(0.369369,2.99194e-032)(0.375375,5.10209e-032)(0.381381,8.68334e-032)(0.387387,1.47493e-031)(0.393393,2.50034e-031)(0.399399,4.23031e-031)(0.405405,7.14316e-031)(0.411411,1.2038e-030)(0.417417,2.0247e-030)(0.423423,3.39869e-030)(0.429429,5.69388e-030)(0.435435,9.52027e-030)(0.441441,1.58867e-029)(0.447447,2.64585e-029)(0.453453,4.39785e-029)(0.459459,7.29559e-029)(0.465465,1.20788e-028)(0.471471,1.99588e-028)(0.477477,3.29146e-028)(0.483483,5.41735e-028)(0.489489,8.89877e-028)(0.495495,1.45887e-027)(0.501502,2.38699e-027)(0.507508,3.89787e-027)(0.513514,6.35257e-027)(0.51952,1.03327e-026)(0.525526,1.67736e-026)(0.531532,2.71758e-026)(0.537538,4.39424e-026)(0.543544,7.09135e-026)(0.54955,1.14214e-025)(0.555556,1.83592e-025)(0.561562,2.94532e-025)(0.567568,4.71581e-025)(0.573574,7.53572e-025)(0.57958,1.20182e-024)(0.585586,1.91292e-024)(0.591592,3.03877e-024)(0.597598,4.81777e-024)(0.603604,7.62321e-024)(0.60961,1.20386e-023)(0.615616,1.89739e-023)(0.621622,2.98457e-023)(0.627628,4.68546e-023)(0.633634,7.3412e-023)(0.63964,1.14796e-022)(0.645646,1.79156e-022)(0.651652,2.79049e-022)(0.657658,4.33786e-022)(0.663664,6.72998e-022)(0.66967,1.04207e-021)(0.675676,1.61037e-021)(0.681682,2.48369e-021)(0.687688,3.82309e-021)(0.693694,5.87323e-021)(0.6997,9.00499e-021)(0.705706,1.37795e-020)(0.711712,2.10441e-020)(0.717718,3.20753e-020)(0.723724,4.87929e-020)(0.72973,7.40776e-020)(0.735736,1.12244e-019)(0.741742,1.69739e-019)(0.747748,2.5618e-019)(0.753754,3.85881e-019)(0.75976,5.80105e-019)(0.765766,8.70371e-019)(0.771772,1.30331e-018)(0.777778,1.94776e-018)(0.783784,2.90514e-018)(0.78979,4.32457e-018)(0.795796,6.42488e-018)(0.801802,9.52644e-018)(0.807808,1.40975e-017)(0.813814,2.08208e-017)(0.81982,3.069e-017)(0.825826,4.51483e-017)(0.831832,6.62874e-017)(0.837838,9.71326e-017)(0.843844,1.42051e-016)(0.84985,2.07332e-016)(0.855856,3.0202e-016)(0.861862,4.39084e-016)(0.867868,6.37096e-016)(0.873874,9.22587e-016)(0.87988,1.33338e-015)(0.885886,1.92329e-015)(0.891892,2.76874e-015)(0.897898,3.97798e-015)(0.903904,5.70411e-015)(0.90991,8.16315e-015)(0.915916,1.16593e-014)(0.921922,1.662e-014)(0.927928,2.36448e-014)(0.933934,3.35726e-014)(0.93994,4.75749e-014)(0.945946,6.72847e-014)(0.951952,9.49727e-014)(0.957958,1.33791e-013)(0.963964,1.88104e-013)(0.96997,2.63946e-013)(0.975976,3.69638e-013)(0.981982,5.16634e-013)(0.987988,7.20665e-013)(0.993994,1.0033e-012)(1,1.39402e-012)(1.00601,1.9331e-012)(1.01201,2.67537e-012)(1.01802,3.69537e-012)(1.02402,5.09421e-012)(1.03003,7.00874e-012)(1.03604,9.62383e-012)(1.04204,1.31887e-011)(1.04805,1.80384e-011)(1.05405,2.4623e-011)(1.06006,3.3545e-011)(1.06607,4.56099e-011)(1.07207,6.18921e-011)(1.07808,8.38216e-011)(1.08408,1.13298e-010)(1.09009,1.52838e-010)(1.0961,2.05772e-010)(1.1021,2.76494e-010)(1.10811,3.70792e-010)(1.11411,4.96271e-010)(1.12012,6.62907e-010)(1.12613,8.83753e-010)(1.13213,1.17585e-009)(1.13814,1.56143e-009)(1.14414,2.06935e-009)(1.15015,2.7371e-009)(1.15616,3.6132e-009)(1.16216,4.76034e-009)(1.16817,6.25934e-009)(1.17417,8.21418e-009)(1.18018,1.07583e-008)(1.18619,1.40627e-008)(1.19219,1.83459e-008)(1.1982,2.38865e-008)(1.2042,3.10393e-008)(1.21021,4.02546e-008)(1.21622,5.21032e-008)(1.22222,6.73065e-008)(1.22823,8.6775e-008)(1.23423,1.11655e-007)(1.24024,1.43385e-007)(1.24625,1.8377e-007)(1.25225,2.35067e-007)(1.25826,3.00091e-007)(1.26426,3.82347e-007)(1.27027,4.86193e-007)(1.27628,6.17026e-007)(1.28228,7.81525e-007)(1.28829,9.87932e-007)(1.29429,1.2464e-006)(1.3003,1.56939e-006)(1.30631,1.97219e-006)(1.31231,2.4735e-006)(1.31832,3.09613e-006)(1.32432,3.86786e-006)(1.33033,4.82245e-006)(1.33634,6.00081e-006)(1.34234,7.4524e-006)(1.34835,9.23691e-006)(1.35435,1.14262e-005)(1.36036,1.41066e-005)(1.36637,1.73815e-005)(1.37237,2.13746e-005)(1.37838,2.62332e-005)(1.38438,3.2133e-005)(1.39039,3.92821e-005)(1.3964,4.79273e-005)(1.4024,5.83601e-005)(1.40841,7.09241e-005)(1.41441,8.60233e-005)(1.42042,0.000104132)(1.42643,0.000125804)(1.43243,0.000151688)(1.43844,0.000182537)(1.44444,0.000219229)(1.45045,0.000262777)(1.45646,0.000314357)(1.46246,0.000375321)(1.46847,0.000447226)(1.47447,0.000531859)(1.48048,0.000631263)(1.48649,0.000747771)(1.49249,0.000884039)(1.4985,0.00104308)(1.5045,0.00122832)(1.51051,0.00144361)(1.51652,0.00169329)(1.52252,0.00198224)(1.52853,0.00231594)(1.53453,0.0027005)(1.54054,0.00314271)(1.54655,0.00365014)(1.55255,0.00423115)(1.55856,0.00489501)(1.56456,0.00565187)(1.57057,0.00651293)(1.57658,0.00749039)(1.58258,0.00859761)(1.58859,0.00984908)(1.59459,0.0112605)(1.6006,0.0128489)(1.60661,0.0146324)(1.61261,0.0166308)(1.61862,0.0188649)(1.62462,0.021357)(1.63063,0.0241307)(1.63664,0.0272111)(1.64264,0.0306243)(1.64865,0.0343978)(1.65465,0.0385602)(1.66066,0.0431413)(1.66667,0.0481717)(1.67267,0.0536828)(1.67868,0.0597066)(1.68468,0.0662758)(1.69069,0.073423)(1.6967,0.0811809)(1.7027,0.089582)(1.70871,0.0986579)(1.71471,0.10844)(1.72072,0.118956)(1.72673,0.130237)(1.73273,0.142306)(1.73874,0.155188)(1.74474,0.168903)(1.75075,0.183468)(1.75676,0.198897)(1.76276,0.2152)(1.76877,0.232381)(1.77477,0.25044)(1.78078,0.269371)(1.78679,0.289163)(1.79279,0.309798)(1.7988,0.331253)(1.8048,0.353497)(1.81081,0.376492)(1.81682,0.400195)(1.82282,0.424552)(1.82883,0.449506)(1.83483,0.474991)(1.84084,0.500932)(1.84685,0.527251)(1.85285,0.553861)(1.85886,0.580669)(1.86486,0.607577)(1.87087,0.634481)(1.87688,0.661273)(1.88288,0.68784)(1.88889,0.714066)(1.89489,0.739834)(1.9009,0.765024)(1.90691,0.789515)(1.91291,0.813187)(1.91892,0.83592)(1.92492,0.857599)(1.93093,0.878109)(1.93694,0.89734)(1.94294,0.915188)(1.94895,0.931554)(1.95495,0.946348)(1.96096,0.959485)(1.96697,0.97089)(1.97297,0.980498)(1.97898,0.988253)(1.98498,0.994109)(1.99099,0.998032)(1.997,1) 
};

\addplot [
color=blue,
dotted,
line width=1.0pt
]
coordinates{
 (2.003,1)(2.00901,0.998032)(2.01502,0.994109)(2.02102,0.988253)(2.02703,0.980498)(2.03303,0.97089)(2.03904,0.959485)(2.04505,0.946348)(2.05105,0.931554)(2.05706,0.915188)(2.06306,0.89734)(2.06907,0.878109)(2.07508,0.857599)(2.08108,0.83592)(2.08709,0.813187)(2.09309,0.789515)(2.0991,0.765024)(2.10511,0.739834)(2.11111,0.714066)(2.11712,0.68784)(2.12312,0.661273)(2.12913,0.634481)(2.13514,0.607577)(2.14114,0.580669)(2.14715,0.553861)(2.15315,0.527251)(2.15916,0.500932)(2.16517,0.474991)(2.17117,0.449506)(2.17718,0.424552)(2.18318,0.400195)(2.18919,0.376492)(2.1952,0.353497)(2.2012,0.331253)(2.20721,0.309798)(2.21321,0.289163)(2.21922,0.269371)(2.22523,0.25044)(2.23123,0.232381)(2.23724,0.2152)(2.24324,0.198897)(2.24925,0.183468)(2.25526,0.168903)(2.26126,0.155188)(2.26727,0.142306)(2.27327,0.130237)(2.27928,0.118956)(2.28529,0.10844)(2.29129,0.0986579)(2.2973,0.089582)(2.3033,0.0811809)(2.30931,0.073423)(2.31532,0.0662758)(2.32132,0.0597066)(2.32733,0.0536828)(2.33333,0.0481717)(2.33934,0.0431413)(2.34535,0.0385602)(2.35135,0.0343978)(2.35736,0.0306243)(2.36336,0.0272111)(2.36937,0.0241307)(2.37538,0.021357)(2.38138,0.0188649)(2.38739,0.0166308)(2.39339,0.0146324)(2.3994,0.0128489)(2.40541,0.0112605)(2.41141,0.00984908)(2.41742,0.00859761)(2.42342,0.00749039)(2.42943,0.00651293)(2.43544,0.00565187)(2.44144,0.00489501)(2.44745,0.00423115)(2.45345,0.00365014)(2.45946,0.00314271)(2.46547,0.0027005)(2.47147,0.00231594)(2.47748,0.00198224)(2.48348,0.00169329)(2.48949,0.00144361)(2.4955,0.00122832)(2.5015,0.00104308)(2.50751,0.000884039)(2.51351,0.000747771)(2.51952,0.000631263)(2.52553,0.000531859)(2.53153,0.000447226)(2.53754,0.000375321)(2.54354,0.000314357)(2.54955,0.000262777)(2.55556,0.000219229)(2.56156,0.000182537)(2.56757,0.000151688)(2.57357,0.000125804)(2.57958,0.000104132)(2.58559,8.60233e-005)(2.59159,7.09241e-005)(2.5976,5.83601e-005)(2.6036,4.79273e-005)(2.60961,3.92821e-005)(2.61562,3.2133e-005)(2.62162,2.62332e-005)(2.62763,2.13746e-005)(2.63363,1.73815e-005)(2.63964,1.41066e-005)(2.64565,1.14262e-005)(2.65165,9.23691e-006)(2.65766,7.4524e-006)(2.66366,6.00081e-006)(2.66967,4.82245e-006)(2.67568,3.86786e-006)(2.68168,3.09613e-006)(2.68769,2.4735e-006)(2.69369,1.97219e-006)(2.6997,1.56939e-006)(2.70571,1.2464e-006)(2.71171,9.87932e-007)(2.71772,7.81525e-007)(2.72372,6.17026e-007)(2.72973,4.86193e-007)(2.73574,3.82347e-007)(2.74174,3.00091e-007)(2.74775,2.35067e-007)(2.75375,1.8377e-007)(2.75976,1.43385e-007)(2.76577,1.11655e-007)(2.77177,8.6775e-008)(2.77778,6.73065e-008)(2.78378,5.21032e-008)(2.78979,4.02546e-008)(2.7958,3.10393e-008)(2.8018,2.38865e-008)(2.80781,1.83459e-008)(2.81381,1.40627e-008)(2.81982,1.07583e-008)(2.82583,8.21418e-009)(2.83183,6.25934e-009)(2.83784,4.76034e-009)(2.84384,3.6132e-009)(2.84985,2.7371e-009)(2.85586,2.06935e-009)(2.86186,1.56143e-009)(2.86787,1.17585e-009)(2.87387,8.83753e-010)(2.87988,6.62907e-010)(2.88589,4.96271e-010)(2.89189,3.70792e-010)(2.8979,2.76494e-010)(2.9039,2.05772e-010)(2.90991,1.52838e-010)(2.91592,1.13298e-010)(2.92192,8.38216e-011)(2.92793,6.18921e-011)(2.93393,4.56099e-011)(2.93994,3.3545e-011)(2.94595,2.4623e-011)(2.95195,1.80384e-011)(2.95796,1.31887e-011)(2.96396,9.62383e-012)(2.96997,7.00874e-012)(2.97598,5.09421e-012)(2.98198,3.69537e-012)(2.98799,2.67537e-012)(2.99399,1.9331e-012)(3,1.39402e-012) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (2,0)(2,1) 
};

\addplot [
color=red,
solid,
line width=1.0pt
]
coordinates{
 (-3,0.950667)(-2.99399,0.950758)(-2.98799,0.950849)(-2.98198,0.95094)(-2.97598,0.951033)(-2.96997,0.951125)(-2.96396,0.951218)(-2.95796,0.951312)(-2.95195,0.951406)(-2.94595,0.9515)(-2.93994,0.951595)(-2.93393,0.95169)(-2.92793,0.951786)(-2.92192,0.951883)(-2.91592,0.95198)(-2.90991,0.952077)(-2.9039,0.952175)(-2.8979,0.952273)(-2.89189,0.952372)(-2.88589,0.952471)(-2.87988,0.952571)(-2.87387,0.952672)(-2.86787,0.952773)(-2.86186,0.952874)(-2.85586,0.952976)(-2.84985,0.953078)(-2.84384,0.953181)(-2.83784,0.953285)(-2.83183,0.953389)(-2.82583,0.953493)(-2.81982,0.953598)(-2.81381,0.953704)(-2.80781,0.95381)(-2.8018,0.953916)(-2.7958,0.954023)(-2.78979,0.954131)(-2.78378,0.954239)(-2.77778,0.954348)(-2.77177,0.954457)(-2.76577,0.954567)(-2.75976,0.954677)(-2.75375,0.954788)(-2.74775,0.954899)(-2.74174,0.955011)(-2.73574,0.955124)(-2.72973,0.955237)(-2.72372,0.95535)(-2.71772,0.955464)(-2.71171,0.955579)(-2.70571,0.955694)(-2.6997,0.95581)(-2.69369,0.955926)(-2.68769,0.956043)(-2.68168,0.95616)(-2.67568,0.956278)(-2.66967,0.956397)(-2.66366,0.956516)(-2.65766,0.956636)(-2.65165,0.956756)(-2.64565,0.956877)(-2.63964,0.956998)(-2.63363,0.95712)(-2.62763,0.957243)(-2.62162,0.957366)(-2.61562,0.957489)(-2.60961,0.957614)(-2.6036,0.957738)(-2.5976,0.957864)(-2.59159,0.95799)(-2.58559,0.958116)(-2.57958,0.958243)(-2.57357,0.958371)(-2.56757,0.958499)(-2.56156,0.958628)(-2.55556,0.958758)(-2.54955,0.958888)(-2.54354,0.959018)(-2.53754,0.95915)(-2.53153,0.959282)(-2.52553,0.959414)(-2.51952,0.959547)(-2.51351,0.959681)(-2.50751,0.959815)(-2.5015,0.95995)(-2.4955,0.960085)(-2.48949,0.960221)(-2.48348,0.960358)(-2.47748,0.960495)(-2.47147,0.960633)(-2.46547,0.960771)(-2.45946,0.96091)(-2.45345,0.96105)(-2.44745,0.96119)(-2.44144,0.961331)(-2.43544,0.961472)(-2.42943,0.961614)(-2.42342,0.961757)(-2.41742,0.9619)(-2.41141,0.962044)(-2.40541,0.962188)(-2.3994,0.962334)(-2.39339,0.962479)(-2.38739,0.962626)(-2.38138,0.962772)(-2.37538,0.96292)(-2.36937,0.963068)(-2.36336,0.963217)(-2.35736,0.963366)(-2.35135,0.963516)(-2.34535,0.963667)(-2.33934,0.963818)(-2.33333,0.96397)(-2.32733,0.964122)(-2.32132,0.964275)(-2.31532,0.964429)(-2.30931,0.964583)(-2.3033,0.964738)(-2.2973,0.964893)(-2.29129,0.965049)(-2.28529,0.965206)(-2.27928,0.965363)(-2.27327,0.965521)(-2.26727,0.96568)(-2.26126,0.965839)(-2.25526,0.965998)(-2.24925,0.966159)(-2.24324,0.96632)(-2.23724,0.966481)(-2.23123,0.966643)(-2.22523,0.966806)(-2.21922,0.966969)(-2.21321,0.967133)(-2.20721,0.967298)(-2.2012,0.967463)(-2.1952,0.967628)(-2.18919,0.967795)(-2.18318,0.967962)(-2.17718,0.968129)(-2.17117,0.968297)(-2.16517,0.968466)(-2.15916,0.968635)(-2.15315,0.968805)(-2.14715,0.968975)(-2.14114,0.969146)(-2.13514,0.969318)(-2.12913,0.96949)(-2.12312,0.969663)(-2.11712,0.969836)(-2.11111,0.97001)(-2.10511,0.970184)(-2.0991,0.970359)(-2.09309,0.970535)(-2.08709,0.970711)(-2.08108,0.970887)(-2.07508,0.971064)(-2.06907,0.971242)(-2.06306,0.97142)(-2.05706,0.971599)(-2.05105,0.971778)(-2.04505,0.971958)(-2.03904,0.972139)(-2.03303,0.97232)(-2.02703,0.972501)(-2.02102,0.972683)(-2.01502,0.972865)(-2.00901,0.973048)(-2.003,0.973232)(-1.997,0.973416)(-1.99099,0.9736)(-1.98498,0.973785)(-1.97898,0.973971)(-1.97297,0.974157)(-1.96697,0.974343)(-1.96096,0.97453)(-1.95495,0.974717)(-1.94895,0.974905)(-1.94294,0.975093)(-1.93694,0.975282)(-1.93093,0.975471)(-1.92492,0.975661)(-1.91892,0.975851)(-1.91291,0.976041)(-1.90691,0.976232)(-1.9009,0.976423)(-1.89489,0.976615)(-1.88889,0.976807)(-1.88288,0.976999)(-1.87688,0.977192)(-1.87087,0.977385)(-1.86486,0.977579)(-1.85886,0.977773)(-1.85285,0.977967)(-1.84685,0.978161)(-1.84084,0.978356)(-1.83483,0.978552)(-1.82883,0.978747)(-1.82282,0.978943)(-1.81682,0.979139)(-1.81081,0.979335)(-1.8048,0.979532)(-1.7988,0.979729)(-1.79279,0.979926)(-1.78679,0.980124)(-1.78078,0.980321)(-1.77477,0.980519)(-1.76877,0.980717)(-1.76276,0.980916)(-1.75676,0.981114)(-1.75075,0.981313)(-1.74474,0.981512)(-1.73874,0.981711)(-1.73273,0.98191)(-1.72673,0.982109)(-1.72072,0.982309)(-1.71471,0.982508)(-1.70871,0.982708)(-1.7027,0.982908)(-1.6967,0.983107)(-1.69069,0.983307)(-1.68468,0.983507)(-1.67868,0.983707)(-1.67267,0.983907)(-1.66667,0.984106)(-1.66066,0.984306)(-1.65465,0.984506)(-1.64865,0.984706)(-1.64264,0.984905)(-1.63664,0.985105)(-1.63063,0.985304)(-1.62462,0.985504)(-1.61862,0.985703)(-1.61261,0.985902)(-1.60661,0.986101)(-1.6006,0.986299)(-1.59459,0.986498)(-1.58859,0.986696)(-1.58258,0.986894)(-1.57658,0.987092)(-1.57057,0.987289)(-1.56456,0.987486)(-1.55856,0.987683)(-1.55255,0.987879)(-1.54655,0.988075)(-1.54054,0.988271)(-1.53453,0.988466)(-1.52853,0.988661)(-1.52252,0.988855)(-1.51652,0.989048)(-1.51051,0.989242)(-1.5045,0.989434)(-1.4985,0.989626)(-1.49249,0.989818)(-1.48649,0.990009)(-1.48048,0.990199)(-1.47447,0.990389)(-1.46847,0.990578)(-1.46246,0.990766)(-1.45646,0.990953)(-1.45045,0.99114)(-1.44444,0.991326)(-1.43844,0.99151)(-1.43243,0.991695)(-1.42643,0.991878)(-1.42042,0.99206)(-1.41441,0.992241)(-1.40841,0.992422)(-1.4024,0.992601)(-1.3964,0.992779)(-1.39039,0.992956)(-1.38438,0.993132)(-1.37838,0.993307)(-1.37237,0.993481)(-1.36637,0.993653)(-1.36036,0.993824)(-1.35435,0.993994)(-1.34835,0.994162)(-1.34234,0.994329)(-1.33634,0.994495)(-1.33033,0.994659)(-1.32432,0.994822)(-1.31832,0.994983)(-1.31231,0.995143)(-1.30631,0.995301)(-1.3003,0.995457)(-1.29429,0.995612)(-1.28829,0.995764)(-1.28228,0.995915)(-1.27628,0.996065)(-1.27027,0.996212)(-1.26426,0.996357)(-1.25826,0.996501)(-1.25225,0.996642)(-1.24625,0.996781)(-1.24024,0.996919)(-1.23423,0.997054)(-1.22823,0.997186)(-1.22222,0.997317)(-1.21622,0.997445)(-1.21021,0.997571)(-1.2042,0.997694)(-1.1982,0.997815)(-1.19219,0.997933)(-1.18619,0.998049)(-1.18018,0.998162)(-1.17417,0.998272)(-1.16817,0.99838)(-1.16216,0.998485)(-1.15616,0.998587)(-1.15015,0.998686)(-1.14414,0.998781)(-1.13814,0.998874)(-1.13213,0.998964)(-1.12613,0.99905)(-1.12012,0.999133)(-1.11411,0.999213)(-1.10811,0.99929)(-1.1021,0.999363)(-1.0961,0.999432)(-1.09009,0.999498)(-1.08408,0.99956)(-1.07808,0.999618)(-1.07207,0.999673)(-1.06607,0.999723)(-1.06006,0.99977)(-1.05405,0.999813)(-1.04805,0.999851)(-1.04204,0.999885)(-1.03604,0.999915)(-1.03003,0.999941)(-1.02402,0.999962)(-1.01802,0.999978)(-1.01201,0.99999)(-1.00601,0.999998)(-1,1)(-0.993994,0.999998)(-0.987988,0.99999)(-0.981982,0.999978)(-0.975976,0.99996)(-0.96997,0.999937)(-0.963964,0.999909)(-0.957958,0.999875)(-0.951952,0.999836)(-0.945946,0.999791)(-0.93994,0.999741)(-0.933934,0.999684)(-0.927928,0.999622)(-0.921922,0.999554)(-0.915916,0.999479)(-0.90991,0.999399)(-0.903904,0.999312)(-0.897898,0.999218)(-0.891892,0.999118)(-0.885886,0.999012)(-0.87988,0.998898)(-0.873874,0.998778)(-0.867868,0.998651)(-0.861862,0.998516)(-0.855856,0.998375)(-0.84985,0.998226)(-0.843844,0.998069)(-0.837838,0.997905)(-0.831832,0.997733)(-0.825826,0.997553)(-0.81982,0.997366)(-0.813814,0.99717)(-0.807808,0.996966)(-0.801802,0.996754)(-0.795796,0.996533)(-0.78979,0.996304)(-0.783784,0.996065)(-0.777778,0.995818)(-0.771772,0.995562)(-0.765766,0.995297)(-0.75976,0.995022)(-0.753754,0.994738)(-0.747748,0.994445)(-0.741742,0.994141)(-0.735736,0.993828)(-0.72973,0.993505)(-0.723724,0.993171)(-0.717718,0.992828)(-0.711712,0.992473)(-0.705706,0.992108)(-0.6997,0.991733)(-0.693694,0.991346)(-0.687688,0.990948)(-0.681682,0.990539)(-0.675676,0.990118)(-0.66967,0.989686)(-0.663664,0.989242)(-0.657658,0.988786)(-0.651652,0.988318)(-0.645646,0.987837)(-0.63964,0.987344)(-0.633634,0.986839)(-0.627628,0.98632)(-0.621622,0.985789)(-0.615616,0.985244)(-0.60961,0.984686)(-0.603604,0.984115)(-0.597598,0.983529)(-0.591592,0.98293)(-0.585586,0.982317)(-0.57958,0.981689)(-0.573574,0.981047)(-0.567568,0.98039)(-0.561562,0.979718)(-0.555556,0.979031)(-0.54955,0.978329)(-0.543544,0.977611)(-0.537538,0.976877)(-0.531532,0.976128)(-0.525526,0.975363)(-0.51952,0.974581)(-0.513514,0.973782)(-0.507508,0.972967)(-0.501502,0.972135)(-0.495495,0.971286)(-0.489489,0.970419)(-0.483483,0.969535)(-0.477477,0.968633)(-0.471471,0.967713)(-0.465465,0.966774)(-0.459459,0.965817)(-0.453453,0.964841)(-0.447447,0.963847)(-0.441441,0.962833)(-0.435435,0.961799)(-0.429429,0.960746)(-0.423423,0.959674)(-0.417417,0.958581)(-0.411411,0.957467)(-0.405405,0.956333)(-0.399399,0.955179)(-0.393393,0.954003)(-0.387387,0.952805)(-0.381381,0.951587)(-0.375375,0.950346)(-0.369369,0.949084)(-0.363363,0.947799)(-0.357357,0.946491)(-0.351351,0.945161)(-0.345345,0.943808)(-0.339339,0.942431)(-0.333333,0.941031)(-0.327327,0.939607)(-0.321321,0.938159)(-0.315315,0.936687)(-0.309309,0.93519)(-0.303303,0.933669)(-0.297297,0.932122)(-0.291291,0.93055)(-0.285285,0.928953)(-0.279279,0.927329)(-0.273273,0.92568)(-0.267267,0.924004)(-0.261261,0.922302)(-0.255255,0.920573)(-0.249249,0.918817)(-0.243243,0.917033)(-0.237237,0.915222)(-0.231231,0.913383)(-0.225225,0.911516)(-0.219219,0.90962)(-0.213213,0.907696)(-0.207207,0.905743)(-0.201201,0.903761)(-0.195195,0.901749)(-0.189189,0.899708)(-0.183183,0.897637)(-0.177177,0.895535)(-0.171171,0.893404)(-0.165165,0.891242)(-0.159159,0.889049)(-0.153153,0.886824)(-0.147147,0.884569)(-0.141141,0.882282)(-0.135135,0.879963)(-0.129129,0.877612)(-0.123123,0.875229)(-0.117117,0.872813)(-0.111111,0.870364)(-0.105105,0.867883)(-0.0990991,0.865368)(-0.0930931,0.86282)(-0.0870871,0.860238)(-0.0810811,0.857623)(-0.0750751,0.854973)(-0.0690691,0.85229)(-0.0630631,0.849571)(-0.0570571,0.846819)(-0.0510511,0.844031)(-0.045045,0.841208)(-0.039039,0.83835)(-0.033033,0.835457)(-0.027027,0.832528)(-0.021021,0.829564)(-0.015015,0.826563)(-0.00900901,0.823527)(-0.003003,0.820454)(0.003003,0.817345)(0.00900901,0.8142)(0.015015,0.811018)(0.021021,0.807799)(0.027027,0.804543)(0.033033,0.80125)(0.039039,0.797921)(0.045045,0.794554)(0.0510511,0.79115)(0.0570571,0.787708)(0.0630631,0.784229)(0.0690691,0.780713)(0.0750751,0.777159)(0.0810811,0.773567)(0.0870871,0.769938)(0.0930931,0.766271)(0.0990991,0.762566)(0.105105,0.758824)(0.111111,0.755044)(0.117117,0.751226)(0.123123,0.74737)(0.129129,0.743477)(0.135135,0.739546)(0.141141,0.735578)(0.147147,0.731572)(0.153153,0.727529)(0.159159,0.723448)(0.165165,0.71933)(0.171171,0.715175)(0.177177,0.710982)(0.183183,0.706753)(0.189189,0.702487)(0.195195,0.698185)(0.201201,0.693846)(0.207207,0.689471)(0.213213,0.68506)(0.219219,0.680613)(0.225225,0.67613)(0.231231,0.671612)(0.237237,0.667059)(0.243243,0.662472)(0.249249,0.657849)(0.255255,0.653193)(0.261261,0.648502)(0.267267,0.643778)(0.273273,0.639021)(0.279279,0.634231)(0.285285,0.629409)(0.291291,0.624555)(0.297297,0.619668)(0.303303,0.614751)(0.309309,0.609803)(0.315315,0.604825)(0.321321,0.599817)(0.327327,0.59478)(0.333333,0.589714)(0.339339,0.58462)(0.345345,0.579498)(0.351351,0.574349)(0.357357,0.569174)(0.363363,0.563973)(0.369369,0.558747)(0.375375,0.553496)(0.381381,0.548222)(0.387387,0.542924)(0.393393,0.537604)(0.399399,0.532262)(0.405405,0.526899)(0.411411,0.521515)(0.417417,0.516113)(0.423423,0.510691)(0.429429,0.505252)(0.435435,0.499796)(0.441441,0.494324)(0.447447,0.488836)(0.453453,0.483334)(0.459459,0.477819)(0.465465,0.472291)(0.471471,0.466751)(0.477477,0.461201)(0.483483,0.455641)(0.489489,0.450072)(0.495495,0.444496)(0.501502,0.438913)(0.507508,0.433324)(0.513514,0.427731)(0.51952,0.422135)(0.525526,0.416535)(0.531532,0.410935)(0.537538,0.405334)(0.543544,0.399735)(0.54955,0.394137)(0.555556,0.388542)(0.561562,0.382952)(0.567568,0.377367)(0.573574,0.371789)(0.57958,0.366219)(0.585586,0.360658)(0.591592,0.355107)(0.597598,0.349568)(0.603604,0.344041)(0.60961,0.338528)(0.615616,0.333031)(0.621622,0.32755)(0.627628,0.322086)(0.633634,0.316641)(0.63964,0.311216)(0.645646,0.305813)(0.651652,0.300432)(0.657658,0.295075)(0.663664,0.289743)(0.66967,0.284437)(0.675676,0.279159)(0.681682,0.27391)(0.687688,0.26869)(0.693694,0.263502)(0.6997,0.258346)(0.705706,0.253224)(0.711712,0.248137)(0.717718,0.243085)(0.723724,0.238071)(0.72973,0.233095)(0.735736,0.228158)(0.741742,0.223262)(0.747748,0.218408)(0.753754,0.213596)(0.75976,0.208828)(0.765766,0.204105)(0.771772,0.199429)(0.777778,0.194799)(0.783784,0.190217)(0.78979,0.185684)(0.795796,0.1812)(0.801802,0.176768)(0.807808,0.172387)(0.813814,0.168059)(0.81982,0.163784)(0.825826,0.159564)(0.831832,0.155398)(0.837838,0.151289)(0.843844,0.147235)(0.84985,0.143239)(0.855856,0.139301)(0.861862,0.135421)(0.867868,0.131599)(0.873874,0.127838)(0.87988,0.124136)(0.885886,0.120495)(0.891892,0.116915)(0.897898,0.113397)(0.903904,0.10994)(0.90991,0.106545)(0.915916,0.103212)(0.921922,0.0999416)(0.927928,0.0967341)(0.933934,0.0935895)(0.93994,0.0905079)(0.945946,0.0874893)(0.951952,0.0845339)(0.957958,0.0816415)(0.963964,0.0788122)(0.96997,0.0760459)(0.975976,0.0733425)(0.981982,0.0707016)(0.987988,0.0681233)(0.993994,0.0656072)(1,0.063153)(1.00601,0.0607603)(1.01201,0.058429)(1.01802,0.0561584)(1.02402,0.0539483)(1.03003,0.0517981)(1.03604,0.0497072)(1.04204,0.0476753)(1.04805,0.0457016)(1.05405,0.0437855)(1.06006,0.0419265)(1.06607,0.0401239)(1.07207,0.0383768)(1.07808,0.0366847)(1.08408,0.0350467)(1.09009,0.033462)(1.0961,0.0319299)(1.1021,0.0304494)(1.10811,0.0290198)(1.11411,0.0276401)(1.12012,0.0263094)(1.12613,0.0250268)(1.13213,0.0237914)(1.13814,0.0226023)(1.14414,0.0214583)(1.15015,0.0203587)(1.15616,0.0193023)(1.16216,0.0182881)(1.16817,0.0173152)(1.17417,0.0163826)(1.18018,0.0154891)(1.18619,0.0146338)(1.19219,0.0138156)(1.1982,0.0130336)(1.2042,0.0122866)(1.21021,0.0115736)(1.21622,0.0108937)(1.22222,0.0102458)(1.22823,0.00962877)(1.23423,0.00904173)(1.24024,0.00848365)(1.24625,0.00795352)(1.25225,0.00745035)(1.25826,0.00697319)(1.26426,0.00652106)(1.27027,0.00609301)(1.27628,0.00568813)(1.28228,0.00530549)(1.28829,0.00494418)(1.29429,0.00460333)(1.3003,0.00428208)(1.30631,0.00397957)(1.31231,0.00369497)(1.31832,0.00342748)(1.32432,0.00317631)(1.33033,0.0029407)(1.33634,0.00271989)(1.34234,0.00251316)(1.34835,0.0023198)(1.35435,0.00213915)(1.36036,0.00197053)(1.36637,0.0018133)(1.37237,0.00166686)(1.37838,0.0015306)(1.38438,0.00140396)(1.39039,0.00128639)(1.3964,0.00117735)(1.4024,0.00107635)(1.40841,0.000982891)(1.41441,0.000896514)(1.42042,0.000816774)(1.42643,0.000743249)(1.43243,0.000675534)(1.43844,0.000613246)(1.44444,0.000556019)(1.45045,0.000503508)(1.45646,0.000455383)(1.46246,0.000411335)(1.46847,0.00037107)(1.47447,0.000334311)(1.48048,0.000300796)(1.48649,0.00027028)(1.49249,0.000242531)(1.4985,0.000217334)(1.5045,0.000194485)(1.51051,0.000173794)(1.51652,0.000155084)(1.52252,0.00013819)(1.52853,0.000122957)(1.53453,0.000109242)(1.54054,9.69125e-005)(1.54655,8.58447e-005)(1.55255,7.59248e-005)(1.55856,6.70474e-005)(1.56456,5.91154e-005)(1.57057,5.20391e-005)(1.57658,4.57365e-005)(1.58258,4.01319e-005)(1.58859,3.51562e-005)(1.59459,3.07462e-005)(1.6006,2.68442e-005)(1.60661,2.33973e-005)(1.61261,2.03579e-005)(1.61862,1.76824e-005)(1.62462,1.53313e-005)(1.63063,1.3269e-005)(1.63664,1.14633e-005)(1.64264,9.88521e-006)(1.64865,8.50851e-006)(1.65465,7.30977e-006)(1.66066,6.26797e-006)(1.66667,5.36429e-006)(1.67267,4.58195e-006)(1.67868,3.90598e-006)(1.68468,3.32308e-006)(1.69069,2.82145e-006)(1.6967,2.39063e-006)(1.7027,2.0214e-006)(1.70871,1.70561e-006)(1.71471,1.4361e-006)(1.72072,1.20657e-006)(1.72673,1.01153e-006)(1.73273,8.46139e-007)(1.73874,7.06215e-007)(1.74474,5.88099e-007)(1.75075,4.88619e-007)(1.75676,4.05027e-007)(1.76276,3.34949e-007)(1.76877,2.7634e-007)(1.77477,2.27439e-007)(1.78078,1.86737e-007)(1.78679,1.52941e-007)(1.79279,1.24951e-007)(1.7988,1.01825e-007)(1.8048,8.27684e-008)(1.81081,6.71042e-008)(1.81682,5.42624e-008)(1.82282,4.37621e-008)(1.82883,3.51991e-008)(1.83483,2.8235e-008)(1.84084,2.25865e-008)(1.84685,1.80178e-008)(1.85285,1.43329e-008)(1.85886,1.13691e-008)(1.86486,8.99223e-009)(1.87087,7.09152e-009)(1.87688,5.57606e-009)(1.88288,4.37135e-009)(1.88889,3.41656e-009)(1.89489,2.66213e-009)(1.9009,2.06787e-009)(1.90691,1.60122e-009)(1.91291,1.23594e-009)(1.91892,9.50928e-010)(1.92492,7.29259e-010)(1.93093,5.5742e-010)(1.93694,4.24652e-010)(1.94294,3.22416e-010)(1.94895,2.43957e-010)(1.95495,1.83953e-010)(1.96096,1.38222e-010)(1.96697,1.03492e-010)(1.97297,7.72101e-011)(1.97898,5.73936e-011)(1.98498,4.25064e-011)(1.99099,3.13637e-011)(1.997,2.30549e-011)(2.003,1.68826e-011)(2.00901,1.23151e-011)(2.01502,8.94825e-012)(2.02102,6.47617e-012)(2.02703,4.66829e-012)(2.03303,3.35147e-012)(2.03904,2.39624e-012)(2.04505,1.70616e-012)(2.05105,1.20971e-012)(2.05706,8.54067e-013)(2.06306,6.00387e-013)(2.06907,4.20219e-013)(2.07508,2.9282e-013)(2.08108,2.03135e-013)(2.08709,1.40282e-013)(2.09309,9.64342e-014)(2.0991,6.5985e-014)(2.10511,4.49387e-014)(2.11111,3.04602e-014)(2.11712,2.05474e-014)(2.12312,1.37932e-014)(2.12913,9.2137e-015)(2.13514,6.12402e-015)(2.14114,4.04992e-015)(2.14715,2.66463e-015)(2.15315,1.74413e-015)(2.15916,1.13566e-015)(2.16517,7.35557e-016)(2.17117,4.73864e-016)(2.17718,3.03621e-016)(2.18318,1.93474e-016)(2.18919,1.22602e-016)(2.1952,7.72551e-017)(2.2012,4.84039e-017)(2.20721,3.01528e-017)(2.21321,1.8674e-017)(2.21922,1.14969e-017)(2.22523,7.03597e-018)(2.23123,4.27993e-018)(2.23724,2.58754e-018)(2.24324,1.55468e-018)(2.24925,9.28255e-019)(2.25526,5.50722e-019)(2.26126,3.2464e-019)(2.26727,1.90126e-019)(2.27327,1.10616e-019)(2.27928,6.39286e-020)(2.28529,3.66977e-020)(2.29129,2.09224e-020)(2.2973,1.18462e-020)(2.3033,6.66043e-021)(2.30931,3.71832e-021)(2.31532,2.06097e-021)(2.32132,1.13408e-021)(2.32733,6.19469e-022)(2.33333,3.35863e-022)(2.33934,1.80731e-022)(2.34535,9.65144e-023)(2.35135,5.11443e-023)(2.35736,2.68912e-023)(2.36336,1.40277e-023)(2.36937,7.25916e-024)(2.37538,3.7262e-024)(2.38138,1.89708e-024)(2.38739,9.5785e-025)(2.39339,4.79579e-025)(2.3994,2.38084e-025)(2.40541,1.17182e-025)(2.41141,5.71747e-026)(2.41742,2.76515e-026)(2.42342,1.32542e-026)(2.42943,6.29603e-027)(2.43544,2.96351e-027)(2.44144,1.38205e-027)(2.44745,6.38518e-028)(2.45345,2.92215e-028)(2.45946,1.32453e-028)(2.46547,5.94566e-029)(2.47147,2.64281e-029)(2.47748,1.16308e-029)(2.48348,5.06728e-030)(2.48949,2.1853e-030)(2.4955,9.32746e-031)(2.5015,3.93983e-031)(2.50751,1.64663e-031)(2.51351,6.80874e-032)(2.51952,2.78504e-032)(2.52553,1.12676e-032)(2.53153,4.50827e-033)(2.53754,1.78364e-033)(2.54354,6.97696e-034)(2.54955,2.69789e-034)(2.55556,1.03115e-034)(2.56156,3.89491e-035)(2.56757,1.45375e-035)(2.57357,5.36082e-036)(2.57958,1.95282e-036)(2.58559,7.02614e-037)(2.59159,2.49649e-037)(2.5976,8.75861e-038)(2.6036,3.03365e-038)(2.60961,1.03718e-038)(2.61562,3.49967e-039)(2.62162,1.16526e-039)(2.62763,3.82794e-040)(2.63363,1.24047e-040)(2.63964,3.96472e-041)(2.64565,1.2496e-041)(2.65165,3.88318e-042)(2.65766,1.18957e-042)(2.66366,3.59168e-043)(2.66967,1.06866e-043)(2.67568,3.13282e-044)(2.68168,9.04704e-045)(2.68769,2.5732e-045)(2.69369,7.20707e-046)(2.6997,1.98737e-046)(2.70571,5.39449e-047)(2.71171,1.44109e-047)(2.71772,3.78808e-048)(2.72372,9.79592e-049)(2.72973,2.49164e-049)(2.73574,6.23235e-050)(2.74174,1.5327e-050)(2.74775,3.70518e-051)(2.75375,8.80277e-052)(2.75976,2.05492e-052)(2.76577,4.71243e-053)(2.77177,1.06139e-053)(2.77778,2.34739e-054)(2.78378,5.09667e-055)(2.78979,1.08612e-055)(2.7958,2.27123e-056)(2.8018,4.65947e-057)(2.80781,9.3757e-058)(2.81381,1.84995e-058)(2.81982,3.5785e-059)(2.82583,6.7846e-060)(2.83183,1.26044e-060)(2.83784,2.29397e-061)(2.84384,4.08896e-062)(2.84985,7.13652e-063)(2.85586,1.21927e-063)(2.86186,2.03863e-064)(2.86787,3.33494e-065)(2.87387,5.33623e-066)(2.87988,8.3495e-067)(2.88589,1.27717e-067)(2.89189,1.90932e-068)(2.8979,2.78889e-069)(2.9039,3.97908e-070)(2.90991,5.54381e-071)(2.91592,7.54022e-072)(2.92192,1.00088e-072)(2.92793,1.29621e-073)(2.93393,1.63731e-074)(2.93994,2.0166e-075)(2.94595,2.42108e-076)(2.95195,2.83245e-077)(2.95796,3.22808e-078)(2.96396,3.58274e-079)(2.96997,3.87113e-080)(2.97598,4.07069e-081)(2.98198,4.16451e-082)(2.98799,4.14363e-083)(2.99399,4.00841e-084)(3,3.76868e-085) 
};

\addplot [
color=blue,
solid,
line width=1.0pt
]
coordinates{
 (-3,0.762868)(-2.99399,0.764107)(-2.98799,0.765345)(-2.98198,0.76658)(-2.97598,0.767815)(-2.96997,0.769047)(-2.96396,0.770277)(-2.95796,0.771506)(-2.95195,0.772733)(-2.94595,0.773958)(-2.93994,0.775181)(-2.93393,0.776403)(-2.92793,0.777622)(-2.92192,0.77884)(-2.91592,0.780056)(-2.90991,0.78127)(-2.9039,0.782481)(-2.8979,0.783691)(-2.89189,0.784899)(-2.88589,0.786105)(-2.87988,0.787309)(-2.87387,0.788511)(-2.86787,0.789711)(-2.86186,0.790909)(-2.85586,0.792105)(-2.84985,0.793299)(-2.84384,0.794491)(-2.83784,0.795681)(-2.83183,0.796868)(-2.82583,0.798054)(-2.81982,0.799237)(-2.81381,0.800418)(-2.80781,0.801597)(-2.8018,0.802774)(-2.7958,0.803948)(-2.78979,0.805121)(-2.78378,0.806291)(-2.77778,0.807459)(-2.77177,0.808625)(-2.76577,0.809788)(-2.75976,0.810949)(-2.75375,0.812108)(-2.74775,0.813264)(-2.74174,0.814419)(-2.73574,0.81557)(-2.72973,0.81672)(-2.72372,0.817867)(-2.71772,0.819012)(-2.71171,0.820154)(-2.70571,0.821294)(-2.6997,0.822431)(-2.69369,0.823566)(-2.68769,0.824699)(-2.68168,0.825829)(-2.67568,0.826956)(-2.66967,0.828082)(-2.66366,0.829204)(-2.65766,0.830324)(-2.65165,0.831442)(-2.64565,0.832557)(-2.63964,0.833669)(-2.63363,0.834779)(-2.62763,0.835886)(-2.62162,0.83699)(-2.61562,0.838092)(-2.60961,0.839192)(-2.6036,0.840288)(-2.5976,0.841382)(-2.59159,0.842473)(-2.58559,0.843562)(-2.57958,0.844648)(-2.57357,0.845731)(-2.56757,0.846811)(-2.56156,0.847889)(-2.55556,0.848964)(-2.54955,0.850036)(-2.54354,0.851105)(-2.53754,0.852171)(-2.53153,0.853235)(-2.52553,0.854296)(-2.51952,0.855353)(-2.51351,0.856408)(-2.50751,0.857461)(-2.5015,0.85851)(-2.4955,0.859556)(-2.48949,0.8606)(-2.48348,0.86164)(-2.47748,0.862677)(-2.47147,0.863712)(-2.46547,0.864744)(-2.45946,0.865772)(-2.45345,0.866798)(-2.44745,0.86782)(-2.44144,0.86884)(-2.43544,0.869856)(-2.42943,0.870869)(-2.42342,0.87188)(-2.41742,0.872887)(-2.41141,0.873891)(-2.40541,0.874892)(-2.3994,0.87589)(-2.39339,0.876885)(-2.38739,0.877876)(-2.38138,0.878865)(-2.37538,0.87985)(-2.36937,0.880832)(-2.36336,0.881811)(-2.35736,0.882786)(-2.35135,0.883759)(-2.34535,0.884728)(-2.33934,0.885694)(-2.33333,0.886656)(-2.32733,0.887615)(-2.32132,0.888571)(-2.31532,0.889524)(-2.30931,0.890473)(-2.3033,0.891419)(-2.2973,0.892362)(-2.29129,0.893301)(-2.28529,0.894237)(-2.27928,0.89517)(-2.27327,0.896099)(-2.26727,0.897025)(-2.26126,0.897947)(-2.25526,0.898866)(-2.24925,0.899781)(-2.24324,0.900693)(-2.23724,0.901602)(-2.23123,0.902506)(-2.22523,0.903408)(-2.21922,0.904306)(-2.21321,0.9052)(-2.20721,0.906091)(-2.2012,0.906978)(-2.1952,0.907862)(-2.18919,0.908742)(-2.18318,0.909619)(-2.17718,0.910492)(-2.17117,0.911361)(-2.16517,0.912227)(-2.15916,0.913089)(-2.15315,0.913948)(-2.14715,0.914803)(-2.14114,0.915654)(-2.13514,0.916501)(-2.12913,0.917345)(-2.12312,0.918185)(-2.11712,0.919021)(-2.11111,0.919854)(-2.10511,0.920683)(-2.0991,0.921508)(-2.09309,0.922329)(-2.08709,0.923147)(-2.08108,0.923961)(-2.07508,0.924771)(-2.06907,0.925577)(-2.06306,0.926379)(-2.05706,0.927178)(-2.05105,0.927973)(-2.04505,0.928764)(-2.03904,0.929551)(-2.03303,0.930334)(-2.02703,0.931113)(-2.02102,0.931888)(-2.01502,0.93266)(-2.00901,0.933427)(-2.003,0.934191)(-1.997,0.93495)(-1.99099,0.935706)(-1.98498,0.936458)(-1.97898,0.937206)(-1.97297,0.937949)(-1.96697,0.938689)(-1.96096,0.939425)(-1.95495,0.940157)(-1.94895,0.940884)(-1.94294,0.941608)(-1.93694,0.942328)(-1.93093,0.943043)(-1.92492,0.943755)(-1.91892,0.944462)(-1.91291,0.945166)(-1.90691,0.945865)(-1.9009,0.94656)(-1.89489,0.947251)(-1.88889,0.947938)(-1.88288,0.948621)(-1.87688,0.9493)(-1.87087,0.949974)(-1.86486,0.950645)(-1.85886,0.951311)(-1.85285,0.951973)(-1.84685,0.952631)(-1.84084,0.953284)(-1.83483,0.953934)(-1.82883,0.954579)(-1.82282,0.95522)(-1.81682,0.955857)(-1.81081,0.956489)(-1.8048,0.957118)(-1.7988,0.957742)(-1.79279,0.958361)(-1.78679,0.958977)(-1.78078,0.959588)(-1.77477,0.960195)(-1.76877,0.960797)(-1.76276,0.961395)(-1.75676,0.961989)(-1.75075,0.962579)(-1.74474,0.963164)(-1.73874,0.963745)(-1.73273,0.964321)(-1.72673,0.964894)(-1.72072,0.965461)(-1.71471,0.966025)(-1.70871,0.966584)(-1.7027,0.967138)(-1.6967,0.967689)(-1.69069,0.968234)(-1.68468,0.968776)(-1.67868,0.969313)(-1.67267,0.969845)(-1.66667,0.970373)(-1.66066,0.970897)(-1.65465,0.971416)(-1.64865,0.971931)(-1.64264,0.972441)(-1.63664,0.972947)(-1.63063,0.973448)(-1.62462,0.973945)(-1.61862,0.974437)(-1.61261,0.974924)(-1.60661,0.975408)(-1.6006,0.975886)(-1.59459,0.97636)(-1.58859,0.97683)(-1.58258,0.977295)(-1.57658,0.977756)(-1.57057,0.978212)(-1.56456,0.978663)(-1.55856,0.97911)(-1.55255,0.979552)(-1.54655,0.97999)(-1.54054,0.980423)(-1.53453,0.980851)(-1.52853,0.981275)(-1.52252,0.981694)(-1.51652,0.982109)(-1.51051,0.982519)(-1.5045,0.982924)(-1.4985,0.983325)(-1.49249,0.983721)(-1.48649,0.984113)(-1.48048,0.9845)(-1.47447,0.984882)(-1.46847,0.985259)(-1.46246,0.985632)(-1.45646,0.986)(-1.45045,0.986364)(-1.44444,0.986722)(-1.43844,0.987077)(-1.43243,0.987426)(-1.42643,0.987771)(-1.42042,0.988111)(-1.41441,0.988446)(-1.40841,0.988777)(-1.4024,0.989103)(-1.3964,0.989424)(-1.39039,0.98974)(-1.38438,0.990052)(-1.37838,0.990359)(-1.37237,0.990661)(-1.36637,0.990958)(-1.36036,0.991251)(-1.35435,0.991539)(-1.34835,0.991822)(-1.34234,0.992101)(-1.33634,0.992375)(-1.33033,0.992643)(-1.32432,0.992908)(-1.31832,0.993167)(-1.31231,0.993422)(-1.30631,0.993671)(-1.3003,0.993916)(-1.29429,0.994157)(-1.28829,0.994392)(-1.28228,0.994623)(-1.27628,0.994848)(-1.27027,0.995069)(-1.26426,0.995286)(-1.25826,0.995497)(-1.25225,0.995703)(-1.24625,0.995905)(-1.24024,0.996102)(-1.23423,0.996294)(-1.22823,0.996482)(-1.22222,0.996664)(-1.21622,0.996842)(-1.21021,0.997014)(-1.2042,0.997182)(-1.1982,0.997345)(-1.19219,0.997504)(-1.18619,0.997657)(-1.18018,0.997806)(-1.17417,0.997949)(-1.16817,0.998088)(-1.16216,0.998222)(-1.15616,0.998351)(-1.15015,0.998476)(-1.14414,0.998595)(-1.13814,0.99871)(-1.13213,0.998819)(-1.12613,0.998924)(-1.12012,0.999024)(-1.11411,0.999119)(-1.10811,0.999209)(-1.1021,0.999295)(-1.0961,0.999375)(-1.09009,0.999451)(-1.08408,0.999522)(-1.07808,0.999588)(-1.07207,0.999649)(-1.06607,0.999705)(-1.06006,0.999756)(-1.05405,0.999802)(-1.04805,0.999844)(-1.04204,0.99988)(-1.03604,0.999912)(-1.03003,0.999939)(-1.02402,0.999961)(-1.01802,0.999978)(-1.01201,0.99999)(-1.00601,0.999998)(-1,1)(-0.993994,0.999998)(-0.987988,0.99999)(-0.981982,0.999978)(-0.975976,0.999961)(-0.96997,0.999939)(-0.963964,0.999912)(-0.957958,0.99988)(-0.951952,0.999844)(-0.945946,0.999802)(-0.93994,0.999756)(-0.933934,0.999705)(-0.927928,0.999649)(-0.921922,0.999588)(-0.915916,0.999522)(-0.90991,0.999451)(-0.903904,0.999375)(-0.897898,0.999295)(-0.891892,0.999209)(-0.885886,0.999119)(-0.87988,0.999024)(-0.873874,0.998924)(-0.867868,0.998819)(-0.861862,0.99871)(-0.855856,0.998595)(-0.84985,0.998476)(-0.843844,0.998351)(-0.837838,0.998222)(-0.831832,0.998088)(-0.825826,0.997949)(-0.81982,0.997806)(-0.813814,0.997657)(-0.807808,0.997504)(-0.801802,0.997345)(-0.795796,0.997182)(-0.78979,0.997014)(-0.783784,0.996842)(-0.777778,0.996664)(-0.771772,0.996482)(-0.765766,0.996294)(-0.75976,0.996102)(-0.753754,0.995905)(-0.747748,0.995703)(-0.741742,0.995497)(-0.735736,0.995286)(-0.72973,0.995069)(-0.723724,0.994848)(-0.717718,0.994623)(-0.711712,0.994392)(-0.705706,0.994157)(-0.6997,0.993916)(-0.693694,0.993671)(-0.687688,0.993422)(-0.681682,0.993167)(-0.675676,0.992908)(-0.66967,0.992643)(-0.663664,0.992375)(-0.657658,0.992101)(-0.651652,0.991822)(-0.645646,0.991539)(-0.63964,0.991251)(-0.633634,0.990958)(-0.627628,0.990661)(-0.621622,0.990359)(-0.615616,0.990052)(-0.60961,0.98974)(-0.603604,0.989424)(-0.597598,0.989103)(-0.591592,0.988777)(-0.585586,0.988446)(-0.57958,0.988111)(-0.573574,0.987771)(-0.567568,0.987426)(-0.561562,0.987077)(-0.555556,0.986722)(-0.54955,0.986364)(-0.543544,0.986)(-0.537538,0.985632)(-0.531532,0.985259)(-0.525526,0.984882)(-0.51952,0.9845)(-0.513514,0.984113)(-0.507508,0.983721)(-0.501502,0.983325)(-0.495495,0.982924)(-0.489489,0.982519)(-0.483483,0.982109)(-0.477477,0.981694)(-0.471471,0.981275)(-0.465465,0.980851)(-0.459459,0.980423)(-0.453453,0.97999)(-0.447447,0.979552)(-0.441441,0.97911)(-0.435435,0.978663)(-0.429429,0.978212)(-0.423423,0.977756)(-0.417417,0.977295)(-0.411411,0.97683)(-0.405405,0.97636)(-0.399399,0.975886)(-0.393393,0.975408)(-0.387387,0.974924)(-0.381381,0.974437)(-0.375375,0.973945)(-0.369369,0.973448)(-0.363363,0.972947)(-0.357357,0.972441)(-0.351351,0.971931)(-0.345345,0.971416)(-0.339339,0.970897)(-0.333333,0.970373)(-0.327327,0.969845)(-0.321321,0.969313)(-0.315315,0.968776)(-0.309309,0.968234)(-0.303303,0.967689)(-0.297297,0.967138)(-0.291291,0.966584)(-0.285285,0.966025)(-0.279279,0.965461)(-0.273273,0.964894)(-0.267267,0.964321)(-0.261261,0.963745)(-0.255255,0.963164)(-0.249249,0.962579)(-0.243243,0.961989)(-0.237237,0.961395)(-0.231231,0.960797)(-0.225225,0.960195)(-0.219219,0.959588)(-0.213213,0.958977)(-0.207207,0.958361)(-0.201201,0.957742)(-0.195195,0.957118)(-0.189189,0.956489)(-0.183183,0.955857)(-0.177177,0.95522)(-0.171171,0.954579)(-0.165165,0.953934)(-0.159159,0.953284)(-0.153153,0.952631)(-0.147147,0.951973)(-0.141141,0.951311)(-0.135135,0.950645)(-0.129129,0.949974)(-0.123123,0.9493)(-0.117117,0.948621)(-0.111111,0.947938)(-0.105105,0.947251)(-0.0990991,0.94656)(-0.0930931,0.945865)(-0.0870871,0.945166)(-0.0810811,0.944462)(-0.0750751,0.943755)(-0.0690691,0.943043)(-0.0630631,0.942328)(-0.0570571,0.941608)(-0.0510511,0.940884)(-0.045045,0.940157)(-0.039039,0.939425)(-0.033033,0.938689)(-0.027027,0.937949)(-0.021021,0.937206)(-0.015015,0.936458)(-0.00900901,0.935706)(-0.003003,0.93495)(0.003003,0.934191)(0.00900901,0.933427)(0.015015,0.93266)(0.021021,0.931888)(0.027027,0.931113)(0.033033,0.930334)(0.039039,0.929551)(0.045045,0.928764)(0.0510511,0.927973)(0.0570571,0.927178)(0.0630631,0.926379)(0.0690691,0.925577)(0.0750751,0.924771)(0.0810811,0.923961)(0.0870871,0.923147)(0.0930931,0.922329)(0.0990991,0.921508)(0.105105,0.920683)(0.111111,0.919854)(0.117117,0.919021)(0.123123,0.918185)(0.129129,0.917345)(0.135135,0.916501)(0.141141,0.915654)(0.147147,0.914803)(0.153153,0.913948)(0.159159,0.913089)(0.165165,0.912227)(0.171171,0.911361)(0.177177,0.910492)(0.183183,0.909619)(0.189189,0.908742)(0.195195,0.907862)(0.201201,0.906978)(0.207207,0.906091)(0.213213,0.9052)(0.219219,0.904306)(0.225225,0.903408)(0.231231,0.902506)(0.237237,0.901602)(0.243243,0.900693)(0.249249,0.899781)(0.255255,0.898866)(0.261261,0.897947)(0.267267,0.897025)(0.273273,0.896099)(0.279279,0.89517)(0.285285,0.894237)(0.291291,0.893301)(0.297297,0.892362)(0.303303,0.891419)(0.309309,0.890473)(0.315315,0.889524)(0.321321,0.888571)(0.327327,0.887615)(0.333333,0.886656)(0.339339,0.885694)(0.345345,0.884728)(0.351351,0.883759)(0.357357,0.882786)(0.363363,0.881811)(0.369369,0.880832)(0.375375,0.87985)(0.381381,0.878865)(0.387387,0.877876)(0.393393,0.876885)(0.399399,0.87589)(0.405405,0.874892)(0.411411,0.873891)(0.417417,0.872887)(0.423423,0.87188)(0.429429,0.870869)(0.435435,0.869856)(0.441441,0.86884)(0.447447,0.86782)(0.453453,0.866798)(0.459459,0.865772)(0.465465,0.864744)(0.471471,0.863712)(0.477477,0.862677)(0.483483,0.86164)(0.489489,0.8606)(0.495495,0.859556)(0.501502,0.85851)(0.507508,0.857461)(0.513514,0.856408)(0.51952,0.855353)(0.525526,0.854296)(0.531532,0.853235)(0.537538,0.852171)(0.543544,0.851105)(0.54955,0.850036)(0.555556,0.848964)(0.561562,0.847889)(0.567568,0.846811)(0.573574,0.845731)(0.57958,0.844648)(0.585586,0.843562)(0.591592,0.842473)(0.597598,0.841382)(0.603604,0.840288)(0.60961,0.839192)(0.615616,0.838092)(0.621622,0.83699)(0.627628,0.835886)(0.633634,0.834779)(0.63964,0.833669)(0.645646,0.832557)(0.651652,0.831442)(0.657658,0.830324)(0.663664,0.829204)(0.66967,0.828082)(0.675676,0.826956)(0.681682,0.825829)(0.687688,0.824699)(0.693694,0.823566)(0.6997,0.822431)(0.705706,0.821294)(0.711712,0.820154)(0.717718,0.819012)(0.723724,0.817867)(0.72973,0.81672)(0.735736,0.81557)(0.741742,0.814419)(0.747748,0.813264)(0.753754,0.812108)(0.75976,0.810949)(0.765766,0.809788)(0.771772,0.808625)(0.777778,0.807459)(0.783784,0.806291)(0.78979,0.805121)(0.795796,0.803948)(0.801802,0.802774)(0.807808,0.801597)(0.813814,0.800418)(0.81982,0.799237)(0.825826,0.798054)(0.831832,0.796868)(0.837838,0.795681)(0.843844,0.794491)(0.84985,0.793299)(0.855856,0.792105)(0.861862,0.790909)(0.867868,0.789711)(0.873874,0.788511)(0.87988,0.787309)(0.885886,0.786105)(0.891892,0.784899)(0.897898,0.783691)(0.903904,0.782481)(0.90991,0.78127)(0.915916,0.780056)(0.921922,0.77884)(0.927928,0.777622)(0.933934,0.776403)(0.93994,0.775181)(0.945946,0.773958)(0.951952,0.772733)(0.957958,0.771506)(0.963964,0.770277)(0.96997,0.769047)(0.975976,0.767815)(0.981982,0.76658)(0.987988,0.765345)(0.993994,0.764107)(1,0.762868)(1.00601,0.761627)(1.01201,0.760384)(1.01802,0.75914)(1.02402,0.757894)(1.03003,0.756646)(1.03604,0.755397)(1.04204,0.754146)(1.04805,0.752893)(1.05405,0.751639)(1.06006,0.750383)(1.06607,0.749126)(1.07207,0.747867)(1.07808,0.746607)(1.08408,0.745345)(1.09009,0.744082)(1.0961,0.742817)(1.1021,0.74155)(1.10811,0.740283)(1.11411,0.739014)(1.12012,0.737743)(1.12613,0.736471)(1.13213,0.735197)(1.13814,0.733923)(1.14414,0.732646)(1.15015,0.731369)(1.15616,0.73009)(1.16216,0.72881)(1.16817,0.727528)(1.17417,0.726245)(1.18018,0.724961)(1.18619,0.723676)(1.19219,0.722389)(1.1982,0.721102)(1.2042,0.719813)(1.21021,0.718522)(1.21622,0.717231)(1.22222,0.715938)(1.22823,0.714645)(1.23423,0.71335)(1.24024,0.712054)(1.24625,0.710757)(1.25225,0.709458)(1.25826,0.708159)(1.26426,0.706859)(1.27027,0.705557)(1.27628,0.704255)(1.28228,0.702951)(1.28829,0.701646)(1.29429,0.700341)(1.3003,0.699034)(1.30631,0.697727)(1.31231,0.696418)(1.31832,0.695109)(1.32432,0.693799)(1.33033,0.692488)(1.33634,0.691175)(1.34234,0.689862)(1.34835,0.688549)(1.35435,0.687234)(1.36036,0.685918)(1.36637,0.684602)(1.37237,0.683285)(1.37838,0.681967)(1.38438,0.680648)(1.39039,0.679328)(1.3964,0.678008)(1.4024,0.676687)(1.40841,0.675365)(1.41441,0.674043)(1.42042,0.67272)(1.42643,0.671396)(1.43243,0.670071)(1.43844,0.668746)(1.44444,0.66742)(1.45045,0.666094)(1.45646,0.664767)(1.46246,0.663439)(1.46847,0.662111)(1.47447,0.660782)(1.48048,0.659453)(1.48649,0.658123)(1.49249,0.656793)(1.4985,0.655462)(1.5045,0.654131)(1.51051,0.652799)(1.51652,0.651466)(1.52252,0.650134)(1.52853,0.6488)(1.53453,0.647467)(1.54054,0.646133)(1.54655,0.644798)(1.55255,0.643463)(1.55856,0.642128)(1.56456,0.640793)(1.57057,0.639457)(1.57658,0.63812)(1.58258,0.636784)(1.58859,0.635447)(1.59459,0.63411)(1.6006,0.632772)(1.60661,0.631435)(1.61261,0.630097)(1.61862,0.628758)(1.62462,0.62742)(1.63063,0.626081)(1.63664,0.624743)(1.64264,0.623404)(1.64865,0.622065)(1.65465,0.620725)(1.66066,0.619386)(1.66667,0.618046)(1.67267,0.616706)(1.67868,0.615367)(1.68468,0.614027)(1.69069,0.612687)(1.6967,0.611347)(1.7027,0.610007)(1.70871,0.608667)(1.71471,0.607327)(1.72072,0.605986)(1.72673,0.604646)(1.73273,0.603306)(1.73874,0.601966)(1.74474,0.600626)(1.75075,0.599286)(1.75676,0.597946)(1.76276,0.596607)(1.76877,0.595267)(1.77477,0.593927)(1.78078,0.592588)(1.78679,0.591248)(1.79279,0.589909)(1.7988,0.58857)(1.8048,0.587231)(1.81081,0.585893)(1.81682,0.584554)(1.82282,0.583216)(1.82883,0.581878)(1.83483,0.58054)(1.84084,0.579202)(1.84685,0.577865)(1.85285,0.576528)(1.85886,0.575191)(1.86486,0.573855)(1.87087,0.572519)(1.87688,0.571183)(1.88288,0.569847)(1.88889,0.568512)(1.89489,0.567177)(1.9009,0.565843)(1.90691,0.564509)(1.91291,0.563175)(1.91892,0.561842)(1.92492,0.560509)(1.93093,0.559177)(1.93694,0.557845)(1.94294,0.556514)(1.94895,0.555183)(1.95495,0.553852)(1.96096,0.552522)(1.96697,0.551193)(1.97297,0.549864)(1.97898,0.548535)(1.98498,0.547207)(1.99099,0.54588)(1.997,0.544553)(2.003,0.543227)(2.00901,0.541901)(2.01502,0.540576)(2.02102,0.539251)(2.02703,0.537928)(2.03303,0.536604)(2.03904,0.535282)(2.04505,0.53396)(2.05105,0.532639)(2.05706,0.531318)(2.06306,0.529998)(2.06907,0.528679)(2.07508,0.52736)(2.08108,0.526043)(2.08709,0.524726)(2.09309,0.523409)(2.0991,0.522094)(2.10511,0.520779)(2.11111,0.519465)(2.11712,0.518152)(2.12312,0.516839)(2.12913,0.515528)(2.13514,0.514217)(2.14114,0.512907)(2.14715,0.511598)(2.15315,0.51029)(2.15916,0.508982)(2.16517,0.507676)(2.17117,0.50637)(2.17718,0.505065)(2.18318,0.503761)(2.18919,0.502458)(2.1952,0.501156)(2.2012,0.499855)(2.20721,0.498555)(2.21321,0.497256)(2.21922,0.495958)(2.22523,0.49466)(2.23123,0.493364)(2.23724,0.492069)(2.24324,0.490774)(2.24925,0.489481)(2.25526,0.488189)(2.26126,0.486898)(2.26727,0.485608)(2.27327,0.484318)(2.27928,0.48303)(2.28529,0.481743)(2.29129,0.480458)(2.2973,0.479173)(2.3033,0.477889)(2.30931,0.476606)(2.31532,0.475325)(2.32132,0.474045)(2.32733,0.472766)(2.33333,0.471488)(2.33934,0.470211)(2.34535,0.468935)(2.35135,0.46766)(2.35736,0.466387)(2.36336,0.465115)(2.36937,0.463844)(2.37538,0.462574)(2.38138,0.461306)(2.38739,0.460038)(2.39339,0.458772)(2.3994,0.457508)(2.40541,0.456244)(2.41141,0.454982)(2.41742,0.453721)(2.42342,0.452461)(2.42943,0.451203)(2.43544,0.449946)(2.44144,0.44869)(2.44745,0.447436)(2.45345,0.446182)(2.45946,0.444931)(2.46547,0.44368)(2.47147,0.442431)(2.47748,0.441183)(2.48348,0.439937)(2.48949,0.438692)(2.4955,0.437448)(2.5015,0.436206)(2.50751,0.434966)(2.51351,0.433726)(2.51952,0.432488)(2.52553,0.431252)(2.53153,0.430017)(2.53754,0.428783)(2.54354,0.427551)(2.54955,0.42632)(2.55556,0.425091)(2.56156,0.423863)(2.56757,0.422637)(2.57357,0.421412)(2.57958,0.420188)(2.58559,0.418967)(2.59159,0.417746)(2.5976,0.416528)(2.6036,0.41531)(2.60961,0.414095)(2.61562,0.41288)(2.62162,0.411668)(2.62763,0.410457)(2.63363,0.409247)(2.63964,0.408039)(2.64565,0.406833)(2.65165,0.405628)(2.65766,0.404425)(2.66366,0.403223)(2.66967,0.402024)(2.67568,0.400825)(2.68168,0.399628)(2.68769,0.398433)(2.69369,0.39724)(2.6997,0.396048)(2.70571,0.394858)(2.71171,0.393669)(2.71772,0.392483)(2.72372,0.391297)(2.72973,0.390114)(2.73574,0.388932)(2.74174,0.387752)(2.74775,0.386573)(2.75375,0.385397)(2.75976,0.384222)(2.76577,0.383048)(2.77177,0.381877)(2.77778,0.380707)(2.78378,0.379539)(2.78979,0.378372)(2.7958,0.377208)(2.8018,0.376045)(2.80781,0.374883)(2.81381,0.373724)(2.81982,0.372566)(2.82583,0.37141)(2.83183,0.370256)(2.83784,0.369104)(2.84384,0.367954)(2.84985,0.366805)(2.85586,0.365658)(2.86186,0.364513)(2.86787,0.363369)(2.87387,0.362228)(2.87988,0.361088)(2.88589,0.35995)(2.89189,0.358814)(2.8979,0.35768)(2.9039,0.356548)(2.90991,0.355418)(2.91592,0.354289)(2.92192,0.353162)(2.92793,0.352037)(2.93393,0.350914)(2.93994,0.349793)(2.94595,0.348674)(2.95195,0.347556)(2.95796,0.346441)(2.96396,0.345327)(2.96997,0.344216)(2.97598,0.343106)(2.98198,0.341998)(2.98799,0.340892)(2.99399,0.339788)(3,0.338686) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-1,0)(-1,1) 
};

\end{axis}
\end{tikzpicture}


==> figures/pmin.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=-5, xmax=5,
ymin=-3, ymax=3,
ytick={-3,0},
yticklabels={,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-01,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (-5,-0.475248)(-4.95025,-2.81188)(-4.9005,-2.70297)(-4.85075,-2.74257)(-4.801,-2.73267)(-4.75124,-2.76238)(-4.70149,-2.80198)(-4.65174,-2.73267)(-4.60199,-2.67327)(-4.55224,-2.77228)(-4.50249,-2.70297)(-4.45274,-2.74257)(-4.40299,-2.76238)(-4.35323,-2.68317)(-4.30348,-2.75248)(-4.25373,-2.65347)(-4.20398,-2.67327)(-4.15423,-2.75248)(-4.10448,-2.72277)(-4.05473,-2.75248)(-4.00498,-2.78218)(-3.95522,-2.81188)(-3.90547,-2.78218)(-3.85572,-2.73267)(-3.80597,-2.79208)(-3.75622,-2.84158)(-3.70647,-2.74257)(-3.65672,-2.75248)(-3.60697,-2.79208)(-3.55721,-2.79208)(-3.50746,-2.79208)(-3.45771,-2.80198)(-3.40796,-2.76238)(-3.35821,-2.77228)(-3.30846,-2.76238)(-3.25871,-2.72277)(-3.20896,-2.81188)(-3.1592,-2.75248)(-3.10945,-2.83168)(-3.0597,-2.78218)(-3.00995,-2.78218)(-2.9602,-2.73267)(-2.91045,-2.81188)(-2.8607,-2.82178)(-2.81095,-2.82178)(-2.76119,-2.84158)(-2.71144,-2.78218)(-2.66169,-2.77228)(-2.61194,-2.78218)(-2.56219,-2.70297)(-2.51244,-2.81188)(-2.46269,-2.77228)(-2.41294,-2.80198)(-2.36318,-2.79208)(-2.31343,-2.82178)(-2.26368,-2.81188)(-2.21393,-2.85149)(-2.16418,-2.86139)(-2.11443,-2.88119)(-2.06468,-2.9604)(-2.01493,-2.89109)(-1.96517,-2.94059)(-1.91542,-2.93069)(-1.86567,-2.9604)(-1.81592,-2.9802)(-1.76617,-2.9703)(-1.71642,-2.9901)(-1.66667,-2.9901)(-1.61692,-3) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-0.422886,-3)(-0.373134,-2.9901)(-0.323383,-2.9802)(-0.273632,-2.94059)(-0.223881,-2.88119)(-0.174129,-2.85149)(-0.124378,-2.77228)(-0.0746269,-2.64356)(-0.0248756,-2.66337)(0.0248756,-2.59406)(0.0746269,-2.64356)(0.124378,-2.46535)(0.174129,-2.47525)(0.223881,-2.36634)(0.273632,-2.12871)(0.323383,-2.05941)(0.373134,-2.0396)(0.422886,-2.07921)(0.472637,-1.9505)(0.522388,-1.93069)(0.572139,-1.85149)(0.621891,-2.0099)(0.671642,-1.84158)(0.721393,-2.0198)(0.771144,-1.9703)(0.820896,-2.11881)(0.870647,-2.19802)(0.920398,-2.23762)(0.970149,-2.05941)(1.0199,-2.06931)(1.06965,-1.90099)(1.1194,-1.91089)(1.16915,-1.58416)(1.21891,-1.18812)(1.26866,-0.930693)(1.31841,0.0594059)(1.36816,0.514851)(1.41791,0.861386)(1.46766,1.25743)(1.51741,0.534653)(1.56716,-0.326733)(1.61692,-1.0099)(1.66667,-1.65347)(1.71642,-2.36634)(1.76617,-2.50495)(1.81592,-2.67327)(1.86567,-2.80198)(1.91542,-2.86139)(1.96517,-2.85149)(2.01493,-2.93069)(2.06468,-2.86139)(2.11443,-2.84158)(2.16418,-2.85149)(2.21393,-2.86139)(2.26368,-2.66337)(2.31343,-2.61386)(2.36318,-2.50495)(2.41294,-2.60396)(2.46269,-2.38614)(2.51244,-2.37624)(2.56219,-2.21782)(2.61194,-2.26733)(2.66169,-2.24752)(2.71144,-2.20792)(2.76119,-2.49505)(2.81095,-2.33663)(2.8607,-2.31683)(2.91045,-2.37624)(2.9602,-2.25743)(3.00995,-2.38614)(3.0597,-2.45545)(3.10945,-2.27723)(3.1592,-2.31683)(3.20896,-2.30693)(3.25871,-2.35644)(3.30846,-2.39604)(3.35821,-2.35644)(3.40796,-2.59406)(3.45771,-2.48515)(3.50746,-2.69307)(3.55721,-2.59406)(3.60697,-2.56436)(3.65672,-2.56436)(3.70647,-2.47525)(3.75622,-2.53465)(3.80597,-2.68317)(3.85572,-2.62376)(3.90547,-2.61386)(3.95522,-2.55446)(4.00498,-2.59406)(4.05473,-2.56436)(4.10448,-2.57426)(4.15423,-2.64356)(4.20398,-2.56436)(4.25373,-2.59406)(4.30348,-2.69307)(4.35323,-2.54455)(4.40299,-2.65347)(4.45274,-2.67327)(4.50249,-2.69307)(4.55224,-2.57426)(4.60199,-2.64356)(4.65174,-2.70297)(4.70149,-2.53465)(4.75124,-2.60396)(4.801,-2.66337)(4.85075,-2.52475)(4.9005,-2.77228)(4.95025,-2.59406)(5,0.514851) 
};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (-3.86929,-2.84105)(3.11949,-2.25121)(0.828931,-2.14111)(2.89872,-1.93597)(-4.45432,-2.82793)(0.168994,-2.11476)(-3.45134,-2.896)(4.91183,-2.17553)(1.67929,-2.09313)(1.03712,-1.75316)(1.73839,-2.64436)(-3.6433,-2.9112)(0.759525,-2.53081)(1.81402,-2.91186)(1.37556,1.72896)(1.27664,-1.84925)(0.670339,-1.23994)(-3.1389,-2.83623)(1.33486,-1.5465)(-2.1708,-2.94629)(1.03254,-2.02954)(1.24163,-0.749843)(1.83907,-2.8569)(2.03065,-2.8721)(4.0845,-2.53949)(-2.5546,-2.87533)(-4.72059,-2.69649)(3.67156,-2.42002)(1.56373,1.59586)(3.96902,-2.75103) 
};

\addplot [
color=mycolor1,
solid,
forget plot
]
coordinates{
 (-5,-2.51264)(-4.9,-2.51415)(-4.8,-2.51587)(-4.7,-2.51782)(-4.6,-2.52003)(-4.5,-2.52253)(-4.4,-2.52534)(-4.3,-2.52851)(-4.2,-2.53208)(-4.1,-2.53609)(-4,-2.54059)(-3.9,-2.54564)(-3.8,-2.55132)(-3.7,-2.55768)(-3.6,-2.56481)(-3.5,-2.57281)(-3.4,-2.58179)(-3.3,-2.59184)(-3.2,-2.60312)(-3.1,-2.61574)(-3,-2.62988)(-2.9,-2.64569)(-2.8,-2.66334)(-2.7,-2.68299)(-2.6,-2.70481)(-2.5,-2.7289)(-2.4,-2.75533)(-2.3,-2.78405)(-2.2,-2.81482)(-2.1,-2.84715)(-2,-2.88018)(-1.9,-2.91258)(-1.8,-2.94249)(-1.7,-2.9676)(-1.6,-2.98574)(-1.5,-2.99589)(-1.4,-2.99947)(-1.3,-2.99999)(-1.2,-3)(-1.1,-3) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-0.9,-3)(-0.8,-3)(-0.7,-2.99994)(-0.6,-2.99791)(-0.5,-2.98585)(-0.4,-2.95481)(-0.3,-2.90256)(-0.2,-2.83288)(-0.1,-2.75218)(0,-2.66733)(0.1,-2.58492)(0.2,-2.51127)(0.3,-2.4527)(0.4,-2.41562)(0.5,-2.40633)(0.6,-2.43016)(0.7,-2.48943)(0.8,-2.57884)(0.9,-2.67052)(1,-2.66242)(1.1,-2.44611)(1.2,-2.18142)(1.3,-1.99038)(1.4,-1.90498)(1.5,-1.93091)(1.6,-2.06317)(1.7,-2.28731)(1.8,-2.57146)(1.9,-2.83853)(2,-2.95521)(2.1,-2.92864)(2.2,-2.82762)(2.3,-2.69649)(2.4,-2.56531)(2.5,-2.44833)(2.6,-2.35094)(2.7,-2.27383)(2.8,-2.21538)(2.9,-2.17297)(3,-2.14375)(3.1,-2.12504)(3.2,-2.11452)(3.3,-2.11025)(3.4,-2.11068)(3.5,-2.11456)(3.6,-2.12096)(3.7,-2.12912)(3.8,-2.1385)(3.9,-2.14866)(4,-2.15929)(4.1,-2.17015)(4.2,-2.18106)(4.3,-2.1919)(4.4,-2.20257)(4.5,-2.21301)(4.6,-2.22317)(4.7,-2.23303)(4.8,-2.24256)(4.9,-2.25176)(5,-2.26063) 
};

\addplot [
color=mycolor1,
dashed,
forget plot
]
coordinates{
 (-5,-2.68422)(-4.9,-2.68463)(-4.8,-2.68512)(-4.7,-2.68572)(-4.6,-2.68641)(-4.5,-2.68723)(-4.4,-2.68818)(-4.3,-2.68929)(-4.2,-2.69056)(-4.1,-2.69203)(-4,-2.69372)(-3.9,-2.69565)(-3.8,-2.69786)(-3.7,-2.70039)(-3.6,-2.70327)(-3.5,-2.70657)(-3.4,-2.71034)(-3.3,-2.71464)(-3.2,-2.71956)(-3.1,-2.72518)(-3,-2.73162)(-2.9,-2.73898)(-2.8,-2.74742)(-2.7,-2.75709)(-2.6,-2.76817)(-2.5,-2.78086)(-2.4,-2.79538)(-2.3,-2.81194)(-2.2,-2.83074)(-2.1,-2.85188)(-2,-2.87532)(-1.9,-2.9007)(-1.8,-2.92712)(-1.7,-2.95288)(-1.6,-2.97526)(-1.5,-2.99101)(-1.4,-2.99842)(-1.3,-2.99995)(-1.2,-3)(-1.1,-3) 
};

\addplot [
color=mycolor1,
dashed
]
coordinates{
 (-0.9,-3)(-0.8,-3)(-0.7,-2.99974)(-0.6,-2.99401)(-0.5,-2.97014)(-0.4,-2.92381)(-0.3,-2.8608)(-0.2,-2.78865)(-0.1,-2.71272)(0,-2.636)(0.1,-2.55985)(0.2,-2.48471)(0.3,-2.4106)(0.4,-2.33731)(0.5,-2.26457)(0.6,-2.19189)(0.7,-2.11772)(0.8,-2.0357)(0.9,-1.91416)(1,-1.64458)(1.1,-1.38838)(1.2,-1.33603)(1.3,-1.3577)(1.4,-1.40485)(1.5,-1.46918)(1.6,-1.55723)(1.7,-1.69047)(1.8,-1.9192)(1.9,-2.32484)(2,-2.71118)(2.1,-2.67369)(2.2,-2.52773)(2.3,-2.42963)(2.4,-2.37529)(2.5,-2.34797)(2.6,-2.33689)(2.7,-2.3357)(2.8,-2.34059)(2.9,-2.34919)(3,-2.35997)(3.1,-2.37196)(3.2,-2.38449)(3.3,-2.39716)(3.4,-2.40967)(3.5,-2.42187)(3.6,-2.43363)(3.7,-2.4449)(3.8,-2.45565)(3.9,-2.46587)(4,-2.47556)(4.1,-2.48474)(4.2,-2.49343)(4.3,-2.50165)(4.4,-2.50942)(4.5,-2.51677)(4.6,-2.52374)(4.7,-2.53033)(4.8,-2.53657)(4.9,-2.54249)(5,-2.54811) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/posteriors.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}

\begin{axis}[%
scale only axis,
width=0.35\textwidth,
height=0.4\textwidth,
xmin=-3, xmax=3,
ymin=-50, ymax=200,
xlabel={$x$},
ylabel={$f(x)$},
axis on top,
legend entries={$${\sf \small base}$$,$${\sf \small kernel}$$,$${\sf \small poly}$$,$${\sf \small lik}$$},
legend style={at={(0.5,0.97)},anchor=north,fill=none,draw=none,nodes=right}]
\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (-3,53.2169)(-2.96985,54.9413)(-2.9397,56.6977)(-2.90955,58.4845)(-2.8794,60.3)(-2.84925,62.142)(-2.8191,64.0082)(-2.78894,65.8959)(-2.75879,67.802)(-2.72864,69.7232)(-2.69849,71.6554)(-2.66834,73.5945)(-2.63819,75.5355)(-2.60804,77.4731)(-2.57789,79.4013)(-2.54774,81.3137)(-2.51759,83.2028)(-2.48744,85.0609)(-2.45729,86.879)(-2.42714,88.6476)(-2.39698,90.3561)(-2.36683,91.9931)(-2.33668,93.5458)(-2.30653,95.0007)(-2.27638,96.3427)(-2.24623,97.5556)(-2.21608,98.6215)(-2.18593,99.5215)(-2.15578,100.234)(-2.12563,100.738)(-2.09548,101.007)(-2.06533,101.016)(-2.03518,100.735)(-2.00503,100.134)(-1.97487,99.1854)(-1.94472,97.9066)(-1.91457,96.3299)(-1.88442,94.4859)(-1.85427,92.4027)(-1.82412,90.1066)(-1.79397,87.6219)(-1.76382,84.9714)(-1.73367,82.1762)(-1.70352,79.2559)(-1.67337,76.229)(-1.64322,73.1128)(-1.61307,69.9233)(-1.58291,66.6759)(-1.55276,63.385)(-1.52261,60.0643)(-1.49246,56.7267)(-1.46231,53.3847)(-1.43216,50.0506)(-1.40201,46.7358)(-1.37186,43.4519)(-1.34171,40.2101)(-1.31156,37.0216)(-1.28141,33.8975)(-1.25126,30.8491)(-1.22111,27.8877)(-1.19095,25.025)(-1.1608,22.2729)(-1.13065,19.6438)(-1.1005,17.1506)(-1.07035,14.8068)(-1.0402,12.6266)(-1.01005,10.6249)(-0.979899,8.8159)(-0.949749,7.19673)(-0.919598,5.75361)(-0.889447,4.47351)(-0.859296,3.34422)(-0.829146,2.35436)(-0.798995,1.49325)(-0.768844,0.750925)(-0.738693,0.11803)(-0.708543,-0.414183)(-0.678392,-0.853916)(-0.648241,-1.20887)(-0.61809,-1.48626)(-0.58794,-1.69289)(-0.557789,-1.83515)(-0.527638,-1.91909)(-0.497487,-1.95039)(-0.467337,-1.93447)(-0.437186,-1.87644)(-0.407035,-1.7812)(-0.376884,-1.6534)(-0.346734,-1.49754)(-0.316583,-1.31791)(-0.286432,-1.11869)(-0.256281,-0.903924)(-0.226131,-0.677583)(-0.19598,-0.443553)(-0.165829,-0.205678)(-0.135678,0.0322238)(-0.105528,0.266335)(-0.0753769,0.492817)(-0.0452261,0.707788)(-0.0150754,0.907299)(0.0150754,1.08744)(0.0452261,1.247)(0.0753769,1.38752)(0.105528,1.5105)(0.135678,1.61738)(0.165829,1.70947)(0.19598,1.788)(0.226131,1.85412)(0.256281,1.90887)(0.286432,1.95326)(0.316583,1.98818)(0.346734,2.0145)(0.376884,2.03299)(0.407035,2.04438)(0.437186,2.04935)(0.467337,2.04852)(0.497487,2.04247)(0.527638,2.03173)(0.557789,2.01679)(0.58794,1.99812)(0.61809,1.97612)(0.648241,1.95119)(0.678392,1.92368)(0.708543,1.89392)(0.738693,1.86221)(0.768844,1.82882)(0.798995,1.794)(0.829146,1.758)(0.859296,1.72101)(0.889447,1.68324)(0.919598,1.64485)(0.949749,1.60602)(0.979899,1.56687)(1.01005,1.52756)(1.0402,1.48818)(1.07035,1.44886)(1.1005,1.40969)(1.13065,1.37075)(1.1608,1.33213)(1.19095,1.29388)(1.22111,1.25608)(1.25126,1.21878)(1.28141,1.18202)(1.31156,1.14585)(1.34171,1.11029)(1.37186,1.07539)(1.40201,1.04117)(1.43216,1.00764)(1.46231,0.974834)(1.49246,0.942754)(1.52261,0.911415)(1.55276,0.880825)(1.58291,0.850988)(1.61307,0.821906)(1.64322,0.793582)(1.67337,0.766011)(1.70352,0.739192)(1.73367,0.713118)(1.76382,0.687785)(1.79397,0.663183)(1.82412,0.639304)(1.85427,0.616138)(1.88442,0.593674)(1.91457,0.571901)(1.94472,0.550807)(1.97487,0.530379)(2.00503,0.510604)(2.03518,0.491468)(2.06533,0.472957)(2.09548,0.455058)(2.12563,0.437755)(2.15578,0.421036)(2.18593,0.404884)(2.21608,0.389286)(2.24623,0.374227)(2.27638,0.359693)(2.30653,0.345669)(2.33668,0.33214)(2.36683,0.319094)(2.39698,0.306515)(2.42714,0.29439)(2.45729,0.282706)(2.48744,0.271448)(2.51759,0.260605)(2.54774,0.250161)(2.57789,0.240106)(2.60804,0.230427)(2.63819,0.221111)(2.66834,0.212146)(2.69849,0.203521)(2.72864,0.195225)(2.75879,0.187246)(2.78894,0.179573)(2.8191,0.172197)(2.84925,0.165106)(2.8794,0.158291)(2.90955,0.151742)(2.9397,0.14545)(2.96985,0.139405)(3,0.133599) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (-3,186.27)(-2.96985,183.621)(-2.9397,180.952)(-2.90955,178.265)(-2.8794,175.561)(-2.84925,172.84)(-2.8191,170.105)(-2.78894,167.356)(-2.75879,164.595)(-2.72864,161.824)(-2.69849,159.043)(-2.66834,156.256)(-2.63819,153.462)(-2.60804,150.664)(-2.57789,147.865)(-2.54774,145.065)(-2.51759,142.268)(-2.48744,139.475)(-2.45729,136.691)(-2.42714,133.918)(-2.39698,131.16)(-2.36683,128.424)(-2.33668,125.715)(-2.30653,123.043)(-2.27638,120.417)(-2.24623,117.853)(-2.21608,115.369)(-2.18593,112.988)(-2.15578,110.737)(-2.12563,108.636)(-2.09548,106.681)(-2.06533,104.799)(-2.03518,102.806)(-2.00503,100.444)(-1.97487,97.5502)(-1.94472,94.2122)(-1.91457,90.6841)(-1.88442,87.1869)(-1.85427,83.8289)(-1.82412,80.6341)(-1.79397,77.5889)(-1.76382,74.6693)(-1.73367,71.8525)(-1.70352,69.12)(-1.67337,66.4577)(-1.64322,63.855)(-1.61307,61.304)(-1.58291,58.7986)(-1.55276,56.3339)(-1.52261,53.9056)(-1.49246,51.51)(-1.46231,49.1429)(-1.43216,46.8)(-1.40201,44.476)(-1.37186,42.1643)(-1.34171,39.8561)(-1.31156,37.54)(-1.28141,35.2003)(-1.25126,32.8161)(-1.22111,30.3593)(-1.19095,27.794)(-1.1608,25.0784)(-1.13065,22.1758)(-1.1005,19.086)(-1.07035,15.9097)(-1.0402,12.9274)(-1.01005,10.5759)(-0.979899,9.18746)(-0.949749,8.68684)(-0.919598,8.66657)(-0.889447,8.72646)(-0.859296,8.653)(-0.829146,8.3892)(-0.798995,7.95369)(-0.768844,7.38788)(-0.738693,6.733)(-0.708543,6.02321)(-0.678392,5.28486)(-0.648241,4.53777)(-0.61809,3.79682)(-0.58794,3.07321)(-0.557789,2.37557)(-0.527638,1.71069)(-0.497487,1.08413)(-0.467337,0.500655)(-0.437186,-0.0353988)(-0.407035,-0.519771)(-0.376884,-0.947956)(-0.346734,-1.31483)(-0.316583,-1.61422)(-0.286432,-1.83829)(-0.256281,-1.97693)(-0.226131,-2.01694)(-0.19598,-1.94148)(-0.165829,-1.7307)(-0.135678,-1.36592)(-0.105528,-0.842316)(-0.0753769,-0.19687)(-0.0452261,0.453224)(-0.0150754,0.907645)(0.0150754,0.988112)(0.0452261,0.694272)(0.0753769,0.203703)(0.105528,-0.283965)(0.135678,-0.65221)(0.165829,-0.864698)(0.19598,-0.926843)(0.226131,-0.857905)(0.256281,-0.678219)(0.286432,-0.405028)(0.316583,-0.0518464)(0.346734,0.371015)(0.376884,0.855726)(0.407035,1.39629)(0.437186,1.98804)(0.467337,2.62726)(0.497487,3.31097)(0.527638,4.03665)(0.557789,4.80218)(0.58794,5.60571)(0.61809,6.4456)(0.648241,7.32034)(0.678392,8.22856)(0.708543,9.16897)(0.738693,10.1403)(0.768844,11.1415)(0.798995,12.1713)(0.829146,13.2287)(0.859296,14.3125)(0.889447,15.4217)(0.919598,16.5552)(0.949749,17.712)(0.979899,18.8911)(1.01005,20.0915)(1.0402,21.312)(1.07035,22.5517)(1.1005,23.8097)(1.13065,25.0848)(1.1608,26.376)(1.19095,27.6825)(1.22111,29.003)(1.25126,30.3368)(1.28141,31.6828)(1.31156,33.0399)(1.34171,34.4072)(1.37186,35.7838)(1.40201,37.1686)(1.43216,38.5607)(1.46231,39.9591)(1.49246,41.3629)(1.52261,42.7711)(1.55276,44.1828)(1.58291,45.597)(1.61307,47.0128)(1.64322,48.4293)(1.67337,49.8457)(1.70352,51.2609)(1.73367,52.6741)(1.76382,54.0844)(1.79397,55.491)(1.82412,56.893)(1.85427,58.2895)(1.88442,59.6798)(1.91457,61.063)(1.94472,62.4383)(1.97487,63.8049)(2.00503,65.1621)(2.03518,66.509)(2.06533,67.845)(2.09548,69.1692)(2.12563,70.4811)(2.15578,71.7798)(2.18593,73.0647)(2.21608,74.3351)(2.24623,75.5904)(2.27638,76.8299)(2.30653,78.0529)(2.33668,79.259)(2.36683,80.4476)(2.39698,81.6179)(2.42714,82.7695)(2.45729,83.9019)(2.48744,85.0146)(2.51759,86.1069)(2.54774,87.1786)(2.57789,88.229)(2.60804,89.2578)(2.63819,90.2646)(2.66834,91.2488)(2.69849,92.2102)(2.72864,93.1484)(2.75879,94.063)(2.78894,94.9537)(2.8191,95.8201)(2.84925,96.6621)(2.8794,97.4792)(2.90955,98.2713)(2.9397,99.0381)(2.96985,99.7793)(3,100.495) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (-2.66441,204.588)(-2.63819,199.779)(-2.60804,194.323)(-2.57789,188.94)(-2.54774,183.631)(-2.51759,178.395)(-2.48744,173.233)(-2.45729,168.145)(-2.42714,163.13)(-2.39698,158.189)(-2.36683,153.322)(-2.33668,148.528)(-2.30653,143.808)(-2.27638,139.162)(-2.24623,134.589)(-2.21608,130.089)(-2.18593,125.664)(-2.15578,121.312)(-2.12563,117.034)(-2.09548,112.829)(-2.06533,108.698)(-2.03518,104.641)(-2.00503,100.657)(-1.97487,96.7467)(-1.94472,92.9102)(-1.91457,89.1473)(-1.88442,85.4581)(-1.85427,81.8425)(-1.82412,78.3005)(-1.79397,74.8322)(-1.76382,71.4375)(-1.73367,68.1165)(-1.70352,64.8691)(-1.67337,61.6953)(-1.64322,58.5951)(-1.61307,55.5686)(-1.58291,52.6157)(-1.55276,49.7365)(-1.52261,46.9309)(-1.49246,44.1989)(-1.46231,41.5406)(-1.43216,38.9559)(-1.40201,36.4448)(-1.37186,34.0073)(-1.34171,31.6435)(-1.31156,29.3534)(-1.28141,27.1368)(-1.25126,24.9939)(-1.22111,22.9247)(-1.19095,20.929)(-1.1608,19.007)(-1.13065,17.1587)(-1.1005,15.384)(-1.07035,13.6829)(-1.0402,12.0554)(-1.01005,10.5016)(-0.979899,9.02139)(-0.949749,7.61483)(-0.919598,6.28191)(-0.889447,5.02263)(-0.859296,3.83697)(-0.829146,2.72496)(-0.798995,1.68657)(-0.768844,0.721825)(-0.738693,-0.169289)(-0.708543,-0.986768)(-0.678392,-1.73061)(-0.648241,-2.40082)(-0.61809,-2.9974)(-0.58794,-3.52034)(-0.557789,-3.96965)(-0.527638,-4.34532)(-0.497487,-4.64736)(-0.467337,-4.87576)(-0.437186,-5.03053)(-0.407035,-5.11166)(-0.376884,-5.11916)(-0.346734,-5.05303)(-0.316583,-4.91326)(-0.286432,-4.69986)(-0.256281,-4.41282)(-0.226131,-4.05215)(-0.19598,-3.61784)(-0.165829,-3.1099)(-0.135678,-2.52832)(-0.105528,-1.87311)(-0.0753769,-1.14426)(-0.0452261,-0.341784)(-0.0150754,0.53433)(0.0150754,1.48408)(0.0452261,2.50746)(0.0753769,3.60448)(0.105528,4.77513)(0.135678,6.01942)(0.165829,7.33734)(0.19598,8.7289)(0.226131,10.1941)(0.256281,11.7329)(0.286432,13.3454)(0.316583,15.0315)(0.346734,16.7912)(0.376884,18.6246)(0.407035,20.5316)(0.437186,22.5122)(0.467337,24.5665)(0.497487,26.6944)(0.527638,28.8959)(0.557789,31.1711)(0.58794,33.5199)(0.61809,35.9423)(0.648241,38.4384)(0.678392,41.0081)(0.708543,43.6514)(0.738693,46.3684)(0.768844,49.159)(0.798995,52.0233)(0.829146,54.9611)(0.859296,57.9727)(0.889447,61.0578)(0.919598,64.2166)(0.949749,67.449)(0.979899,70.7551)(1.01005,74.1347)(1.0402,77.5881)(1.07035,81.115)(1.1005,84.7156)(1.13065,88.3898)(1.1608,92.1377)(1.19095,95.9592)(1.22111,99.8543)(1.25126,103.823)(1.28141,107.865)(1.31156,111.982)(1.34171,116.171)(1.37186,120.434)(1.40201,124.771)(1.43216,129.182)(1.46231,133.666)(1.49246,138.224)(1.52261,142.856)(1.55276,147.561)(1.58291,152.339)(1.61307,157.192)(1.64322,162.118)(1.67337,167.117)(1.70352,172.191)(1.73367,177.338)(1.76382,182.558)(1.79397,187.852)(1.82412,193.22)(1.85427,198.662)(1.87437,202.338) 
};

\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (-3,9.02925)(-2.96985,9.72224)(-2.9397,10.4852)(-2.90955,11.3258)(-2.8794,12.2523)(-2.84925,13.2739)(-2.8191,14.4006)(-2.78894,15.6433)(-2.75879,17.0139)(-2.72864,18.5248)(-2.69849,20.1897)(-2.66834,22.0227)(-2.63819,24.0385)(-2.60804,26.2519)(-2.57789,28.678)(-2.54774,31.3309)(-2.51759,34.2238)(-2.48744,37.3677)(-2.45729,40.7706)(-2.42714,44.4361)(-2.39698,48.3623)(-2.36683,52.5393)(-2.33668,56.9479)(-2.30653,61.5571)(-2.27638,66.322)(-2.24623,71.1813)(-2.21608,76.0557)(-2.18593,80.8458)(-2.15578,85.4321)(-2.12563,89.6751)(-2.09548,93.4173)(-2.06533,96.4884)(-2.03518,98.711)(-2.00503,99.911)(-1.97487,99.9534)(-1.94472,98.8921)(-1.91457,96.8713)(-1.88442,94.0481)(-1.85427,90.5822)(-1.82412,86.6274)(-1.79397,82.3263)(-1.76382,77.8063)(-1.73367,73.1777)(-1.70352,68.5328)(-1.67337,63.9469)(-1.64322,59.479)(-1.61307,55.1738)(-1.58291,51.0634)(-1.55276,47.169)(-1.52261,43.5032)(-1.49246,40.0712)(-1.46231,36.8727)(-1.43216,33.9032)(-1.40201,31.1549)(-1.37186,28.6178)(-1.34171,26.2805)(-1.31156,24.1305)(-1.28141,22.1553)(-1.25126,20.3421)(-1.22111,18.6784)(-1.19095,17.1523)(-1.1608,15.7521)(-1.13065,14.4673)(-1.1005,13.2875)(-1.07035,12.2036)(-1.0402,11.2069)(-1.01005,10.2895)(-0.979899,9.44422)(-0.949749,8.66638)(-0.919598,7.9522)(-0.889447,7.29773)(-0.859296,6.69892)(-0.829146,6.15177)(-0.798995,5.65233)(-0.768844,5.19684)(-0.738693,4.78169)(-0.708543,4.40349)(-0.678392,4.05907)(-0.648241,3.74549)(-0.61809,3.46001)(-0.58794,3.20013)(-0.557789,2.96354)(-0.527638,2.74816)(-0.497487,2.55205)(-0.467337,2.37349)(-0.437186,2.2109)(-0.407035,2.06284)(-0.376884,1.92802)(-0.346734,1.80528)(-0.316583,1.69358)(-0.286432,1.59195)(-0.256281,1.49957)(-0.226131,1.41567)(-0.19598,1.33958)(-0.165829,1.27069)(-0.135678,1.20847)(-0.105528,1.15247)(-0.0753769,1.10227)(-0.0452261,1.05752)(-0.0150754,1.01793)(0.0150754,0.983261)(0.0452261,0.953072)(0.0753769,0.926787)(0.105528,0.903908)(0.135678,0.884013)(0.165829,0.866743)(0.19598,0.85179)(0.226131,0.838889)(0.256281,0.827812)(0.286432,0.818358)(0.316583,0.810356)(0.346734,0.803651)(0.376884,0.79811)(0.407035,0.793615)(0.437186,0.79006)(0.467337,0.787351)(0.497487,0.785405)(0.527638,0.784146)(0.557789,0.783507)(0.58794,0.783427)(0.61809,0.78385)(0.648241,0.784725)(0.678392,0.786008)(0.708543,0.787656)(0.738693,0.789632)(0.768844,0.7919)(0.798995,0.794428)(0.829146,0.797187)(0.859296,0.800151)(0.889447,0.803293)(0.919598,0.806592)(0.949749,0.810025)(0.979899,0.813575)(1.01005,0.817222)(1.0402,0.82095)(1.07035,0.824744)(1.1005,0.82859)(1.13065,0.832476)(1.1608,0.836388)(1.19095,0.840317)(1.22111,0.844252)(1.25126,0.848184)(1.28141,0.852106)(1.31156,0.856008)(1.34171,0.859885)(1.37186,0.86373)(1.40201,0.867537)(1.43216,0.871301)(1.46231,0.875018)(1.49246,0.878684)(1.52261,0.882295)(1.55276,0.885847)(1.58291,0.889339)(1.61307,0.892767)(1.64322,0.896129)(1.67337,0.899425)(1.70352,0.902651)(1.73367,0.905808)(1.76382,0.908893)(1.79397,0.911907)(1.82412,0.91485)(1.85427,0.91772)(1.88442,0.920517)(1.91457,0.923243)(1.94472,0.925896)(1.97487,0.928478)(2.00503,0.930989)(2.03518,0.933429)(2.06533,0.9358)(2.09548,0.938102)(2.12563,0.940336)(2.15578,0.942503)(2.18593,0.944604)(2.21608,0.946641)(2.24623,0.948614)(2.27638,0.950525)(2.30653,0.952374)(2.33668,0.954164)(2.36683,0.955895)(2.39698,0.957569)(2.42714,0.959188)(2.45729,0.960751)(2.48744,0.962262)(2.51759,0.963721)(2.54774,0.965129)(2.57789,0.966488)(2.60804,0.9678)(2.63819,0.969065)(2.66834,0.970285)(2.69849,0.971461)(2.72864,0.972594)(2.75879,0.973687)(2.78894,0.974739)(2.8191,0.975753)(2.84925,0.976729)(2.8794,0.977668)(2.90955,0.978573)(2.9397,0.979443)(2.96985,0.980281)(3,0.981086) 
};

\addplot [fill=red,opacity=1.000000e-001,draw=red] coordinates{ (-3,226.934) (-2.96985,226.757) (-2.9397,226.487) (-2.90955,226.116) (-2.8794,225.634) (-2.84925,225.033) (-2.8191,224.302) (-2.78894,223.43) (-2.75879,222.407) (-2.72864,221.219) (-2.69849,219.856) (-2.66834,218.303) (-2.63819,216.546) (-2.60804,214.572) (-2.57789,212.365) (-2.54774,209.908) (-2.51759,207.187) (-2.48744,204.182) (-2.45729,200.877) (-2.42714,197.252) (-2.39698,193.29) (-2.36683,188.969) (-2.33668,184.271) (-2.30653,179.174) (-2.27638,173.658) (-2.24623,167.701) (-2.21608,161.282) (-2.18593,154.382) (-2.15578,146.978) (-2.12563,139.051) (-2.09548,130.582) (-2.06533,121.554) (-2.03518,111.95) (-2.00503,101.757) (-1.97487,107.129) (-1.94472,114.876) (-1.91457,121.756) (-1.88442,127.79) (-1.85427,132.996) (-1.82412,137.393) (-1.79397,141.002) (-1.76382,143.841) (-1.73367,145.931) (-1.70352,147.288) (-1.67337,147.933) (-1.64322,147.881) (-1.61307,147.15) (-1.58291,145.756) (-1.55276,143.715) (-1.52261,141.042) (-1.49246,137.751) (-1.46231,133.856) (-1.43216,129.372) (-1.40201,124.313) (-1.37186,118.691) (-1.34171,112.522) (-1.31156,105.819) (-1.28141,98.5985) (-1.25126,90.8766) (-1.22111,82.6709) (-1.19095,74.001) (-1.1608,64.8886) (-1.13065,55.3582) (-1.1005,45.4376) (-1.07035,35.1589) (-1.0402,24.5588) (-1.01005,13.6799) (-0.979899,14.8788) (-0.949749,21.9878) (-0.919598,28.8058) (-0.889447,35.2937) (-0.859296,41.4183) (-0.829146,47.1509) (-0.798995,52.467) (-0.768844,57.3452) (-0.738693,61.7671) (-0.708543,65.7167) (-0.678392,69.1797) (-0.648241,72.1438) (-0.61809,74.5977) (-0.58794,76.5316) (-0.557789,77.9362) (-0.527638,78.8033) (-0.497487,79.125) (-0.467337,78.8943) (-0.437186,78.1043) (-0.407035,76.7486) (-0.376884,74.8212) (-0.346734,72.3166) (-0.316583,69.2295) (-0.286432,65.5552) (-0.256281,61.2897) (-0.226131,56.4294) (-0.19598,50.972) (-0.165829,44.9161) (-0.135678,38.2614) (-0.105528,31.0095) (-0.0753769,23.1641) (-0.0452261,14.731) (-0.0150754,5.7192) (0.0150754,5.93626) (0.0452261,15.6003) (0.0753769,24.9704) (0.105528,34.0321) (0.135678,42.7753) (0.165829,51.1936) (0.19598,59.2837) (0.226131,67.0449) (0.256281,74.4788) (0.286432,81.5886) (0.316583,88.3791) (0.346734,94.8563) (0.376884,101.027) (0.407035,106.9) (0.437186,112.482) (0.467337,117.784) (0.497487,122.813) (0.527638,127.58) (0.557789,132.094) (0.58794,136.366) (0.61809,140.404) (0.648241,144.218) (0.678392,147.818) (0.708543,151.214) (0.738693,154.415) (0.768844,157.429) (0.798995,160.267) (0.829146,162.935) (0.859296,165.443) (0.889447,167.799) (0.919598,170.01) (0.949749,172.085) (0.979899,174.03) (1.01005,175.852) (1.0402,177.559) (1.07035,179.156) (1.1005,180.65) (1.13065,182.046) (1.1608,183.35) (1.19095,184.568) (1.22111,185.705) (1.25126,186.765) (1.28141,187.753) (1.31156,188.674) (1.34171,189.531) (1.37186,190.329) (1.40201,191.071) (1.43216,191.761) (1.46231,192.402) (1.49246,192.997) (1.52261,193.549) (1.55276,194.062) (1.58291,194.537) (1.61307,194.978) (1.64322,195.386) (1.67337,195.763) (1.70352,196.113) (1.73367,196.436) (1.76382,196.734) (1.79397,197.01) (1.82412,197.265) (1.85427,197.5) (1.88442,197.717) (1.91457,197.917) (1.94472,198.101) (1.97487,198.27) (2.00503,198.426) (2.03518,198.569) (2.06533,198.701) (2.09548,198.822) (2.12563,198.933) (2.15578,199.035) (2.18593,199.129) (2.21608,199.214) (2.24623,199.292) (2.27638,199.364) (2.30653,199.43) (2.33668,199.489) (2.36683,199.544) (2.39698,199.594) (2.42714,199.639) (2.45729,199.68) (2.48744,199.718) (2.51759,199.752) (2.54774,199.783) (2.57789,199.811) (2.60804,199.836) (2.63819,199.859) (2.66834,199.88) (2.69849,199.899) (2.72864,199.915) (2.75879,199.93) (2.78894,199.944) (2.8191,199.956) (2.84925,199.967) (2.8794,199.977) (2.90955,199.985) (2.9397,199.993) (2.96985,199.999) (3,200.005) (3,-199.738) (2.96985,-199.721) (2.9397,-199.702) (2.90955,-199.682) (2.8794,-199.66) (2.84925,-199.637) (2.8191,-199.612) (2.78894,-199.585) (2.75879,-199.556) (2.72864,-199.525) (2.69849,-199.492) (2.66834,-199.456) (2.63819,-199.417) (2.60804,-199.375) (2.57789,-199.331) (2.54774,-199.283) (2.51759,-199.231) (2.48744,-199.175) (2.45729,-199.115) (2.42714,-199.05) (2.39698,-198.981) (2.36683,-198.906) (2.33668,-198.825) (2.30653,-198.738) (2.27638,-198.645) (2.24623,-198.544) (2.21608,-198.436) (2.18593,-198.319) (2.15578,-198.193) (2.12563,-198.058) (2.09548,-197.912) (2.06533,-197.755) (2.03518,-197.586) (2.00503,-197.405) (1.97487,-197.209) (1.94472,-196.999) (1.91457,-196.773) (1.88442,-196.529) (1.85427,-196.268) (1.82412,-195.986) (1.79397,-195.684) (1.76382,-195.359) (1.73367,-195.01) (1.70352,-194.634) (1.67337,-194.231) (1.64322,-193.798) (1.61307,-193.334) (1.58291,-192.835) (1.55276,-192.3) (1.52261,-191.727) (1.49246,-191.111) (1.46231,-190.452) (1.43216,-189.745) (1.40201,-188.988) (1.37186,-188.178) (1.34171,-187.31) (1.31156,-186.382) (1.28141,-185.389) (1.25126,-184.327) (1.22111,-183.193) (1.19095,-181.98) (1.1608,-180.686) (1.13065,-179.304) (1.1005,-177.83) (1.07035,-176.258) (1.0402,-174.582) (1.01005,-172.797) (0.979899,-170.896) (0.949749,-168.873) (0.919598,-166.721) (0.889447,-164.432) (0.859296,-162.001) (0.829146,-159.419) (0.798995,-156.679) (0.768844,-153.772) (0.738693,-150.691) (0.708543,-147.426) (0.678392,-143.971) (0.648241,-140.316) (0.61809,-136.451) (0.58794,-132.369) (0.557789,-128.061) (0.527638,-123.516) (0.497487,-118.728) (0.467337,-113.686) (0.437186,-108.384) (0.407035,-102.811) (0.376884,-96.9613) (0.346734,-90.8273) (0.316583,-84.4027) (0.286432,-77.6821) (0.256281,-70.6611) (0.226131,-63.3367) (0.19598,-55.7077) (0.165829,-47.7746) (0.135678,-39.5405) (0.105528,-31.0111) (0.0753769,-22.1954) (0.0452261,-13.1063) (0.0150754,-3.76139) (-0.0150754,-3.90461) (-0.0452261,-13.3154) (-0.0753769,-22.1785) (-0.105528,-30.4769) (-0.135678,-38.1969) (-0.165829,-45.3274) (-0.19598,-51.8592) (-0.226131,-57.7846) (-0.256281,-63.0975) (-0.286432,-67.7926) (-0.316583,-71.8653) (-0.346734,-75.3117) (-0.376884,-78.128) (-0.407035,-80.311) (-0.437186,-81.8572) (-0.467337,-82.7632) (-0.497487,-83.0258) (-0.527638,-82.6414) (-0.557789,-81.6065) (-0.58794,-79.9173) (-0.61809,-77.5702) (-0.648241,-74.5615) (-0.678392,-70.8875) (-0.708543,-66.545) (-0.738693,-61.5311) (-0.768844,-55.8434) (-0.798995,-49.4805) (-0.829146,-42.4422) (-0.859296,-34.7298) (-0.889447,-26.3467) (-0.919598,-17.2985) (-0.949749,-7.59436) (-0.979899,2.75297) (-1.01005,7.56985) (-1.0402,0.694426) (-1.07035,-5.54523) (-1.1005,-11.1364) (-1.13065,-16.0706) (-1.1608,-20.3428) (-1.19095,-23.9511) (-1.22111,-26.8955) (-1.25126,-29.1784) (-1.28141,-30.8035) (-1.31156,-31.7757) (-1.34171,-32.1013) (-1.37186,-31.7871) (-1.40201,-30.841) (-1.43216,-29.2713) (-1.46231,-27.0869) (-1.49246,-24.2976) (-1.52261,-20.9135) (-1.55276,-16.9453) (-1.58291,-12.4046) (-1.61307,-7.30357) (-1.64322,-1.65552) (-1.67337,4.52531) (-1.70352,11.2234) (-1.73367,18.4217) (-1.76382,26.1016) (-1.79397,34.2421) (-1.82412,42.8202) (-1.85427,51.8098) (-1.88442,61.1819) (-1.91457,70.9035) (-1.94472,80.9374) (-1.97487,91.2414) (-2.00503,98.5105) (-2.03518,89.5202) (-2.06533,80.4777) (-2.09548,71.4319) (-2.12563,62.4245) (-2.15578,53.4909) (-2.18593,44.6612) (-2.21608,35.9606) (-2.24623,27.4103) (-2.27638,19.0279) (-2.30653,10.8275) (-2.33668,2.82084) (-2.36683,-4.98313) (-2.39698,-12.5775) (-2.42714,-19.9571) (-2.45729,-27.1187) (-2.48744,-34.0602) (-2.51759,-40.7809) (-2.54774,-47.2811) (-2.57789,-53.5621) (-2.60804,-59.626) (-2.63819,-65.4755) (-2.66834,-71.1139) (-2.69849,-76.545) (-2.72864,-81.7731) (-2.75879,-86.8026) (-2.78894,-91.6383) (-2.8191,-96.2854) (-2.84925,-100.749) (-2.8794,-105.034) (-2.90955,-109.147) (-2.9397,-113.091) (-2.96985,-116.874) (-3,-120.501) (-3,226.934)};
\addplot [fill=blue,opacity=1.000000e-001,draw=blue] coordinates{ (-3,220.642) (-2.96985,217.032) (-2.9397,213.417) (-2.90955,209.799) (-2.8794,206.179) (-2.84925,202.56) (-2.8191,198.943) (-2.78894,195.328) (-2.75879,191.719) (-2.72864,188.116) (-2.69849,184.52) (-2.66834,180.934) (-2.63819,177.36) (-2.60804,173.797) (-2.57789,170.249) (-2.54774,166.717) (-2.51759,163.202) (-2.48744,159.705) (-2.45729,156.227) (-2.42714,152.771) (-2.39698,149.336) (-2.36683,145.924) (-2.33668,142.533) (-2.30653,139.163) (-2.27638,135.812) (-2.24623,132.474) (-2.21608,129.139) (-2.18593,125.789) (-2.15578,122.391) (-2.12563,118.884) (-2.09548,115.159) (-2.06533,111.047) (-2.03518,106.348) (-2.00503,100.958) (-1.97487,100.039) (-1.94472,99.3132) (-1.91457,97.8221) (-1.88442,95.8046) (-1.85427,93.4842) (-1.82412,91.01) (-1.79397,88.4681) (-1.76382,85.9051) (-1.73367,83.3461) (-1.70352,80.804) (-1.67337,78.2855) (-1.64322,75.7938) (-1.61307,73.3296) (-1.58291,70.8925) (-1.55276,68.481) (-1.52261,66.0925) (-1.49246,63.7235) (-1.46231,61.3695) (-1.43216,59.0242) (-1.40201,56.6797) (-1.37186,54.3251) (-1.34171,51.9458) (-1.31156,49.5219) (-1.28141,47.0258) (-1.25126,44.4189) (-1.22111,41.6476) (-1.19095,38.6375) (-1.1608,35.29) (-1.13065,31.4851) (-1.1005,27.1102) (-1.07035,22.141) (-1.0402,16.7857) (-1.01005,11.5809) (-0.979899,11.1804) (-0.949749,13.3993) (-0.919598,15.5587) (-0.889447,17.2295) (-0.859296,18.2995) (-0.829146,18.8368) (-0.798995,18.963) (-0.768844,18.7933) (-0.738693,18.4187) (-0.708543,17.9072) (-0.678392,17.3074) (-0.648241,16.6548) (-0.61809,15.9747) (-0.58794,15.286) (-0.557789,14.6024) (-0.527638,13.9345) (-0.497487,13.2902) (-0.467337,12.6757) (-0.437186,12.0955) (-0.407035,11.5532) (-0.376884,11.051) (-0.346734,10.59) (-0.316583,10.1699) (-0.286432,9.78823) (-0.256281,9.43948) (-0.226131,9.11294) (-0.19598,8.78917) (-0.165829,8.43346) (-0.135678,7.98458) (-0.105528,7.33778) (-0.0753769,6.32808) (-0.0452261,4.74324) (-0.0150754,2.42383) (0.0150754,2.52764) (0.0452261,5.18609) (0.0753769,7.25053) (0.105528,8.83089) (0.135678,10.0995) (0.165829,11.1965) (0.19598,12.2137) (0.226131,13.2064) (0.256281,14.2073) (0.286432,15.2357) (0.316583,16.3033) (0.346734,17.4169) (0.376884,18.5809) (0.407035,19.7976) (0.437186,21.0683) (0.467337,22.3937) (0.497487,23.7738) (0.527638,25.2083) (0.557789,26.6966) (0.58794,28.238) (0.61809,29.8316) (0.648241,31.4765) (0.678392,33.1715) (0.708543,34.9156) (0.738693,36.7076) (0.768844,38.5464) (0.798995,40.4306) (0.829146,42.359) (0.859296,44.3304) (0.889447,46.3435) (0.919598,48.3971) (0.949749,50.4898) (0.979899,52.6203) (1.01005,54.7873) (1.0402,56.9896) (1.07035,59.2257) (1.1005,61.4945) (1.13065,63.7946) (1.1608,66.1246) (1.19095,68.4833) (1.22111,70.8694) (1.25126,73.2815) (1.28141,75.7183) (1.31156,78.1786) (1.34171,80.661) (1.37186,83.1643) (1.40201,85.6871) (1.43216,88.2282) (1.46231,90.7862) (1.49246,93.3599) (1.52261,95.948) (1.55276,98.5493) (1.58291,101.162) (1.61307,103.786) (1.64322,106.419) (1.67337,109.061) (1.70352,111.709) (1.73367,114.363) (1.76382,117.022) (1.79397,119.683) (1.82412,122.347) (1.85427,125.012) (1.88442,127.676) (1.91457,130.34) (1.94472,133) (1.97487,135.657) (2.00503,138.309) (2.03518,140.956) (2.06533,143.595) (2.09548,146.226) (2.12563,148.849) (2.15578,151.461) (2.18593,154.062) (2.21608,156.651) (2.24623,159.226) (2.27638,161.788) (2.30653,164.335) (2.33668,166.865) (2.36683,169.379) (2.39698,171.875) (2.42714,174.352) (2.45729,176.81) (2.48744,179.247) (2.51759,181.663) (2.54774,184.057) (2.57789,186.428) (2.60804,188.776) (2.63819,191.1) (2.66834,193.398) (2.69849,195.671) (2.72864,197.918) (2.75879,200.137) (2.78894,202.329) (2.8191,204.493) (2.84925,206.628) (2.8794,208.734) (2.90955,210.81) (2.9397,212.855) (2.96985,214.869) (3,216.853) (3,-15.8628) (2.96985,-15.3108) (2.9397,-14.7788) (2.90955,-14.267) (2.8794,-13.7754) (2.84925,-13.304) (2.8191,-12.8529) (2.78894,-12.422) (2.75879,-12.0114) (2.72864,-11.6209) (2.69849,-11.2507) (2.66834,-10.9006) (2.63819,-10.5705) (2.60804,-10.2604) (2.57789,-9.97024) (2.54774,-9.6998) (2.51759,-9.44899) (2.48744,-9.21767) (2.45729,-9.00566) (2.42714,-8.8128) (2.39698,-8.6389) (2.36683,-8.48373) (2.33668,-8.34707) (2.30653,-8.22868) (2.27638,-8.12831) (2.24623,-8.04568) (2.21608,-7.9805) (2.18593,-7.93246) (2.15578,-7.90125) (2.12563,-7.88653) (2.09548,-7.88794) (2.06533,-7.90511) (2.03518,-7.93768) (2.00503,-7.98523) (1.97487,-8.04735) (1.94472,-8.12363) (1.91457,-8.21361) (1.88442,-8.31684) (1.85427,-8.43286) (1.82412,-8.56118) (1.79397,-8.70131) (1.76382,-8.85273) (1.73367,-9.01493) (1.70352,-9.18737) (1.67337,-9.36951) (1.64322,-9.56079) (1.61307,-9.76065) (1.58291,-9.96849) (1.55276,-10.1838) (1.52261,-10.4058) (1.49246,-10.6341) (1.46231,-10.8679) (1.43216,-11.1067) (1.40201,-11.3499) (1.37186,-11.5967) (1.34171,-11.8466) (1.31156,-12.0988) (1.28141,-12.3528) (1.25126,-12.6078) (1.22111,-12.8633) (1.19095,-13.1184) (1.1608,-13.3725) (1.13065,-13.625) (1.1005,-13.8752) (1.07035,-14.1223) (1.0402,-14.3656) (1.01005,-14.6044) (0.979899,-14.838) (0.949749,-15.0657) (0.919598,-15.2867) (0.889447,-15.5002) (0.859296,-15.7055) (0.829146,-15.9017) (0.798995,-16.0879) (0.768844,-16.2634) (0.738693,-16.427) (0.708543,-16.5777) (0.678392,-16.7144) (0.648241,-16.8358) (0.61809,-16.9404) (0.58794,-17.0266) (0.557789,-17.0922) (0.527638,-17.135) (0.497487,-17.1519) (0.467337,-17.1392) (0.437186,-17.0923) (0.407035,-17.005) (0.376884,-16.8694) (0.346734,-16.6749) (0.316583,-16.407) (0.286432,-16.0458) (0.256281,-15.5637) (0.226131,-14.9222) (0.19598,-14.0673) (0.165829,-12.9259) (0.135678,-11.4039) (0.105528,-9.39882) (0.0753769,-6.84312) (0.0452261,-3.79754) (0.0150754,-0.55142) (-0.0150754,-0.608543) (-0.0452261,-3.83679) (-0.0753769,-6.72182) (-0.105528,-9.02241) (-0.135678,-10.7164) (-0.165829,-11.8949) (-0.19598,-12.6721) (-0.226131,-13.1468) (-0.256281,-13.3933) (-0.286432,-13.4648) (-0.316583,-13.3983) (-0.346734,-13.2196) (-0.376884,-12.9469) (-0.407035,-12.5927) (-0.437186,-12.1663) (-0.467337,-11.6744) (-0.497487,-11.122) (-0.527638,-10.5131) (-0.557789,-9.85128) (-0.58794,-9.13957) (-0.61809,-8.3811) (-0.648241,-7.57925) (-0.678392,-6.73773) (-0.708543,-5.86075) (-0.738693,-4.95274) (-0.768844,-4.01749) (-0.798995,-3.05564) (-0.829146,-2.0584) (-0.859296,-0.9935) (-0.889447,0.223438) (-0.919598,1.77448) (-0.949749,3.97436) (-0.979899,7.1945) (-1.01005,9.57096) (-1.0402,9.06919) (-1.07035,9.67846) (-1.1005,11.0617) (-1.13065,12.8665) (-1.1608,14.8667) (-1.19095,16.9504) (-1.22111,19.071) (-1.25126,21.2133) (-1.28141,23.3749) (-1.31156,25.5581) (-1.34171,27.7664) (-1.37186,30.0035) (-1.40201,32.2723) (-1.43216,34.5758) (-1.46231,36.9163) (-1.49246,39.2964) (-1.52261,41.7188) (-1.55276,44.1868) (-1.58291,46.7047) (-1.61307,49.2784) (-1.64322,51.9163) (-1.67337,54.6299) (-1.70352,57.436) (-1.73367,60.359) (-1.76382,63.4335) (-1.79397,66.7098) (-1.82412,70.2582) (-1.85427,74.1735) (-1.88442,78.5692) (-1.91457,83.546) (-1.94472,89.1112) (-1.97487,95.061) (-2.00503,99.9313) (-2.03518,99.2649) (-2.06533,98.5497) (-2.09548,98.2029) (-2.12563,98.3883) (-2.15578,99.0821) (-2.18593,100.187) (-2.21608,101.599) (-2.24623,103.232) (-2.27638,105.023) (-2.30653,106.922) (-2.33668,108.898) (-2.36683,110.925) (-2.39698,112.985) (-2.42714,115.064) (-2.45729,117.154) (-2.48744,119.246) (-2.51759,121.334) (-2.54774,123.413) (-2.57789,125.48) (-2.60804,127.532) (-2.63819,129.564) (-2.66834,131.577) (-2.69849,133.567) (-2.72864,135.532) (-2.75879,137.471) (-2.78894,139.383) (-2.8191,141.266) (-2.84925,143.12) (-2.8794,144.942) (-2.90955,146.732) (-2.9397,148.488) (-2.96985,150.211) (-3,151.898) (-3,220.642)};
\addplot [fill=green,opacity=3.000000e-001,draw=green] coordinates{ (-3,297.66) (-2.96985,290.328) (-2.9397,283.081) (-2.90955,275.92) (-2.8794,268.844) (-2.84925,261.853) (-2.8191,254.947) (-2.78894,248.127) (-2.75879,241.392) (-2.72864,234.741) (-2.69849,228.176) (-2.66834,221.696) (-2.63819,215.301) (-2.60804,208.991) (-2.57789,202.766) (-2.54774,196.626) (-2.51759,190.571) (-2.48744,184.602) (-2.45729,178.718) (-2.42714,172.918) (-2.39698,167.205) (-2.36683,161.576) (-2.33668,156.034) (-2.30653,150.577) (-2.27638,145.205) (-2.24623,139.92) (-2.21608,134.721) (-2.18593,129.608) (-2.15578,124.581) (-2.12563,119.641) (-2.09548,114.789) (-2.06533,110.024) (-2.03518,105.346) (-2.00503,100.756) (-1.97487,97.2272) (-1.94472,93.9257) (-1.91457,90.6536) (-1.88442,87.412) (-1.85427,84.2023) (-1.82412,81.0255) (-1.79397,77.8827) (-1.76382,74.775) (-1.73367,71.7032) (-1.70352,68.6684) (-1.67337,65.6713) (-1.64322,62.7127) (-1.61307,59.7935) (-1.58291,56.9144) (-1.55276,54.0761) (-1.52261,51.2792) (-1.49246,48.5245) (-1.46231,45.8125) (-1.43216,43.1438) (-1.40201,40.519) (-1.37186,37.9388) (-1.34171,35.4036) (-1.31156,32.914) (-1.28141,30.4705) (-1.25126,28.0738) (-1.22111,25.7244) (-1.19095,23.4229) (-1.1608,21.1698) (-1.13065,18.9659) (-1.1005,16.8117) (-1.07035,14.708) (-1.0402,12.6556) (-1.01005,10.6551) (-0.979899,9.32615) (-0.949749,8.35911) (-0.919598,7.44381) (-0.889447,6.57948) (-0.859296,5.76538) (-0.829146,5.00083) (-0.798995,4.28518) (-0.768844,3.61782) (-0.738693,2.99813) (-0.708543,2.42556) (-0.678392,1.89952) (-0.648241,1.41947) (-0.61809,0.984835) (-0.58794,0.59507) (-0.557789,0.249605) (-0.527638,-0.0521337) (-0.497487,-0.310736) (-0.467337,-0.52681) (-0.437186,-0.700985) (-0.407035,-0.833917) (-0.376884,-0.926287) (-0.346734,-0.978814) (-0.316583,-0.992247) (-0.286432,-0.967377) (-0.256281,-0.905037) (-0.226131,-0.806102) (-0.19598,-0.671498) (-0.165829,-0.502202) (-0.135678,-0.299244) (-0.105528,-0.063712) (-0.0753769,0.203244) (-0.0452261,0.500414) (-0.0150754,0.826517) (0.0150754,1.78393) (0.0452261,3.41797) (0.0753769,5.13993) (0.105528,6.94945) (0.135678,8.84621) (0.165829,10.8299) (0.19598,12.9003) (0.226131,15.0572) (0.256281,17.3002) (0.286432,19.6294) (0.316583,22.0444) (0.346734,24.5451) (0.376884,27.1315) (0.407035,29.8033) (0.437186,32.5606) (0.467337,35.4032) (0.497487,38.331) (0.527638,41.344) (0.557789,44.4421) (0.58794,47.6254) (0.61809,50.8938) (0.648241,54.2472) (0.678392,57.6857) (0.708543,61.2093) (0.738693,64.8179) (0.768844,68.5117) (0.798995,72.2905) (0.829146,76.1544) (0.859296,80.1036) (0.889447,84.1379) (0.919598,88.2574) (0.949749,92.4622) (0.979899,96.7523) (1.01005,101.128) (1.0402,105.589) (1.07035,110.135) (1.1005,114.767) (1.13065,119.484) (1.1608,124.287) (1.19095,129.175) (1.22111,134.15) (1.25126,139.21) (1.28141,144.355) (1.31156,149.587) (1.34171,154.905) (1.37186,160.308) (1.40201,165.798) (1.43216,171.374) (1.46231,177.035) (1.49246,182.783) (1.52261,188.618) (1.55276,194.538) (1.58291,200.545) (1.61307,206.638) (1.64322,212.818) (1.67337,219.084) (1.70352,225.437) (1.73367,231.876) (1.76382,238.402) (1.79397,245.014) (1.82412,251.714) (1.85427,258.5) (1.88442,265.372) (1.91457,272.332) (1.94472,279.378) (1.97487,286.512) (2.00503,293.732) (2.03518,301.039) (2.06533,308.433) (2.09548,315.915) (2.12563,323.483) (2.15578,331.138) (2.18593,338.881) (2.21608,346.711) (2.24623,354.628) (2.27638,362.632) (2.30653,370.723) (2.33668,378.902) (2.36683,387.168) (2.39698,395.521) (2.42714,403.961) (2.45729,412.489) (2.48744,421.104) (2.51759,429.807) (2.54774,438.597) (2.57789,447.475) (2.60804,456.439) (2.63819,465.492) (2.66834,474.632) (2.69849,483.859) (2.72864,493.174) (2.75879,502.576) (2.78894,512.066) (2.8191,521.644) (2.84925,531.309) (2.8794,541.061) (2.90955,550.901) (2.9397,560.829) (2.96985,570.844) (3,580.947) (3,339.053) (2.96985,332.676) (2.9397,326.36) (2.90955,320.103) (2.8794,313.906) (2.84925,307.769) (2.8191,301.691) (2.78894,295.673) (2.75879,289.714) (2.72864,283.816) (2.69849,277.977) (2.66834,272.198) (2.63819,266.478) (2.60804,260.819) (2.57789,255.219) (2.54774,249.679) (2.51759,244.199) (2.48744,238.779) (2.45729,233.419) (2.42714,228.118) (2.39698,222.878) (2.36683,217.697) (2.33668,212.577) (2.30653,207.516) (2.27638,202.515) (2.24623,197.575) (2.21608,192.694) (2.18593,187.874) (2.15578,183.114) (2.12563,178.413) (2.09548,173.773) (2.06533,169.194) (2.03518,164.674) (2.00503,160.215) (1.97487,155.816) (1.94472,151.477) (1.91457,147.199) (1.88442,142.981) (1.85427,138.824) (1.82412,134.727) (1.79397,130.69) (1.76382,126.714) (1.73367,122.799) (1.70352,118.945) (1.67337,115.151) (1.64322,111.418) (1.61307,107.745) (1.58291,104.134) (1.55276,100.583) (1.52261,97.0934) (1.49246,93.6647) (1.46231,90.297) (1.43216,86.9904) (1.40201,83.7449) (1.37186,80.5607) (1.34171,77.4376) (1.31156,74.3759) (1.28141,71.3755) (1.25126,68.4365) (1.22111,65.559) (1.19095,62.743) (1.1608,59.9886) (1.13065,57.2958) (1.1005,54.6646) (1.07035,52.0952) (1.0402,49.5876) (1.01005,47.1418) (0.979899,44.7578) (0.949749,42.4358) (0.919598,40.1758) (0.889447,37.9777) (0.859296,35.8417) (0.829146,33.7678) (0.798995,31.756) (0.768844,29.8064) (0.738693,27.9189) (0.708543,26.0936) (0.678392,24.3304) (0.648241,22.6295) (0.61809,20.9908) (0.58794,19.4143) (0.557789,17.9) (0.527638,16.4478) (0.497487,15.0577) (0.467337,13.7297) (0.437186,12.4638) (0.407035,11.2598) (0.376884,10.1176) (0.346734,9.03725) (0.316583,8.01855) (0.286432,7.06137) (0.256281,6.16558) (0.226131,5.33102) (0.19598,4.55748) (0.165829,3.84476) (0.135678,3.19262) (0.105528,2.60081) (0.0753769,2.06903) (0.0452261,1.59695) (0.0150754,1.18423) (-0.0150754,0.242143) (-0.0452261,-1.18398) (-0.0753769,-2.49177) (-0.105528,-3.68251) (-0.135678,-4.7574) (-0.165829,-5.71759) (-0.19598,-6.56418) (-0.226131,-7.29819) (-0.256281,-7.9206) (-0.286432,-8.43233) (-0.316583,-8.83427) (-0.346734,-9.12724) (-0.376884,-9.31204) (-0.407035,-9.38941) (-0.437186,-9.36007) (-0.467337,-9.22471) (-0.497487,-8.98398) (-0.527638,-8.63851) (-0.557789,-8.1889) (-0.58794,-7.63575) (-0.61809,-6.97963) (-0.648241,-6.22111) (-0.678392,-5.36075) (-0.708543,-4.39909) (-0.738693,-3.33671) (-0.768844,-2.17417) (-0.798995,-0.912037) (-0.829146,0.449081) (-0.859296,1.90857) (-0.889447,3.46577) (-0.919598,5.12001) (-0.949749,6.87056) (-0.979899,8.71663) (-1.01005,10.348) (-1.0402,11.4552) (-1.07035,12.6577) (-1.1005,13.9562) (-1.13065,15.3515) (-1.1608,16.8443) (-1.19095,18.4352) (-1.22111,20.125) (-1.25126,21.9141) (-1.28141,23.8032) (-1.31156,25.7928) (-1.34171,27.8835) (-1.37186,30.0759) (-1.40201,32.3705) (-1.43216,34.7679) (-1.46231,37.2687) (-1.49246,39.8733) (-1.52261,42.5826) (-1.55276,45.3969) (-1.58291,48.3171) (-1.61307,51.3437) (-1.64322,54.4776) (-1.67337,57.7193) (-1.70352,61.0698) (-1.73367,64.5297) (-1.76382,68.1001) (-1.79397,71.7817) (-1.82412,75.5756) (-1.85427,79.4827) (-1.88442,83.5042) (-1.91457,87.6411) (-1.94472,91.8946) (-1.97487,96.2661) (-2.00503,100.557) (-2.03518,103.935) (-2.06533,107.372) (-2.09548,110.869) (-2.12563,114.426) (-2.15578,118.043) (-2.18593,121.72) (-2.21608,125.458) (-2.24623,129.257) (-2.27638,133.118) (-2.30653,137.039) (-2.33668,141.022) (-2.36683,145.067) (-2.39698,149.174) (-2.42714,153.342) (-2.45729,157.572) (-2.48744,161.864) (-2.51759,166.219) (-2.54774,170.635) (-2.57789,175.114) (-2.60804,179.654) (-2.63819,184.257) (-2.66834,188.922) (-2.69849,193.65) (-2.72864,198.439) (-2.75879,203.291) (-2.78894,208.205) (-2.8191,213.181) (-2.84925,218.219) (-2.8794,223.319) (-2.90955,228.481) (-2.9397,233.706) (-2.96985,238.992) (-3,244.34) (-3,297.66)};
\addplot [fill=mycolor1,opacity=3.000000e-001,draw=mycolor1] coordinates{ (-3,1655.72) (-2.96985,1683.93) (-2.9397,1708.96) (-2.90955,1730.24) (-2.8794,1747.15) (-2.84925,1759.05) (-2.8191,1765.3) (-2.78894,1765.29) (-2.75879,1758.41) (-2.72864,1744.11) (-2.69849,1721.91) (-2.66834,1691.42) (-2.63819,1652.4) (-2.60804,1604.73) (-2.57789,1548.48) (-2.54774,1483.93) (-2.51759,1411.53) (-2.48744,1332) (-2.45729,1246.25) (-2.42714,1155.39) (-2.39698,1060.75) (-2.36683,963.765) (-2.33668,866.001) (-2.30653,769.053) (-2.27638,674.496) (-2.24623,583.817) (-2.21608,498.346) (-2.18593,419.202) (-2.15578,347.244) (-2.12563,283.041) (-2.09548,226.86) (-2.06533,178.674) (-2.03518,138.191) (-2.00503,104.896) (-1.97487,126.852) (-1.94472,164.532) (-1.91457,207.717) (-1.88442,255.425) (-1.85427,306.141) (-1.82412,357.884) (-1.79397,408.334) (-1.76382,455.009) (-1.73367,495.478) (-1.70352,527.573) (-1.67337,549.585) (-1.64322,560.412) (-1.61307,559.641) (-1.58291,547.566) (-1.55276,525.13) (-1.52261,493.817) (-1.49246,455.496) (-1.46231,412.247) (-1.43216,366.195) (-1.40201,319.346) (-1.37186,273.473) (-1.34171,230.021) (-1.31156,190.071) (-1.28141,154.332) (-1.25126,123.164) (-1.22111,96.6278) (-1.19095,74.5456) (-1.1608,56.5682) (-1.13065,42.238) (-1.1005,31.045) (-1.07035,22.4726) (-1.0402,16.0306) (-1.01005,11.2771) (-0.979899,11.3281) (-0.949749,13.5067) (-0.919598,15.8793) (-0.889447,18.3967) (-0.859296,20.9926) (-0.829146,23.5856) (-0.798995,26.0829) (-0.768844,28.3855) (-0.738693,30.3946) (-0.708543,32.0188) (-0.678392,33.1805) (-0.648241,33.8226) (-0.61809,33.9127) (-0.58794,33.4457) (-0.557789,32.4443) (-0.527638,30.9571) (-0.497487,29.0542) (-0.467337,26.8221) (-0.437186,24.357) (-0.407035,21.7579) (-0.376884,19.12) (-0.346734,16.5294) (-0.316583,14.059) (-0.286432,11.7656) (-0.256281,9.68895) (-0.226131,7.85235) (-0.19598,6.26401) (-0.165829,4.91951) (-0.135678,3.80468) (-0.105528,2.89853) (-0.0753769,2.17604) (-0.0452261,1.61063) (-0.0150754,1.17602) (0.0150754,1.13722) (0.0452261,1.46599) (0.0753769,1.88034) (0.105528,2.39796) (0.135678,3.03877) (0.165829,3.82482) (0.19598,4.78007) (0.226131,5.93014) (0.256281,7.30185) (0.286432,8.92276) (0.316583,10.8205) (0.346734,13.0223) (0.376884,15.554) (0.407035,18.4397) (0.437186,21.7006) (0.467337,25.3548) (0.497487,29.4166) (0.527638,33.8957) (0.557789,38.7972) (0.58794,44.1214) (0.61809,49.8633) (0.648241,56.0129) (0.678392,62.5555) (0.708543,69.4716) (0.738693,76.7377) (0.768844,84.3266) (0.798995,92.2076) (0.829146,100.348) (0.859296,108.712) (0.889447,117.265) (0.919598,125.968) (0.949749,134.785) (0.979899,143.678) (1.01005,152.612) (1.0402,161.552) (1.07035,170.464) (1.1005,179.319) (1.13065,188.086) (1.1608,196.74) (1.19095,205.255) (1.22111,213.611) (1.25126,221.789) (1.28141,229.772) (1.31156,237.546) (1.34171,245.099) (1.37186,252.423) (1.40201,259.509) (1.43216,266.353) (1.46231,272.952) (1.49246,279.303) (1.52261,285.406) (1.55276,291.263) (1.58291,296.875) (1.61307,302.247) (1.64322,307.382) (1.67337,312.286) (1.70352,316.963) (1.73367,321.421) (1.76382,325.666) (1.79397,329.705) (1.82412,333.545) (1.85427,337.193) (1.88442,340.657) (1.91457,343.944) (1.94472,347.062) (1.97487,350.018) (2.00503,352.819) (2.03518,355.472) (2.06533,357.986) (2.09548,360.365) (2.12563,362.617) (2.15578,364.748) (2.18593,366.765) (2.21608,368.673) (2.24623,370.478) (2.27638,372.185) (2.30653,373.8) (2.33668,375.327) (2.36683,376.772) (2.39698,378.138) (2.42714,379.43) (2.45729,380.653) (2.48744,381.81) (2.51759,382.904) (2.54774,383.94) (2.57789,384.92) (2.60804,385.848) (2.63819,386.727) (2.66834,387.558) (2.69849,388.346) (2.72864,389.092) (2.75879,389.799) (2.78894,390.468) (2.8191,391.103) (2.84925,391.705) (2.8794,392.275) (2.90955,392.816) (2.9397,393.329) (2.96985,393.816) (3,394.278) (3,0.00244125) (2.96985,0.0024401) (2.9397,0.00243895) (2.90955,0.00243779) (2.8794,0.00243665) (2.84925,0.00243551) (2.8191,0.00243438) (2.78894,0.00243327) (2.75879,0.00243219) (2.72864,0.00243115) (2.69849,0.00243014) (2.66834,0.00242919) (2.63819,0.0024283) (2.60804,0.00242747) (2.57789,0.00242673) (2.54774,0.00242609) (2.51759,0.00242556) (2.48744,0.00242515) (2.45729,0.00242489) (2.42714,0.00242479) (2.39698,0.00242488) (2.36683,0.00242517) (2.33668,0.0024257) (2.30653,0.00242648) (2.27638,0.00242755) (2.24623,0.00242894) (2.21608,0.00243069) (2.18593,0.00243283) (2.15578,0.00243541) (2.12563,0.00243847) (2.09548,0.00244207) (2.06533,0.00244625) (2.03518,0.00245108) (2.00503,0.00245662) (1.97487,0.00246294) (1.94472,0.00247012) (1.91457,0.00247824) (1.88442,0.00248741) (1.85427,0.00249771) (1.82412,0.00250926) (1.79397,0.00252218) (1.76382,0.00253661) (1.73367,0.00255268) (1.70352,0.00257058) (1.67337,0.00259046) (1.64322,0.00261254) (1.61307,0.00263702) (1.58291,0.00266416) (1.55276,0.00269422) (1.52261,0.0027275) (1.49246,0.00276434) (1.46231,0.0028051) (1.43216,0.00285022) (1.40201,0.00290017) (1.37186,0.00295548) (1.34171,0.00301675) (1.31156,0.00308467) (1.28141,0.00316002) (1.25126,0.0032437) (1.22111,0.00333672) (1.19095,0.00344027) (1.1608,0.00355569) (1.13065,0.00368456) (1.1005,0.00382872) (1.07035,0.00399029) (1.0402,0.00417178) (1.01005,0.00437614) (0.979899,0.00460686) (0.949749,0.00486807) (0.919598,0.00516473) (0.889447,0.00550276) (0.859296,0.00588931) (0.829146,0.00633304) (0.798995,0.00684451) (0.768844,0.00743662) (0.738693,0.00812531) (0.708543,0.0089303) (0.678392,0.00987617) (0.648241,0.0109938) (0.61809,0.0123221) (0.58794,0.0139107) (0.557789,0.0158229) (0.527638,0.0181405) (0.497487,0.0209699) (0.467337,0.0244499) (0.437186,0.0287639) (0.407035,0.0341559) (0.376884,0.0409527) (0.346734,0.049596) (0.316583,0.060688) (0.286432,0.0750564) (0.256281,0.0938491) (0.226131,0.118671) (0.19598,0.151786) (0.165829,0.196413) (0.135678,0.257169) (0.105528,0.340726) (0.0753769,0.456796) (0.0452261,0.619612) (0.0150754,0.850148) (-0.0150754,0.881101) (-0.0452261,0.694356) (-0.0753769,0.55835) (-0.105528,0.458228) (-0.135678,0.383845) (-0.165829,0.328212) (-0.19598,0.286472) (-0.226131,0.255225) (-0.256281,0.23209) (-0.286432,0.215401) (-0.316583,0.204011) (-0.346734,0.197167) (-0.376884,0.194418) (-0.407035,0.195575) (-0.437186,0.200684) (-0.467337,0.210031) (-0.497487,0.224167) (-0.527638,0.243963) (-0.557789,0.270697) (-0.58794,0.306192) (-0.61809,0.353014) (-0.648241,0.414772) (-0.678392,0.496559) (-0.708543,0.605605) (-0.738693,0.752256) (-0.768844,0.951441) (-0.798995,1.2249) (-0.829146,1.60455) (-0.859296,2.13769) (-0.889447,2.89492) (-0.919598,3.9824) (-0.949749,5.56067) (-0.979899,7.8736) (-1.01005,9.38836) (-1.0402,7.83473) (-1.07035,6.62713) (-1.1005,5.68719) (-1.13065,4.9553) (-1.1608,4.38638) (-1.19095,3.94658) (-1.22111,3.6106) (-1.25126,3.35976) (-1.28141,3.18053) (-1.31156,3.0635) (-1.34171,3.00262) (-1.37186,2.99475) (-1.40201,3.03943) (-1.43216,3.13885) (-1.46231,3.29802) (-1.49246,3.52517) (-1.52261,3.83244) (-1.55276,4.23688) (-1.58291,4.76193) (-1.61307,5.43947) (-1.64322,6.31277) (-1.67337,7.44053) (-1.70352,8.90255) (-1.73367,10.8077) (-1.76382,13.3048) (-1.79397,16.5982) (-1.82412,20.9685) (-1.85427,26.8018) (-1.88442,34.6288) (-1.91457,45.1771) (-1.94472,59.4392) (-1.97487,78.7583) (-2.00503,95.1625) (-2.03518,70.51) (-2.06533,52.1062) (-2.09548,38.4679) (-2.12563,28.4115) (-2.15578,21.0188) (-2.18593,15.5916) (-2.21608,11.6073) (-2.24623,8.67871) (-2.27638,6.52131) (-2.30653,4.92719) (-2.33668,3.74487) (-2.36683,2.86416) (-2.39698,2.20497) (-2.42714,1.70901) (-2.45729,1.3338) (-2.48744,1.0483) (-2.51759,0.829783) (-2.54774,0.661505) (-2.57789,0.531116) (-2.60804,0.429457) (-2.63819,0.349702) (-2.66834,0.286741) (-2.69849,0.236729) (-2.72864,0.196759) (-2.75879,0.164621) (-2.78894,0.138625) (-2.8191,0.117474) (-2.84925,0.100166) (-2.8794,0.0859225) (-2.90955,0.0741365) (-2.9397,0.0643315) (-2.96985,0.0561319) (-3,0.0492398) (-3,1655.72)};
\addplot [
color=black,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=black}
]
coordinates{
 (-2,100)(-1,10)(0,1) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-3,0)(3,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/priors.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.35\textwidth,
height=0.4\textwidth,
xmin=-3, xmax=3,
ymin=-10, ymax=10,
xlabel={$x$},
ylabel={$f(x)$},
axis on top,
legend entries={$${\sf \small base}$$,$${\sf \small kernel}$$,$${\sf \small poly}$$,$${\sf \small lik}$$},
legend style={at={(0.5,0.97)},anchor=north,fill=none,draw=none,nodes=right}]
\addplot [
color=black,
solid
]
coordinates{
 (-3,-0.455519)(-2.96985,-0.674442)(-2.9397,-0.898911)(-2.90955,-1.01651)(-2.8794,-1.0823)(-2.84925,-1.13814)(-2.8191,-1.16211)(-2.78894,-1.08997)(-2.75879,-1.02705)(-2.72864,-1.03531)(-2.69849,-1.06949)(-2.66834,-1.01998)(-2.63819,-0.93769)(-2.60804,-0.829012)(-2.57789,-0.68778)(-2.54774,-0.689933)(-2.51759,-0.747985)(-2.48744,-0.851975)(-2.45729,-0.957813)(-2.42714,-0.967746)(-2.39698,-0.921303)(-2.36683,-0.849384)(-2.33668,-0.815506)(-2.30653,-0.780506)(-2.27638,-0.689518)(-2.24623,-0.579386)(-2.21608,-0.514461)(-2.18593,-0.470837)(-2.15578,-0.421983)(-2.12563,-0.48693)(-2.09548,-0.58714)(-2.06533,-0.697521)(-2.03518,-0.819065)(-2.00503,-0.939003)(-1.97487,-1.12945)(-1.94472,-1.26054)(-1.91457,-1.35038)(-1.88442,-1.57054)(-1.85427,-1.76768)(-1.82412,-2.03759)(-1.79397,-2.26386)(-1.76382,-2.44045)(-1.73367,-2.5702)(-1.70352,-2.58082)(-1.67337,-2.54766)(-1.64322,-2.62245)(-1.61307,-2.67955)(-1.58291,-2.70728)(-1.55276,-2.75071)(-1.52261,-2.79708)(-1.49246,-2.85402)(-1.46231,-2.9218)(-1.43216,-2.9846)(-1.40201,-3.0591)(-1.37186,-3.08885)(-1.34171,-3.13547)(-1.31156,-3.07883)(-1.28141,-3.04085)(-1.25126,-2.99934)(-1.22111,-2.98722)(-1.19095,-2.94136)(-1.1608,-2.95294)(-1.13065,-3.00775)(-1.1005,-2.95057)(-1.07035,-2.89)(-1.0402,-2.88439)(-1.01005,-2.94265)(-0.979899,-3.10578)(-0.949749,-3.18223)(-0.919598,-3.08622)(-0.889447,-2.96655)(-0.859296,-2.77419)(-0.829146,-2.63916)(-0.798995,-2.56547)(-0.768844,-2.49681)(-0.738693,-2.41172)(-0.708543,-2.29255)(-0.678392,-2.15664)(-0.648241,-1.98281)(-0.61809,-1.80944)(-0.58794,-1.591)(-0.557789,-1.38145)(-0.527638,-1.24516)(-0.497487,-1.02667)(-0.467337,-0.840719)(-0.437186,-0.724265)(-0.407035,-0.597308)(-0.376884,-0.474432)(-0.346734,-0.410814)(-0.316583,-0.336096)(-0.286432,-0.282071)(-0.256281,-0.355043)(-0.226131,-0.384528)(-0.19598,-0.439662)(-0.165829,-0.397537)(-0.135678,-0.257141)(-0.105528,-0.0539903)(-0.0753769,0.100805)(-0.0452261,0.20187)(-0.0150754,0.314726)(0.0150754,0.4206)(0.0452261,0.413945)(0.0753769,0.430043)(0.105528,0.463694)(0.135678,0.521474)(0.165829,0.504126)(0.19598,0.461456)(0.226131,0.412504)(0.256281,0.504536)(0.286432,0.686954)(0.316583,0.883886)(0.346734,1.07573)(0.376884,1.21218)(0.407035,1.34498)(0.437186,1.53887)(0.467337,1.71636)(0.497487,1.89065)(0.527638,2.15434)(0.557789,2.45385)(0.58794,2.70978)(0.61809,2.96857)(0.648241,3.29162)(0.678392,3.64139)(0.708543,3.97235)(0.738693,4.31619)(0.768844,4.6423)(0.798995,4.94271)(0.829146,5.10848)(0.859296,5.16046)(0.889447,5.20768)(0.919598,5.22791)(0.949749,5.37267)(0.979899,5.5902)(1.01005,5.7237)(1.0402,5.85669)(1.07035,5.96104)(1.1005,6.07568)(1.13065,6.13489)(1.1608,6.15603)(1.19095,6.16498)(1.22111,6.20066)(1.25126,6.22703)(1.28141,6.24434)(1.31156,6.191)(1.34171,6.0913)(1.37186,6.02469)(1.40201,6.02721)(1.43216,6.0171)(1.46231,6.02201)(1.49246,6.01781)(1.52261,6.02532)(1.55276,5.95105)(1.58291,5.8268)(1.61307,5.74008)(1.64322,5.61155)(1.67337,5.44505)(1.70352,5.19098)(1.73367,4.90393)(1.76382,4.64816)(1.79397,4.43781)(1.82412,4.30376)(1.85427,4.12417)(1.88442,3.8958)(1.91457,3.68468)(1.94472,3.51002)(1.97487,3.3379)(2.00503,3.13473)(2.03518,2.95454)(2.06533,2.81664)(2.09548,2.6355)(2.12563,2.40896)(2.15578,2.18478)(2.18593,1.91612)(2.21608,1.68284)(2.24623,1.48694)(2.27638,1.31984)(2.30653,1.16658)(2.33668,0.966175)(2.36683,0.751846)(2.39698,0.545197)(2.42714,0.380282)(2.45729,0.15092)(2.48744,-0.0615016)(2.51759,-0.277056)(2.54774,-0.579495)(2.57789,-0.861375)(2.60804,-1.13819)(2.63819,-1.36255)(2.66834,-1.52497)(2.69849,-1.75502)(2.72864,-1.95884)(2.75879,-2.15853)(2.78894,-2.31914)(2.8191,-2.5303)(2.84925,-2.75348)(2.8794,-2.91763)(2.90955,-2.98171)(2.9397,-3.08249)(2.96985,-3.24695)(3,-3.38101) 
};

\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
 (-3,-3.13734)(-2.96985,-3.34309)(-2.9397,-3.50721)(-2.90955,-3.43895)(-2.8794,-3.27679)(-2.84925,-3.12763)(-2.8191,-3.01038)(-2.78894,-2.97704)(-2.75879,-3.05282)(-2.72864,-3.25863)(-2.69849,-3.49576)(-2.66834,-3.65341)(-2.63819,-3.71342)(-2.60804,-3.70156)(-2.57789,-3.67241)(-2.54774,-3.63662)(-2.51759,-3.58941)(-2.48744,-3.5778)(-2.45729,-3.61005)(-2.42714,-3.65154)(-2.39698,-3.64993)(-2.36683,-3.56348)(-2.33668,-3.45408)(-2.30653,-3.41445)(-2.27638,-3.52296)(-2.24623,-3.60544)(-2.21608,-3.62959)(-2.18593,-3.74562)(-2.15578,-3.91185)(-2.12563,-4.02627)(-2.09548,-4.11589)(-2.06533,-4.22408)(-2.03518,-4.34523)(-2.00503,-4.36809)(-1.97487,-4.28507)(-1.94472,-4.14124)(-1.91457,-3.96733)(-1.88442,-3.88811)(-1.85427,-4.01031)(-1.82412,-4.27181)(-1.79397,-4.45308)(-1.76382,-4.4979)(-1.73367,-4.49052)(-1.70352,-4.48373)(-1.67337,-4.59942)(-1.64322,-4.84385)(-1.61307,-4.96549)(-1.58291,-4.92774)(-1.55276,-4.91198)(-1.52261,-4.90594)(-1.49246,-4.85111)(-1.46231,-4.69567)(-1.43216,-4.49107)(-1.40201,-4.34671)(-1.37186,-4.30256)(-1.34171,-4.40937)(-1.31156,-4.58483)(-1.28141,-4.75562)(-1.25126,-4.89475)(-1.22111,-4.9397)(-1.19095,-4.96903)(-1.1608,-5.06952)(-1.13065,-5.20895)(-1.1005,-5.35584)(-1.07035,-5.55568)(-1.0402,-5.83538)(-1.01005,-6.05898)(-0.979899,-6.11554)(-0.949749,-6.02113)(-0.919598,-5.9476)(-0.889447,-5.95526)(-0.859296,-6.0118)(-0.829146,-6.15756)(-0.798995,-6.27056)(-0.768844,-6.23713)(-0.738693,-6.12034)(-0.708543,-5.97291)(-0.678392,-5.84123)(-0.648241,-5.79055)(-0.61809,-5.85845)(-0.58794,-6.02748)(-0.557789,-6.20833)(-0.527638,-6.32473)(-0.497487,-6.45454)(-0.467337,-6.59995)(-0.437186,-6.70444)(-0.407035,-6.77969)(-0.376884,-6.88094)(-0.346734,-7.06361)(-0.316583,-7.21093)(-0.286432,-7.19265)(-0.256281,-6.97727)(-0.226131,-6.67989)(-0.19598,-6.36885)(-0.165829,-6.05466)(-0.135678,-5.78595)(-0.105528,-5.59128)(-0.0753769,-5.48263)(-0.0452261,-5.52996)(-0.0150754,-5.73883)(0.0150754,-6.05656)(0.0452261,-6.39365)(0.0753769,-6.63354)(0.105528,-6.72407)(0.135678,-6.69943)(0.165829,-6.69335)(0.19598,-6.81048)(0.226131,-6.9768)(0.256281,-7.10056)(0.286432,-7.25497)(0.316583,-7.46324)(0.346734,-7.55696)(0.376884,-7.45475)(0.407035,-7.17682)(0.437186,-6.80586)(0.467337,-6.52786)(0.497487,-6.41669)(0.527638,-6.29617)(0.557789,-6.15614)(0.58794,-6.05628)(0.61809,-5.931)(0.648241,-5.73359)(0.678392,-5.49)(0.708543,-5.30875)(0.738693,-5.32435)(0.768844,-5.40155)(0.798995,-5.35675)(0.829146,-5.26343)(0.859296,-5.24075)(0.889447,-5.27361)(0.919598,-5.3237)(0.949749,-5.35864)(0.979899,-5.40574)(1.01005,-5.51455)(1.0402,-5.57964)(1.07035,-5.41655)(1.1005,-5.05824)(1.13065,-4.58901)(1.1608,-4.14307)(1.19095,-3.8724)(1.22111,-3.79899)(1.25126,-3.83767)(1.28141,-3.89733)(1.31156,-3.9415)(1.34171,-3.94395)(1.37186,-3.78282)(1.40201,-3.55842)(1.43216,-3.46691)(1.46231,-3.47682)(1.49246,-3.47429)(1.52261,-3.29294)(1.55276,-2.89097)(1.58291,-2.4155)(1.61307,-2.06199)(1.64322,-1.99467)(1.67337,-2.10266)(1.70352,-2.08754)(1.73367,-1.80526)(1.76382,-1.3647)(1.79397,-0.90297)(1.82412,-0.488104)(1.85427,-0.213853)(1.88442,-0.16862)(1.91457,-0.252053)(1.94472,-0.295187)(1.97487,-0.303583)(2.00503,-0.405235)(2.03518,-0.513281)(2.06533,-0.525831)(2.09548,-0.472629)(2.12563,-0.413951)(2.15578,-0.305751)(2.18593,-0.163255)(2.21608,0.00258098)(2.24623,0.157275)(2.27638,0.275222)(2.30653,0.324779)(2.33668,0.30743)(2.36683,0.286867)(2.39698,0.231532)(2.42714,0.136093)(2.45729,0.158037)(2.48744,0.444282)(2.51759,0.831029)(2.54774,1.11333)(2.57789,1.37237)(2.60804,1.70309)(2.63819,2.1133)(2.66834,2.54157)(2.69849,2.84544)(2.72864,3.07738)(2.75879,3.30921)(2.78894,3.49756)(2.8191,3.64382)(2.84925,3.73941)(2.8794,3.78019)(2.90955,3.87378)(2.9397,4.11003)(2.96985,4.43444)(3,4.65083) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (-3,5.65851)(-2.96985,5.45726)(-2.9397,5.29772)(-2.90955,5.1155)(-2.8794,4.84573)(-2.84925,4.542)(-2.8191,4.26799)(-2.78894,4.09517)(-2.75879,3.94567)(-2.72864,3.82603)(-2.69849,3.76976)(-2.66834,3.64706)(-2.63819,3.5761)(-2.60804,3.53012)(-2.57789,3.4132)(-2.54774,3.24749)(-2.51759,3.1689)(-2.48744,3.04275)(-2.45729,2.94369)(-2.42714,2.74789)(-2.39698,2.52488)(-2.36683,2.31192)(-2.33668,2.18532)(-2.30653,2.09937)(-2.27638,1.98615)(-2.24623,1.82461)(-2.21608,1.65545)(-2.18593,1.47925)(-2.15578,1.3108)(-2.12563,1.11681)(-2.09548,0.852439)(-2.06533,0.534779)(-2.03518,0.23397)(-2.00503,-0.0258895)(-1.97487,-0.231392)(-1.94472,-0.284976)(-1.91457,-0.215658)(-1.88442,-0.122217)(-1.85427,-0.0567944)(-1.82412,0.0344083)(-1.79397,0.108381)(-1.76382,0.174254)(-1.73367,0.275038)(-1.70352,0.387953)(-1.67337,0.442538)(-1.64322,0.536495)(-1.61307,0.551761)(-1.58291,0.517456)(-1.55276,0.496978)(-1.52261,0.535958)(-1.49246,0.634934)(-1.46231,0.622797)(-1.43216,0.557424)(-1.40201,0.443928)(-1.37186,0.241306)(-1.34171,0.0825985)(-1.31156,-0.00387808)(-1.28141,-0.0352653)(-1.25126,0.0120104)(-1.22111,0.0743061)(-1.19095,0.108245)(-1.1608,0.045329)(-1.13065,-0.0126361)(-1.1005,-0.0202683)(-1.07035,0.0717186)(-1.0402,0.189571)(-1.01005,0.322986)(-0.979899,0.425483)(-0.949749,0.545295)(-0.919598,0.668948)(-0.889447,0.777864)(-0.859296,0.923899)(-0.829146,1.14788)(-0.798995,1.44971)(-0.768844,1.7327)(-0.738693,1.99875)(-0.708543,2.27466)(-0.678392,2.53175)(-0.648241,2.6276)(-0.61809,2.56497)(-0.58794,2.39945)(-0.557789,2.17209)(-0.527638,2.0181)(-0.497487,2.01339)(-0.467337,2.05269)(-0.437186,1.99343)(-0.407035,1.86348)(-0.376884,1.80776)(-0.346734,1.7508)(-0.316583,1.69792)(-0.286432,1.59119)(-0.256281,1.42775)(-0.226131,1.32669)(-0.19598,1.16361)(-0.165829,0.931121)(-0.135678,0.713492)(-0.105528,0.519098)(-0.0753769,0.36114)(-0.0452261,0.23323)(-0.0150754,0.159637)(0.0150754,0.101475)(0.0452261,0.0790633)(0.0753769,0.0843825)(0.105528,0.0548613)(0.135678,-0.0632515)(0.165829,-0.150985)(0.19598,-0.22427)(0.226131,-0.415338)(0.256281,-0.522346)(0.286432,-0.602495)(0.316583,-0.559323)(0.346734,-0.45912)(0.376884,-0.384613)(0.407035,-0.368883)(0.437186,-0.434354)(0.467337,-0.497056)(0.497487,-0.504987)(0.527638,-0.56154)(0.557789,-0.545712)(0.58794,-0.514246)(0.61809,-0.45001)(0.648241,-0.357763)(0.678392,-0.286428)(0.708543,-0.194137)(0.738693,-0.0610755)(0.768844,0.135369)(0.798995,0.331765)(0.829146,0.484314)(0.859296,0.570043)(0.889447,0.669743)(0.919598,0.798842)(0.949749,0.920223)(0.979899,1.06372)(1.01005,1.2269)(1.0402,1.37966)(1.07035,1.47991)(1.1005,1.59531)(1.13065,1.63293)(1.1608,1.63778)(1.19095,1.69893)(1.22111,1.76393)(1.25126,1.82959)(1.28141,1.92089)(1.31156,1.9848)(1.34171,2.15733)(1.37186,2.31929)(1.40201,2.49543)(1.43216,2.6642)(1.46231,2.80347)(1.49246,2.92205)(1.52261,3.07679)(1.55276,3.25374)(1.58291,3.36057)(1.61307,3.45098)(1.64322,3.54511)(1.67337,3.50315)(1.70352,3.44208)(1.73367,3.35187)(1.76382,3.20395)(1.79397,3.08925)(1.82412,2.94365)(1.85427,2.87376)(1.88442,2.86024)(1.91457,2.89073)(1.94472,2.98361)(1.97487,3.11692)(2.00503,3.30318)(2.03518,3.43633)(2.06533,3.56351)(2.09548,3.71541)(2.12563,3.91917)(2.15578,4.16502)(2.18593,4.33779)(2.21608,4.51506)(2.24623,4.80768)(2.27638,5.0591)(2.30653,5.3029)(2.33668,5.42367)(2.36683,5.55502)(2.39698,5.7495)(2.42714,5.97638)(2.45729,6.23737)(2.48744,6.4271)(2.51759,6.55069)(2.54774,6.73004)(2.57789,6.91178)(2.60804,7.12787)(2.63819,7.42555)(2.66834,7.79318)(2.69849,8.08762)(2.72864,8.37294)(2.75879,8.66043)(2.78894,8.92494)(2.8191,9.21464)(2.84925,9.55822)(2.8794,9.91552)(2.90955,10.2421) 
};

\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
coordinates{
 (-3,3.55223)(-2.96985,3.4482)(-2.9397,3.83458)(-2.90955,4.76348)(-2.8794,6.11708)(-2.84925,7.62778)(-2.8191,9.61172)(-2.80924,10.0432) 
};

\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{
 (-1.50591,10.2114)(-1.49246,9.01844)(-1.46231,7.1897)(-1.43216,4.91523)(-1.40201,3.19854)(-1.37186,2.2009)(-1.34171,1.45497)(-1.31156,0.956892)(-1.28141,0.662908)(-1.25126,0.42882)(-1.22111,0.251137)(-1.19095,0.154792)(-1.1608,0.100072)(-1.13065,0.0619081)(-1.1005,0.0345962)(-1.07035,0.0218783)(-1.0402,0.0159849)(-1.01005,0.0140058)(-0.979899,0.012916)(-0.949749,0.0122052)(-0.919598,0.0107477)(-0.889447,0.00938956)(-0.859296,0.00853069)(-0.829146,0.00841578)(-0.798995,0.00883142)(-0.768844,0.00892512)(-0.738693,0.00895973)(-0.708543,0.00981729)(-0.678392,0.0105782)(-0.648241,0.0109316)(-0.61809,0.0104649)(-0.58794,0.0110418)(-0.557789,0.01052)(-0.527638,0.00904416)(-0.497487,0.0078633)(-0.467337,0.00677413)(-0.437186,0.00589729)(-0.407035,0.00504697)(-0.376884,0.00467847)(-0.346734,0.00456181)(-0.316583,0.00413253)(-0.286432,0.00397746)(-0.256281,0.00436004)(-0.226131,0.00473334)(-0.19598,0.00518882)(-0.165829,0.00621482)(-0.135678,0.007767)(-0.105528,0.00878873)(-0.0753769,0.00813416)(-0.0452261,0.00790997)(-0.0150754,0.00817096)(0.0150754,0.00839549)(0.0452261,0.00915001)(0.0753769,0.00995952)(0.105528,0.0111401)(0.135678,0.012559)(0.165829,0.0135678)(0.19598,0.0126768)(0.226131,0.0108969)(0.256281,0.0100979)(0.286432,0.00949959)(0.316583,0.0100667)(0.346734,0.0113352)(0.376884,0.0134676)(0.407035,0.0166592)(0.437186,0.0180394)(0.467337,0.0192246)(0.497487,0.0234648)(0.527638,0.0276718)(0.557789,0.0334512)(0.58794,0.045852)(0.61809,0.0713316)(0.648241,0.10383)(0.678392,0.160747)(0.708543,0.220092)(0.738693,0.2591)(0.768844,0.289578)(0.798995,0.338573)(0.829146,0.389262)(0.859296,0.454826)(0.889447,0.499188)(0.919598,0.561451)(0.949749,0.570244)(0.979899,0.542265)(1.01005,0.48787)(1.0402,0.449359)(1.07035,0.414672)(1.1005,0.409076)(1.13065,0.427431)(1.1608,0.4699)(1.19095,0.544939)(1.22111,0.627633)(1.25126,0.674521)(1.28141,0.732144)(1.31156,0.841647)(1.34171,1.04533)(1.37186,1.33157)(1.40201,1.65894)(1.43216,2.0854)(1.46231,2.55431)(1.49246,3.52071)(1.52261,5.32427)(1.55276,7.45081)(1.58291,8.8501)(1.61307,9.78832)(1.64322,9.2167)(1.67337,7.48864)(1.70352,6.48419)(1.73367,5.37735)(1.76382,4.75368)(1.79397,4.31849)(1.82412,3.87924)(1.85427,3.60289)(1.88442,3.55634)(1.91457,3.23507)(1.94472,2.70781)(1.97487,2.43204)(2.00503,2.206)(2.03518,1.91773)(2.06533,1.64328)(2.09548,1.35544)(2.12563,1.09776)(2.15578,0.756233)(2.18593,0.473336)(2.21608,0.30123)(2.24623,0.175698)(2.27638,0.106259)(2.30653,0.061532)(2.33668,0.0325333)(2.36683,0.0189764)(2.39698,0.0124035)(2.42714,0.00879695)(2.45729,0.00699641)(2.48744,0.00528856)(2.51759,0.00418697)(2.54774,0.00361704)(2.57789,0.00281425)(2.60804,0.00215134)(2.63819,0.00171674)(2.66834,0.00142961)(2.69849,0.00121111)(2.72864,0.00109973)(2.75879,0.000943387)(2.78894,0.000836648)(2.8191,0.000840406)(2.84925,0.000795856)(2.8794,0.00077667)(2.90955,0.000691104)(2.9397,0.000622065)(2.96985,0.000628776)(3,0.000660884) 
};

\addplot [
color=gray,
solid
]
coordinates{
 (-3,0)(3,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/regret_2D_RQ.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0, ymax=220,
xlabel={$$\# of evaluations$$},
ylabel={$$regret$$},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={at={(0.03,0.97)},anchor=north west,nodes=right}]
\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,2.33836)(2,4.48378)(3,6.45205)(4,8.30087)(5,10.0823)(6,11.7565)(7,13.3423)(8,14.8115)(9,16.2705)(10,17.5913)(11,18.8336)(12,20.0559)(13,21.2671)(14,22.7595)(15,23.9922)(16,25.2362)(17,26.4626)(18,27.7278)(19,29.0033)(20,30.1996)(21,31.432)(22,32.8408)(23,34.1828)(24,35.5466)(25,36.819)(26,38.3121)(27,39.7998)(28,41.0917)(29,42.6928)(30,44.2151)(31,45.586)(32,47.2924)(33,48.8445)(34,50.343)(35,51.785)(36,53.4544)(37,54.8903)(38,56.5923)(39,58.0578)(40,59.4288)(41,61.0827)(42,62.6575)(43,63.9731)(44,65.2461)(45,66.7321)(46,68.4516)(47,69.9241)(48,71.6308)(49,73.0733)(50,74.6642)(51,76.2075)(52,77.5861)(53,79.3898)(54,81.078)(55,82.9605)(56,84.6777)(57,86.2339)(58,87.7284)(59,89.1494)(60,90.6574)(61,92.6095)(62,94.1893)(63,95.848)(64,97.4878)(65,98.9852)(66,100.475)(67,102.012)(68,103.554)(69,105.105)(70,106.711)(71,108.092)(72,109.682)(73,111.354)(74,112.936)(75,114.445)(76,115.912)(77,117.734)(78,119.18)(79,120.579)(80,122.016)(81,123.691)(82,125.394)(83,127.341)(84,128.979)(85,130.92)(86,132.744)(87,134.25)(88,135.914)(89,137.749)(90,138.997)(91,140.453)(92,142.574)(93,144.318)(94,145.819)(95,147.234)(96,148.941)(97,150.887)(98,152.408)(99,154.599)(100,156.318) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,2.70868)(2,4.80543)(3,6.57919)(4,8.28991)(5,9.92447)(6,11.5715)(7,13.3896)(8,14.8294)(9,16.287)(10,17.9394)(11,19.6973)(12,21.1976)(13,23.1792)(14,24.9198)(15,26.6297)(16,28.4672)(17,30.27)(18,31.896)(19,33.6535)(20,35.5139)(21,37.5044)(22,39.5068)(23,41.4868)(24,43.468)(25,45.1145)(26,46.8616)(27,48.4304)(28,50.2578)(29,52.1171)(30,53.7594)(31,55.4032)(32,57.3126)(33,59.5707)(34,61.5965)(35,63.5483)(36,65.6667)(37,67.6441)(38,69.8137)(39,72.0206)(40,74.3255)(41,76.4632)(42,78.8696)(43,81.2149)(44,83.291)(45,85.5575)(46,87.6903)(47,89.9721)(48,92.4424)(49,94.6617)(50,97.0873)(51,99.1951)(52,101.209)(53,103.512)(54,105.682)(55,107.793)(56,109.878)(57,112.134)(58,114.498)(59,116.48)(60,118.804)(61,120.729)(62,122.94)(63,125.193)(64,127.339)(65,129.64)(66,131.822)(67,134.074)(68,136.28)(69,138.583)(70,140.873)(71,143.172)(72,145.217)(73,147.526)(74,149.683)(75,152.299)(76,154.351)(77,156.688)(78,158.842)(79,161.166)(80,163.009)(81,165.186)(82,167.284)(83,169.418)(84,171.905)(85,174.015)(86,176.166)(87,177.994)(88,180.592)(89,182.815)(90,184.818)(91,187.175)(92,189.465)(93,191.887)(94,194.136)(95,196.089)(96,198.69)(97,200.753)(98,203.096)(99,205.22)(100,207.467) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,2.64757)(2,4.94542)(3,6.94189)(4,8.78393)(5,10.6431)(6,12.3685)(7,14.0017)(8,15.5362)(9,17.3058)(10,18.9433)(11,20.4605)(12,21.9122)(13,23.3968)(14,25.2202)(15,26.787)(16,28.5756)(17,30.3974)(18,32.0158)(19,33.6394)(20,35.1373)(21,36.6355)(22,38.2744)(23,39.864)(24,41.5099)(25,43.2099)(26,45.1431)(27,46.7536)(28,48.5139)(29,50.2599)(30,51.943)(31,53.5774)(32,55.2074)(33,56.837)(34,58.5647)(35,60.1624)(36,62.0569)(37,63.4822)(38,65.2484)(39,66.7672)(40,68.3087)(41,70.1525)(42,71.6142)(43,73.2222)(44,74.8735)(45,76.6961)(46,78.5165)(47,80.2761)(48,81.982)(49,83.5332)(50,85.3313)(51,87.4279)(52,89.2544)(53,91.1745)(54,92.7748)(55,94.4749)(56,96.3912)(57,98.6167)(58,100.722)(59,102.642)(60,104.624)(61,106.757)(62,108.707)(63,110.536)(64,112.424)(65,114.573)(66,116.482)(67,118.641)(68,120.994)(69,123.042)(70,125.049)(71,126.899)(72,129.041)(73,131.191)(74,133.421)(75,135.52)(76,137.745)(77,139.454)(78,141.448)(79,143.53)(80,145.636)(81,147.656)(82,149.397)(83,151.444)(84,153.691)(85,155.766)(86,158.011)(87,160.032)(88,162.407)(89,164.367)(90,166.462)(91,168.521)(92,170.67)(93,172.82)(94,175.055)(95,176.909)(96,179.025)(97,180.969)(98,183.277)(99,185.318)(100,187.457) 
};

\end{axis}
\end{tikzpicture}


==> figures/regret_2D_SE.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0, ymax=250,
xlabel={$$\# of evaluations$$},
ylabel={$$regret$$},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={at={(0.03,0.97)},anchor=north west,nodes=right}]
\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,2.59461)(2,4.9462)(3,7.03725)(4,9.0799)(5,11.1018)(6,12.9309)(7,14.7323)(8,16.3571)(9,17.8997)(10,19.4008)(11,20.7966)(12,22.2319)(13,23.6609)(14,25.0453)(15,26.4757)(16,27.7947)(17,29.1114)(18,30.4668)(19,31.7953)(20,33.2903)(21,34.7966)(22,36.2343)(23,37.7046)(24,39.1603)(25,40.6781)(26,42.1523)(27,43.5738)(28,44.9472)(29,46.2721)(30,47.4466)(31,48.6235)(32,49.7682)(33,50.8408)(34,52.127)(35,53.183)(36,54.3481)(37,55.7665)(38,57.0688)(39,58.3376)(40,59.7429)(41,60.9732)(42,62.3932)(43,63.7318)(44,65.1577)(45,66.2072)(46,67.3077)(47,68.6589)(48,70.2482)(49,71.3437)(50,72.822)(51,74.3359)(52,75.9549)(53,77.5865)(54,79.056)(55,80.3617)(56,81.5358)(57,82.9213)(58,84.4817)(59,85.6693)(60,87.1679)(61,88.7337)(62,90.339)(63,92.1311)(64,93.664)(65,95.4099)(66,97.1582)(67,98.9)(68,100.387)(69,102.278)(70,104.076)(71,106.072)(72,107.767)(73,109.699)(74,111.288)(75,113.039)(76,114.249)(77,116.01)(78,117.511)(79,118.885)(80,120.35)(81,122.003)(82,123.718)(83,125.492)(84,127.167)(85,128.865)(86,130.618)(87,132.229)(88,133.727)(89,135.326)(90,137.184)(91,138.801)(92,140.495)(93,141.841)(94,143.587)(95,145.625)(96,147.323)(97,148.762)(98,150.796)(99,152.747)(100,154.809) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,2.62093)(2,5.30063)(3,7.71089)(4,9.6766)(5,11.5127)(6,13.2908)(7,15.0083)(8,16.8343)(9,18.6804)(10,20.3788)(11,22.0795)(12,23.8432)(13,25.7762)(14,27.8226)(15,29.8085)(16,31.7085)(17,33.4018)(18,35.3252)(19,37.2184)(20,39.2364)(21,40.9947)(22,42.9663)(23,44.564)(24,46.4999)(25,48.219)(26,50.3738)(27,52.4123)(28,54.3632)(29,56.1159)(30,58.2772)(31,60.1153)(32,61.9268)(33,64.0501)(34,65.9243)(35,67.7405)(36,69.6512)(37,71.7639)(38,73.8599)(39,75.9108)(40,77.7103)(41,79.6789)(42,81.8036)(43,83.7878)(44,86.326)(45,88.4325)(46,90.5205)(47,92.8257)(48,95.2044)(49,97.6493)(50,100.16)(51,102.677)(52,105.055)(53,107.321)(54,109.367)(55,111.401)(56,113.638)(57,115.789)(58,117.858)(59,120.034)(60,122.103)(61,124.145)(62,126.372)(63,128.687)(64,131.184)(65,133.374)(66,135.8)(67,137.978)(68,140.038)(69,142.358)(70,144.521)(71,146.75)(72,148.812)(73,150.808)(74,153.155)(75,155.324)(76,157.788)(77,160.061)(78,162.249)(79,164.413)(80,166.789)(81,168.945)(82,171.422)(83,173.73)(84,175.691)(85,177.629)(86,179.863)(87,181.914)(88,184.197)(89,186.146)(90,188.166)(91,190.397)(92,192.362)(93,194.946)(94,197.131)(95,199.019)(96,200.981)(97,203.184)(98,205.341)(99,207.412)(100,209.621) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,2.38611)(2,4.70334)(3,6.80519)(4,8.96386)(5,10.987)(6,13.1176)(7,15.0418)(8,17.0792)(9,18.7946)(10,20.6832)(11,22.3856)(12,24.1771)(13,25.9808)(14,27.6591)(15,29.0187)(16,30.5335)(17,32.0538)(18,33.4282)(19,34.6387)(20,35.8032)(21,37.3238)(22,38.4755)(23,39.942)(24,41.5794)(25,43.3047)(26,44.9502)(27,46.4425)(28,48.0311)(29,49.7066)(30,51.3881)(31,52.6271)(32,54.4258)(33,56.1041)(34,57.5741)(35,59.0923)(36,60.7893)(37,62.6158)(38,64.2114)(39,65.8402)(40,67.3844)(41,68.8997)(42,70.8275)(43,72.4278)(44,73.9913)(45,75.5001)(46,77.4616)(47,79.2365)(48,81.348)(49,83.2683)(50,85.0825)(51,86.9462)(52,88.8314)(53,90.6481)(54,92.3384)(55,93.9016)(56,95.8237)(57,97.55)(58,99.3465)(59,101.494)(60,103.812)(61,105.799)(62,107.889)(63,109.722)(64,111.672)(65,113.638)(66,115.538)(67,117.415)(68,119.35)(69,121.215)(70,122.921)(71,124.789)(72,126.996)(73,128.954)(74,130.959)(75,132.836)(76,134.638)(77,136.518)(78,138.499)(79,140.434)(80,142.606)(81,144.263)(82,145.937)(83,147.696)(84,149.397)(85,151.497)(86,153.501)(87,155.523)(88,157.862)(89,160.068)(90,162.114)(91,164.465)(92,166.471)(93,168.96)(94,170.869)(95,172.771)(96,174.831)(97,176.755)(98,178.821)(99,181.011)(100,182.971) 
};

\end{axis}
\end{tikzpicture}


==> figures/regret_2D_wB_RQ.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0, ymax=220,
xlabel={$$\# of evaluations$$},
ylabel={$$regret$$},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$$\small GP UCB$$,$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={at={(0.03,0.97)},anchor=north west,nodes=right}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,2.47467)(2,5.04007)(3,7.49638)(4,9.71201)(5,12.0087)(6,14.352)(7,16.4483)(8,18.6183)(9,20.8349)(10,23.0815)(11,25.3773)(12,27.7756)(13,29.9925)(14,32.7136)(15,35.154)(16,37.6964)(17,39.9933)(18,42.3762)(19,44.7414)(20,47.3242)(21,50.0766)(22,53.0094)(23,55.647)(24,57.9999)(25,60.5785)(26,63.3887)(27,66.0856)(28,68.9007)(29,71.7041)(30,74.525)(31,77.4262)(32,80.1617)(33,82.8583)(34,85.3171)(35,87.7982)(36,90.4437)(37,92.9785)(38,95.627)(39,98.0697)(40,100.633)(41,103.293)(42,105.947)(43,108.4)(44,110.837)(45,113.245)(46,115.541)(47,118.061)(48,120.464)(49,122.762)(50,125.445)(51,128.066)(52,130.652)(53,133.473)(54,136.109)(55,138.46)(56,140.769)(57,143.29)(58,145.713)(59,148.087)(60,150.852)(61,153.319)(62,156.084)(63,158.469)(64,161.204)(65,163.736)(66,166.582)(67,168.736)(68,171.576)(69,173.934)(70,176.55)(71,179.135)(72,181.539)(73,184.095)(74,186.938)(75,189.114)(76,191.628)(77,194.16)(78,196.544)(79,198.829)(80,201.289)(81,203.626)(82,205.865)(83,208.46)(84,210.619)(85,213.132)(86,215.563)(87,217.845)(88,219.955)(88.762,221.7) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,2.47459)(2,4.7435)(3,6.97081)(4,8.98461)(5,10.8424)(6,12.639)(7,14.46)(8,16.0827)(9,17.5749)(10,19.0236)(11,20.4009)(12,21.8406)(13,23.2877)(14,24.5709)(15,25.7828)(16,27.0298)(17,28.2395)(18,29.6085)(19,31.2865)(20,32.8775)(21,34.4773)(22,36.1444)(23,37.8813)(24,39.383)(25,40.6657)(26,42.0894)(27,43.6684)(28,45.326)(29,47.0073)(30,48.3135)(31,49.8129)(32,51.4571)(33,52.7667)(34,54.5565)(35,55.8342)(36,57.2654)(37,58.4269)(38,59.6377)(39,61.1556)(40,62.6492)(41,64.5033)(42,65.8864)(43,67.7396)(44,69.4441)(45,71.0545)(46,72.842)(47,74.4262)(48,75.9955)(49,77.7463)(50,79.1702)(51,80.8778)(52,82.2108)(53,84.1017)(54,85.7834)(55,87.5779)(56,89.027)(57,91.0904)(58,93.156)(59,95.0204)(60,96.6023)(61,98.4081)(62,100.228)(63,102.216)(64,103.992)(65,106.004)(66,107.806)(67,109.407)(68,111.105)(69,112.445)(70,114.434)(71,116.066)(72,117.619)(73,119.716)(74,121.187)(75,122.949)(76,124.742)(77,126.479)(78,128.519)(79,130.095)(80,131.516)(81,133.518)(82,135.268)(83,137.206)(84,138.986)(85,140.611)(86,142.229)(87,144.014)(88,146.056)(89,147.77)(90,149.367)(91,151.123)(92,152.685)(93,154.443)(94,156.457)(95,158.363)(96,159.896)(97,162.014)(98,163.847)(99,165.559)(100,167.523) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,2.69181)(2,5.13041)(3,7.27816)(4,9.41229)(5,11.4506)(6,13.4089)(7,15.882)(8,18.0175)(9,20.0631)(10,21.9151)(11,23.8016)(12,25.6736)(13,27.749)(14,29.5625)(15,31.4903)(16,33.1987)(17,34.7409)(18,36.3093)(19,38.0773)(20,39.8807)(21,41.7323)(22,43.7001)(23,45.2187)(24,47.3755)(25,49.4416)(26,51.3164)(27,53.4339)(28,55.4779)(29,57.4141)(30,59.5703)(31,61.65)(32,63.8982)(33,66.0897)(34,68.0493)(35,70.6886)(36,73.1008)(37,75.0904)(38,77.1807)(39,79.5069)(40,81.7644)(41,83.9601)(42,86.1843)(43,88.2654)(44,90.3907)(45,93.0452)(46,95.5231)(47,97.7996)(48,99.986)(49,102.445)(50,104.672)(51,107.035)(52,109.546)(53,111.494)(54,113.795)(55,116.026)(56,118.399)(57,120.751)(58,123.28)(59,125.775)(60,128.039)(61,130.3)(62,132.702)(63,135.128)(64,137.484)(65,139.65)(66,141.772)(67,143.639)(68,146.212)(69,148.416)(70,150.354)(71,152.487)(72,154.877)(73,157.159)(74,159.134)(75,161.183)(76,163.278)(77,165.589)(78,167.87)(79,170.087)(80,172.078)(81,174.289)(82,176.757)(83,179.253)(84,181.666)(85,183.87)(86,186.174)(87,188.399)(88,190.998)(89,193.292)(90,195.578)(91,197.872)(92,199.709)(93,202.222)(94,204.332)(95,206.663)(96,208.943)(97,211.144)(98,213.477)(99,215.874)(100,218.369) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,2.66913)(2,5.02936)(3,7.42004)(4,9.58406)(5,11.8158)(6,13.7244)(7,15.3309)(8,17.0641)(9,18.6335)(10,20.0709)(11,21.5253)(12,22.9503)(13,24.311)(14,26.0458)(15,27.821)(16,29.5414)(17,30.9745)(18,32.845)(19,34.5082)(20,36.2892)(21,37.7321)(22,39.2279)(23,41.1306)(24,43.2068)(25,44.8386)(26,46.71)(27,48.5398)(28,50.2384)(29,51.7465)(30,53.4887)(31,55.4763)(32,57.3078)(33,58.9129)(34,60.6276)(35,62.4268)(36,64.0252)(37,66.1135)(38,67.9215)(39,70.081)(40,72.2261)(41,73.7824)(42,75.368)(43,77.5138)(44,79.7387)(45,81.8582)(46,83.8013)(47,85.9264)(48,87.8901)(49,90.0366)(50,92.2027)(51,94.1769)(52,96.2353)(53,98.3443)(54,100.125)(55,102.063)(56,104.163)(57,106.191)(58,108.227)(59,110.378)(60,112.494)(61,114.208)(62,116.38)(63,118.227)(64,120.239)(65,122.353)(66,124.527)(67,126.318)(68,128.316)(69,130.56)(70,132.899)(71,135.198)(72,137.053)(73,139.214)(74,141.138)(75,143.245)(76,145.568)(77,147.787)(78,150.036)(79,152.117)(80,154.276)(81,156.301)(82,158.105)(83,160.41)(84,162.178)(85,164.613)(86,166.646)(87,168.808)(88,171.067)(89,173.089)(90,175.196)(91,177.802)(92,179.99)(93,182.04)(94,184.147)(95,186.481)(96,188.469)(97,190.808)(98,192.949)(99,195.009)(100,197.654) 
};

\end{axis}
\end{tikzpicture}


==> figures/regret_wB_2D_SE.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0, ymax=300,
xlabel={$$\# of evaluations$$},
ylabel={$$regret$$},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={$$\small GP UCB$$,$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={at={(0.03,0.97)},anchor=north west,nodes=right}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,2.71997)(2,5.1546)(3,7.54923)(4,9.85313)(5,12.1308)(6,14.6405)(7,16.9325)(8,19.4464)(9,22.0292)(10,24.6969)(11,27.3279)(12,29.7907)(13,32.3567)(14,34.9185)(15,37.6657)(16,40.1106)(17,42.6759)(18,45.043)(19,47.7598)(20,50.0457)(21,52.6712)(22,55.5826)(23,58.0907)(24,60.7079)(25,63.5411)(26,66.2838)(27,68.8509)(28,71.4044)(29,74.2328)(30,77.0314)(31,79.6307)(32,82.2051)(33,85.1339)(34,87.9585)(35,90.6709)(36,93.453)(37,96.2797)(38,99.0194)(39,101.648)(40,104.226)(41,106.913)(42,109.508)(43,112.278)(44,115.034)(45,117.365)(46,119.821)(47,122.644)(48,125.302)(49,127.885)(50,130.388)(51,133.016)(52,135.4)(53,138.151)(54,140.544)(55,142.895)(56,145.398)(57,147.931)(58,150.246)(59,152.915)(60,155.612)(61,158.066)(62,160.5)(63,162.819)(64,165.272)(65,167.917)(66,170.685)(67,173.334)(68,175.858)(69,178.55)(70,180.909)(71,183.365)(72,185.652)(73,188.116)(74,190.718)(75,193.198)(76,195.762)(77,197.871)(78,200.384)(79,202.697)(80,205.129)(81,207.86)(82,210.337)(83,212.903)(84,215.536)(85,218.102)(86,220.593)(87,223.149)(88,225.852)(89,228.371)(90,230.824)(91,233.362)(92,235.973)(93,238.1)(94,240.311)(95,242.727)(96,245.29)(97,247.435)(98,250.101)(99,252.51)(100,255.095) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,2.82138)(2,5.11606)(3,7.18473)(4,9.17819)(5,11.1583)(6,12.9663)(7,14.669)(8,16.3815)(9,17.9642)(10,19.4758)(11,20.8601)(12,22.2538)(13,23.5442)(14,24.8279)(15,26.0706)(16,27.3331)(17,28.6879)(18,29.9545)(19,31.1958)(20,32.3756)(21,33.5484)(22,34.9856)(23,36.2689)(24,37.6313)(25,38.9067)(26,40.1883)(27,41.7825)(28,43.0613)(29,44.1592)(30,45.2789)(31,46.6044)(32,48.059)(33,49.4519)(34,50.93)(35,52.6412)(36,54.3427)(37,55.8715)(38,57.5871)(39,59.0258)(40,60.4788)(41,61.913)(42,63.8162)(43,65.1638)(44,66.4242)(45,68.0079)(46,69.3217)(47,70.7716)(48,72.1772)(49,73.3598)(50,75.0367)(51,76.4729)(52,77.9807)(53,79.4546)(54,80.981)(55,82.4773)(56,83.8187)(57,85.4609)(58,86.8435)(59,88.5082)(60,89.8972)(61,91.5756)(62,93.2969)(63,94.9453)(64,96.504)(65,98.202)(66,99.6886)(67,100.987)(68,102.815)(69,104.527)(70,106.293)(71,107.909)(72,109.777)(73,111.581)(74,113.361)(75,115.392)(76,117.451)(77,119.214)(78,120.647)(79,122.497)(80,124.197)(81,125.888)(82,127.523)(83,129.42)(84,131.061)(85,133.042)(86,134.914)(87,136.904)(88,138.235)(89,140.07)(90,141.602)(91,143.215)(92,145.321)(93,147.157)(94,148.62)(95,150.426)(96,151.867)(97,153.501)(98,155.444)(99,157.172)(100,158.674) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,2.8393)(2,5.25908)(3,7.69606)(4,10.0175)(5,12.0533)(6,14.2846)(7,16.1279)(8,18.1676)(9,19.9697)(10,22.0236)(11,23.7053)(12,25.472)(13,27.3571)(14,29.1071)(15,30.7202)(16,32.373)(17,34.2495)(18,36.0679)(19,37.8938)(20,39.7062)(21,41.5049)(22,43.5476)(23,45.6847)(24,48.0132)(25,50.0338)(26,51.8476)(27,53.5667)(28,55.5834)(29,57.7566)(30,59.9629)(31,61.9623)(32,64.0782)(33,66.1487)(34,68.4234)(35,70.9485)(36,73.2285)(37,75.1516)(38,76.8503)(39,79.0091)(40,80.9841)(41,82.9631)(42,85.0941)(43,87.3491)(44,89.1517)(45,91.6612)(46,93.9295)(47,96.1958)(48,98.2994)(49,100.866)(50,103.272)(51,105.306)(52,107.52)(53,109.939)(54,112.268)(55,114.544)(56,116.883)(57,119.391)(58,121.89)(59,124.456)(60,126.762)(61,129.315)(62,131.925)(63,134.33)(64,136.756)(65,139.145)(66,141.209)(67,143.452)(68,145.94)(69,148.279)(70,150.586)(71,152.599)(72,154.791)(73,157.228)(74,159.657)(75,162.239)(76,164.671)(77,167.116)(78,169.329)(79,171.26)(80,173.494)(81,175.521)(82,177.794)(83,179.98)(84,182.245)(85,184.08)(86,186.413)(87,188.459)(88,190.769)(89,193.278)(90,195.743)(91,197.902)(92,200.222)(93,202.388)(94,204.78)(95,206.58)(96,208.981)(97,211.306)(98,213.596)(99,215.819)(100,217.919) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,2.70707)(2,5.42609)(3,7.78211)(4,10.0182)(5,12.0261)(6,13.8997)(7,15.6102)(8,17.2038)(9,18.8919)(10,20.4947)(11,22.1752)(12,23.8409)(13,25.4054)(14,27.1106)(15,28.74)(16,30.4448)(17,32.1028)(18,33.876)(19,35.562)(20,37.4015)(21,39.0462)(22,40.8828)(23,42.5093)(24,44.1938)(25,45.8708)(26,47.2331)(27,48.8289)(28,50.6438)(29,52.4052)(30,54.072)(31,56.0171)(32,57.8417)(33,59.5031)(34,61.0064)(35,62.6729)(36,64.3858)(37,65.9725)(38,67.5958)(39,69.6429)(40,71.5423)(41,73.2258)(42,75.3169)(43,77.0873)(44,78.9885)(45,80.9328)(46,82.8363)(47,84.5977)(48,86.7132)(49,88.3679)(50,90.0706)(51,92.0368)(52,93.9749)(53,96.0866)(54,98.3405)(55,100.444)(56,102.61)(57,104.508)(58,106.662)(59,108.403)(60,110.559)(61,112.421)(62,114.34)(63,116.539)(64,118.642)(65,120.779)(66,122.979)(67,125.01)(68,127.105)(69,129.144)(70,131.171)(71,133.499)(72,135.556)(73,137.943)(74,140.139)(75,142.287)(76,144.213)(77,146.531)(78,148.521)(79,150.786)(80,152.79)(81,155.02)(82,156.917)(83,158.973)(84,161.098)(85,163.276)(86,165.475)(87,167.531)(88,169.609)(89,172.036)(90,174.034)(91,176.177)(92,178.449)(93,180.924)(94,183)(95,185.273)(96,187.464)(97,189.594)(98,191.882)(99,194.172)(100,196.223) 
};

\end{axis}
\end{tikzpicture}


==> figures/samples.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{axis}[%
scale only axis,
width=0.9\textwidth,
height=0.3\textwidth,
xmin=-5, xmax=5,
ymin=-3, ymax=3,
ytick={-3,0},
yticklabels={$\pmin$,$f$},
ztick={-1,0,1},
zticklabels={\empty},
xlabel={$x$},
axis on top]
\addplot [fill=red,opacity=2.000000e-001,draw=red] coordinates{ (-5,1.79441) (-4.9,1.79032) (-4.8,1.78603) (-4.7,1.78152) (-4.6,1.77677) (-4.5,1.77177) (-4.4,1.76649) (-4.3,1.76089) (-4.2,1.75496) (-4.1,1.74864) (-4,1.7419) (-3.9,1.73469) (-3.8,1.72696) (-3.7,1.71863) (-3.6,1.70963) (-3.5,1.69987) (-3.4,1.68925) (-3.3,1.67763) (-3.2,1.66487) (-3.1,1.65079) (-3,1.63517) (-2.9,1.61776) (-2.8,1.59823) (-2.7,1.57621) (-2.6,1.55125) (-2.5,1.52276) (-2.4,1.49008) (-2.3,1.45237) (-2.2,1.40862) (-2.1,1.35763) (-2,1.29796) (-1.9,1.22796) (-1.8,1.14578) (-1.7,1.04945) (-1.6,0.937046) (-1.5,0.807041) (-1.4,0.658816) (-1.3,0.493599) (-1.2,0.316565) (-1.1,0.144555) (-1,0.0406491) (-0.9,0.0865606) (-0.8,0.196598) (-0.7,0.305942) (-0.6,0.397013) (-0.5,0.463955) (-0.4,0.504753) (-0.3,0.519091) (-0.2,0.507407) (-0.1,0.470361) (0,0.408558) (0.1,0.322448) (0.2,0.212382) (0.3,0.078821) (0.4,-0.0773098) (0.5,-0.254096) (0.6,-0.447927) (0.7,-0.65249) (0.8,-0.856819) (0.9,-1.03877) (1,-1.14295) (1.1,-1.11669) (1.2,-1.02932) (1.3,-0.941144) (1.4,-0.874803) (1.5,-0.840383) (1.6,-0.8418) (1.7,-0.877812) (1.8,-0.940888) (1.9,-1.01048) (2,-1.02565) (2.1,-0.912448) (2.2,-0.724898) (2.3,-0.518232) (2.4,-0.31285) (2.5,-0.117806) (2.6,0.0624708) (2.7,0.226165) (2.8,0.373085) (2.9,0.504007) (3,0.620223) (3.1,0.723235) (3.2,0.814574) (3.3,0.895689) (3.4,0.967901) (3.5,1.03238) (3.6,1.09014) (3.7,1.14206) (3.8,1.18891) (3.9,1.23132) (4,1.26985) (4.1,1.30498) (4.2,1.3371) (4.3,1.36658) (4.4,1.3937) (4.5,1.41872) (4.6,1.44187) (4.7,1.46335) (4.8,1.48332) (4.9,1.50192) (5,1.5193) (5,-2.2675) (4.9,-2.27189) (4.8,-2.27625) (4.7,-2.28056) (4.6,-2.28478) (4.5,-2.28885) (4.4,-2.29271) (4.3,-2.29627) (4.2,-2.29943) (4.1,-2.30206) (4,-2.30399) (3.9,-2.30504) (3.8,-2.30494) (3.7,-2.30338) (3.6,-2.29996) (3.5,-2.2942) (3.4,-2.28548) (3.3,-2.27307) (3.2,-2.25603) (3.1,-2.23326) (3,-2.20345) (2.9,-2.16509) (2.8,-2.1165) (2.7,-2.05601) (2.6,-1.98211) (2.5,-1.89392) (2.4,-1.79177) (2.3,-1.6783) (2.2,-1.56059) (2.1,-1.45717) (2,-1.42175) (1.9,-1.50736) (1.8,-1.6396) (1.7,-1.75737) (1.6,-1.8398) (1.5,-1.87845) (1.4,-1.87028) (1.3,-1.81649) (1.2,-1.72388) (1.1,-1.61191) (1,-1.53857) (0.9,-1.57244) (0.8,-1.66198) (0.7,-1.7546) (0.6,-1.83211) (0.5,-1.88785) (0.4,-1.91963) (0.3,-1.92735) (0.2,-1.91181) (0.1,-1.87407) (0,-1.81505) (-0.1,-1.73538) (-0.2,-1.63534) (-0.3,-1.51506) (-0.4,-1.37473) (-0.5,-1.21501) (-0.6,-1.03763) (-0.7,-0.846263) (-0.8,-0.648491) (-0.9,-0.463429) (-1,-0.35688) (-1.1,-0.414699) (-1.2,-0.554401) (-1.3,-0.711318) (-1.4,-0.866482) (-1.5,-1.0124) (-1.6,-1.14563) (-1.7,-1.2649) (-1.8,-1.3702) (-1.9,-1.46233) (-2,-1.54244) (-2.1,-1.61186) (-2.2,-1.67192) (-2.3,-1.72387) (-2.4,-1.76883) (-2.5,-1.8078) (-2.6,-1.84163) (-2.7,-1.87106) (-2.8,-1.89672) (-2.9,-1.91915) (-3,-1.93879) (-3.1,-1.95604) (-3.2,-1.97121) (-3.3,-1.98458) (-3.4,-1.99639) (-3.5,-2.00685) (-3.6,-2.01611) (-3.7,-2.02433) (-3.8,-2.03164) (-3.9,-2.03814) (-4,-2.04393) (-4.1,-2.04909) (-4.2,-2.05369) (-4.3,-2.05779) (-4.4,-2.06146) (-4.5,-2.06473) (-4.6,-2.06764) (-4.7,-2.07024) (-4.8,-2.07256) (-4.9,-2.07463) (-5,-2.07646) (-5,1.79441)};
\addplot [
color=red,
solid
]
coordinates{
 (-5,-0.141025)(-4.9,-0.142154)(-4.8,-0.143268)(-4.7,-0.144363)(-4.6,-0.145435)(-4.5,-0.146477)(-4.4,-0.147484)(-4.3,-0.14845)(-4.2,-0.149366)(-4.1,-0.150224)(-4,-0.151013)(-3.9,-0.151723)(-3.8,-0.15234)(-3.7,-0.152851)(-3.6,-0.153239)(-3.5,-0.153487)(-3.4,-0.153573)(-3.3,-0.153475)(-3.2,-0.153168)(-3.1,-0.152623)(-3,-0.15181)(-2.9,-0.150696)(-2.8,-0.149246)(-2.7,-0.147423)(-2.6,-0.145191)(-2.5,-0.142517)(-2.4,-0.139375)(-2.3,-0.135751)(-2.2,-0.131652)(-2.1,-0.127118)(-2,-0.12224)(-1.9,-0.117182)(-1.8,-0.11221)(-1.7,-0.107725)(-1.6,-0.104294)(-1.5,-0.102679)(-1.4,-0.103833)(-1.3,-0.108859)(-1.2,-0.118918)(-1.1,-0.135072)(-1,-0.158116)(-0.9,-0.188434)(-0.8,-0.225946)(-0.7,-0.27016)(-0.6,-0.32031)(-0.5,-0.375529)(-0.4,-0.434988)(-0.3,-0.497985)(-0.2,-0.563967)(-0.1,-0.632508)(0,-0.703248)(0.1,-0.775811)(0.2,-0.849713)(0.3,-0.924265)(0.4,-0.998472)(0.5,-1.07097)(0.6,-1.14002)(0.7,-1.20355)(0.8,-1.2594)(0.9,-1.3056)(1,-1.34076)(1.1,-1.3643)(1.2,-1.3766)(1.3,-1.37882)(1.4,-1.37254)(1.5,-1.35942)(1.6,-1.3408)(1.7,-1.31759)(1.8,-1.29024)(1.9,-1.25892)(2,-1.2237)(2.1,-1.18481)(2.2,-1.14275)(2.3,-1.09826)(2.4,-1.05231)(2.5,-1.00586)(2.6,-0.95982)(2.7,-0.914921)(2.8,-0.871709)(2.9,-0.83054)(3,-0.791616)(3.1,-0.755015)(3.2,-0.720729)(3.3,-0.688689)(3.4,-0.658792)(3.5,-0.630911)(3.6,-0.604911)(3.7,-0.580657)(3.8,-0.558016)(3.9,-0.53686)(4,-0.517071)(4.1,-0.498539)(4.2,-0.481161)(4.3,-0.464845)(4.4,-0.449506)(4.5,-0.435066)(4.6,-0.421455)(4.7,-0.408608)(4.8,-0.396468)(4.9,-0.384982)(5,-0.3741) 
};

\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
coordinates{
 (-1,-0.152597)(1,-1.35274)(2,-1.22921) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,-2.51264)(-4.9,-2.51415)(-4.8,-2.51587)(-4.7,-2.51782)(-4.6,-2.52003)(-4.5,-2.52253)(-4.4,-2.52534)(-4.3,-2.52851)(-4.2,-2.53208)(-4.1,-2.53609)(-4,-2.54059)(-3.9,-2.54564)(-3.8,-2.55132)(-3.7,-2.55768)(-3.6,-2.56481)(-3.5,-2.57281)(-3.4,-2.58179)(-3.3,-2.59184)(-3.2,-2.60312)(-3.1,-2.61574)(-3,-2.62988)(-2.9,-2.64569)(-2.8,-2.66334)(-2.7,-2.68299)(-2.6,-2.70481)(-2.5,-2.7289)(-2.4,-2.75533)(-2.3,-2.78405)(-2.2,-2.81482)(-2.1,-2.84715)(-2,-2.88018)(-1.9,-2.91258)(-1.8,-2.94249)(-1.7,-2.9676)(-1.6,-2.98574)(-1.5,-2.99589)(-1.4,-2.99947)(-1.3,-2.99999)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-2.99994)(-0.6,-2.99791)(-0.5,-2.98585)(-0.4,-2.95481)(-0.3,-2.90256)(-0.2,-2.83288)(-0.1,-2.75218)(0,-2.66733)(0.1,-2.58492)(0.2,-2.51127)(0.3,-2.4527)(0.4,-2.41562)(0.5,-2.40633)(0.6,-2.43016)(0.7,-2.48943)(0.8,-2.57884)(0.9,-2.67052)(1,-2.66242)(1.1,-2.44611)(1.2,-2.18142)(1.3,-1.99038)(1.4,-1.90498)(1.5,-1.93091)(1.6,-2.06317)(1.7,-2.28731)(1.8,-2.57146)(1.9,-2.83853)(2,-2.95521)(2.1,-2.92864)(2.2,-2.82762)(2.3,-2.69649)(2.4,-2.56531)(2.5,-2.44833)(2.6,-2.35094)(2.7,-2.27383)(2.8,-2.21538)(2.9,-2.17297)(3,-2.14375)(3.1,-2.12504)(3.2,-2.11452)(3.3,-2.11025)(3.4,-2.11068)(3.5,-2.11456)(3.6,-2.12096)(3.7,-2.12912)(3.8,-2.1385)(3.9,-2.14866)(4,-2.15929)(4.1,-2.17015)(4.2,-2.18106)(4.3,-2.1919)(4.4,-2.20257)(4.5,-2.21301)(4.6,-2.22317)(4.7,-2.23303)(4.8,-2.24256)(4.9,-2.25176)(5,-2.26063) 
};

	\addplot [
color=mycolor1,
dashed
]
coordinates{
 (-5,-2.68422)(-4.9,-2.68463)(-4.8,-2.68512)(-4.7,-2.68572)(-4.6,-2.68641)(-4.5,-2.68723)(-4.4,-2.68818)(-4.3,-2.68929)(-4.2,-2.69056)(-4.1,-2.69203)(-4,-2.69372)(-3.9,-2.69565)(-3.8,-2.69786)(-3.7,-2.70039)(-3.6,-2.70327)(-3.5,-2.70657)(-3.4,-2.71034)(-3.3,-2.71464)(-3.2,-2.71956)(-3.1,-2.72518)(-3,-2.73162)(-2.9,-2.73898)(-2.8,-2.74742)(-2.7,-2.75709)(-2.6,-2.76817)(-2.5,-2.78086)(-2.4,-2.79538)(-2.3,-2.81194)(-2.2,-2.83074)(-2.1,-2.85188)(-2,-2.87532)(-1.9,-2.9007)(-1.8,-2.92712)(-1.7,-2.95288)(-1.6,-2.97526)(-1.5,-2.99101)(-1.4,-2.99842)(-1.3,-2.99995)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-2.99974)(-0.6,-2.99401)(-0.5,-2.97014)(-0.4,-2.92381)(-0.3,-2.8608)(-0.2,-2.78865)(-0.1,-2.71272)(0,-2.636)(0.1,-2.55985)(0.2,-2.48471)(0.3,-2.4106)(0.4,-2.33731)(0.5,-2.26457)(0.6,-2.19189)(0.7,-2.11772)(0.8,-2.0357)(0.9,-1.91416)(1,-1.64458)(1.1,-1.38838)(1.2,-1.33603)(1.3,-1.3577)(1.4,-1.40485)(1.5,-1.46918)(1.6,-1.55723)(1.7,-1.69047)(1.8,-1.9192)(1.9,-2.32484)(2,-2.71118)(2.1,-2.67369)(2.2,-2.52773)(2.3,-2.42963)(2.4,-2.37529)(2.5,-2.34797)(2.6,-2.33689)(2.7,-2.3357)(2.8,-2.34059)(2.9,-2.34919)(3,-2.35997)(3.1,-2.37196)(3.2,-2.38449)(3.3,-2.39716)(3.4,-2.40967)(3.5,-2.42187)(3.6,-2.43363)(3.7,-2.4449)(3.8,-2.45565)(3.9,-2.46587)(4,-2.47556)(4.1,-2.48474)(4.2,-2.49343)(4.3,-2.50165)(4.4,-2.50942)(4.5,-2.51677)(4.6,-2.52374)(4.7,-2.53033)(4.8,-2.53657)(4.9,-2.54249)(5,-2.54811) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (1.4,-3)(1.4,-1.90498) 
};

\addplot [
color=mycolor1,
dashed
]
coordinates{
 (1.2,-3)(1.2,-1.33603) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,-1.68812)(-4.9,-2.79703)(-4.8,-2.75248)(-4.7,-2.74752)(-4.6,-2.75248)(-4.5,-2.67327)(-4.4,-2.70297)(-4.3,-2.77723)(-4.2,-2.80198)(-4.1,-2.77723)(-4,-2.80198)(-3.9,-2.77228)(-3.8,-2.78218)(-3.7,-2.74752)(-3.6,-2.75248)(-3.5,-2.81683)(-3.4,-2.76733)(-3.3,-2.79703)(-3.2,-2.83168)(-3.1,-2.77228)(-3,-2.71782)(-2.9,-2.76733)(-2.8,-2.78713)(-2.7,-2.81683)(-2.6,-2.83168)(-2.5,-2.85644)(-2.4,-2.80198)(-2.3,-2.86139)(-2.2,-2.81188)(-2.1,-2.89604)(-2,-2.92574)(-1.9,-2.93564)(-1.8,-2.9802)(-1.7,-3)(-1.6,-3)(-1.5,-3)(-1.4,-3)(-1.3,-3)(-1.2,-3)(-1.1,-3)(-1,-3)(-0.9,-3)(-0.8,-3)(-0.7,-3)(-0.6,-3)(-0.5,-3)(-0.4,-2.9901)(-0.3,-2.98515)(-0.2,-2.87624)(-0.1,-2.84158)(0,-2.62376)(0.1,-2.5297)(0.2,-2.25248)(0.3,-2.11881)(0.4,-2.12376)(0.5,-1.82673)(0.6,-2.02475)(0.7,-2.08911)(0.8,-2.08416)(0.9,-2.08416)(1,-2.07921)(1.1,-1.91584)(1.2,-1.35644)(1.3,-0.425743)(1.4,1.04455)(1.5,0.915842)(1.6,-0.806931)(1.7,-2.0396)(1.8,-2.60396)(1.9,-2.76238)(2,-2.83663)(2.1,-2.90594)(2.2,-2.75248)(2.3,-2.69802)(2.4,-2.61386)(2.5,-2.43564)(2.6,-2.28713)(2.7,-2.29703)(2.8,-2.21287)(2.9,-2.38119)(3,-2.34158)(3.1,-2.34158)(3.2,-2.4604)(3.3,-2.44059)(3.4,-2.47525)(3.5,-2.60396)(3.6,-2.47525)(3.7,-2.5396)(3.8,-2.48515)(3.9,-2.5495)(4,-2.55446)(4.1,-2.61881)(4.2,-2.57426)(4.3,-2.61386)(4.4,-2.59406)(4.5,-2.63366)(4.6,-2.61386)(4.7,-2.66337)(4.8,-2.61386)(4.9,-2.55941)(5,-1.04455) 
};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (4.58118,-2.72819)(4.31883,-2.96551)(0.406691,-2.32247)(-4.16755,-2.83232)(4.43717,-2.88488)(1.65597,0.76219)(0.577664,-1.0052)(1.44189,0.254483)(-3.16677,-2.64397)(2.40346,-2.66756)(0.355441,-2.43496)(4.98334,-2.12411)(4.36113,-2.89037)(3.24295,-2.66912)(2.67692,-2.08434)(1.77514,-2.56638)(1.08373,-2.85265)(4.24033,-2.64139)(-2.50851,-2.83771)(2.16193,-2.80729)(-4.13614,-2.73812)(4.83781,-2.70764)(4.49026,-2.91714)(1.16142,-1.68986)(4.5737,-2.98894)(3.40363,-2.68301)(3.31342,-2.74649)(2.41486,-2.47175)(2.79777,-1.95882)(0.907551,-2.07547)(3.87768,-2.29245)(4.51729,-2.93086)(3.5455,-2.3396)(-2.31245,-2.96977)(4.56857,-2.9513)(3.08989,-2.27878)(1.93821,-2.8721)(-4.66712,-2.69711)(-4.23906,-2.23059) 
};

\addplot [
color=blue,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (0.933235,-1.04155)(0.885363,-1.50807)(0.191,-2.09812)(1.08763,-2.34678)(-2.30261,-2.9348)(1.7952,-2.64889)(4.31716,-2.9356)(1.33536,2.741)(1.21403,-0.178352)(1.44417,-2.77144)(-4.97805,-2.48629)(1.06917,-1.62911) 
};

\addplot [
color=gray,
dashed
]
coordinates{
 (-5,-3)(5,-3) 
};

\addplot [
color=gray,
dashed
]
coordinates{
 (-5,0)(5,0) 
};

\end{axis}
\end{tikzpicture}


==> figures/xdist_2D_RQ.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0.001, ymax=1,
xlabel={$$\# of evaluations$$},
ylabel={$|x_{\min} - \hat{x}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
legend entries={$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={nodes=right}]
\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,0.28605)(2,0.31327)(3,0.293673)(4,0.276459)(5,0.263444)(6,0.249696)(7,0.242939)(8,0.240764)(9,0.223642)(10,0.227525)(11,0.235199)(12,0.222245)(13,0.20944)(14,0.196707)(15,0.184486)(16,0.180362)(17,0.174492)(18,0.179019)(19,0.158307)(20,0.134355)(21,0.126627)(22,0.128546)(23,0.106627)(24,0.0866373)(25,0.0779194)(26,0.0753105)(27,0.0697975)(28,0.0687804)(29,0.064774)(30,0.0626336)(31,0.0606111)(32,0.0585396)(33,0.0596574)(34,0.0513936)(35,0.0520009)(36,0.0507001)(37,0.0464858)(38,0.0433475)(39,0.0411956)(40,0.0363023)(41,0.0419283)(42,0.0361705)(43,0.0356076)(44,0.0313989)(45,0.0270104)(46,0.026543)(47,0.0256609)(48,0.0231683)(49,0.022395)(50,0.022204)(51,0.0203262)(52,0.0180609)(53,0.0180604)(54,0.0187561)(55,0.0178524)(56,0.0166291)(57,0.0150389)(58,0.0163466)(59,0.016131)(60,0.0162453)(61,0.0147728)(62,0.0150295)(63,0.0144702)(64,0.014608)(65,0.0146773)(66,0.0152403)(67,0.0134328)(68,0.0121471)(69,0.0120362)(70,0.0120301)(71,0.0105968)(72,0.00986198)(73,0.00948127)(74,0.00989503)(75,0.00970718)(76,0.00944479)(77,0.0093052)(78,0.00862372)(79,0.00855974)(80,0.0079894)(81,0.00834429)(82,0.00823789)(83,0.00827089)(84,0.00834083)(85,0.00829933)(86,0.00808902)(87,0.00775209)(88,0.00795098)(89,0.00794308)(90,0.00760737)(91,0.00748573)(92,0.00750144)(93,0.0077846)(94,0.00773871)(95,0.00756436)(96,0.00750279)(97,0.00728278)(98,0.00733827)(99,0.00735273)(100,0.0073438) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,0.368884)(2,0.357905)(3,0.348563)(4,0.329956)(5,0.29764)(6,0.260019)(7,0.232598)(8,0.214457)(9,0.197392)(10,0.189917)(11,0.159674)(12,0.159476)(13,0.137405)(14,0.127519)(15,0.126336)(16,0.125796)(17,0.106372)(18,0.0933302)(19,0.0818842)(20,0.073291)(21,0.0720349)(22,0.0700611)(23,0.0631708)(24,0.0620608)(25,0.0509045)(26,0.0417249)(27,0.0381642)(28,0.0310461)(29,0.0293874)(30,0.0225952)(31,0.0215271)(32,0.0187219)(33,0.0185775)(34,0.0163094)(35,0.0149008)(36,0.0129803)(37,0.0120411)(38,0.0118192)(39,0.0113854)(40,0.0115002)(41,0.0111471)(42,0.0110615)(43,0.011072)(44,0.0104143)(45,0.0104279)(46,0.0101969)(47,0.00973138)(48,0.00970486)(49,0.00871375)(50,0.00819381)(51,0.00816146)(52,0.00757917)(53,0.00699073)(54,0.00688829)(55,0.0056787)(56,0.00547703)(57,0.00550514)(58,0.00525557)(59,0.00515271)(60,0.0050163)(61,0.00465162)(62,0.00463817)(63,0.00478562)(64,0.00460593)(65,0.0040942)(66,0.00407763)(67,0.00403253)(68,0.00389692)(69,0.00386136)(70,0.00357332)(71,0.00357915)(72,0.00353732)(73,0.00350769)(74,0.003468)(75,0.003415)(76,0.00332988)(77,0.00333495)(78,0.00303086)(79,0.00314731)(80,0.00294279)(81,0.00292027)(82,0.00281539)(83,0.00277046)(84,0.00283326)(85,0.00281896)(86,0.00281682)(87,0.00269956)(88,0.0027077)(89,0.00270506)(90,0.00241043)(91,0.0024499)(92,0.00245472)(93,0.00243107)(94,0.00243111)(95,0.00242307)(96,0.00241302)(97,0.00245851)(98,0.00243148)(99,0.00242121)(100,0.00217067) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,0.297409)(2,0.260554)(3,0.255252)(4,0.249173)(5,0.233544)(6,0.164159)(7,0.143523)(8,0.125057)(9,0.128364)(10,0.119248)(11,0.105091)(12,0.10564)(13,0.105556)(14,0.0894195)(15,0.0890622)(16,0.0791287)(17,0.0740441)(18,0.0659718)(19,0.0676542)(20,0.0750151)(21,0.056188)(22,0.0505343)(23,0.0452805)(24,0.039665)(25,0.040081)(26,0.0390554)(27,0.0380645)(28,0.0351304)(29,0.0334426)(30,0.0322218)(31,0.0283456)(32,0.02859)(33,0.0226456)(34,0.0256403)(35,0.0201728)(36,0.0200773)(37,0.0183591)(38,0.0139439)(39,0.0111209)(40,0.0103101)(41,0.0108645)(42,0.0091005)(43,0.00899256)(44,0.00841652)(45,0.00770322)(46,0.00669221)(47,0.00676187)(48,0.00504454)(49,0.00449645)(50,0.0048019)(51,0.00446526)(52,0.00401815)(53,0.00402087)(54,0.00414653)(55,0.00456561)(56,0.00377191)(57,0.00359365)(58,0.00308477)(59,0.00339116)(60,0.0031829)(61,0.00306383)(62,0.00313588)(63,0.00308191)(64,0.00276753)(65,0.00295883)(66,0.00228082)(67,0.00219024)(68,0.00218871)(69,0.0020925)(70,0.00238108)(71,0.00203914)(72,0.00222727)(73,0.00196783)(74,0.00198233)(75,0.00203041)(76,0.00200506)(77,0.00200748)(78,0.00203542)(79,0.00204376)(80,0.00200556)(81,0.00200747)(82,0.00205765)(83,0.00201961)(84,0.00201836)(85,0.0020642)(86,0.00202759)(87,0.00203473)(88,0.00209703)(89,0.00190758)(90,0.00211238)(91,0.00230018)(92,0.00183163)(93,0.00188685)(94,0.00188617)(95,0.00209179)(96,0.0017519)(97,0.00176098)(98,0.00193003)(99,0.00203717)(100,0.0020512) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/xdist_2D_SE.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,1,0.5}
\definecolor{mycolor2}{rgb}{0.5,1,1}
\definecolor{mycolor3}{rgb}{1,0.5,1}
\definecolor{mycolor4}{rgb}{1,1,0.5}


\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0.0001, ymax=1,
xlabel={$$\# of evaluations$$},
ylabel={$|x_{\min} - \hat{x}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
legend entries={$$\small trust region reflective$$,$$\small active set$$,$$\small interior point$$,$$\small BFGS$$,$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={nodes=right}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,0.392204)(2,0.361251)(3,0.403613)(4,0.429059)(5,0.391229)(6,0.347406)(7,0.326892)(8,0.396321)(9,0.393632)(10,0.399347)(11,0.415176)(12,0.39625)(13,0.424782)(14,0.390598)(15,0.402245)(16,0.363422)(17,0.382587)(18,0.438838)(19,0.413613)(20,0.364123)(21,0.39264)(22,0.394976)(23,0.38152)(24,0.417365)(25,0.413548)(26,0.435454)(27,0.41572)(28,0.361905)(29,0.360262)(30,0.395324)(31,0.423383)(32,0.385474)(33,0.364711)(34,0.455432)(35,0.377956)(36,0.420894)(37,0.385983)(38,0.39223)(39,0.395186)(40,0.440417)(41,0.411832)(42,0.440312)(43,0.421316)(44,0.425044)(45,0.38197)(46,0.370305)(47,0.381112)(48,0.396884)(49,0.415017)(50,0.422708)(51,0.422753)(52,0.426905)(53,0.336803)(54,0.408421)(55,0.435757)(56,0.404924)(57,0.349387)(58,0.398765)(59,0.361045)(60,0.387164)(61,0.473869)(62,0.353889)(63,0.424167)(64,0.391179)(65,0.343939)(66,0.397773)(67,0.460104)(68,0.348623)(69,0.380057)(70,0.44032)(71,0.395582)(72,0.420163)(73,0.409785)(74,0.421428)(75,0.380397)(76,0.358967)(77,0.37487)(78,0.430176)(79,0.39306)(80,0.392548)(81,0.423726)(82,0.420185)(83,0.403022)(84,0.355055)(85,0.414384)(86,0.445549)(87,0.336388)(88,0.423492)(89,0.362717)(90,0.390853)(91,0.40333)(92,0.427743)(93,0.414605)(94,0.404866)(95,0.379164)(96,0.451466)(97,0.420135)(98,0.371943)(99,0.405639)(100,0.393884) 
};

\addplot [
color=mycolor2,
solid,
line width=2.0pt
]
coordinates{
 (1,0.364603)(2,0.364603)(3,0.364603)(4,0.364603)(5,0.364603)(6,0.411929)(7,0.493895)(8,0.475861)(9,0.454436)(10,0.501755)(11,0.431456)(12,0.417718)(13,0.518831)(14,0.47218)(15,0.498782)(16,0.447949)(17,0.396476)(18,0.482787)(19,0.45249)(20,0.456102)(21,0.441827)(22,0.402791)(23,0.460557)(24,0.467169)(25,0.479425)(26,0.377813)(27,0.46962)(28,0.36169)(29,0.326901)(30,0.458173)(31,0.43649)(32,0.393299)(33,0.3847)(34,0.395521)(35,0.405403)(36,0.373882)(37,0.44315)(38,0.374364)(39,0.384542)(40,0.472756)(41,0.354671)(42,0.396612)(43,0.425474)(44,0.3675)(45,0.416997)(46,0.423268)(47,0.353001)(48,0.479996)(49,0.484552)(50,0.457395)(51,0.369589)(52,0.389631)(53,0.449483)(54,0.439114)(55,0.419906)(56,0.436642)(57,0.44786)(58,0.389678)(59,0.44651)(60,0.436018)(61,0.354138)(62,0.427908)(63,0.387077)(64,0.40359)(65,0.437737)(66,0.391778)(67,0.482419)(68,0.433315)(69,0.389946)(70,0.471897)(71,0.457807)(72,0.42702)(73,0.409374)(74,0.391772)(75,0.434372)(76,0.453407)(77,0.43055)(78,0.391624)(79,0.353648)(80,0.374946)(81,0.462775)(82,0.383564)(83,0.438868)(84,0.393693)(85,0.473903)(86,0.489846)(87,0.375128)(88,0.41649)(89,0.393706)(90,0.399946)(91,0.38938)(92,0.392549)(93,0.430793)(94,0.450283)(95,0.352257)(96,0.379923)(97,0.418615)(98,0.419888)(99,0.439224)(100,0.446366) 
};

\addplot [
color=mycolor3,
solid,
line width=2.0pt
]
coordinates{
 (1,0.364603)(2,0.364603)(3,0.364603)(4,0.385194)(5,0.434553)(6,0.397689)(7,0.451252)(8,0.440025)(9,0.44809)(10,0.354902)(11,0.425724)(12,0.419382)(13,0.426222)(14,0.43046)(15,0.40678)(16,0.420878)(17,0.40146)(18,0.410614)(19,0.302778)(20,0.38693)(21,0.416103)(22,0.41886)(23,0.390755)(24,0.3814)(25,0.41996)(26,0.404537)(27,0.394481)(28,0.400167)(29,0.440469)(30,0.416988)(31,0.414944)(32,0.439027)(33,0.396159)(34,0.41765)(35,0.445885)(36,0.377124)(37,0.414975)(38,0.408162)(39,0.33144)(40,0.374811)(41,0.321245)(42,0.377729)(43,0.386716)(44,0.387163)(45,0.384326)(46,0.365558)(47,0.432856)(48,0.407046)(49,0.383681)(50,0.430694)(51,0.397375)(52,0.444203)(53,0.409896)(54,0.415286)(55,0.437837)(56,0.425089)(57,0.437396)(58,0.384863)(59,0.448559)(60,0.398838)(61,0.40911)(62,0.368205)(63,0.398976)(64,0.415905)(65,0.421621)(66,0.365671)(67,0.390637)(68,0.365)(69,0.39936)(70,0.448773)(71,0.405858)(72,0.428746)(73,0.420849)(74,0.414888)(75,0.444792)(76,0.38882)(77,0.37633)(78,0.33572)(79,0.322182)(80,0.361109)(81,0.389897)(82,0.426766)(83,0.356543)(84,0.44343)(85,0.384272)(86,0.39583)(87,0.444978)(88,0.490524)(89,0.434513)(90,0.423745)(91,0.417684)(92,0.406834)(93,0.362324)(94,0.38644)(95,0.362284)(96,0.354104)(97,0.376252)(98,0.363132)(99,0.429522)(100,0.39861) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (1,0.364603)(2,0.35977)(3,0.36923)(4,0.369492)(5,0.446978)(6,0.398649)(7,0.384397)(8,0.385436)(9,0.39787)(10,0.393695)(11,0.384936)(12,0.36836)(13,0.393928)(14,0.385321)(15,0.385328)(16,0.390802)(17,0.397579)(18,0.39051)(19,0.388401)(20,0.38978)(21,0.397003)(22,0.388504)(23,0.389849)(24,0.387685)(25,0.389141)(26,0.388649)(27,0.392595)(28,0.3868)(29,0.391204)(30,0.390164)(31,0.387056)(32,0.393322)(33,0.392201)(34,0.390866)(35,0.392159)(36,0.391719)(37,0.390875)(38,0.399172)(39,0.387901) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (41,0.390765)(42,0.390606)(43,0.392814)(44,0.388319) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (46,0.387862)(47,0.390634)(48,0.386878)(49,0.390841)(50,0.385745)(51,0.387903)(52,0.392776)(53,0.388317)(54,0.386616)(55,0.387311) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (57,0.389566) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (59,0.391539)(60,0.389735)(61,0.387904) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (63,0.39181) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (65,0.389971)(66,0.389703)(67,0.394323)(68,0.390984)(69,0.399178)(70,0.39131)(71,0.388697)(72,0.39079)(73,0.386734)(74,0.386089) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (76,0.387495)(77,0.396193)(78,0.390984)(79,0.387456)(80,0.391203)(81,0.390463)(82,0.394173)(83,0.389421)(84,0.387391)(85,0.386018)(86,0.396737)(87,0.398667)(88,0.393385)(89,0.390158) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt
]
coordinates{
 (91,0.389214)(92,0.394725)(93,0.390386)(94,0.388023)(95,0.389988)(96,0.38838)(97,0.394257)(98,0.396466)(99,0.397599)(100,0.389844) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,0.382679)(2,0.388327)(3,0.417464)(4,0.418922)(5,0.4022)(6,0.407598)(7,0.387346)(8,0.391182)(9,0.408727)(10,0.412747)(11,0.411063)(12,0.404788)(13,0.399076)(14,0.389085)(15,0.361622)(16,0.352228)(17,0.347423)(18,0.335934)(19,0.309943)(20,0.309646)(21,0.292362)(22,0.250722)(23,0.260895)(24,0.231587)(25,0.238392)(26,0.189025)(27,0.174944)(28,0.160334)(29,0.15071)(30,0.143402)(31,0.137829)(32,0.133394)(33,0.120392)(34,0.119352)(35,0.11773)(36,0.113605)(37,0.112527)(38,0.101392)(39,0.0883619)(40,0.0852492)(41,0.0878815)(42,0.0672535)(43,0.066822)(44,0.0482713)(45,0.0380794)(46,0.0351985)(47,0.0356251)(48,0.033301)(49,0.0275962)(50,0.0253681)(51,0.0250158)(52,0.0215485)(53,0.0188684)(54,0.0181647)(55,0.0172443)(56,0.0151065)(57,0.0129211)(58,0.0109244)(59,0.0121148)(60,0.011538)(61,0.0091654)(62,0.00845615)(63,0.00742679)(64,0.00685717)(65,0.00656762)(66,0.0066694)(67,0.0064153)(68,0.00625008)(69,0.00615778)(70,0.00650123)(71,0.00634814)(72,0.00620628)(73,0.00600398)(74,0.00590301)(75,0.00589015)(76,0.00602765)(77,0.00603884)(78,0.00547206)(79,0.00460367)(80,0.00457406)(81,0.00454483)(82,0.00458074)(83,0.00459208)(84,0.00439713)(85,0.00378971)(86,0.00374497)(87,0.00363131)(88,0.00358439)(89,0.00350606)(90,0.00351568)(91,0.00347683)(92,0.00331571)(93,0.00327316)(94,0.00321762)(95,0.00319572)(96,0.00339752)(97,0.00334002)(98,0.00330627)(99,0.00316457)(100,0.00316836) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,0.355304)(2,0.317151)(3,0.303745)(4,0.29031)(5,0.246933)(6,0.221464)(7,0.216166)(8,0.218832)(9,0.191135)(10,0.181865)(11,0.164248)(12,0.166589)(13,0.136378)(14,0.133696)(15,0.132252)(16,0.122482)(17,0.118602)(18,0.0988923)(19,0.0951773)(20,0.0823391)(21,0.0739075)(22,0.0562602)(23,0.0503238)(24,0.0469073)(25,0.0409481)(26,0.0364015)(27,0.0301223)(28,0.0282501)(29,0.0268622)(30,0.0279633)(31,0.0201159)(32,0.0163716)(33,0.0158292)(34,0.0145025)(35,0.0109892)(36,0.00925885)(37,0.0106661)(38,0.00976954)(39,0.00840113)(40,0.00726318)(41,0.00674019)(42,0.00655765)(43,0.00564137)(44,0.00549752)(45,0.00470524)(46,0.00451919)(47,0.00348612)(48,0.0034859)(49,0.00320088)(50,0.00311313)(51,0.00309523)(52,0.00249598)(53,0.0024667)(54,0.00217337)(55,0.0022221)(56,0.00219225)(57,0.00203697)(58,0.00181062)(59,0.00162103)(60,0.00141749)(61,0.00130619)(62,0.00124667)(63,0.00123663)(64,0.00123918)(65,0.00119982)(66,0.00111463)(67,0.00111445)(68,0.00105015)(69,0.00107044)(70,0.00107785)(71,0.00113078)(72,0.00113516)(73,0.00111647)(74,0.00107484)(75,0.0010595)(76,0.00106894)(77,0.00110096)(78,0.001106)(79,0.00111756)(80,0.00108815)(81,0.00106371)(82,0.00109005)(83,0.00106234)(84,0.00106352)(85,0.0010418)(86,0.000988892)(87,0.000901214)(88,0.000943144)(89,0.000949615)(90,0.000936576)(91,0.000924932)(92,0.000951291)(93,0.00090102)(94,0.000933398)(95,0.000975705)(96,0.000975754)(97,0.000964897)(98,0.000977201)(99,0.000970156)(100,0.000949944) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,0.355401)(2,0.331169)(3,0.307784)(4,0.321292)(5,0.30665)(6,0.283917)(7,0.276287)(8,0.256041)(9,0.236229)(10,0.230331)(11,0.199289)(12,0.16578)(13,0.153721)(14,0.146265)(15,0.122644)(16,0.0936731)(17,0.0817978)(18,0.0796856)(19,0.0638576)(20,0.0503826)(21,0.0453545)(22,0.0456026)(23,0.0373096)(24,0.030429)(25,0.021992)(26,0.0215008)(27,0.0199864)(28,0.0181074)(29,0.0151996)(30,0.0111445)(31,0.0076382)(32,0.00647879)(33,0.00535665)(34,0.00499936)(35,0.00429675)(36,0.00464181)(37,0.00426175)(38,0.00374612)(39,0.00452173)(40,0.00379943)(41,0.00367005)(42,0.00338841)(43,0.00331885)(44,0.00307186)(45,0.00226835)(46,0.00186673)(47,0.00166691)(48,0.00150372)(49,0.00153065)(50,0.00141708)(51,0.00126219)(52,0.00112954)(53,0.0010547)(54,0.000987718)(55,0.000765952)(56,0.000727864)(57,0.000600116)(58,0.000582655)(59,0.000561611)(60,0.000517398)(61,0.000530429)(62,0.000520893)(63,0.000505138)(64,0.00051124)(65,0.000472811)(66,0.000445706)(67,0.000435716)(68,0.000434335)(69,0.000430065)(70,0.000392209)(71,0.000395595)(72,0.000376678)(73,0.000366742)(74,0.000361302)(75,0.000338478)(76,0.00032026)(77,0.000278773)(78,0.000259353)(79,0.000260772)(80,0.000264593)(81,0.000275322)(82,0.000260317)(83,0.000256665)(84,0.000264124)(85,0.000270187)(86,0.000274959)(87,0.000278973)(88,0.000283066)(89,0.000284378)(90,0.000288367)(91,0.000280554)(92,0.000275125)(93,0.000252686)(94,0.00023837)(95,0.000231999)(96,0.000225944)(97,0.000230613)(98,0.000238344)(99,0.000244145)(100,0.000227431) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/xdist_wB_2D_RQ.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0.001, ymax=1,
xlabel={$$\# of evaluations$$},
ylabel={$|x_{\min} - \hat{x}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
legend entries={$$\small GP UCB$$,$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={nodes=right}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,0.366061)(2,0.373139)(3,0.294443)(4,0.28899)(5,0.244638)(6,0.243543)(7,0.2047)(8,0.193596)(9,0.1987)(10,0.196518)(11,0.194448)(12,0.173725)(13,0.166694)(14,0.138496)(15,0.130695)(16,0.130752)(17,0.117993)(18,0.106471)(19,0.0977879)(20,0.090189)(21,0.0912218)(22,0.0906951)(23,0.090689)(24,0.0827641)(25,0.0777898)(26,0.0784636)(27,0.0727164)(28,0.0734804)(29,0.0736396)(30,0.0747681)(31,0.0748024)(32,0.0673986)(33,0.0660743)(34,0.0610543)(35,0.0529986)(36,0.0532709)(37,0.052909)(38,0.0528317)(39,0.0531503)(40,0.0553715)(41,0.0524759)(42,0.0518621)(43,0.0505928)(44,0.0533654)(45,0.047931)(46,0.0457389)(47,0.045961)(48,0.0434145)(49,0.0401521)(50,0.0385805)(51,0.037746)(52,0.0379241)(53,0.0377241)(54,0.0374872)(55,0.0364489)(56,0.035556)(57,0.0359736)(58,0.0331027)(59,0.0331354)(60,0.0324763)(61,0.0298515)(62,0.0290617)(63,0.0300044)(64,0.0299453)(65,0.029886)(66,0.0308518)(67,0.034926)(68,0.0338674)(69,0.0296557)(70,0.0290097)(71,0.0295234)(72,0.0270435)(73,0.0279502)(74,0.0269892)(75,0.0262299)(76,0.0255932)(77,0.0252605)(78,0.0258403)(79,0.0249908)(80,0.0223013)(81,0.0230505)(82,0.0235181)(83,0.0223039)(84,0.020542)(85,0.0206465)(86,0.0212986)(87,0.0213171)(88,0.0198907)(89,0.0191577)(90,0.0189282)(91,0.0190841)(92,0.0191508)(93,0.0212361)(94,0.0183967)(95,0.01821)(96,0.0168277)(97,0.017041)(98,0.0168316)(99,0.0151098)(100,0.0145912) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,0.382576)(2,0.368578)(3,0.292999)(4,0.296332)(5,0.27604)(6,0.262782)(7,0.266629)(8,0.250157)(9,0.24771)(10,0.223951)(11,0.189043)(12,0.183619)(13,0.181842)(14,0.168585)(15,0.162428)(16,0.164472)(17,0.154516)(18,0.151985)(19,0.148862)(20,0.137747)(21,0.133517)(22,0.128643)(23,0.131395)(24,0.132291)(25,0.130739)(26,0.120204)(27,0.121026)(28,0.118648)(29,0.0951992)(30,0.0749835)(31,0.0783793)(32,0.0757206)(33,0.0705337)(34,0.0663665)(35,0.0669606)(36,0.0601629)(37,0.0522323)(38,0.0519805)(39,0.0492985)(40,0.0472031)(41,0.046831)(42,0.0494304)(43,0.0413905)(44,0.0411156)(45,0.039264)(46,0.035713)(47,0.0345625)(48,0.0284469)(49,0.029135)(50,0.0239299)(51,0.0206584)(52,0.0204721)(53,0.0192001)(54,0.0162993)(55,0.0148038)(56,0.0142041)(57,0.0147055)(58,0.0144698)(59,0.0122202)(60,0.0117842)(61,0.0110982)(62,0.010686)(63,0.0106954)(64,0.00954747)(65,0.0094534)(66,0.0087917)(67,0.00891415)(68,0.00893379)(69,0.00812736)(70,0.00848635)(71,0.00780028)(72,0.00771384)(73,0.00741594)(74,0.00738267)(75,0.00710539)(76,0.00708981)(77,0.00712667)(78,0.00712264)(79,0.00676769)(80,0.00599584)(81,0.00600082)(82,0.00700247)(83,0.0058537)(84,0.00691875)(85,0.00587083)(86,0.00685403)(87,0.00612153)(88,0.00600573)(89,0.0057292)(90,0.00472318)(91,0.00453523)(92,0.00430691)(93,0.00413965)(94,0.00413329)(95,0.0041588)(96,0.00407044)(97,0.00400959)(98,0.00400875)(99,0.00380192)(100,0.00380254) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,0.329815)(2,0.317193)(3,0.32517)(4,0.289004)(5,0.258355)(6,0.248387)(7,0.240778)(8,0.221017)(9,0.171119)(10,0.141471)(11,0.124128)(12,0.107136)(13,0.0984458)(14,0.0906118)(15,0.0679154)(16,0.0649068)(17,0.0513329)(18,0.0407873)(19,0.0343228)(20,0.0311043)(21,0.0302179)(22,0.0270355)(23,0.0258856)(24,0.0250451)(25,0.0236222)(26,0.0236162)(27,0.0233618)(28,0.0187441)(29,0.0180668)(30,0.0173394)(31,0.0175468)(32,0.0175263)(33,0.0159588)(34,0.0145183)(35,0.0129123)(36,0.0124657)(37,0.0100586)(38,0.010021)(39,0.00975855)(40,0.00910755)(41,0.00865116)(42,0.00843058)(43,0.00840734)(44,0.00757599)(45,0.00758485)(46,0.00778792)(47,0.00712045)(48,0.00657342)(49,0.00660408)(50,0.00580985)(51,0.00489799)(52,0.00463617)(53,0.00462305)(54,0.0046004)(55,0.00420619)(56,0.00425162)(57,0.00439944)(58,0.00438547)(59,0.00403281)(60,0.00405598)(61,0.00404932)(62,0.00372476)(63,0.00366792)(64,0.00366458)(65,0.00369571)(66,0.00305899)(67,0.00287829)(68,0.00272557)(69,0.00270572)(70,0.00273392)(71,0.00274668)(72,0.00264183)(73,0.00217369)(74,0.00201272)(75,0.00201136)(76,0.00196383)(77,0.00196417)(78,0.00179944)(79,0.00173464)(80,0.00178636)(81,0.00179361)(82,0.00179674)(83,0.00179532)(84,0.00178734)(85,0.00178698)(86,0.00180739)(87,0.00166493)(88,0.00170179)(89,0.00170449)(90,0.00173892)(91,0.00174031)(92,0.00169494)(93,0.00168581)(94,0.00169658)(95,0.00169693)(96,0.00167909)(97,0.00173662)(98,0.00180843)(99,0.00177724)(100,0.00177901) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,0.319732)(2,0.343298)(3,0.217511)(4,0.203565)(5,0.167051)(6,0.165761)(7,0.120391)(8,0.110466)(9,0.102937)(10,0.0941365)(11,0.0702685)(12,0.0681257)(13,0.0593088)(14,0.048877)(15,0.0463198)(16,0.0412127)(17,0.0351902)(18,0.0344321)(19,0.0322584)(20,0.0283455)(21,0.0263577)(22,0.0281035)(23,0.0219364)(24,0.0235918)(25,0.0210218)(26,0.0201516)(27,0.0213066)(28,0.0200175)(29,0.0164257)(30,0.0143464)(31,0.0171384)(32,0.0131333)(33,0.0123135)(34,0.0129152)(35,0.00974885)(36,0.0103109)(37,0.00831313)(38,0.00926337)(39,0.00837967)(40,0.00735925)(41,0.00712832)(42,0.00710755)(43,0.00538522)(44,0.00634675)(45,0.00576679)(46,0.00687694)(47,0.00481572)(48,0.00478626)(49,0.00467747)(50,0.00440905)(51,0.00516744)(52,0.00490975)(53,0.00397517)(54,0.00320612)(55,0.00322938)(56,0.00322091)(57,0.00322226)(58,0.00418363)(59,0.00386353)(60,0.00308707)(61,0.003182)(62,0.00295277)(63,0.00352196)(64,0.00209442)(65,0.00208736)(66,0.00203791)(67,0.00215305)(68,0.00216056)(69,0.0021637)(70,0.0021008)(71,0.00212133)(72,0.00199662)(73,0.00189166)(74,0.0017433)(75,0.00188004)(76,0.00166863)(77,0.00167597)(78,0.00176485)(79,0.00172936)(80,0.00166947)(81,0.00166182)(82,0.00166574)(83,0.00163372)(84,0.00161827)(85,0.00162051)(86,0.00151645)(87,0.0015468)(88,0.00154387)(89,0.00160059)(90,0.00180653)(91,0.00155432)(92,0.00147604)(93,0.00149768)(94,0.00168094)(95,0.00166435)(96,0.00173511)(97,0.00143179)(98,0.00140989)(99,0.0013765)(100,0.0013738) 
};

\end{semilogyaxis}
\end{tikzpicture}


==> figures/xdist_wB_2D_SE.tikz <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,1,0.5}
\definecolor{mycolor2}{rgb}{0.5,1,1}
\definecolor{mycolor3}{rgb}{1,0.5,1}
\definecolor{mycolor4}{rgb}{1,1,0.5}
\definecolor{mycolor5}{rgb}{1,0,1}


\begin{semilogyaxis}[%
scale only axis,
width=0.9\textwidth,
height=0.5\textwidth,
xmin=0, xmax=100,
ymin=0.0001, ymax=1,
xlabel={$$\# of evaluations$$},
ylabel={$|x_{\min} - \hat{x}_{\min}|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
legend entries={$$\small trust region reflective$$,$$\small active set$$,$$\small interior point$$,$$\small BFGS$$,$$\small GP UCB$$,$$\small prob. of improvement$$,$$\small expected improvement$$,$$\small entropy search$$},
legend style={nodes=right}]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (1,0.405556)(2,0.366419)(3,0.363802)(4,0.381877)(5,0.434028)(6,0.364831)(7,0.446108)(8,0.372694)(9,0.373085)(10,0.374099)(11,0.384611)(12,0.453143)(13,0.368644)(14,0.395002)(15,0.387126)(16,0.454182)(17,0.364201)(18,0.378376)(19,0.425974)(20,0.407216)(21,0.391032)(22,0.43425)(23,0.402522)(24,0.380401)(25,0.379238)(26,0.435971)(27,0.358425)(28,0.352057)(29,0.392288)(30,0.380062)(31,0.341882)(32,0.409556)(33,0.424072)(34,0.403278)(35,0.396574)(36,0.417049)(37,0.376651)(38,0.418965)(39,0.361382)(40,0.396979)(41,0.406967)(42,0.388863)(43,0.438892)(44,0.35514)(45,0.36414)(46,0.383345)(47,0.369628)(48,0.42868)(49,0.368282)(50,0.331096)(51,0.394148)(52,0.401118)(53,0.378797)(54,0.385298)(55,0.449989)(56,0.405687)(57,0.406787)(58,0.429772)(59,0.425001)(60,0.406035)(61,0.383036)(62,0.380793)(63,0.414396)(64,0.355013)(65,0.335088)(66,0.373396)(67,0.377333)(68,0.41277)(69,0.420469)(70,0.419444)(71,0.448404)(72,0.406771)(73,0.408486)(74,0.370936)(75,0.366382)(76,0.373777)(77,0.439043)(78,0.429172)(79,0.362423)(80,0.388194)(81,0.447245)(82,0.439301)(83,0.392146)(84,0.371607)(85,0.400369)(86,0.359491)(87,0.384891)(88,0.430065)(89,0.40958)(90,0.38243)(91,0.389438)(92,0.402877)(93,0.369487)(94,0.387481)(95,0.332862)(96,0.422638)(97,0.429428)(98,0.380925)(99,0.413802)(100,0.42832) 
};

\addplot [
color=mycolor2,
solid,
line width=2.0pt
]
coordinates{
 (1,0.386687)(2,0.386687)(3,0.386687)(4,0.386687)(5,0.386687)(6,0.450988)(7,0.458398)(8,0.409778)(9,0.43735)(10,0.477123)(11,0.416024)(12,0.441701)(13,0.425488)(14,0.453382)(15,0.396133)(16,0.458224)(17,0.492623)(18,0.398296)(19,0.43155)(20,0.383473)(21,0.461444)(22,0.358186)(23,0.352603)(24,0.418282)(25,0.460582)(26,0.417224)(27,0.399059)(28,0.435934)(29,0.455345)(30,0.458057)(31,0.398508)(32,0.370893)(33,0.372195)(34,0.415706)(35,0.384476)(36,0.424262)(37,0.439431)(38,0.386346)(39,0.52442)(40,0.383814)(41,0.408154)(42,0.46394)(43,0.420603)(44,0.477299)(45,0.426603)(46,0.407145)(47,0.34148)(48,0.400669)(49,0.396193)(50,0.429052)(51,0.450062)(52,0.436918)(53,0.384095)(54,0.445828)(55,0.46609)(56,0.374021)(57,0.449754)(58,0.421067)(59,0.417978)(60,0.36536)(61,0.441818)(62,0.445703)(63,0.427296)(64,0.42243)(65,0.392791)(66,0.434189)(67,0.404046)(68,0.424115)(69,0.348743)(70,0.339943)(71,0.463045)(72,0.454897)(73,0.415816)(74,0.365627)(75,0.420734)(76,0.332214)(77,0.407107)(78,0.439031)(79,0.41255)(80,0.471537)(81,0.380218)(82,0.375548)(83,0.431072)(84,0.410648)(85,0.418773)(86,0.370626)(87,0.427245)(88,0.485339)(89,0.456321)(90,0.398536)(91,0.483074)(92,0.354127)(93,0.397493)(94,0.43135)(95,0.412851)(96,0.404867)(97,0.384983)(98,0.439085)(99,0.423038)(100,0.440183) 
};

\addplot [
color=mycolor3,
solid,
line width=2.0pt
]
coordinates{
 (1,0.386687)(2,0.386687)(3,0.386687)(4,0.387582)(5,0.425334)(6,0.383351)(7,0.386709)(8,0.383193)(9,0.44548)(10,0.500535)(11,0.429828)(12,0.456172)(13,0.43899)(14,0.384386)(15,0.414688)(16,0.380847)(17,0.400517)(18,0.382351)(19,0.386108)(20,0.442185)(21,0.404243)(22,0.409483)(23,0.430021)(24,0.423828)(25,0.458126)(26,0.422046)(27,0.426922)(28,0.437192)(29,0.341198)(30,0.457391)(31,0.407337)(32,0.454374)(33,0.412968)(34,0.435443)(35,0.419694)(36,0.402158)(37,0.414534)(38,0.411019)(39,0.465539)(40,0.381533)(41,0.41625)(42,0.362072)(43,0.413246)(44,0.445513)(45,0.3979)(46,0.33498)(47,0.429675)(48,0.39682)(49,0.394126)(50,0.396778)(51,0.454397)(52,0.43476)(53,0.472202)(54,0.423886)(55,0.427504)(56,0.38957)(57,0.438147)(58,0.335824)(59,0.373304)(60,0.318135)(61,0.42612)(62,0.437034)(63,0.399712)(64,0.42219)(65,0.437903)(66,0.415664)(67,0.388039)(68,0.436986)(69,0.445908)(70,0.429445)(71,0.397378)(72,0.425283)(73,0.422226)(74,0.400213)(75,0.368427)(76,0.421994)(77,0.452509)(78,0.404552)(79,0.434701)(80,0.379689)(81,0.402317)(82,0.444754)(83,0.474596)(84,0.409443)(85,0.463968)(86,0.373072)(87,0.375448)(88,0.452109)(89,0.413489)(90,0.410768)(91,0.420913)(92,0.366891)(93,0.419154)(94,0.385411)(95,0.401298)(96,0.413915)(97,0.427327)(98,0.421984)(99,0.374944)(100,0.429712) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (1,0.386687)(2,0.394458)(3,0.408976)(4,0.395931)(5,0.398789)(6,0.399226)(7,0.399353)(8,0.400112)(9,0.398116)(10,0.396266)(11,0.396591)(12,0.394757)(13,0.385489)(14,0.395578)(15,0.397256)(16,0.391501)(17,0.395959)(18,0.387941)(19,0.394151)(20,0.39638)(21,0.397015)(22,0.394982)(23,0.396043)(24,0.395739)(25,0.395751)(26,0.396047)(27,0.396067)(28,0.391629)(29,0.402388)(30,0.394411)(31,0.394961)(32,0.394664)(33,0.394899)(34,0.397892)(35,0.393641)(36,0.395113)(37,0.39593)(38,0.39589)(39,0.393517)(40,0.399898)(41,0.392552)(42,0.395541)(43,0.395318)(44,0.394328)(45,0.400726)(46,0.400637)(47,0.398298)(48,0.395118)(49,0.398267)(50,0.394261)(51,0.401423) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (53,0.395723)(54,0.395423)(55,0.396821)(56,0.395117)(57,0.397652)(58,0.40011)(59,0.395905)(60,0.39593) 
};

\addplot [
color=mycolor4,
solid,
line width=2.0pt
]
coordinates{
 (62,0.400376)(63,0.397692)(64,0.395886)(65,0.397125)(66,0.400492)(67,0.40083)(68,0.399133)(69,0.39454)(70,0.393307)(71,0.395377)(72,0.405019)(73,0.396414)(74,0.396841)(75,0.396152)(76,0.40162)(77,0.389292)(78,0.396591)(79,0.400195)(80,0.401311)(81,0.396766)(82,0.400043)(83,0.395347)(84,0.399267)(85,0.39544)(86,0.394688)(87,0.395449)(88,0.396245)(89,0.396086)(90,0.447638)(91,0.395717)(92,0.396473)(93,0.396052)(94,0.398184)(95,0.395559)(96,0.392245)(97,0.400234)(98,0.395797)(99,0.395237) 
};

\addplot [
color=mycolor5,
solid,
line width=2.0pt
]
coordinates{
 (1,0.388283)(2,0.326803)(3,0.336883)(4,0.295768)(5,0.250028)(6,0.232803)(7,0.21665)(8,0.189863)(9,0.165514)(10,0.155676)(11,0.163458)(12,0.159912)(13,0.158747)(14,0.151749)(15,0.143313)(16,0.12245)(17,0.118457)(18,0.0905806)(19,0.0910128)(20,0.0676365)(21,0.0603892)(22,0.0589923)(23,0.0590245)(24,0.058583)(25,0.0588071)(26,0.0592742)(27,0.0599085)(28,0.0481791)(29,0.0520211)(30,0.0512613)(31,0.0541327)(32,0.0543511)(33,0.0541896)(34,0.0494069)(35,0.0480304)(36,0.0436745)(37,0.0401713)(38,0.0422661)(39,0.035764)(40,0.036583)(41,0.0340646)(42,0.0341083)(43,0.0330704)(44,0.0336525)(45,0.0337919)(46,0.0307736)(47,0.0337051)(48,0.0357881)(49,0.0372715)(50,0.0371861)(51,0.0353924)(52,0.0316754)(53,0.0316621)(54,0.0302864)(55,0.0285049)(56,0.0225419)(57,0.020865)(58,0.020492)(59,0.0193342)(60,0.0194028)(61,0.01831)(62,0.0199588)(63,0.0183734)(64,0.0176488)(65,0.0172633)(66,0.0170482)(67,0.0162479)(68,0.0148003)(69,0.014726)(70,0.0139879)(71,0.0146236)(72,0.0157672)(73,0.014558)(74,0.0139452)(75,0.0131043)(76,0.0128423)(77,0.0127337)(78,0.0126329)(79,0.0128012)(80,0.0132613)(81,0.0125334)(82,0.0120676)(83,0.0123338)(84,0.0123628)(85,0.0121087)(86,0.0105798)(87,0.0105985)(88,0.0104146)(89,0.0107136)(90,0.0103235)(91,0.00987295)(92,0.0100425)(93,0.00952973)(94,0.0084581)(95,0.00840383)(96,0.00755744)(97,0.00704436)(98,0.00809051)(99,0.00817707)(100,0.00806056) 
};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (1,0.311904)(2,0.361449)(3,0.342898)(4,0.327942)(5,0.311516)(6,0.325831)(7,0.324429)(8,0.306081)(9,0.313139)(10,0.300621)(11,0.291232)(12,0.271527)(13,0.268343)(14,0.264147)(15,0.237726)(16,0.224176)(17,0.205932)(18,0.212099)(19,0.204434)(20,0.176213)(21,0.179891)(22,0.175677)(23,0.143943)(24,0.130282)(25,0.133018)(26,0.128055)(27,0.109163)(28,0.0922228)(29,0.0905683)(30,0.0887231)(31,0.0865946)(32,0.0826071)(33,0.0762327)(34,0.0715169)(35,0.0640628)(36,0.0606318)(37,0.0561597)(38,0.0504147)(39,0.0396876)(40,0.0342943)(41,0.0334285)(42,0.0317036)(43,0.023949)(44,0.0241138)(45,0.0215169)(46,0.0232201)(47,0.0225455)(48,0.0207066)(49,0.0166947)(50,0.0141063)(51,0.01216)(52,0.0117848)(53,0.0104064)(54,0.0102537)(55,0.0100869)(56,0.0105046)(57,0.00840627)(58,0.00817091)(59,0.00816535)(60,0.00758836)(61,0.00691002)(62,0.0065402)(63,0.00634062)(64,0.0058229)(65,0.00429932)(66,0.0045076)(67,0.00426382)(68,0.00388187)(69,0.00423024)(70,0.00392905)(71,0.00379057)(72,0.00398872)(73,0.00388276)(74,0.0036057)(75,0.00356094)(76,0.00352185)(77,0.00337549)(78,0.00266861)(79,0.00269738)(80,0.0026334)(81,0.00246975)(82,0.00243986)(83,0.00251258)(84,0.00235785)(85,0.00240045)(86,0.00231317)(87,0.00215915)(88,0.00216274)(89,0.00211351)(90,0.00211061)(91,0.00194384)(92,0.00200338)(93,0.00202748)(94,0.00186302)(95,0.00187447)(96,0.00185589)(97,0.00179773)(98,0.00173486)(99,0.00161887)(100,0.0015596) 
};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (1,0.355976)(2,0.383341)(3,0.3944)(4,0.391501)(5,0.370677)(6,0.343195)(7,0.359522)(8,0.320384)(9,0.298516)(10,0.281547)(11,0.226111)(12,0.205743)(13,0.162679)(14,0.124671)(15,0.100232)(16,0.0917974)(17,0.0797395)(18,0.0674713)(19,0.0478125)(20,0.0425968)(21,0.0321156)(22,0.0298126)(23,0.0278327)(24,0.0266303)(25,0.0227207)(26,0.0200279)(27,0.0183928)(28,0.0134263)(29,0.0115732)(30,0.0106332)(31,0.0105525)(32,0.00985343)(33,0.00875383)(34,0.00837818)(35,0.00781277)(36,0.00668819)(37,0.00581295)(38,0.00524734)(39,0.00440336)(40,0.00402254)(41,0.00388161)(42,0.00346053)(43,0.00296776)(44,0.00264649)(45,0.00246614)(46,0.00244703)(47,0.00244831)(48,0.00216905)(49,0.00197539)(50,0.00181465)(51,0.00178697)(52,0.00154554)(53,0.0015575)(54,0.00153278)(55,0.0013885)(56,0.00129671)(57,0.00124751)(58,0.00111826)(59,0.0011573)(60,0.00115823)(61,0.001146)(62,0.00109492)(63,0.00101789)(64,0.00100284)(65,0.00101473)(66,0.00096891)(67,0.000956251)(68,0.000907902)(69,0.000841297)(70,0.000837532)(71,0.000845564)(72,0.000794027)(73,0.000812462)(74,0.000792517)(75,0.000793193)(76,0.000793291)(77,0.00075345)(78,0.00073396)(79,0.000699067)(80,0.000690433)(81,0.000685769)(82,0.000690793)(83,0.000679578)(84,0.000659637)(85,0.000682238)(86,0.000682014)(87,0.000676274)(88,0.000688799)(89,0.000708541)(90,0.000708903)(91,0.000714169)(92,0.000695979)(93,0.000700383)(94,0.000681868)(95,0.000670751)(96,0.000639544)(97,0.000625801)(98,0.000645709)(99,0.000658007)(100,0.00066584) 
};

\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (1,0.325284)(2,0.273761)(3,0.221406)(4,0.195112)(5,0.186013)(6,0.157732)(7,0.121644)(8,0.109515)(9,0.0910402)(10,0.0714641)(11,0.0696244)(12,0.0591358)(13,0.0442435)(14,0.037177)(15,0.0359757)(16,0.0376149)(17,0.0304279)(18,0.0273745)(19,0.0224052)(20,0.0199162)(21,0.0164855)(22,0.0147737)(23,0.014165)(24,0.0108578)(25,0.0106539)(26,0.00854734)(27,0.00893375)(28,0.00696866)(29,0.00535529)(30,0.00453316)(31,0.00320653)(32,0.003287)(33,0.00252432)(34,0.00231994)(35,0.00196862)(36,0.001718)(37,0.00173099)(38,0.00154536)(39,0.00145454)(40,0.00135479)(41,0.001238)(42,0.00119463)(43,0.00100028)(44,0.000896395)(45,0.000826627)(46,0.000799824)(47,0.000629206)(48,0.000612768)(49,0.000566968)(50,0.000543803)(51,0.00054606)(52,0.000549847)(53,0.00055226)(54,0.000552195)(55,0.000481966)(56,0.000436759)(57,0.000377039)(58,0.000379543)(59,0.000373349)(60,0.000314216)(61,0.000310193)(62,0.000286216)(63,0.000277688)(64,0.000297968)(65,0.000290262)(66,0.000307876)(67,0.000312629)(68,0.000296743)(69,0.000306924)(70,0.000301529)(71,0.000274798)(72,0.000270893)(73,0.000266148)(74,0.000268504)(75,0.000261002)(76,0.000260944)(77,0.000256915)(78,0.000263359)(79,0.000263404)(80,0.000257548)(81,0.000260342)(82,0.000256176)(83,0.000247228)(84,0.000254332)(85,0.000253888)(86,0.000253015)(87,0.000254344)(88,0.000244585)(89,0.000244705)(90,0.000243804)(91,0.000244792)(92,0.000247167)(93,0.000249596)(94,0.000252886)(95,0.000247856)(96,0.00024838)(97,0.000244067)(98,0.000236997)(99,0.000227068)(100,0.000228898) 
};

\end{semilogyaxis}
\end{tikzpicture}

